CARMENES input catalogue of M dwarfs VIII. Kinematics in the solar neighbourhood

Aims. Our goals are to characterise the kinematic properties and to identify young and old stars among the M dwarfs of the CARMENES input catalogue. Methods. We compiled the spectral types, proper motions, distances, and radial velocities for 2187 M dwarfs. We used the public code SteParKin to derive their galactic space velocities and identify members in the different galactic populations. We also identified candidate members in young stellar kinematic groups, with ages ranging from 1 Ma to 800 Ma with SteParKin, LACEwING, and BANYAN {\Sigma}. We removed known close binaries and perform an analysis of kinematic, rotation, and activity indicators (rotational periods and projected velocities, Halpha, X-rays, and UV emission) for 1546 M dwarfs. We defined five rotation-activity-colour relations satisfied by young ({\tau} <= 800 Ma) stars. Results. We identified 191 young M dwarf candidates (~12%), 113 of which are newly recognised in this work. In this young sample, there are 118 very active stars based on H{\alpha} emission, fast rotation, and X-ray and UV emission excess. Of them, 27 have also strong magnetic fields, 9 of which are likely younger than 50 Ma. Additionally, there are 87 potentially young stars and 99 stars with a dubious youth classification, which may increase the fraction of young stars to an astounding 24%. Only one star out of the 2187 exhibits kinematics typical of the old Galactic halo. Conclusions. A combined analysis of kinematic and rotation-activity properties provides a robust method for identifying young M dwarfs from archival data. However, more observational efforts are needed to ascertain the true nature of numerous young star candidates in the field and, perhaps more importantly, to precisely quantify their age.

==> (inline-0) <==
\begin{longtable}{lcclcccccc}
\label{table.name_vr_uvw}\\
\caption{Carmencita identifier, radial velocities, and Galactic space velocities computed in this work.}\\
	\noalign{\smallskip}
\hline \hline
	\noalign{\smallskip}
Karmn & $V_r$ &   $\delta V_r$    &   Ref.\tablefootmark{a}   &   $U$   &   $\delta U$  &   $V$   &   $\delta V$  &  $W$   &   $\delta W$ \\
    &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] \\
	\noalign{\smallskip}

	\hline
	\noalign{\smallskip}
	\endfirsthead
\caption{Carmencita identifier, radial velocities, and Galactic space velocities computed in this work (continued).}\\
\hline \hline
	\noalign{\smallskip}
Karmn & $V_r$ &   $\delta V_r$    &   Ref.\tablefootmark{a}   &   $U$   &   $\delta U$  &   $V$   &   $\delta V$  &  $W$   &   $\delta W$ \\
    &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] &   [km\,s$^{-1}$] \\
 		\noalign{\smallskip}
	\hline
	\noalign{\smallskip}
	\endhead
	\hline
	\noalign{\smallskip}
\endfoot
  J00012+139N & -6.073 & 0.383 & DR3 & -13.143 & 0.135 & 10.564 & 0.292 & 20.898 & 0.322\\
  J00012+139S & -10.255 & 0.163 & DR3 & -13.83 & 0.03 & 6.746 & 0.108 & 23.338 & 0.12\\
  J00026+383 & 1.358 & 1.262 & DR3 & 13.004 & 0.456 & 6.012 & 1.071 & -2.089 & 0.506\\
  J00033+046 & -6.005 & 0.276 & DR3 & 9.137 & 0.03 & -9.775 & 0.151 & -0.384 & 0.229\\
  J00051+457 & -0.792 & 0.139 & DR3 & -38.744 & 0.056 & -23.778 & 0.121 & -16.029 & 0.039\\
  J00056+458 & -2.239 & 0.138 & DR3 & -37.079 & 0.057 & -24.481 & 0.12 & -15.19 & 0.039\\
  J00067-075 & -40.458 & 0.298 & DR3 & 38.222 & 0.008 & -41.713 & 0.113 & 25.985 & 0.276\\
  J00077+603 & 1.529 & 0.974 & DR3 & -21.097 & 0.452 & -9.451 & 0.863 & -4.236 & 0.036\\
  J00079+080 & -27.328 & 0.912 & DR3 & 68.661 & 0.181 & -30.697 & 0.537 & -1.031 & 0.736\\
  J00081+479 & -15.5 & 2.4 & Z21 & 15.91 & 1.0 & -8.438 & 2.1 & 6.029 & 0.592\\
  J00084+174 & 12.059 & 0.181 & DR3 & 8.543 & 0.042 & 8.738 & 0.123 & -11.57 & 0.126\\
  J00088+208 & 22.591 & 7.699 & DR3 & 7.26 & 1.973 & 6.198 & 5.477 & -30.577 & 5.051\\
  J00110+052 & -12.12 & 0.383 & DR3 & -43.092 & 0.201 & -19.577 & 0.234 & 9.199 & 0.322\\
  J00115+591 & -45.318 & 5.372 & Ter15 & 64.305 & 2.503 & -20.161 & 4.743 & -41.996 & 0.313\\
  J00118+229 & -42.633 & 0.299 & DR3 & 10.275 & 0.086 & -46.739 & 0.217 & 9.334 & 0.189\\
  J00119+330 & -4.982 & 0.269 & DR3 & 63.586 & 0.099 & 7.425 & 0.217 & -23.011 & 0.133\\
  J00122+304 & -2.1 & 4.576 & DR3 & -14.344 & 1.609 & -14.465 & 3.598 & -8.509 & 2.411\\
  J00131+703 & -56.905 & 0.179 & DR3 & 20.969 & 0.088 & -56.018 & 0.154 & 11.844 & 0.025\\
  J00132+693 & 10.2 & 15.0 & Reid95 & -65.126 & 7.35 & -20.313 & 12.959 & -35.606 & 1.752\\
  J00133+275 & -1.284 & 3.002 & DR3 & 4.803 & 0.953 & -13.185 & 2.281 & -18.091 & 1.703\\
  J00136+806 & -15.912 & 0.158 & DR3 & -11.526 & 0.079 & -29.478 & 0.129 & 7.624 & 0.049\\
  J00137+806 & -16.942 & 3.132 & DR3 & -10.949 & 1.55 & -30.57 & 2.546 & 8.087 & 0.963\\
  J00154-161 & -32.803 & 4.181 & DR3 & -6.531 & 0.694 & -27.315 & 1.191 & 26.938 & 4.064\\
  J00156+722 & -0.107 & 0.276 & DR3 & -34.009 & 0.138 & -22.824 & 0.236 & 14.92 & 0.048\\
  J00158+135 & 51.041 & 0.256 & DR3 & -50.847 & 0.059 & 26.577 & 0.16 & -30.742 & 0.191\\
  J00159-166 & 19.05 & 1.056 & DR3 & 8.857 & 0.034 & 9.601 & 0.242 & -17.067 & 1.027\\
  J00162+198E & -1.45 & 0.201 & DR3 & -21.692 & 0.063 & -55.494 & 0.14 & -45.755 & 0.138\\
  J00162+198W & -0.501 & 0.042 & Bar18 & -21.944 & 0.034 & -55.538 & 0.038 & -47.111 & 0.038\\
  J00169+051 & -2.278 & 0.403 & DR3 & 31.77 & 0.067 & -34.574 & 0.213 & -25.139 & 0.337\\
  J00169+200 & 0.577 & 1.028 & DR3 & -34.839 & 0.307 & -16.599 & 0.71 & -3.455 & 0.689\\
  J00173+291 & -8.692 & 0.176 & DR3 & -78.749 & 0.068 & -22.806 & 0.136 & 33.198 & 0.098\\
  J00176-086 & 6.877 & 5.446 & DR3 & -41.867 & 0.283 & -17.348 & 1.855 & -11.487 & 5.115\\
  J00179+209 & -49.242 & 0.166 & DR3 & 62.516 & 0.05 & -43.969 & 0.116 & 1.051 & 0.11\\
  J00182+102 & -15.452 & 0.162 & DR3 & 4.139 & 0.034 & -10.613 & 0.095 & 10.703 & 0.128\\
  J00183+440 & 11.367 & 0.123 & DR3 & -48.956 & 0.052 & -12.429 & 0.104 & -3.293 & 0.039\\
  J00184+440 & 10.604 & 0.147 & DR3 & -47.879 & 0.063 & -13.128 & 0.124 & -4.176 & 0.046\\
  J00188+278 & 5.621 & 0.388 & DR3 & -28.713 & 0.132 & -17.317 & 0.292 & -15.78 & 0.22\\
  J00190-099 & -10.718 & 0.191 & DR3 & 17.863 & 0.01 & -25.265 & 0.062 & 2.015 & 0.181\\
  J00201-170 & 30.477 & 0.201 & DR3 & -12.067 & 0.007 & -2.176 & 0.043 & -31.884 & 0.197\\
  J00204+330 & -29.5 & 15.0 & Haw96 & -26.288 & 5.63 & -72.686 & 11.801 & -36.364 & 7.351\\
  J00207+596 & 14.44 & 0.222 & DR3 & -1.988 & 0.108 & 14.484 & 0.194 & -15.719 & 0.015\\
  J00209+176 & -2.493 & 0.154 & DR3 & 0.814 & 0.043 & -11.05 & 0.101 & -7.096 & 0.108\\
  J00210+557 & -17.442 & 0.257 & DR3 & -52.226 & 0.132 & -56.078 & 0.226 & -54.811 & 0.047\\
  J00218+382 & -29.498 & 0.192 & DR3 & -39.776 & 0.092 & -71.53 & 0.159 & -30.705 & 0.083\\
  J00219+492 & -12.136 & 0.756 & DR3 & -18.668 & 0.346 & -25.47 & 0.65 & -5.269 & 0.175\\
  J00234+243 & -8.228 & 0.402 & DR3 & 14.492 & 0.133 & 7.479 & 0.287 & 14.225 & 0.248\\
  J00234+771 & -64.255 & 0.19 & DR3 & 98.062 & 0.097 & -16.827 & 0.158 & -3.798 & 0.047\\
  J00235+771 & -62.481 & 0.792 & DR3 & 97.134 & 0.4 & -15.65 & 0.655 & -2.447 & 0.197\\
  J00240+264 & 14.78 & 1.031 & DR3 & -23.74 & 0.407 & -6.625 & 0.763 & -19.384 & 0.613\\
  J00244+360 & 10.118 & 0.158 & DR3 & -48.205 & 0.081 & -15.327 & 0.129 & -6.455 & 0.071\\
  J00245+300 & 10.285 & 1.325 & DR3 & -50.81 & 0.492 & -18.615 & 1.004 & -10.381 & 0.711\\
  J00253+228 & -30.89 & 0.585 & DR3 & 39.334 & 0.192 & -30.981 & 0.408 & -5.64 & 0.373\\
  J00268+701 & -3.399 & 0.156 & DR3 & 10.962 & 0.08 & 4.132 & 0.133 & -10.496 & 0.02\\
  J00271+496 & -29.773 & 0.384 & DR3 & -14.875 & 0.182 & -48.388 & 0.328 & -20.027 & 0.087\\
  J00279+223 & -15.8 & 1.9 & Des12 & -12.544 & 0.647 & -30.618 & 1.309 & -1.667 & 1.228\\
  J00286-066 & -12.47 & 0.216 & DR3 & 44.582 & 0.028 & -34.098 & 0.078 & -4.318 & 0.202\\
  J00288+503 & -7.1 & 15.0 & Reid95 & -22.748 & 7.169 & -19.25 & 12.786 & 7.28 & 3.207\\
  J00315-058 & -9.59 & 0.256 & DR3 & 16.262 & 0.037 & -70.7 & 0.093 & -18.458 & 0.238\\
  J00322+544 & -15.991 & 0.342 & DR3 & 30.622 & 0.17 & -7.236 & 0.293 & -37.528 & 0.054\\
  J00324+672N & -3.374 & 0.46 & DR3 & -68.138 & 0.399 & -43.028 & 0.437 & -22.468 & 0.09\\
  J00324+672S & -0.541 & 0.678 & DR3 & -68.359 & 0.35 & -40.277 & 0.579 & -17.667 & 0.053\\
  J00325+074 & 0.9 & 15.0 & Reid95 & -10.336 & 3.595 & -15.597 & 7.798 & -7.965 & 12.299\\
  J00328-045 & 13.548 & 1.008 & DR3 & -2.329 & 0.143 & -7.978 & 0.368 & -17.522 & 0.928\\
  J00333+368 & -41.893 & 0.264 & DR3 & -32.573 & 0.119 & -56.138 & 0.209 & 27.14 & 0.116\\
  J00341+253 & -10.193 & 0.559 & DR3 & -4.709 & 0.212 & -28.531 & 0.394 & -13.331 & 0.341\\
  J00346+711 & -30.644 & 0.644 & DR3 & -25.742 & 0.334 & -45.497 & 0.543 & -38.652 & 0.094\\
  J00357+025 & 5.741 & 7.37 & DR3 & -9.848 & 1.558 & -24.951 & 3.331 & -17.235 & 6.388\\
  J00358+526 & -0.637 & 0.21 & DR3 & -73.15 & 0.121 & -49.267 & 0.182 & -25.843 & 0.041\\
  J00359+104 & 22.931 & 0.822 & DR3 & -57.973 & 0.228 & -42.99 & 0.45 & -38.59 & 0.649\\
  J00361+455 & -29.4 & 3.1 & Z21 & 40.141 & 5.371 & -13.958 & 4.093 & -4.603 & 3.478\\
  J00374+515 & -56.97 & 2.097 & DR3 & 95.729 & 1.052 & -8.23 & 1.769 & 10.664 & 0.41\\
  J00380+169 & 18.429 & 0.264 & DR3 & 6.687 & 0.087 & 11.035 & 0.162 & -19.344 & 0.189\\
  J00382+523 & 3.107 & 0.158 & DR3 & 7.463 & 0.08 & 4.94 & 0.133 & -14.859 & 0.029\\
  J00385+514 & 14.577 & 0.18 & DR3 & 8.76 & 0.091 & 22.812 & 0.152 & 1.055 & 0.036\\
  J00389+306 & -0.782 & 0.159 & DR3 & -79.884 & 0.071 & -48.75 & 0.117 & -2.736 & 0.085\\
  J00395+149N & 4.049 & 1.903 & DR3 & -41.582 & 0.66 & -18.789 & 1.131 & -2.335 & 1.411\\
  J00395+149S & 3.501 & 0.759 & DR3 & -41.56 & 0.246 & -18.645 & 0.447 & -1.494 & 0.563\\
  J00395+605 & -35.707 & 0.678 & DR3 & 45.166 & 0.355 & -16.514 & 0.578 & -48.353 & 0.07\\
  J00403+612 & 3.536 & 0.504 & DR3 & -11.278 & 0.264 & -3.261 & 0.429 & -14.265 & 0.017\\
  J00409+313 & 1.182 & 0.603 & DR3 & 14.137 & 0.26 & -11.796 & 0.444 & -30.595 & 0.315\\
  J00413+558 & -40.678 & 0.507 & DR3 & -7.988 & 0.263 & -53.585 & 0.429 & -4.286 & 0.062\\
  J00427+438 & -28.187 & 0.305 & DR3 & 16.864 & 0.15 & -22.785 & 0.246 & 4.6 & 0.099\\
  J00428+355 & 2.633 & 7.557 & DR3 & -26.187 & 3.455 & -9.247 & 5.759 & 4.999 & 3.465\\
  J00435+284 & -55.822 & 0.983 & DR3 & 68.056 & 0.416 & -81.894 & 0.697 & -54.84 & 0.557\\
  J00443+091 & 0.788 & 1.796 & DR3 & -81.653 & 0.555 & -51.008 & 0.927 & -3.462 & 1.448\\
  J00443+126 & 32.011 & 0.281 & DR3 & -25.459 & 0.093 & -7.45 & 0.156 & -36.345 & 0.216\\
  J00449-152 & -13.742 & 0.423 & DR3 & 4.382 & 0.043 & -49.523 & 0.084 & 4.182 & 0.414\\
  J00459+337 & -47.2 & 5.0 & D22 & 0.223 & 2.292 & -47.999 & 3.721 & 23.414 & 2.429\\
  J00463+353 & -28.861 & 0.219 & DR3 & 24.253 & 0.102 & -22.855 & 0.165 & 0.644 & 0.102\\
  J00464+506 & -15.144 & 0.494 & DR3 & -42.121 & 0.26 & -52.435 & 0.409 & -30.031 & 0.107\\
  J00468+160 & -6.282 & 0.186 & DR3 & 13.72 & 0.067 & -0.712 & 0.109 & 1.347 & 0.136\\
  J00484+753 & 6.03 & 0.199 & DR3 & -32.646 & 0.106 & -11.742 & 0.163 & -7.277 & 0.043\\
  J00487+270 & -21.243 & 0.193 & DR3 & 32.767 & 0.085 & -20.569 & 0.133 & -11.98 & 0.115\\
  J00489+445 & -10.634 & 1.339 & DR3 & -6.846 & 0.684 & -24.574 & 1.073 & -17.729 & 0.424\\
  J00490+657 & -20.787 & 0.408 & DR3 & -4.349 & 0.22 & -26.878 & 0.343 & -10.778 & 0.021\\
  J00502+086 & 5.298 & 3.408 & DR3 & -13.508 & 1.07 & -14.88 & 1.681 & -10.351 & 2.766\\
  J00505+248 & 7.13 & 1.048 & DR3 & -14.426 & 0.446 & -4.26 & 0.695 & -6.197 & 0.646\\
  J00511+225 & 30.593 & 0.253 & DR3 & -11.916 & 0.109 & 9.05 & 0.165 & -30.715 & 0.168\\
  J00514+583 & -15.183 & 0.18 & DR3 & -111.683 & 0.102 & -86.947 & 0.152 & 37.633 & 0.017\\
  J00515-229 & 30.0 & 15.0 & Haw96 & -28.011 & 0.609 & -39.845 & 0.921 & -31.396 & 14.959\\
  J00520+205 & -0.193 & 0.202 & DR3 & -16.521 & 0.083 & -24.021 & 0.125 & -11.912 & 0.136\\
  J00532+190 & -4.991 & 0.267 & DR3 & 16.483 & 0.107 & -3.932 & 0.161 & -5.694 & 0.185\\
  J00538+459 & -36.77 & 0.257 & DR3 & -17.151 & 0.137 & -49.95 & 0.206 & 20.24 & 0.075\\
  J00540+691 & -0.582 & 0.668 & DR3 & -10.55 & 0.373 & -2.797 & 0.559 & -36.295 & 0.326\\
  J00548+275 & 7.338 & 12.663 & DR3 & -41.017 & 5.753 & -18.472 & 8.578 & -2.103 & 7.326\\
  J00566+174 & -26.22 & 0.459 & DR3 & -29.125 & 0.187 & -62.92 & 0.266 & 2.163 & 0.327\\
  J00570+450 & 6.476 & 0.172 & DR3 & -35.274 & 0.092 & -17.563 & 0.136 & -5.16 & 0.053\\
  J00577+058 & -15.967 & 0.201 & DR3 & 8.938 & 0.064 & -4.376 & 0.089 & 13.338 & 0.169\\
  J00580+393 & -1.206 & 0.492 & DR3 & 6.446 & 0.254 & 3.799 & 0.373 & 1.88 & 0.196\\
  J01008+669 & -14.028 & 0.49 & DR3 & 28.319 & 0.273 & 2.729 & 0.406 & -7.75 & 0.035\\
  J01009-044 & 29.301 & 0.378 & DR3 & -80.849 & 0.097 & -12.274 & 0.116 & -14.374 & 0.348\\
  J01013+613 & 6.999 & 0.153 & DR3 & -19.604 & 0.086 & -6.079 & 0.127 & -39.954 & 0.008\\
  J01019+541 & -7.189 & 1.897 & DR3 & 17.584 & 1.062 & 2.219 & 1.545 & -5.628 & 0.286\\
  J01023-104 & 8.842 & 0.169 & DR3 & 5.46 & 0.033 & -13.706 & 0.037 & -13.44 & 0.161\\
  J01025+716 & 1.343 & 0.154 & DR3 & -58.879 & 0.085 & -35.656 & 0.127 & -11.54 & 0.024\\
  J01026+623 & -6.284 & 0.133 & DR3 & -24.563 & 0.075 & -24.256 & 0.11 & 5.772 & 0.002\\
  J01032+200 & 21.024 & 0.339 & DR3 & -52.505 & 0.15 & -13.942 & 0.2 & -9.103 & 0.23\\
  J01032+316 & 4.1 & 5.2 & Z21 & -35.962 & 8.729 & -21.124 & 6.746 & -1.391 & 2.922\\
  J01032+712 & -14.484 & 0.801 & DR3 & -47.567 & 0.465 & -48.392 & 0.665 & -6.775 & 0.119\\
  J01033+623 & -6.52118 & 0.07651 & Lafa20 & -24.377 & 0.045 & -24.477 & 0.064 & 5.65 & 0.003\\
  J01036+408 & -16.22 & 1.794 & DR3 & -1.121 & 0.968 & -29.313 & 1.358 & -14.26 & 0.682\\
  J01037+408 & -11.688 & 0.477 & DR3 & -5.705 & 0.257 & -27.294 & 0.36 & -15.698 & 0.179\\
  J01041+108 & 5.822 & 0.24 & DR3 & -0.945 & 0.092 & -6.945 & 0.117 & -11.236 & 0.189\\
  J01048-181 & 12.49 & 0.404 & DR3 & -63.44 & 0.056 & -14.072 & 0.043 & -5.632 & 0.398\\
  J01056+284 & -11.338 & 0.032 & Bar18 & -84.791 & 0.299 & -77.371 & 0.207 & 3.508 & 0.041\\
  J01066+152 & 16.37 & 0.193 & DR3 & 12.714 & 0.082 & -1.543 & 0.103 & -30.583 & 0.143\\
  J01066+192 & 10.847 & 0.261 & DR3 & 8.541 & 0.117 & -6.432 & 0.15 & -26.633 & 0.181\\
  J01069+804 & -12.327 & 2.262 & DR3 & -11.189 & 1.193 & -21.096 & 1.795 & -4.901 & 0.684\\
  J01078+128 & 13.94 & 0.256 & DR3 & -34.85 & 0.107 & -16.181 & 0.129 & -10.265 & 0.196\\
  J01102-118 & -8.532 & 0.241 & DR3 & -8.06 & 0.054 & -20.796 & 0.046 & 6.823 & 0.232\\
  J01114+154 & 8.7 & 2.3 & Z21 & -11.848 & 1.945 & -10.681 & 1.861 & -12.384 & 1.942\\
  J01116+120 & 27.955 & 0.224 & DR3 & 0.02 & 0.093 & -5.269 & 0.109 & -39.544 & 0.173\\
  J01119+049N & 9.898 & 0.193 & DR3 & -9.576 & 0.103 & -40.842 & 0.113 & -26.751 & 0.172\\
  J01119+049S & 10.881 & 0.635 & DR3 & -8.542 & 0.231 & -39.322 & 0.252 & -27.628 & 0.536\\
  J01125-169 & 27.84556 & 0.023 & Lafa20 & -28.212 & 0.005 & -0.391 & 0.003 & -23.586 & 0.023\\
  J01133+589 & -18.154 & 0.344 & DR3 & -7.441 & 0.201 & -28.964 & 0.279 & -14.342 & 0.025\\
  J01134-229 & -1.862 & 1.182 & DR3 & -14.576 & 0.134 & -7.049 & 0.017 & 3.445 & 1.175\\
  J01141+790 & 19.597 & 0.683 & DR3 & -15.888 & 0.37 & 6.863 & 0.544 & 20.009 & 0.201\\
  J01147+253 & -24.322 & 0.268 & DR3 & -25.717 & 0.145 & -65.035 & 0.169 & -4.188 & 0.164\\
  J01158+470 & 11.1 & 5.0 & D22 & -21.828 & 3.036 & -3.184 & 3.884 & -3.037 & 1.428\\
  J01161+601 & 7.471 & 0.19 & DR3 & -42.794 & 0.113 & -22.966 & 0.154 & -19.955 & 0.017\\
  J01178+054 & -59.918 & 0.175 & DR3 & 41.579 & 0.069 & -66.424 & 0.069 & 21.612 & 0.147\\
  J01178+286 & -69.498 & 0.271 & DR3 & 64.301 & 0.144 & -38.851 & 0.173 & 18.825 & 0.151\\
  J01182-128 & 7.426 & 0.229 & DR3 & 24.253 & 0.069 & -71.204 & 0.07 & -23.916 & 0.222\\
  J01198+841 & -42.9 & 0.786 & DR3 & 85.851 & 0.407 & -1.464 & 0.609 & 7.164 & 0.286\\
  J01214+243 & 10.743 & 0.208 & DR3 & -40.957 & 0.112 & -18.804 & 0.124 & -0.618 & 0.128\\
  J01221+221 & -16.7 & 5.0 & D22 & 0.938 & 2.775 & -21.757 & 2.966 & 6.066 & 3.291\\
  J01227+005 & -1.962 & 0.707 & DR3 & 29.755 & 0.26 & -21.137 & 0.225 & -17.637 & 0.621\\
  J01256+097 & -13.44 & 0.765 & DR3 & 6.164 & 0.429 & -40.576 & 0.461 & -8.04 & 0.66\\
  J01317+209 & 58.734 & 0.226 & DR3 & -66.728 & 0.128 & -10.109 & 0.123 & -42.712 & 0.149\\
  J01324-219 & -29.904 & 0.151 & DR3 & 92.827 & 0.041 & -30.674 & 0.034 & 13.615 & 0.149\\
  J01339-176 & 6.744 & 0.265 & DR3 & 3.656 & 0.062 & -11.873 & 0.013 & -8.263 & 0.258\\
  J01352-072 & 5.876 & 3.508 & DR3 & -10.688 & 1.189 & -16.04 & 0.62 & -5.503 & 3.242\\
  J01369-067 & 12.2 & 0.4 & Shk12 & -13.546 & 0.141 & -18.643 & 0.073 & -11.729 & 0.368\\
  J01383+572 & -17.724 & 0.163 & DR3 & 18.712 & 0.103 & -10.188 & 0.125 & -21.879 & 0.016\\
  J01384+006 & -0.034 & 0.163 & DR3 & -47.069 & 0.073 & -18.976 & 0.049 & 16.864 & 0.141\\
  J01390-179 & 21.458 & 0.79 & DR3 & -43.027 & 0.206 & -20.694 & 0.057 & -11.614 & 0.766\\
  J01395+050 & -3.5 & 5.0 & D22 & -30.007 & 2.33 & 5.194 & 1.694 & 22.91 & 4.144\\
  J01402+317 & -13.801 & 1.48 & DR3 & -32.112 & 0.945 & -41.599 & 0.934 & 15.857 & 0.742\\
  J01431+210 & -29.3 & 2.1 & Z21 & 30.866 & 1.208 & -5.747 & 1.057 & 13.433 & 1.357\\
  J01432+278 & -5.467 & 0.413 & EDR3 & -39.759 & 0.251 & -40.322 & 0.236 & 11.813 & 0.229\\
  J01433+043 & -26.374 & 0.168 & DR3 & 48.038 & 0.078 & -23.935 & 0.052 & -3.983 & 0.139\\
  J01437-060 & 14.736 & 1.981 & DR3 & -8.154 & 0.749 & -2.832 & 0.336 & -13.333 & 1.803\\
  J01449+163 & -42.177 & 0.708 & DR3 & 77.506 & 0.393 & -4.731 & 0.318 & -4.086 & 0.498\\
  J01453+465 & 17.85 & 0.69 & Shk10 & -47.398 & 0.45 & -7.337 & 0.491 & 29.544 & 0.183\\
  J01466-086 & 54.034 & 11.99 & DR3 & -45.411 & 4.486 & -41.269 & 1.806 & -46.349 & 11.074\\
  J01480+212 & -20.021 & 0.356 & DR3 & -5.613 & 0.211 & -40.584 & 0.176 & 5.255 & 0.228\\
  J01510-061 & 4.478 & 0.766 & DR3 & -15.132 & 0.308 & -26.598 & 0.115 & -2.621 & 0.692\\
  J01514+213 & -9.758 & 1.017 & DR3 & 13.993 & 0.612 & -21.621 & 0.494 & -14.448 & 0.645\\
  J01518+644 & -13.224 & 0.166 & DR3 & -9.374 & 0.105 & -24.223 & 0.128 & -11.447 & 0.008\\
  J01518-108 & -10.337 & 0.202 & DR3 & -6.171 & 0.075 & -63.861 & 0.027 & 7.745 & 0.188\\
  J01531-210 & 14.48 & 0.51 & Shk10 & -41.25 & 0.133 & -18.294 & 0.037 & -2.878 & 0.492\\
  J01538-149 & 10.8 & 0.6 & Malo14 & -12.338 & 0.195 & -15.52 & 0.023 & -7.55 & 0.568\\
  J01550+379 & -44.869 & 12.028 & DR3 & 17.899 & 8.022 & -63.222 & 7.605 & -17.859 & 4.743\\
  J01556+028 & -58.301 & 1.442 & DR3 & 91.204 & 0.753 & -18.454 & 0.455 & 10.283 & 1.208\\
  J01567+305 & 16.5 & 5.0 & D22 & -33.503 & 3.271 & -11.491 & 2.822 & -2.129 & 2.518\\
  J01592+035E & -8.8 & 0.373 & DR3 & -18.535 & 0.191 & -19.03 & 0.095 & 16.361 & 0.307\\
  J01592+035W & -8.5 & 0.7 & New16 & -19.861 & 0.358 & -17.557 & 0.178 & 17.275 & 0.575\\
  J01593+585 & -9.592 & 0.357 & DR3 & -10.074 & 0.238 & -22.288 & 0.266 & -5.824 & 0.02\\
  J02000+437 & 28.948 & 8.546 & Ter15 & -33.998 & 5.85 & -11.956 & 5.683 & -45.594 & 2.554\\
  J02001+366 & -17.292 & 0.915 & DR3 & 10.008 & 0.62 & -30.296 & 0.559 & -19.491 & 0.376\\
  J02002+130 & -28.292 & 0.255 & DR3 & 13.117 & 0.148 & -50.69 & 0.094 & 2.759 & 0.185\\
  J02007-103 & -20.587 & 5.211 & DR3 & 73.842 & 2.042 & -7.597 & 0.346 & -9.637 & 4.783\\
  J02015+637 & -84.639 & 0.135 & DR3 & 64.407 & 0.088 & -55.805 & 0.103 & -11.919 & 0.005\\
  J02019+735 & 41.191 & 2.757 & DR3 & -37.346 & 1.662 & 22.152 & 2.131 & 7.861 & 0.543\\
  J02020+039 & -57.1 & 15.0 & Haw96 & 93.551 & 7.864 & -17.774 & 3.815 & 4.577 & 12.226\\
  J02022+103 & 23.085 & 0.96 & DR3 & 12.962 & 0.547 & 17.739 & 0.317 & -32.73 & 0.722\\
  J02026+105 & 22.79 & 0.11 & Jeff18 & -8.028 & 0.065 & 5.13 & 0.04 & -22.001 & 0.083\\
  J02027+135 & -15.438 & 10.415 & DR3 & -45.479 & 6.174 & -71.326 & 3.83 & 22.564 & 7.463\\
  J02028+047 & -2.449 & 0.476 & DR3 & 12.475 & 0.253 & -5.034 & 0.124 & -6.812 & 0.384\\
  J02033-212 & 1.772 & 0.317 & DR3 & 41.383 & 0.095 & -20.867 & 0.042 & -12.347 & 0.303\\
  J02044-018 & -31.487 & 0.518 & DR3 & 77.131 & 0.252 & -9.806 & 0.094 & -8.55 & 0.446\\
  J02050-176 & 25.96 & 0.25 & DR3 & -44.439 & 0.121 & -42.778 & 0.08 & -9.976 & 0.239\\
  J02055+056 & -32.272 & 0.459 & DR3 & 26.778 & 0.253 & -58.187 & 0.129 & 2.884 & 0.366\\
  J02069+451 & 43.004 & 26.765 & DR3 & -49.328 & 18.735 & -4.73 & 17.696 & -42.958 & 7.238\\
  J02070+496 & 18.542 & 0.235 & DR3 & -26.378 & 0.163 & -7.3 & 0.162 & -26.297 & 0.048\\
  J02071+642 & -5.949 & 0.912 & DR3 & -14.236 & 0.598 & -19.746 & 0.687 & -8.915 & 0.042\\
  J02082+802 & -11.431 & 0.222 & DR3 & -60.332 & 0.129 & -50.771 & 0.172 & -21.135 & 0.073\\
  J02088+494 & -11.239 & 1.461 & DR3 & -7.478 & 1.023 & -28.172 & 1.001 & -14.149 & 0.292\\
  J02096-143 & 17.469 & 0.188 & DR3 & -21.374 & 0.074 & -56.413 & 0.021 & -9.403 & 0.174\\
  J02116+185 & -55.27 & 0.321 & DR3 & 14.78 & 0.208 & -17.257 & 0.13 & 59.881 & 0.208\\
  J02123+035 & -2.662 & 0.156 & DR3 & 104.664 & 0.088 & -12.008 & 0.041 & -71.666 & 0.127\\
  J02129+000 & 27.543 & 1.047 & DR3 & -43.627 & 0.55 & -19.606 & 0.178 & -9.568 & 0.874\\
  J02133+368 & -3.206 & 4.34 & DR3 & -1.135 & 3.086 & -2.53 & 2.528 & 6.44 & 1.711\\
  J02142-039 & -15.6 & 1.7 & Des12 & -8.557 & 0.84 & -28.187 & 0.194 & 19.274 & 1.466\\
  J02149+174 & -21.545 & 0.955 & DR3 & 3.789 & 0.622 & -64.047 & 0.363 & -7.987 & 0.628\\
  J02153+074 & -16.121 & 0.232 & DR3 & -4.115 & 0.139 & -72.272 & 0.065 & -0.188 & 0.178\\
  J02155+339 & 13.948 & 3.684 & DR3 & -21.552 & 2.623 & -37.999 & 2.033 & -45.055 & 1.601\\
  J02158-126 & 54.732 & 0.284 & DR3 & -83.943 & 0.127 & -20.732 & 0.047 & -21.784 & 0.26\\
  J02164+135 & 18.895 & 2.999 & DR3 & -20.596 & 1.902 & -20.647 & 0.991 & -18.106 & 2.096\\
  J02171+354 & -4.0 & 4.0 & New14 & -14.657 & 2.874 & -26.202 & 2.246 & -0.446 & 1.642\\
  J02185+207 & -24.315 & 0.323 & DR3 & 25.359 & 0.219 & -26.172 & 0.132 & -5.865 & 0.198\\
  J02186+123 & 26.388 & 0.536 & DR3 & -26.592 & 0.34 & -16.161 & 0.167 & -20.514 & 0.381\\
  J02190+238 & 16.797 & 2.588 & DR3 & -31.593 & 1.792 & -18.42 & 1.143 & -5.357 & 1.476\\
  J02190+353 & -28.734 & 0.243 & DR3 & -14.437 & 0.178 & -70.29 & 0.138 & 0.151 & 0.103\\
  J02204+377 & 19.908 & 0.661 & DR3 & -41.246 & 0.482 & -18.324 & 0.381 & -1.02 & 0.246\\
  J02207+029 & 13.341 & 2.018 & DR3 & -4.995 & 1.156 & -25.533 & 0.376 & -19.074 & 1.611\\
  J02210+368 & 64.726 & 3.859 & DR3 & -97.967 & 2.817 & -46.104 & 2.184 & -50.248 & 1.486\\
  J02222+478 & -38.605 & 0.131 & DR3 & 20.053 & 0.096 & -32.123 & 0.085 & 14.555 & 0.028\\
  J02230+181 & 14.4 & 2.8 & Z21 & -19.385 & 1.928 & -24.795 & 1.108 & -16.25 & 1.815\\
  J02234+227 & 12.152 & 0.293 & DR3 & -13.726 & 0.205 & -12.345 & 0.122 & -13.293 & 0.17\\
  J02247+259 & -14.006 & 0.197 & DR3 & 22.471 & 0.141 & -12.746 & 0.089 & -14.579 & 0.106\\
  J02254+246 & 1.035 & 0.309 & DR3 & 9.26 & 0.22 & 10.693 & 0.134 & -5.438 & 0.17\\
  J02256+375 & 20.126 & 1.2 & DR3 & -40.806 & 0.889 & -18.863 & 0.674 & -1.29 & 0.443\\
  J02274+031 & 8.993 & 1.414 & DR3 & 4.683 & 0.84 & 8.888 & 0.242 & -13.053 & 1.112\\
  J02277+044 & 6.57 & 4.71 & Hal18 & -17.191 & 2.855 & 10.964 & 0.922 & 7.549 & 3.655\\
  J02282+014 & -3.187 & 0.337 & DR3 & -11.339 & 0.197 & -30.205 & 0.051 & 6.769 & 0.27\\
  J02283+219 & 12.485 & 0.329 & DR3 & -15.187 & 0.27 & -4.372 & 0.195 & -5.9 & 0.217\\
  J02285-200 & 27.554 & 0.371 & DR3 & -61.611 & 0.14 & -24.626 & 0.057 & -1.429 & 0.341\\
  J02287+156 & 18.244 & 1.352 & DR3 & -30.793 & 0.921 & -13.829 & 0.436 & -2.612 & 0.889\\
  J02289+120 & -50.71 & 0.484 & DR3 & 30.225 & 0.321 & -6.794 & 0.141 & 41.378 & 0.339\\
  J02289+226 & -69.671 & 0.367 & DR3 & 25.73 & 0.265 & -63.346 & 0.152 & 45.098 & 0.212\\
  J02292+195 & -4.122 & 14.414 & DR3 & -5.271 & 10.117 & -48.37 & 5.277 & -16.184 & 8.806\\
  J02293+884 & -17.895 & 0.273 & DR3 & 41.614 & 0.137 & -9.403 & 0.205 & 22.963 & 0.119\\
  J02314+573 & 1.597 & 0.3 & DR3 & -70.27 & 0.218 & -67.797 & 0.21 & 40.7 & 0.024\\
  J02330+078 & 43.78 & 0.504 & DR3 & -42.608 & 0.332 & -20.795 & 0.132 & -28.26 & 0.373\\
  J02336+249 & -6.484 & 0.359 & DR3 & 9.417 & 0.264 & -24.369 & 0.149 & -19.698 & 0.193\\
  J02337+150 & 18.04 & 0.429 & DR3 & -43.018 & 0.297 & -22.578 & 0.13 & 7.499 & 0.282\\
  J02340+417 & 69.553 & 0.419 & DR3 & -71.978 & 0.319 & 24.973 & 0.243 & -1.311 & 0.124\\
  J02345+566 & 10.323 & 0.281 & DR3 & -26.101 & 0.205 & -15.293 & 0.193 & -29.468 & 0.035\\
  J02353+235 & -1.938 & 3.734 & DR3 & 11.843 & 2.745 & 1.812 & 1.483 & -10.976 & 2.059\\
  J02358+202 & 0.556 & 0.18 & DR3 & -8.79 & 0.13 & -16.933 & 0.064 & -0.391 & 0.107\\
  J02362+068 & 26.103 & 0.283 & DR3 & -76.915 & 0.183 & 0.711 & 0.057 & 32.22 & 0.209\\
  J02364+554 & -58.182 & 0.675 & DR3 & 57.551 & 0.508 & -28.322 & 0.47 & -41.718 & 0.169\\
  J02367+226 & -5.625 & 2.19 & DR3 & 11.469 & 1.61 & -17.306 & 0.837 & -16.804 & 1.227\\
  J02367+320 & -16.335 & 0.556 & DR3 & 32.223 & 0.424 & 8.616 & 0.269 & -9.26 & 0.242\\
  J02392+074 & 0.543 & 0.703 & DR3 & -24.046 & 0.464 & -39.328 & 0.135 & 10.729 & 0.511\\
  J02412-045 & 23.115 & 0.728 & DR3 & -24.292 & 0.413 & -15.427 & 0.023 & -11.907 & 0.6\\
  J02419+435 & -37.217 & 2.485 & DR3 & 32.681 & 1.928 & -18.645 & 1.441 & 4.388 & 0.65\\
  J02424+182 & -0.941 & 0.194 & DR3 & -29.93 & 0.144 & -12.203 & 0.069 & 31.347 & 0.12\\
  J02438-088 & -9.046 & 0.289 & DR3 & 9.657 & 0.158 & -97.967 & 0.042 & 8.588 & 0.246\\
  J02441+492 & 25.254 & 0.138 & DR3 & -30.353 & 0.106 & 3.143 & 0.085 & 0.001 & 0.023\\
  J02442+255 & 30.255 & 0.153 & DR3 & -40.428 & 0.117 & -17.302 & 0.061 & -12.137 & 0.078\\
  J02443+109W & 4.301 & 4.329 & DR3 & -7.814 & 3.014 & -18.073 & 0.959 & -4.169 & 2.958\\
  J02456+449 & 36.591 & 0.175 & DR3 & -58.739 & 0.137 & -16.258 & 0.103 & -1.032 & 0.042\\
  J02462-049 & 33.279 & 2.324 & DR3 & -21.96 & 1.341 & -200.061 & 0.094 & -27.48 & 1.9\\
  J02465+164 & -14.6 & 15.0 & Haw96 & 55.493 & 10.992 & 6.052 & 4.227 & -39.328 & 9.291\\
  J02489-145E & 32.515 & 0.385 & DR3 & -39.891 & 0.188 & -18.601 & 0.051 & -12.515 & 0.334\\
  J02489-145W & 32.372 & 0.337 & DR3 & -38.787 & 0.165 & -17.199 & 0.045 & -13.172 & 0.292\\
  J02502+628 & 11.21 & 0.397 & DR3 & -34.236 & 0.285 & -18.459 & 0.275 & -11.132 & 0.026\\
  J02518+062 & 58.41 & 0.322 & DR3 & -66.856 & 0.221 & -38.462 & 0.05 & -25.17 & 0.231\\
  J02518+294 & -19.0 & 4.8 & Z21 & 21.434 & 3.798 & -13.253 & 2.009 & -7.865 & 2.14\\
  J02519+224 & 10.566 & 1.004 & DR3 & -13.631 & 0.775 & -15.154 & 0.341 & -9.642 & 0.539\\
  J02524+269 & -11.175 & 0.182 & DR3 & 12.076 & 0.143 & -21.154 & 0.072 & -13.729 & 0.088\\
  J02530+168 & 68.41729 & 0.028 & Lafa20 & -69.488 & 0.026 & -71.16 & 0.024 & -58.7 & 0.026\\
  J02534+174 & -31.675 & 0.51 & DR3 & 29.502 & 0.389 & -26.126 & 0.193 & 3.729 & 0.329\\
  J02555+268 & 32.542 & 0.503 & DR3 & -40.658 & 0.4 & -19.26 & 0.192 & -15.969 & 0.239\\
  J02560-006 & 46.17 & 0.28 & Schn19 & -43.849 & 0.18 & -7.264 & 0.013 & -23.919 & 0.215\\
  J02562+239 & -8.951 & 3.52 & DR3 & 5.237 & 2.772 & -22.199 & 1.217 & -5.572 & 1.796\\
  J02565+554E & 75.703 & 0.189 & DR3 & -109.525 & 0.146 & -13.777 & 0.123 & -11.427 & 0.024\\
  J02565+554W & 76.326 & 0.152 & DR3 & -110.947 & 0.117 & -14.439 & 0.099 & -10.669 & 0.02\\
  J02573+765 & 69.788 & 0.272 & DR3 & -96.295 & 0.17 & 7.239 & 0.201 & 17.206 & 0.074\\
  J02575+107 & -95.654 & 0.802 & DR3 & 1.48 & 0.586 & -131.32 & 0.154 & 107.3 & 0.53\\
  J02581-128 & 101.377 & 0.437 & DR3 & -80.352 & 0.231 & -1.156 & 0.057 & -70.057 & 0.367\\
  J02591+366 & 16.931 & 0.608 & DR3 & -51.354 & 0.495 & -51.628 & 0.291 & 0.96 & 0.205\\
  J02592+317 & -12.859 & 1.069 & DR3 & 5.222 & 0.867 & 6.455 & 0.454 & 28.283 & 0.43\\
  J02597+389 & 31.5 & 2.6 & Z21 & -45.583 & 2.15 & -13.896 & 1.369 & -4.301 & 0.866\\
  J03018-165N & 7.9 & 15.0 & Reid95 & 8.679 & 7.43 & 0.219 & 2.776 & -14.421 & 12.731\\
  J03018-165S & -5.744 & 0.328 & DR3 & 15.437 & 0.163 & 2.744 & 0.061 & -2.84 & 0.279\\
  J03026-181 & 30.845 & 1.928 & DR3 & -45.415 & 0.924 & -19.899 & 0.4 & -5.82 & 1.645\\
  J03033-080 & 33.367 & 3.653 & DR3 & -28.911 & 2.218 & -23.97 & 0.683 & -17.904 & 2.966\\
  J03036-128 & 18.183 & 0.908 & DR3 & -16.589 & 0.492 & -28.601 & 0.13 & -6.187 & 0.752\\
  J03037-128 & 17.26 & 0.619 & DR3 & -16.283 & 0.335 & -28.912 & 0.091 & -5.2 & 0.513\\
  J03040-203 & 28.421 & 0.271 & DR3 & -8.398 & 0.126 & -60.801 & 0.069 & -11.763 & 0.233\\
  J03047+617 & -1.415 & 0.22 & DR3 & -72.056 & 0.167 & -80.127 & 0.151 & -28.523 & 0.049\\
  J03075-039 & -51.1 & 15.0 & Reid95 & 124.396 & 18.098 & -27.26 & 20.551 & -35.776 & 16.943\\
  J03077+249 & 7.088 & 1.583 & DR3 & -19.015 & 1.293 & -26.662 & 0.517 & -0.546 & 0.753\\
  J03090+100 & -29.263 & 0.679 & DR3 & 25.115 & 0.511 & -41.091 & 0.095 & 7.252 & 0.438\\
  J03095+457 & -4.555 & 0.912 & DR2 & 18.108 & 0.776 & 4.042 & 0.573 & -43.856 & 0.373\\
  J03102+059 & -5.685 & 0.191 & DR3 & 29.768 & 0.14 & -29.388 & 0.027 & -27.01 & 0.131\\
  J03104+584 & 13.623 & 0.219 & DR3 & -23.539 & 0.169 & -6.914 & 0.14 & -12.121 & 0.009\\
  J03109+737 & 12.938 & 0.571 & DR3 & -97.815 & 0.374 & -73.031 & 0.41 & 5.3 & 0.135\\
  J03110-046 & -46.27 & 0.607 & DR3 & 52.322 & 0.39 & -29.555 & 0.045 & 18.775 & 0.464\\
  J03112+011 & 23.234 & 5.157 & DR3 & -20.44 & 3.575 & -6.617 & 0.086 & -12.732 & 3.715\\
  J03118+196 & 10.662 & 0.466 & EDR3 & -16.241 & 0.378 & -35.784 & 0.134 & -12.313 & 0.254\\
  J03119+615 & -29.316 & 2.06 & DR3 & 25.795 & 1.552 & -16.124 & 1.356 & 12.61 & 0.217\\
  J03133+047 & 28.165 & 0.463 & DR3 & -60.284 & 0.337 & -42.952 & 0.032 & 19.246 & 0.317\\
  J03136+653 & -26.68 & 0.19 & DR3 & 32.242 & 0.138 & -6.072 & 0.128 & 7.835 & 0.023\\
  J03142+286 & 32.3 & 15.0 & Haw96 & -33.968 & 12.577 & -38.131 & 5.293 & -41.588 & 6.231\\
  J03145+594 & 18.661 & 1.009 & DR3 & -34.888 & 0.777 & -12.577 & 0.648 & -4.076 & 0.081\\
  J03147+114 & 8.943 & 2.042 & DR3 & -11.545 & 1.585 & -18.443 & 0.318 & -4.201 & 1.264\\
  J03147+485 & 22.479 & 20.011 & DR3 & -34.857 & 16.43 & -18.302 & 11.093 & -29.386 & 2.73\\
  J03162+581N & 21.373 & 0.142 & DR3 & -37.725 & 0.111 & -12.658 & 0.089 & -3.207 & 0.006\\
  J03162+581S & 21.076 & 0.158 & DR3 & -38.616 & 0.123 & -14.242 & 0.099 & -2.555 & 0.006\\
  J03167+389 & -6.39 & 1.072 & DR3 & 9.627 & 0.911 & 3.706 & 0.503 & -0.208 & 0.306\\
  J03172+453 & -23.414 & 0.41 & DR3 & 30.837 & 0.364 & -0.113 & 0.268 & -13.356 & 0.16\\
  J03177+252 & 23.114 & 0.244 & DR3 & -56.791 & 0.205 & -72.245 & 0.079 & 5.744 & 0.112\\
  J03181+382 & -4.796 & 0.159 & DR3 & -15.973 & 0.135 & -50.484 & 0.072 & -15.381 & 0.047\\
  J03181+426 & 3.242 & 0.289 & DR3 & -16.982 & 0.244 & -23.375 & 0.143 & -2.136 & 0.063\\
  J03185+103 & 15.661 & 0.361 & DR3 & -20.072 & 0.28 & -24.632 & 0.044 & -4.693 & 0.224\\
  J03186+326 & 3.67 & 0.299 & DR3 & -16.156 & 0.255 & -23.162 & 0.116 & 3.175 & 0.106\\
  J03187+606 & 13.403 & 0.433 & DR3 & -79.901 & 0.501 & -73.496 & 0.533 & -13.807 & 0.547\\
  J03194+619 & 15.892 & 3.895 & DR3 & -37.368 & 3.339 & -18.63 & 3.13 & -4.935 & 2.307\\
  J03207+397 & 5.88 & 0.95 & Per17 & -17.238 & 0.811 & -21.464 & 0.44 & -4.01 & 0.251\\
  J03213+799 & -13.609 & 0.16 & DR3 & 5.851 & 0.096 & -24.979 & 0.117 & 25.014 & 0.052\\
  J03217-066 & 26.231 & 0.224 & DR3 & -28.378 & 0.145 & -23.452 & 0.027 & -6.854 & 0.169\\
  J03220+029 & 31.756 & 1.423 & DR3 & -10.872 & 1.043 & -60.475 & 0.022 & -35.784 & 0.968\\
  J03224+271 & 30.127 & 0.166 & DR3 & -41.681 & 0.142 & -19.219 & 0.053 & -1.502 & 0.07\\
  J03230+420 & -24.674 & 2.787 & DR3 & 5.627 & 2.376 & -52.221 & 1.327 & -23.006 & 0.604\\
  J03233+116 & 5.298 & 0.424 & DR3 & 10.093 & 0.338 & 5.326 & 0.052 & -21.342 & 0.253\\
  J03236+056 & 12.158 & 1.458 & DR3 & -11.656 & 1.103 & -18.588 & 0.062 & -6.265 & 0.951\\
  J03241+237 & 18.815 & 0.298 & EDR3 & -24.833 & 0.253 & -17.174 & 0.081 & -5.209 & 0.136\\
  J03242+237 & 19.016 & 0.237 & DR3 & -24.656 & 0.201 & -15.813 & 0.065 & -5.15 & 0.108\\
  J03247+447 & -25.693 & 0.319 & DR3 & 28.904 & 0.271 & -5.241 & 0.16 & -8.294 & 0.057\\
  J03257+058 & -3.4 & 15.0 & Reid95 & 21.544 & 11.441 & -0.546 & 0.553 & -20.216 & 9.685\\
  J03263+171 & 27.308 & 2.387 & DR3 & -27.554 & 1.986 & -13.141 & 0.5 & -12.915 & 1.281\\
  J03267+192 & -34.306 & 1.889 & DR3 & 31.339 & 1.584 & -17.535 & 0.389 & 8.752 & 0.953\\
  J03272+273 & 1.432 & 0.47 & DR3 & 6.836 & 0.405 & 4.57 & 0.143 & -14.66 & 0.19\\
  J03275+222 & 10.697 & 0.945 & DR3 & -12.57 & 0.804 & -15.944 & 0.228 & -8.222 & 0.442\\
  J03284+352 & 20.433 & 1.28 & DR3 & -29.301 & 1.113 & -23.914 & 0.504 & -14.445 & 0.386\\
  J03286-156 & 6.928 & 1.768 & DR3 & -17.658 & 1.022 & -10.228 & 0.51 & 7.132 & 1.406\\
  J03288+264 & 0.122 & 0.615 & DR3 & -7.126 & 0.531 & -17.549 & 0.178 & 2.305 & 0.254\\
  J03303+346 & 5.2 & 0.28 & Jeff18 & -6.496 & 0.384 & -3.48 & 0.576 & -2.813 & 0.59\\
  J03308+542 & 2.0 & 4.0 & New14 & 1.986 & 3.273 & 6.081 & 2.297 & -4.513 & 0.118\\
  J03309+706 & 20.922 & 0.751 & DR3 & -61.497 & 0.593 & -27.786 & 0.576 & -14.134 & 0.421\\
  J03317+143 & -32.773 & 0.45 & DR3 & 43.882 & 0.372 & -54.344 & 0.068 & -19.28 & 0.248\\
  J03325+287 & 8.812 & 4.65 & DR3 & -8.97 & 4.07 & -2.712 & 1.481 & -4.79 & 1.792\\
  J03332+462 & -14.268 & 8.325 & DR3 & 0.732 & 7.13 & -31.66 & 4.139 & -15.108 & 1.156\\
  J03340+585 & -22.5 & 1.9 & Z21 & -20.748 & 1.513 & -64.887 & 1.149 & 5.448 & 0.089\\
  J03346-048 & 5.252 & 1.025 & DR3 & -5.561 & 0.886 & -64.431 & 0.743 & 9.687 & 0.91\\
  J03361+313 & 14.462 & 1.244 & DR3 & -16.018 & 1.099 & -5.968 & 0.409 & -6.794 & 0.417\\
  J03366+034 & 19.297 & 4.143 & DR3 & -15.379 & 3.183 & -22.192 & 0.108 & -10.8 & 2.649\\
  J03372+691 & 19.898 & 14.536 & DR3 & -37.834 & 10.405 & -11.704 & 9.772 & 3.629 & 2.749\\
  J03375+178N & 40.22 & 0.51 & Shk10 & -47.592 & 0.436 & -18.326 & 0.087 & -4.961 & 0.254\\
  J03375+178S & 43.7 & 5.2 & Z21 & -50.676 & 4.444 & -17.556 & 0.825 & -6.419 & 2.571\\
  J03394+249 & 12.235 & 0.601 & DR3 & -16.64 & 0.529 & 7.762 & 0.146 & 10.577 & 0.245\\
  J03396+254E & 4.713 & 0.337 & DR3 & -9.289 & 0.297 & -68.16 & 0.097 & -33.71 & 0.143\\
  J03396+254W & 4.668 & 0.342 & DR3 & -9.181 & 0.302 & -67.547 & 0.096 & -33.457 & 0.143\\
  J03397+334 & -6.538 & 12.664 & DR3 & 9.085 & 11.266 & 2.04 & 4.369 & -2.805 & 3.791\\
  J03416+552 & -4.626 & 0.348 & DR3 & -10.324 & 0.287 & -23.278 & 0.197 & -5.929 & 0.01\\
  J03430+459 & -25.426 & 1.896 & DR3 & 31.89 & 1.654 & 1.862 & 0.906 & -11.729 & 0.262\\
  J03433-095 & 34.855 & 2.165 & DR3 & -57.939 & 1.44 & -15.022 & 0.495 & 9.406 & 1.56\\
  J03437+166 & 33.864 & 0.236 & DR3 & -28.573 & 0.203 & -22.926 & 0.032 & -24.689 & 0.116\\
  J03438+166 & 34.097 & 0.182 & DR3 & -28.715 & 0.157 & -23.357 & 0.024 & -25.016 & 0.09\\
  J03445+349 & 4.229 & 0.161 & DR3 & -15.209 & 0.144 & -27.301 & 0.057 & -0.663 & 0.044\\
  J03454+729 & 36.995 & 0.189 & DR3 & -67.426 & 0.13 & -7.543 & 0.13 & -16.06 & 0.049\\
  J03455+703 & 13.259 & 0.18 & DR3 & -16.596 & 0.128 & -3.068 & 0.121 & 16.609 & 0.039\\
  J03459+147 & 2.105 & 0.161 & DR3 & 3.268 & 0.138 & -44.867 & 0.033 & -18.064 & 0.085\\
  J03463+262 & 35.735 & 0.162 & DR3 & -42.137 & 0.145 & -18.286 & 0.04 & -6.477 & 0.061\\
  J03467+821 & -20.036 & 0.212 & DR3 & -4.935 & 0.124 & -28.14 & 0.154 & -6.815 & 0.078\\
  J03467-112 & 93.481 & 0.843 & DR3 & -94.696 & 0.572 & -53.981 & 0.316 & -25.953 & 0.645\\
  J03473+086 & 5.533 & 0.473 & DR3 & -2.53 & 0.39 & -47.297 & 0.016 & -7.108 & 0.267\\
  J03473-019 & 17.87603 & 0.02094 & Lafa20 & -8.381 & 0.017 & -27.991 & 0.01 & -12.293 & 0.015\\
  J03479+027 & 8.61 & 0.145 & DR3 & 23.122 & 0.114 & -5.596 & 0.018 & -42.836 & 0.09\\
  J03480+686 & 9.4 & 15.0 & Reid95 & 0.127 & 10.919 & 7.039 & 9.87 & 25.238 & 2.889\\
  J03486+735 & -7.823 & 0.154 & DR3 & -19.722 & 0.105 & -31.602 & 0.106 & 1.751 & 0.04\\
  J03505+634 & -19.177 & 0.205 & DR3 & -4.742 & 0.16 & -29.517 & 0.127 & -36.62 & 0.033\\
  J03507-060 & -9.639 & 0.278 & DR3 & 51.989 & 0.198 & -31.583 & 0.057 & -31.568 & 0.188\\
  J03510+142 & 10.805 & 2.531 & DR3 & -10.931 & 2.185 & -18.598 & 0.19 & -5.515 & 1.263\\
  J03510-008 & -12.63 & 0.1 & Schn19 & 25.491 & 0.078 & -23.304 & 0.028 & -6.062 & 0.065\\
  J03519+397 & 17.807 & 0.268 & DR3 & -18.927 & 0.241 & -1.637 & 0.104 & -7.282 & 0.051\\
  J03526+170 & 35.964 & 1.783 & DR3 & -32.815 & 1.567 & -31.289 & 0.191 & -22.47 & 0.829\\
  J03531+625 & -120.612 & 0.146 & DR3 & 86.662 & 0.115 & -81.638 & 0.089 & -24.943 & 0.018\\
  J03543-146 & 9.9 & 2.0 & Des12 & -8.596 & 1.255 & 5.917 & 0.619 & -8.833 & 1.434\\
  J03544-091 & 2.413 & 0.318 & DR3 & -4.434 & 0.219 & 13.627 & 0.076 & -3.837 & 0.218\\
  J03548+163 & 30.84 & 2.83 & DR3 & -37.092 & 2.489 & -18.633 & 0.264 & 0.195 & 1.322\\
  J03565+319 & 32.079 & 7.813 & DR3 & -40.641 & 7.158 & -19.475 & 2.238 & -1.516 & 2.192\\
  J03567+039 & -20.736 & 0.179 & DR3 & -9.82 & 0.153 & -55.467 & 0.095 & -11.039 & 0.016\\
  J03574-011 & 3.399 & 0.38 & DR3 & 8.466 & 0.293 & 1.857 & 0.056 & -16.386 & 0.236\\
  J03586+520 & -0.184 & 0.256 & DR3 & -28.559 & 0.221 & -48.697 & 0.132 & 10.269 & 0.026\\
  J03588+125 & 38.62 & 0.513 & DR3 & -34.17 & 0.446 & -49.664 & 0.042 & -21.096 & 0.256\\
  J03598+260 & 54.208 & 0.581 & DR3 & -78.111 & 0.589 & -60.865 & 0.465 & 14.374 & 0.489\\
  J04011+513 & -17.923 & 0.467 & DR3 & -31.09 & 0.406 & -92.384 & 0.234 & -43.399 & 0.041\\
  J04056+057 & 16.857 & 2.097 & DR3 & -13.61 & 1.757 & -15.394 & 0.18 & -7.855 & 1.135\\
  J04059+712E & 1.26 & 0.491 & DR3 & -26.017 & 0.35 & -21.512 & 0.323 & -12.932 & 0.12\\
  J04061-055 & -21.789 & 0.332 & DR3 & 21.048 & 0.246 & -3.123 & 0.075 & 10.895 & 0.209\\
  J04077+142 & -18.231 & 0.188 & DR3 & 13.278 & 0.168 & -34.69 & 0.016 & 11.953 & 0.086\\
  J04079+142 & -17.622 & 0.311 & DR3 & 12.726 & 0.277 & -34.509 & 0.022 & 11.752 & 0.142\\
  J04081+743 & 3.532 & 0.341 & DR3 & -49.424 & 0.232 & -46.392 & 0.231 & 4.422 & 0.097\\
  J04083+691 & -16.891 & 0.831 & DR3 & -2.934 & 0.615 & -33.385 & 0.544 & 10.649 & 0.219\\
  J04086+336 & 34.212 & 0.147 & DR3 & -44.07 & 0.137 & -6.97 & 0.041 & 21.406 & 0.034\\
  J04093+057 & 41.0 & 4.0 & New14 & -37.428 & 3.434 & -27.289 & 1.218 & -13.224 & 2.381\\
  J04108-128 & -20.711 & 3.816 & DR3 & 46.591 & 2.57 & -12.101 & 1.262 & -10.083 & 2.522\\
  J04112+495 & 33.619 & 0.475 & DR3 & -48.077 & 0.422 & -21.384 & 0.218 & -27.863 & 0.019\\
  J04122+647 & 20.028 & 0.319 & DR3 & -38.361 & 0.249 & -17.881 & 0.192 & 4.977 & 0.054\\
  J04123+162 & 34.531 & 2.169 & DR3 & -38.985 & 1.967 & -19.126 & 0.109 & 0.017 & 0.911\\
  J04129+526 & -42.964 & 12.109 & DR3 & 27.219 & 10.572 & -37.469 & 5.902 & -53.317 & 0.241\\
  J04131+505 & -92.839 & 0.831 & DR3 & 89.191 & 0.736 & -30.545 & 0.387 & -38.026 & 0.019\\
  J04137+476 & -45.769 & 0.692 & DR3 & 41.581 & 0.623 & -22.02 & 0.301 & -27.359 & 0.045\\
  J04139+829 & 2.288 & 0.255 & DR3 & -38.995 & 0.211 & -20.493 & 0.198 & -14.543 & 0.167\\
  J04148+277 & 36.447 & 0.556 & DR3 & -41.979 & 0.522 & -18.672 & 0.106 & -1.793 & 0.159\\
  J04153-076 & -44.063 & 0.202 & DR3 & 97.989 & 0.149 & -11.56 & 0.061 & -40.331 & 0.125\\
  J04166-125 & 42.259 & 1.125 & EDR3 & -41.903 & 0.778 & 7.906 & 0.402 & -25.299 & 0.725\\
  J04167-120 & -7.966 & 0.29 & DR3 & 32.861 & 0.203 & -39.047 & 0.105 & -2.436 & 0.186\\
  J04173+088 & 8.283 & 3.327 & DR3 & -1.065 & 2.913 & -26.478 & 0.234 & -11.497 & 1.59\\
  J04177+410 & 0.885 & 3.406 & DR3 & -9.108 & 3.167 & -26.684 & 1.188 & -14.652 & 0.401\\
  J04188+013 & 20.8 & 2.8 & Z21 & -11.783 & 2.309 & -12.012 & 0.487 & -16.724 & 1.508\\
  J04191+097 & 16.21 & 0.59 & DR3 & -21.228 & 0.521 & 7.567 & 0.038 & 4.475 & 0.274\\
  J04191-074 & 29.02 & 0.63 & DR3 & -20.028 & 0.469 & 16.944 & 0.182 & -31.465 & 0.381\\
  J04198+425 & 21.486 & 0.07004 & Lafa20 & -41.787 & 0.067 & -56.361 & 0.056 & -33.44 & 0.052\\
  J04199+364 & 45.422 & 0.192 & DR3 & -55.116 & 0.181 & -38.074 & 0.058 & -26.308 & 0.036\\
  J04205+815 & -0.847 & 0.476 & DR3 & -3.649 & 0.285 & 8.773 & 0.338 & -24.971 & 0.177\\
  J04206+272 & 14.699 & 39.711 & DR3 & -15.099 & 37.596 & -14.077 & 6.68 & -10.095 & 10.902\\
  J04207+152 & 52.738 & 0.986 & DR3 & -52.799 & 0.907 & -20.296 & 0.218 & -11.351 & 0.459\\
  J04218+213 & 15.96 & 0.243 & DR3 & -15.335 & 0.228 & -23.284 & 0.024 & -10.619 & 0.083\\
  J04219+213 & 19.626 & 1.057 & DR3 & -35.979 & 0.991 & -62.596 & 0.106 & 25.823 & 0.361\\
  J04219+751 & 33.037 & 0.178 & DR3 & -67.88 & 0.121 & -26.782 & 0.12 & 16.622 & 0.056\\
  J04221+192 & -48.7 & 15.0 & Haw96 & 51.77 & 13.973 & 3.853 & 0.86 & 1.934 & 5.386\\
  J04224+036 & 37.108 & 5.263 & DR3 & -40.025 & 4.458 & -19.169 & 0.808 & -0.518 & 2.678\\
  J04224+740 & -5.341 & 0.189 & DR3 & -28.744 & 0.132 & -26.188 & 0.126 & -26.983 & 0.057\\
  J04225+105 & 37.197 & 0.339 & DR3 & -41.775 & 0.302 & -15.124 & 0.023 & 2.32 & 0.151\\
  J04225+390 & 17.2 & 3.2 & Z21 & -41.51 & 3.009 & -70.616 & 1.004 & -2.373 & 0.421\\
  J04227+205 & 42.165 & 1.988 & DR3 & -45.373 & 1.862 & -17.826 & 0.176 & -2.882 & 0.69\\
  J04229+259 & -19.362 & 0.426 & DR3 & 19.019 & 0.404 & -20.047 & 0.062 & -5.585 & 0.121\\
  J04234+495 & -12.461 & 0.242 & DR3 & 5.16 & 0.218 & -17.924 & 0.106 & -16.876 & 0.007\\
  J04234+809 & -4.789 & 5.254 & DR3 & -15.161 & 3.204 & -19.116 & 3.715 & -1.393 & 1.95\\
  J04238+092 & 48.5 & 1.8 & Z21 & -50.024 & 1.596 & -20.226 & 0.15 & -5.41 & 0.818\\
  J04238+149 & 38.433 & 1.655 & DR3 & -40.316 & 1.519 & -17.644 & 0.123 & -3.418 & 0.674\\
  J04247-067 & 8.601 & 2.343 & DR3 & -14.821 & 1.777 & -17.095 & 0.69 & 13.176 & 1.364\\
  J04248+324 & -35.025 & 0.242 & DR3 & 25.218 & 0.231 & -35.76 & 0.056 & 14.405 & 0.051\\
  J04251+515 & -55.687 & 2.5 & DR3 & 40.466 & 2.231 & -43.109 & 1.179 & -1.951 & 0.355\\
  J04252+080N & 41.07 & 1.902 & DR3 & -43.598 & 1.677 & -19.058 & 0.194 & -1.488 & 0.876\\
  J04252+080S & 40.858 & 0.902 & DR3 & -42.937 & 0.808 & -17.879 & 0.32 & -2.559 & 0.538\\
  J04252+172 & 37.063 & 4.344 & DR3 & -40.874 & 4.034 & -20.964 & 0.204 & 1.124 & 1.623\\
  J04274+203 & -19.661 & 0.357 & DR3 & 21.463 & 0.336 & 4.693 & 0.022 & -0.818 & 0.119\\
  J04276+595 & 17.311 & 1.958 & DR3 & -27.891 & 1.635 & -10.424 & 1.048 & -3.096 & 0.252\\
  J04278+117 & 33.139 & 0.411 & DR3 & -22.433 & 0.373 & -79.958 & 0.047 & -19.336 & 0.175\\
  J04284+176 & 32.132 & 1.54 & DR3 & -35.08 & 1.446 & -22.751 & 0.347 & 0.527 & 0.664\\
  J04290+219 & -35.744 & 0.119 & DR3 & 33.591 & 0.113 & 6.739 & 0.009 & 14.247 & 0.037\\
  J04293+142 & -5.642 & 0.338 & DR3 & -7.935 & 0.312 & -3.883 & 0.02 & 33.56 & 0.133\\
  J04294+262 & 34.586 & 3.434 & DR3 & -32.323 & 3.285 & -8.833 & 0.532 & -18.594 & 0.944\\
  J04302+708 & 4.946 & 0.174 & DR3 & 2.266 & 0.127 & 13.375 & 0.11 & -7.112 & 0.046\\
  J04304+398 & 15.733 & 0.773 & DR3 & -23.535 & 0.731 & -24.954 & 0.238 & -11.125 & 0.079\\
  J04308-088 & 1.968 & 1.001 & DR3 & 12.4 & 0.746 & -17.231 & 0.338 & -9.395 & 0.577\\
  J04310+367 & -4.6 & 1.9 & Z21 & 7.006 & 1.813 & 2.287 & 0.519 & -10.751 & 0.284\\
  J04311+589 & 27.817 & 0.14 & DR3 & -57.608 & 0.119 & -37.638 & 0.074 & -7.699 & 0.022\\
  J04312+422 & 6.477 & 0.703 & DR3 & -8.593 & 0.66 & -6.755 & 0.236 & -9.474 & 0.05\\
  J04313+241 & 16.49 & 0.298 & Kou19 & -15.27 & 0.305 & -11.788 & 0.369 & -11.062 & 0.364\\
  J04329+001E & -2.138 & 0.191 & DR3 & 12.321 & 0.159 & 5.774 & 0.045 & -18.693 & 0.097\\
  J04329+001N & -2.215 & 1.859 & DR3 & 13.46 & 1.548 & 5.93 & 0.425 & -20.487 & 0.939\\
  J04329+001S & -1.706 & 0.43 & DR3 & 12.349 & 0.358 & 5.496 & 0.099 & -19.468 & 0.218\\
  J04333+239 & 37.755 & 1.47 & DR3 & -41.188 & 1.412 & -16.119 & 0.341 & 0.602 & 0.533\\
  J04335+207 & -2.724 & 1.646 & DR3 & -2.077 & 1.563 & -34.615 & 0.08 & 9.809 & 0.51\\
  J04343+430 & -43.763 & 0.282 & DR3 & 35.963 & 0.265 & -29.973 & 0.096 & -3.12 & 0.018\\
  J04347-004 & -9.275 & 1.181 & DR3 & 19.792 & 0.98 & -8.674 & 0.286 & -10.055 & 0.595\\
  J04350+086 & 39.509 & 0.793 & DR3 & -42.166 & 0.785 & -20.827 & 0.775 & 1.97 & 0.951\\
  J04352-161 & 48.5 & 1.4 & Des12 & -45.518 & 0.934 & -15.734 & 0.609 & -18.669 & 0.847\\
  J04366+112 & 65.238 & 0.524 & DR3 & -89.248 & 0.479 & -15.071 & 0.055 & 44.735 & 0.209\\
  J04369+593 & 13.358 & 0.252 & DR3 & -24.346 & 0.213 & -14.669 & 0.132 & 3.38 & 0.038\\
  J04369-162 & 13.674 & 3.727 & DR3 & -8.79 & 2.489 & -19.383 & 1.64 & 1.2 & 2.238\\
  J04373+193 & 41.3 & 3.2 & Z21 & -41.297 & 3.042 & -8.787 & 0.328 & -7.198 & 1.065\\
  J04376+528 & 33.726 & 0.136 & DR3 & -42.079 & 0.121 & -8.072 & 0.061 & -1.973 & 0.01\\
  J04376-024 & 21.44 & 0.316 & DR3 & -16.083 & 0.265 & -14.939 & 0.133 & -8.283 & 0.188\\
  J04376-110 & -7.126 & 0.123 & DR3 & 14.893 & 0.09 & 3.03 & 0.047 & -8.589 & 0.07\\
  J04382+282 & 40.292 & 2.986 & DR3 & -44.898 & 2.887 & -13.113 & 0.413 & 6.076 & 0.643\\
  J04386-115 & -25.881 & 0.194 & DR3 & 40.39 & 0.141 & 10.18 & 0.078 & -12.932 & 0.112\\
  J04388+217 & 7.221 & 1.083 & DR3 & -10.711 & 1.039 & -59.824 & 0.171 & 0.4 & 0.342\\
  J04393+335 & 7.574 & 5.259 & DR3 & -12.986 & 5.112 & -29.445 & 2.985 & -7.229 & 2.724\\
  J04395+162 & -38.5 & 3.2 & Z21 & 47.623 & 3.011 & -31.486 & 0.093 & -16.023 & 1.08\\
  J04398+251 & -16.443 & 0.441 & DR3 & 18.599 & 0.426 & 0.37 & 0.041 & -6.065 & 0.108\\
  J04403-055 & 31.1 & 1.4 & Des12 & -31.68 & 1.106 & -15.238 & 0.449 & -2.29 & 0.732\\
  J04404-091 & -3.3 & 15.0 & Reid95 & 12.894 & 11.279 & 0.254 & 5.497 & -11.84 & 8.22\\
  J04406-128 & -0.047 & 0.408 & DR3 & -4.796 & 0.29 & 1.1 & 0.168 & 5.27 & 0.233\\
  J04407+022 & 53.377 & 0.175 & DR3 & -53.273 & 0.15 & -18.419 & 0.047 & -7.699 & 0.086\\
  J04413+327 & 29.387 & 1.095 & DR3 & -42.269 & 1.061 & -48.294 & 0.225 & 15.1 & 0.194\\
  J04414+132 & 41.146 & 0.612 & DR3 & -42.176 & 0.569 & -18.927 & 0.048 & -1.429 & 0.222\\
  J04422+577 & 53.55 & 0.736 & DR3 & -84.567 & 0.654 & -22.117 & 0.43 & -61.843 & 0.259\\
  J04423+207 & 29.188 & 0.2 & DR3 & -38.251 & 0.192 & -19.259 & 0.023 & 24.749 & 0.063\\
  J04425+204 & 40.0 & 4.219 & DR3 & -41.882 & 4.042 & -18.816 & 0.092 & -0.959 & 1.204\\
  J04429+095 & 37.386 & 0.185 & DR3 & -29.216 & 0.168 & -1.918 & 0.025 & -26.898 & 0.073\\
  J04429+189 & 25.822 & 0.137 & DR3 & -22.381 & 0.131 & -57.774 & 0.009 & -14.849 & 0.042\\
  J04429+214 & 3.11 & 0.159 & DR3 & -4.677 & 0.153 & 4.707 & 0.006 & 5.659 & 0.044\\
  J04433+296 & 43.9 & 7.5 & Z21 & -43.481 & 7.29 & -9.374 & 1.099 & -16.275 & 1.387\\
  J04444+278 & -7.932 & 0.175 & DR3 & 7.096 & 0.17 & -31.532 & 0.022 & -13.448 & 0.036\\
  J04458-144 & 36.013 & 0.285 & DR3 & -35.721 & 0.199 & -2.454 & 0.127 & -17.748 & 0.161\\
  J04468-112 & 12.605 & 0.451 & DR3 & -3.119 & 0.332 & -0.871 & 0.184 & -18.416 & 0.244\\
  J04471+021 & 7.805 & 0.215 & DR3 & -1.106 & 0.186 & 12.107 & 0.053 & -22.083 & 0.096\\
  J04472+206 & 23.375 & 3.276 & DR3 & -22.998 & 3.155 & -14.257 & 0.041 & -5.204 & 0.881\\
  J04480+170 & 51.371 & 4.248 & EDR3 & -51.084 & 4.045 & -18.954 & 0.177 & -6.532 & 1.287\\
  J04488+100 & 10.35 & 0.601 & DR3 & -6.265 & 0.553 & -3.788 & 0.097 & -11.067 & 0.226\\
  J04494+484 & 23.379 & 1.971 & DR3 & -32.299 & 1.825 & -17.409 & 0.769 & 1.666 & 0.224\\
  J04499+236 & 9.184 & 3.283 & DR3 & -7.108 & 3.192 & -29.842 & 0.169 & -16.152 & 0.753\\
  J04499+711 & -24.235 & 0.66 & DR3 & 10.181 & 0.483 & -30.663 & 0.408 & 7.583 & 0.189\\
  J04502+459 & 18.073 & 0.218 & DR3 & -29.647 & 0.205 & -28.281 & 0.076 & 0.719 & 0.012\\
  J04504+199 & 39.646 & 0.204 & DR3 & -35.992 & 0.196 & -19.377 & 0.014 & -18.278 & 0.055\\
  J04508+221 & 32.662 & 0.556 & DR3 & -36.224 & 0.54 & -42.329 & 0.016 & 6.038 & 0.135\\
  J04508+261 & 64.603 & 0.475 & DR3 & -74.49 & 0.464 & -54.045 & 0.044 & 19.171 & 0.099\\
  J04520+064 & -8.285 & 0.257 & DR3 & 12.559 & 0.231 & -17.766 & 0.05 & 1.139 & 0.1\\
  J04524-168 & 24.79 & 1.147 & DR3 & -7.36 & 0.774 & -27.587 & 0.558 & -11.552 & 0.636\\
  J04525+407 & 102.452 & 0.29 & DR3 & -126.816 & 0.279 & -69.939 & 0.091 & 9.974 & 0.05\\
  J04536+623 & -70.964 & 0.385 & DR3 & 42.786 & 0.318 & -64.301 & 0.204 & -8.333 & 0.078\\
  J04538+158 & 37.198 & 0.307 & DR3 & -31.79 & 0.292 & -22.878 & 0.024 & -17.858 & 0.091\\
  J04538-177 & -14.869 & 0.135 & DR3 & 31.667 & 0.09 & -29.237 & 0.068 & 15.219 & 0.075\\
  J04544+650 & 2.163 & 0.479 & DR3 & -8.228 & 0.383 & -7.525 & 0.267 & -0.956 & 0.11\\
  J04559+046 & 46.0 & 5.0 & New14 & -32.295 & 4.456 & -49.309 & 1.147 & -15.097 & 1.957\\
  J04560+432 & 13.555 & 0.415 & DR3 & -21.378 & 0.396 & -22.85 & 0.124 & 14.912 & 0.01\\
  J04587+509 & 16.611 & 0.171 & DR3 & -36.234 & 0.157 & -46.888 & 0.068 & 20.208 & 0.023\\
  J04588+498 & -34.311 & 0.136 & DR3 & 27.023 & 0.125 & -24.559 & 0.051 & -1.212 & 0.011\\
  J04595+017 & 18.54 & 0.254 & DR3 & -11.946 & 0.222 & -16.122 & 0.071 & -9.058 & 0.102\\
  J05012+248 & 29.499 & 0.156 & DR3 & -29.848 & 0.154 & -47.471 & 0.018 & -10.711 & 0.032\\
  J05013+226 & 28.789 & 1.201 & DR3 & -24.697 & 1.176 & -16.55 & 0.013 & -23.02 & 0.246\\
  J05018+037 & 24.291 & 0.149 & DR3 & -18.428 & 0.133 & -22.231 & 0.039 & -5.797 & 0.057\\
  J05019+011 & 19.847 & 0.445 & DR3 & -12.848 & 0.386 & -16.409 & 0.13 & -9.738 & 0.178\\
  J05019+099 & 18.8 & 15.0 & Reid95 & -13.589 & 13.953 & -16.168 & 2.591 & -10.395 & 4.858\\
  J05019-069 & 42.286 & 0.175 & DR3 & -23.321 & 0.139 & -17.986 & 0.069 & -36.101 & 0.081\\
  J05024-212 & -29.2 & 15.0 & Reid95 & 27.495 & 9.387 & 13.955 & 8.37 & 7.72 & 8.175\\
  J05030+213 & 39.53 & 4.149 & DR3 & -38.437 & 4.055 & -17.211 & 0.067 & -7.989 & 0.876\\
  J05032+213 & 76.39 & 0.1 & Jeff18 & -74.472 & 0.098 & -17.815 & 0.006 & -15.707 & 0.022\\
  J05033-173 & 14.762 & 0.165 & DR3 & 5.61 & 0.112 & -13.864 & 0.086 & -21.753 & 0.086\\
  J05034+531 & 65.447 & 0.144 & DR3 & -113.003 & 0.13 & -93.737 & 0.063 & 15.544 & 0.028\\
  J05042+110 & -3.338 & 0.69 & DR3 & 0.701 & 0.647 & 9.786 & 0.113 & 3.522 & 0.211\\
  J05050+442 & 8.398 & 0.817 & DR3 & -9.422 & 0.78 & -2.465 & 0.241 & 4.011 & 0.027\\
  J05051-120 & 1.843 & 0.245 & DR3 & 11.22 & 0.182 & 2.108 & 0.114 & -23.023 & 0.119\\
  J05060+043 & 73.366 & 0.26 & DR3 & -77.138 & 0.233 & -35.014 & 0.07 & 13.567 & 0.097\\
  J05062+046 & 20.132 & 3.735 & DR3 & -13.832 & 3.356 & -16.528 & 0.956 & -9.744 & 1.33\\
  J05068-215E & 16.546 & 1.851 & DR3 & -9.872 & 1.155 & -12.88 & 1.058 & -5.671 & 0.986\\
  J05068-215W & 31.7 & 15.0 & Reid95 & -15.419 & 9.363 & -22.418 & 8.575 & -17.389 & 7.988\\
  J05078+179 & 9.474 & 7.831 & DR3 & -6.658 & 7.6 & -13.404 & 0.593 & -8.734 & 1.794\\
  J05084-210 & 22.21394 & 0.22982 & Lafa20 & -12.951 & 0.146 & -18.912 & 0.132 & -6.185 & 0.122\\
  J05085-181 & 33.9 & 15.0 & Reid95 & 18.855 & 10.046 & -68.407 & 8.11 & -18.744 & 7.636\\
  J05091+154 & -21.952 & 2.062 & DR3 & 39.614 & 1.984 & -80.942 & 0.254 & -27.702 & 0.517\\
  J05103+095 & 41.545 & 0.298 & DR3 & -19.96 & 0.279 & -61.686 & 0.075 & -35.276 & 0.094\\
  J05103+272 & -47.7 & 4.4 & Z21 & 49.694 & 4.358 & -21.401 & 0.221 & -19.997 & 0.569\\
  J05103+488 & 11.784 & 0.225 & DR3 & -27.976 & 0.21 & -39.081 & 0.08 & -8.536 & 0.027\\
  J05106+297 & -35.867 & 0.22 & DR3 & 37.518 & 0.218 & 8.12 & 0.019 & -6.07 & 0.023\\
  J05109+186 & -46.588 & 1.132 & DR3 & 60.455 & 1.103 & -35.919 & 0.09 & -45.484 & 0.242\\
  J05111+158 & 42.782 & 0.534 & DR3 & -40.445 & 0.519 & -20.166 & 0.252 & -6.183 & 0.283\\
  J05114+101 & 4.469 & 0.419 & DR3 & 11.812 & 0.397 & -31.237 & 0.17 & -32.61 & 0.159\\
  J05127+196 & -25.339 & 0.142 & DR3 & 20.501 & 0.139 & 3.675 & 0.01 & 25.682 & 0.028\\
  J05151-073 & 41.468 & 0.159 & DR3 & -10.025 & 0.127 & -64.49 & 0.07 & -13.244 & 0.067\\
  J05152+236 & -30.702 & 8.067 & DR3 & 31.214 & 7.976 & -11.349 & 0.181 & -0.075 & 1.212\\
  J05173+321 & 35.653 & 2.721 & DR3 & -39.229 & 2.702 & -41.369 & 0.295 & -17.594 & 0.169\\
  J05173+458 & 30.972 & 0.157 & DR3 & -37.85 & 0.149 & -14.889 & 0.047 & -8.492 & 0.013\\
  J05173+721 & 17.499 & 0.26 & DR3 & -22.805 & 0.189 & 3.385 & 0.157 & -3.428 & 0.085\\
  J05187+464 & 2.396 & 4.042 & DR3 & -10.481 & 3.837 & -23.296 & 1.222 & -5.917 & 0.371\\
  J05195+649 & -45.16 & 0.51 & DR3 & 47.417 & 0.414 & -12.444 & 0.273 & -1.257 & 0.141\\
  J05206+587N & 2.021 & 0.408 & DR3 & -37.093 & 0.378 & -56.931 & 0.269 & -19.422 & 0.181\\
  J05206+587S & 1.763 & 0.632 & DR3 & -33.17 & 0.547 & -51.485 & 0.289 & -16.36 & 0.136\\
  J05211+557 & 81.513 & 0.248 & DR3 & -90.202 & 0.221 & -0.726 & 0.105 & 8.522 & 0.048\\
  J05223+305 & 5.558 & 0.392 & DR3 & -6.752 & 0.391 & -14.891 & 0.029 & 1.847 & 0.024\\
  J05226+795 & -11.327 & 0.15 & DR3 & 1.299 & 0.095 & -16.366 & 0.101 & 1.178 & 0.058\\
  J05228+202 & -10.303 & 0.404 & DR3 & 9.284 & 0.398 & -0.559 & 0.033 & 7.699 & 0.064\\
  J05243-160 & 27.475 & 3.21 & DR3 & -17.222 & 2.262 & -20.073 & 1.786 & -9.501 & 1.43\\
  J05256-091 & 26.3 & 0.3 & Shk12 & -8.369 & 0.238 & -29.364 & 0.151 & -14.316 & 0.122\\
  J05280+096 & 60.589 & 0.185 & DR3 & -44.281 & 0.174 & -38.791 & 0.046 & -40.432 & 0.044\\
  J05282+029 & 133.268 & 1.06 & DR3 & -68.861 & 0.952 & -110.223 & 0.368 & -119.209 & 0.318\\
  J05289+125 & 4.7 & 2.7 & Z21 & 2.911 & 2.584 & -31.642 & 0.548 & -5.127 & 0.559\\
  J05294+155E & -5.639 & 0.149 & DR3 & 8.309 & 0.144 & -3.908 & 0.024 & -10.123 & 0.027\\
  J05294+155W & -4.061 & 0.649 & DR3 & 6.479 & 0.63 & -3.298 & 0.104 & -9.556 & 0.115\\
  J05298+320 & -9.795 & 0.281 & DR3 & 7.399 & 0.28 & -45.884 & 0.038 & -56.066 & 0.024\\
  J05298-034 & 21.368 & 0.195 & DR3 & 4.265 & 0.164 & -23.636 & 0.083 & -44.59 & 0.067\\
  J05306+152 & 2.072 & 0.211 & DR3 & 1.652 & 0.205 & -4.527 & 0.036 & -16.479 & 0.038\\
  J05314-036 & 8.195 & 0.119 & DR3 & 22.492 & 0.1 & -55.526 & 0.051 & -10.141 & 0.04\\
  J05320-030 & 22.21 & 1.253 & DR3 & -15.181 & 1.064 & -15.381 & 0.544 & -8.84 & 0.423\\
  J05322+098 & 0.78 & 0.15 & Jeff18 & 4.196 & 0.142 & -4.835 & 0.038 & -16.121 & 0.033\\
  J05328+338 & 3.015 & 0.46 & DR3 & -4.597 & 0.458 & -14.334 & 0.045 & -30.889 & 0.007\\
  J05333+448 & 12.42 & 5.643 & DR3 & -19.544 & 5.424 & -20.046 & 1.478 & -11.536 & 0.677\\
  J05337+019 & 30.836 & 0.024 & Bar21 & -21.426 & 0.022 & -10.464 & 0.013 & -28.55 & 0.014\\
  J05339-023 & 19.984 & 0.566 & DR3 & -12.183 & 0.483 & -16.109 & 0.236 & -9.182 & 0.178\\
  J05341+475 & -5.056 & 0.435 & DR3 & 7.04 & 0.412 & 8.102 & 0.126 & -5.375 & 0.06\\
  J05341+512 & -72.257 & 0.174 & DR3 & 57.277 & 0.161 & -41.189 & 0.06 & -30.889 & 0.03\\
  J05342+103N & -11.911 & 0.45 & DR3 & 24.334 & 0.426 & -24.136 & 0.113 & -24.908 & 0.094\\
  J05342+103S & -11.55 & 0.688 & DR3 & 23.758 & 0.651 & -24.668 & 0.17 & -23.384 & 0.143\\
  J05348+138 & 37.676 & 0.166 & DR3 & -30.25 & 0.16 & -22.148 & 0.033 & -23.662 & 0.029\\
  J05360-076 & 29.105 & 0.272 & DR3 & -43.476 & 0.218 & 4.519 & 0.133 & 10.331 & 0.094\\
  J05365+113 & 21.355 & 0.126 & DR3 & -19.411 & 0.12 & -7.462 & 0.03 & -5.736 & 0.024\\
  J05366+112 & 21.636 & 0.295 & DR3 & -19.597 & 0.281 & -7.732 & 0.07 & -5.934 & 0.056\\
  J05394+406 & -6.33848 & 0.02941 & Lafa20 & -3.731 & 0.03 & -56.854 & 0.038 & 5.296 & 0.035\\
  J05394+747 & -3.723 & 0.274 & DR3 & -8.02 & 0.191 & -11.397 & 0.169 & -6.228 & 0.101\\
  J05402+126 & 83.59 & 0.38 & Shk10 & -68.228 & 0.365 & -52.313 & 0.09 & -37.586 & 0.065\\
  J05404+248 & 21.0 & 5.0 & New14 & -19.703 & 4.986 & -19.385 & 0.532 & -6.7 & 0.418\\
  J05415+534 & 1.639 & 0.168 & DR3 & -13.966 & 0.153 & -22.611 & 0.061 & -14.066 & 0.035\\
  J05419+153 & 22.737 & 0.217 & DR3 & -21.139 & 0.211 & -12.605 & 0.042 & 1.739 & 0.03\\
  J05421+124 & 106.062 & 0.17 & DR3 & -90.222 & 0.163 & -88.929 & 0.041 & 7.971 & 0.029\\
  J05422-054 & 33.731 & 2.008 & DR3 & -60.941 & 1.657 & 30.576 & 0.953 & 6.654 & 0.616\\
  J05425+154 & 20.376 & 2.205 & DR3 & -17.967 & 2.148 & -5.957 & 0.672 & -13.243 & 0.605\\
  J05455-119 & 40.01 & 0.459 & DR3 & -35.145 & 0.347 & -19.975 & 0.256 & -6.696 & 0.157\\
  J05456+729 & -4.604 & 0.267 & DR3 & 13.969 & 0.192 & 0.98 & 0.158 & 13.446 & 0.097\\
  J05458+729 & -4.239 & 0.283 & DR3 & 13.762 & 0.204 & 1.337 & 0.168 & 13.467 & 0.102\\
  J05466+441 & 12.506 & 0.745 & DR3 & -22.573 & 0.72 & 2.683 & 0.237 & -70.951 & 0.234\\
  J05468+665 & -1.744 & 2.792 & DR3 & 9.218 & 2.213 & 1.399 & 1.45 & 15.137 & 0.892\\
  J05471-052 & -58.063 & 0.696 & DR3 & 74.217 & 0.576 & -27.532 & 0.336 & 34.612 & 0.2\\
  J05472-000 & -12.549 & 0.181 & DR3 & 15.126 & 0.159 & 3.513 & 0.076 & -8.749 & 0.045\\
  J05484+077 & 8.959 & 0.549 & DR3 & 2.177 & 0.512 & -29.834 & 0.173 & -9.009 & 0.098\\
  J05511+122 & 18.91 & 1.723 & DR3 & -15.776 & 1.65 & -16.301 & 0.449 & 3.012 & 0.239\\
  J05530+047 & 72.449 & 0.609 & DR3 & -41.435 & 0.558 & -95.725 & 0.252 & 2.333 & 0.161\\
  J05530+251 & 75.689 & 0.187 & DR3 & -74.36 & 0.187 & -21.009 & 0.015 & -1.731 & 0.006\\
  J05532+242 & 27.496 & 0.021 & Bar18 & -22.024 & 0.057 & -61.782 & 0.56 & -17.549 & 0.36\\
  J05547+109 & 12.76 & 3.377 & DR3 & -10.191 & 3.209 & -1.969 & 0.959 & -19.746 & 0.43\\
  J05558+406 & -9.672 & 0.636 & DR3 & 5.291 & 0.623 & -13.19 & 0.102 & -18.174 & 0.088\\
  J05566-103 & 23.07 & 0.344 & DR3 & -24.027 & 0.266 & -5.64 & 0.194 & -4.518 & 0.099\\
  J05587+259 & 1.816 & 0.343 & DR3 & -1.312 & 0.342 & -3.755 & 0.025 & 13.935 & 0.011\\
  J05588+213 & 30.61 & 6.772 & Ter15 & -24.909 & 6.704 & -41.839 & 1.027 & -3.993 & 0.327\\
  J05596+585 & -0.291 & 0.151 & DR3 & -7.73 & 0.131 & -12.884 & 0.061 & -6.202 & 0.043\\
  J05599+585 & 0.158 & 0.511 & DR3 & -8.097 & 0.444 & -12.332 & 0.207 & -6.557 & 0.146\\
  J06000+027 & 29.957 & 0.174 & DR3 & -25.959 & 0.156 & -16.793 & 0.071 & 0.885 & 0.031\\
  J06007+681 & 27.701 & 0.188 & DR3 & -84.176 & 0.148 & -76.354 & 0.104 & 7.889 & 0.069\\
  J06008+681 & 27.557 & 0.173 & DR3 & -84.233 & 0.137 & -76.39 & 0.098 & 7.476 & 0.065\\
  J06011+595 & 1.785 & 0.217 & DR3 & -19.062 & 0.187 & -23.37 & 0.091 & -16.357 & 0.064\\
  J06017+130 & 19.834 & 0.283 & DR3 & -18.562 & 0.271 & -3.047 & 0.076 & -14.432 & 0.024\\
  J06023-203 & 5.684 & 0.256 & DR3 & -33.829 & 0.167 & 19.218 & 0.175 & 9.602 & 0.086\\
  J06024+498 & 20.967 & 0.6 & DR3 & -32.997 & 0.559 & -27.298 & 0.169 & -9.415 & 0.136\\
  J06024+663 & -25.714 & 0.499 & DR3 & -3.356 & 0.396 & -58.083 & 0.252 & 2.556 & 0.171\\
  J06025+371 & 37.271 & 0.571 & DR3 & -36.792 & 0.564 & -12.684 & 0.055 & 16.691 & 0.075\\
  J06034+478 & 19.431 & 0.455 & DR3 & -41.244 & 0.43 & -50.083 & 0.12 & -32.883 & 0.1\\
  J06035+155 & 40.826 & 3.202 & DR3 & -39.98 & 3.107 & -4.764 & 0.781 & -16.429 & 0.335\\
  J06035+168 & -1.003 & 3.76 & Ter15 & 0.765 & 3.671 & 3.263 & 1.154 & -10.134 & 1.175\\
  J06039+261 & 70.272 & 0.56 & DR3 & -64.657 & 0.558 & -72.797 & 0.069 & 5.494 & 0.048\\
  J06054+608 & 128.5 & 2.6 & Shk12 & -139.186 & 2.204 & -2.057 & 1.118 & 36.637 & 0.811\\
  J06066+465 & -30.321 & 0.677 & DR3 & 27.984 & 0.643 & -1.775 & 0.154 & -15.638 & 0.144\\
  J06071+335 & 13.357 & 0.23 & DR3 & -16.866 & 0.229 & -58.523 & 0.041 & -15.401 & 0.034\\
  J06075+472 & 7.218 & 2.659 & DR3 & -14.244 & 2.518 & -22.007 & 0.625 & -4.992 & 0.584\\
  J06097+001 & 36.949 & 0.253 & DR3 & -21.621 & 0.221 & -41.029 & 0.118 & 5.704 & 0.042\\
  J06102+225 & 13.532 & 2.495 & DR3 & -10.501 & 2.468 & -22.732 & 0.36 & -4.613 & 0.071\\
  J06103+225 & 16.236 & 3.912 & DR3 & -13.727 & 3.873 & -19.206 & 1.368 & -3.907 & 0.766\\
  J06103+722 & -19.544 & 0.204 & DR3 & -2.077 & 0.149 & -23.225 & 0.117 & -20.353 & 0.079\\
  J06103+821 & -2.016 & 0.135 & DR3 & -46.247 & 0.081 & -36.286 & 0.091 & -12.073 & 0.058\\
  J06105+024 & 35.293 & 1.374 & DR3 & -27.981 & 1.228 & -19.058 & 0.637 & -15.207 & 0.293\\
  J06105-218 & 4.227 & 0.119 & DR3 & 12.181 & 0.075 & -11.454 & 0.085 & -11.74 & 0.038\\
  J06107+259 & 65.683 & 0.599 & DR3 & -59.405 & 0.596 & -79.514 & 0.293 & -14.098 & 0.177\\
  J06109+103 & 70.0 & 15.0 & Reid95 & -50.216 & 14.149 & -63.86 & 5.135 & -25.19 & 1.437\\
  J06140+516 & 62.359 & 0.394 & DR3 & -62.73 & 0.362 & 24.632 & 0.115 & -9.05 & 0.106\\
  J06145+025 & 39.185 & 0.4 & DR3 & -10.383 & 0.356 & -54.555 & 0.179 & -47.641 & 0.053\\
  J06151-164 & 33.661 & 0.451 & DR3 & -7.781 & 0.314 & -33.585 & 0.301 & -22.006 & 0.119\\
  J06171+051 & 7.953 & 1.411 & DR3 & -15.39 & 1.28 & 16.865 & 0.582 & -10.386 & 0.132\\
  J06171+751 & -13.835 & 6.035 & DR3 & 15.739 & 4.166 & 1.062 & 3.608 & -8.846 & 2.459\\
  J06171+838 & -26.924 & 2.424 & DR3 & 0.005 & 1.391 & -26.754 & 1.677 & -19.162 & 1.065\\
  J06185+250 & 35.424 & 1.236 & DR3 & -31.004 & 1.223 & -52.022 & 0.156 & -20.32 & 0.099\\
  J06193-066 & 11.03 & 0.345 & DR3 & 19.699 & 0.277 & -39.111 & 0.196 & -26.316 & 0.061\\
  J06194+139 & 38.918 & 0.195 & DR3 & -34.24 & 0.187 & -21.467 & 0.057 & 8.23 & 0.006\\
  J06212+442 & -19.4 & 15.0 & Reid95 & 10.788 & 14.355 & -54.271 & 2.567 & 0.897 & 3.515\\
  J06216+163 & -13.027 & 0.457 & DR3 & 19.823 & 0.441 & -22.505 & 0.119 & 15.225 & 0.013\\
  J06217+163 & -13.069 & 0.357 & DR3 & 19.899 & 0.345 & -22.568 & 0.093 & 15.514 & 0.014\\
  J06218-227 & 15.974 & 0.132 & DR3 & -48.032 & 0.083 & 41.878 & 0.101 & -62.724 & 0.059\\
  J06223+334 & 22.307 & 0.847 & DR3 & -25.48 & 0.836 & -22.712 & 0.172 & -17.837 & 0.168\\
  J06236-096 & -13.619 & 0.829 & DR3 & 8.313 & 0.639 & 12.666 & 0.507 & -2.881 & 0.151\\
  J06237+020 & 5.869 & 0.245 & DR3 & -1.318 & 0.221 & -10.87 & 0.104 & -0.746 & 0.017\\
  J06238+456 & 39.0 & 6.0 & New14 & -45.047 & 5.695 & -15.169 & 1.149 & -3.528 & 1.511\\
  J06246+234 & -11.375 & 0.221 & DR3 & 16.551 & 0.217 & -26.106 & 0.035 & 9.221 & 0.02\\
  J06258+561 & 9.546 & 0.63 & DR3 & -27.916 & 0.556 & -40.654 & 0.217 & -3.405 & 0.204\\
  J06262+238 & 16.185 & 0.316 & DR3 & -14.454 & 0.311 & -17.597 & 0.05 & -7.823 & 0.031\\
  J06277+093 & 42.5 & 0.15 & Jeff18 & -36.026 & 0.139 & -23.209 & 0.059 & -26.307 & 0.021\\
  J06293-028 & 23.2 & 15.0 & Reid95 & -8.694 & 12.516 & -30.179 & 8.108 & 3.397 & 1.617\\
  J06298-027 & 84.654 & 9.049 & DR3 & -43.748 & 7.55 & -89.138 & 4.896 & 0.698 & 0.959\\
  J06306+456 & 31.057 & 0.255 & DR3 & -28.356 & 0.241 & 21.743 & 0.047 & 1.179 & 0.069\\
  J06307+397 & -19.561 & 0.327 & DR3 & 22.794 & 0.317 & 2.616 & 0.03 & 9.975 & 0.076\\
  J06310+500 & 7.222 & 0.786 & DR3 & -14.226 & 0.725 & -7.961 & 0.194 & -13.151 & 0.235\\
  J06318+414 & 11.514 & 5.248 & DR3 & -16.888 & 5.052 & -23.047 & 0.597 & -8.667 & 1.287\\
  J06322+378 & 36.448 & 0.492 & DR3 & -40.95 & 0.482 & -10.99 & 0.254 & -12.794 & 0.223\\
  J06323-097 & 64.057 & 1.181 & DR3 & -45.123 & 0.903 & -43.708 & 0.745 & -14.31 & 0.189\\
  J06325+641 & 30.281 & 0.303 & DR3 & -59.217 & 0.247 & -61.376 & 0.144 & 26.209 & 0.119\\
  J06345+315 & 53.14 & 0.289 & DR3 & -52.186 & 0.284 & -19.397 & 0.015 & 5.263 & 0.053\\
  J06354-040 & 51.865 & 2.575 & DR3 & -45.883 & 2.107 & -23.9 & 1.461 & -8.171 & 0.243\\
  J06361+116 & 61.763 & 0.347 & DR3 & -39.432 & 0.324 & -74.391 & 0.127 & -45.901 & 0.023\\
  J06361+201 & -26.254 & 0.565 & DR3 & 31.693 & 0.547 & -21.578 & 0.13 & -4.838 & 0.058\\
  J06371+175 & -58.643 & 0.164 & DR3 & 45.925 & 0.157 & 44.758 & 0.044 & -29.925 & 0.016\\
  J06396-210 & -7.42639 & 0.02429 & Lafa20 & -4.572 & 0.106 & 15.792 & 0.109 & -8.139 & 0.192\\
  J06400+285 & -24.726 & 0.29 & DR3 & 25.619 & 0.285 & -23.074 & 0.222 & -11.319 & 0.13\\
  J06401-164 & -9.639 & 3.757 & RAVE5 & -17.669 & 2.705 & 23.785 & 2.796 & 27.107 & 1.101\\
  J06414+157 & 64.975 & 0.425 & DR3 & -49.981 & 0.404 & -60.532 & 0.132 & -9.647 & 0.04\\
  J06421+035 & 82.754 & 0.499 & DR3 & -63.961 & 0.438 & -55.407 & 0.24 & -6.436 & 0.006\\
  J06422+035 & 83.256 & 0.502 & DR3 & -64.523 & 0.441 & -55.441 & 0.241 & -6.017 & 0.006\\
  J06435+166 & 29.24 & 1.325 & DR3 & -33.48 & 1.262 & 3.012 & 0.414 & -16.731 & 0.323\\
  J06438+511 & -10.1 & 0.389 & DR3 & -16.842 & 0.353 & -74.191 & 0.102 & -20.652 & 0.131\\
  J06447+718 & 54.489 & 0.2 & DR3 & -78.482 & 0.155 & -6.712 & 0.126 & 3.304 & 0.088\\
  J06461+325 & -31.715 & 0.342 & DR3 & 18.582 & 0.332 & 35.336 & 0.02 & -52.319 & 0.081\\
  J06467+159 & 15.646 & 0.621 & DR3 & -16.585 & 0.587 & -3.024 & 0.192 & -8.878 & 0.067\\
  J06474+054 & 38.604 & 0.552 & DR3 & -16.664 & 0.489 & -51.997 & 0.257 & -10.277 & 0.02\\
  J06486+532 & 21.132 & 0.305 & DR3 & -35.619 & 0.273 & -57.052 & 0.093 & 14.392 & 0.112\\
  J06489+211 & 31.002 & 0.558 & DR3 & -29.745 & 0.536 & -13.922 & 0.131 & -5.164 & 0.087\\
  J06490+371 & -2.164 & 0.758 & DR3 & -7.82 & 0.73 & -105.881 & 0.045 & -28.203 & 0.204\\
  J06509-091 & -18.972 & 0.635 & DR3 & 51.892 & 0.478 & -26.117 & 0.417 & -39.345 & 0.052\\
  J06523-051 & -7.698 & 0.152 & DR3 & 0.392 & 0.12 & 13.423 & 0.093 & -21.228 & 0.007\\
  J06524+182 & 11.802 & 0.334 & DR3 & -10.399 & 0.316 & 3.146 & 0.095 & 19.357 & 0.05\\
  J06540+608 & -40.9 & 15.0 & Reid95 & 15.263 & 12.448 & -67.926 & 5.79 & -5.051 & 6.051\\
  J06548+332 & 22.296 & 0.194 & DR3 & -27.067 & 0.187 & -3.652 & 0.01 & -15.242 & 0.051\\
  J06564+121 & 26.021 & 2.469 & DR3 & -17.437 & 2.264 & -25.621 & 0.957 & 2.018 & 0.305\\
  J06564+400 & 51.482 & 0.232 & DR3 & -53.723 & 0.22 & -49.573 & 0.028 & 10.98 & 0.072\\
  J06564+759 & 8.087 & 0.375 & DR3 & -56.789 & 0.407 & -62.168 & 0.406 & 5.163 & 0.189\\
  J06565+440 & 5.398 & 0.859 & DR3 & -18.515 & 0.803 & -86.648 & 0.121 & -4.012 & 0.285\\
  J06574+740 & -2.68759 & 0.10538 & Lafa20 & -1.1 & 0.249 & -0.846 & 0.282 & -6.678 & 0.358\\
  J06579+623 & 10.0 & 5.0 & New14 & -18.692 & 4.075 & -26.417 & 2.02 & 13.091 & 2.078\\
  J06582+511 & -28.466 & 0.342 & DR3 & 14.67 & 0.307 & -62.12 & 0.089 & -2.073 & 0.129\\
  J06594+193 & -28.632 & 0.903 & DR3 & 42.246 & 0.852 & -33.419 & 0.251 & 10.744 & 0.164\\
  J06594+195 & 27.258 & 0.398 & DR3 & -26.844 & 0.375 & -18.958 & 0.11 & -18.179 & 0.073\\
  J06596+057 & 11.853 & 0.486 & DR3 & -7.383 & 0.425 & -12.176 & 0.233 & -5.632 & 0.038\\
  J07001-190 & 13.9593 & 0.0091 & Bar21 & 6.232 & 0.012 & -24.85 & 0.012 & 11.059 & 0.018\\
  J07009-023 & 25.246 & 0.327 & DR3 & -25.652 & 0.264 & -7.737 & 0.193 & -1.718 & 0.008\\
  J07012+008 & 23.55 & 0.96 & DR3 & -12.533 & 0.804 & -24.455 & 0.537 & -7.098 & 0.086\\
  J07033+346 & 2.954 & 0.356 & DR3 & -3.232 & 0.339 & 9.432 & 0.014 & 0.755 & 0.106\\
  J07034+767 & 1.894 & 0.305 & DR3 & -13.872 & 0.201 & -12.64 & 0.183 & 0.67 & 0.139\\
  J07039+527 & 25.204 & 0.771 & DR3 & -28.117 & 0.69 & -39.355 & 0.303 & 26.197 & 0.348\\
  J07042-105 & -20.955 & 22.892 & DR3 & 50.132 & 16.531 & -20.261 & 15.823 & -36.255 & 0.819\\
  J07044+682 & -50.757 & 0.146 & DR3 & 48.496 & 0.11 & -30.927 & 0.071 & 1.873 & 0.065\\
  J07047+249 & 15.888 & 0.24 & DR3 & -18.125 & 0.228 & -24.577 & 0.049 & -25.742 & 0.058\\
  J07051-101 & 36.247 & 3.249 & DR3 & -26.802 & 2.355 & -24.869 & 2.236 & 10.858 & 0.09\\
  J07052+084 & -9.05 & 0.407 & DR3 & 23.799 & 0.36 & -29.925 & 0.184 & -12.166 & 0.05\\
  J07076+486 & -54.917 & 0.324 & DR3 & 44.623 & 0.293 & -23.661 & 0.06 & -26.485 & 0.124\\
  J07078+672 & -6.396 & 0.149 & DR3 & -6.364 & 0.115 & -0.043 & 0.073 & -25.249 & 0.079\\
  J07081-228 & 19.503 & 0.134 & DR3 & -7.271 & 0.076 & -13.218 & 0.109 & -39.291 & 0.017\\
  J07086+307 & -0.611 & 0.27 & DR3 & 7.082 & 0.257 & 4.958 & 0.03 & 22.948 & 0.079\\
  J07095+698 & 39.087 & 0.207 & DR3 & -53.215 & 0.153 & 2.358 & 0.105 & -2.772 & 0.094\\
  J07100+385 & 32.7 & 15.0 & Reid95 & -38.239 & 14.102 & -20.701 & 0.257 & -8.506 & 5.106\\
  J07102+376 & -17.91 & 2.336 & DR3 & 6.387 & 2.202 & -20.657 & 0.288 & -35.198 & 0.816\\
  J07105-087 & 33.126 & 0.571 & DR3 & -32.142 & 0.419 & -14.077 & 0.388 & -2.589 & 0.005\\
  J07111+434 & -43.0 & 5.0 & New14 & 39.222 & 4.638 & -44.183 & 1.423 & -6.637 & 2.044\\
  J07119+773 & 0.931 & 2.73 & DR3 & -7.105 & 1.778 & -6.167 & 1.65 & 0.065 & 1.265\\
  J07121+522 & 8.461 & 0.165 & DR3 & -23.611 & 0.146 & -21.034 & 0.042 & -17.842 & 0.068\\
  J07129+357 & -25.406 & 0.262 & DR3 & 26.324 & 0.247 & -1.988 & 0.009 & -2.016 & 0.088\\
  J07140+507 & 36.337 & 1.084 & DR3 & -49.721 & 0.963 & -19.976 & 0.231 & -8.746 & 0.443\\
  J07163+271 & -10.3 & 15.0 & Reid95 & 9.737 & 14.09 & -8.002 & 2.657 & -8.749 & 4.408\\
  J07163+331 & 9.477 & 2.063 & DR3 & -12.429 & 1.941 & -28.441 & 0.163 & -13.49 & 0.681\\
  J07172-050 & 11.8 & 1.341 & DR3 & 9.976 & 1.02 & -28.993 & 0.867 & 10.819 & 0.081\\
  J07174+195 & 17.421 & 0.568 & DR3 & -22.096 & 0.523 & -18.69 & 0.171 & -34.44 & 0.142\\
  J07181+392 & 9.904 & 0.145 & DR3 & -15.155 & 0.135 & -2.65 & 0.004 & -11.189 & 0.054\\
  J07182+137 & 46.835 & 0.347 & DR3 & -42.499 & 0.311 & -19.779 & 0.136 & 4.817 & 0.073\\
  J07195+328 & -69.57 & 0.209 & DR3 & 76.619 & 0.196 & -33.332 & 0.025 & -2.119 & 0.073\\
  J07199+840 & 21.79 & 0.238 & DR3 & -16.675 & 0.134 & 12.416 & 0.162 & 8.414 & 0.111\\
  J07200-087 & 83.1 & 0.4 & Burg15 & -57.984 & 0.357 & -59.663 & 0.358 & 0.252 & 0.221\\
  J07212+005 & 26.372 & 0.226 & DR3 & -14.258 & 0.179 & -21.618 & 0.135 & 14.424 & 0.036\\
  J07227+306 & 22.273 & 0.787 & DR3 & -37.973 & 0.735 & -55.615 & 0.114 & -60.066 & 0.268\\
  J07232+460 & -31.484 & 0.178 & DR3 & 20.296 & 0.16 & -19.148 & 0.024 & -25.954 & 0.074\\
  J07274+052 & 17.353 & 0.191 & DR3 & 16.606 & 0.159 & -65.017 & 0.101 & -17.113 & 0.035\\
  J07274+220 & 28.204 & 0.179 & DR3 & -33.109 & 0.163 & -13.049 & 0.049 & -18.705 & 0.054\\
  J07282-187 & 76.025 & 2.682 & DR3 & -72.453 & 1.598 & -41.46 & 2.168 & 19.348 & 0.142\\
  J07287-032 & 1.054 & 0.185 & DR3 & 31.681 & 0.141 & -38.945 & 0.12 & 1.261 & 0.028\\
  J07295+359 & 12.381 & 1.824 & DR3 & -16.32 & 1.68 & -20.374 & 0.213 & -9.326 & 0.712\\
  J07307+481 & -56.501 & 0.294 & DR3 & 27.93 & 0.259 & -70.061 & 0.051 & -47.323 & 0.13\\
  J07310+460 & 7.039 & 2.688 & DR3 & -13.668 & 2.4 & -23.229 & 0.33 & -5.486 & 1.167\\
  J07319+362N & -0.823 & 0.251 & DR3 & -6.197 & 0.23 & -9.921 & 0.012 & -17.56 & 0.099\\
  J07319+362S & -0.794 & 0.572 & DR3 & -5.844 & 0.525 & -9.442 & 0.027 & -16.62 & 0.227\\
  J07319+392 & 16.99 & 1.002 & DR3 & -10.195 & 0.927 & -51.95 & 0.565 & 19.493 & 0.534\\
  J07320+173E & 22.722 & 0.581 & DR3 & -25.835 & 0.522 & -21.097 & 0.24 & -27.124 & 0.221\\
  J07320+173W & 25.544 & 0.66 & DR3 & -29.334 & 0.589 & -21.86 & 0.234 & -29.108 & 0.19\\
  J07320+686 & -18.128 & 0.134 & DR3 & -1.493 & 0.098 & -14.31 & 0.064 & -25.773 & 0.065\\
  J07325+248 & -28.6 & 0.295 & DR3 & 14.017 & 0.27 & 24.2 & 0.069 & -30.298 & 0.1\\
  J07342+009 & 7.535 & 0.214 & DR3 & 14.386 & 0.168 & -37.687 & 0.127 & -20.042 & 0.038\\
  J07344+629 & -42.149 & 0.145 & DR3 & 19.078 & 0.113 & -14.22 & 0.056 & -44.917 & 0.07\\
  J07346+223 & 16.166 & 0.251 & DR3 & -4.263 & 0.227 & -21.227 & 0.07 & 19.679 & 0.083\\
  J07346+318 & -51.646 & 32.948 & DR3 & 41.55 & 30.187 & 3.528 & 3.954 & -34.408 & 12.597\\
  J07349+147 & 29.464 & 1.487 & EDR3 & -26.4 & 1.302 & -15.537 & 0.589 & 0.765 & 0.414\\
  J07353+548 & -15.248 & 0.15 & DR3 & 10.363 & 0.126 & -1.363 & 0.039 & -13.089 & 0.07\\
  J07354+482 & -37.958 & 0.306 & DR3 & 32.344 & 0.269 & -35.998 & 0.05 & -8.917 & 0.139\\
  J07359+785 & -13.131 & 0.347 & DR3 & -14.365 & 0.218 & -20.265 & 0.213 & -20.297 & 0.167\\
  J07361-031 & -18.35 & 0.12 & Bar21 & 26.14 & 0.092 & -3.572 & 0.082 & -7.527 & 0.027\\
  J07364+070 & 29.8 & 2.1 & Z21 & -16.2 & 1.741 & -27.838 & 1.077 & 9.399 & 0.487\\
  J07365-006 & 3.776 & 0.552 & DR3 & 3.413 & 0.425 & -12.284 & 0.341 & -6.952 & 0.095\\
  J07366+440 & 35.093 & 0.7 & DR3 & -53.002 & 0.625 & -57.645 & 0.08 & -16.864 & 0.31\\
  J07383+344 & 5.298 & 0.313 & DR3 & -4.447 & 0.285 & 20.618 & 0.159 & 7.153 & 0.138\\
  J07384+240 & 16.311 & 0.517 & DR3 & -19.343 & 0.466 & -8.743 & 0.131 & -9.511 & 0.182\\
  J07386-212 & -29.04 & 0.215 & DR3 & 42.353 & 0.117 & 7.226 & 0.181 & 8.008 & 0.005\\
  J07393+021 & 19.473 & 0.166 & DR3 & -11.746 & 0.13 & -22.102 & 0.097 & -13.104 & 0.034\\
  J07395+334 & -16.5 & 2.8 & Z21 & 3.848 & 2.545 & -20.893 & 0.382 & -37.062 & 1.157\\
  J07403-174 & -28.81147 & 0.03202 & Lafa20 & 54.027 & 0.021 & -1.991 & 0.027 & 30.797 & 0.016\\
  J07418+050 & -0.4 & 0.06 & Jeff18 & -8.781 & 0.05 & -0.617 & 0.034 & -33.396 & 0.028\\
  J07421+500 & -55.441 & 0.651 & DR3 & 56.997 & 0.565 & -9.89 & 0.134 & -9.607 & 0.343\\
  J07431+181 & 29.7 & 15.0 & Haw96 & -13.731 & 13.131 & -72.489 & 5.279 & -23.588 & 4.974\\
  J07446+035 & 25.717 & 0.196 & DR3 & -19.045 & 0.155 & -22.126 & 0.112 & -8.166 & 0.046\\
  J07467+574 & 0.488 & 1.524 & DR3 & -11.729 & 1.241 & -22.379 & 0.452 & -4.877 & 0.76\\
  J07470+760 & -25.704 & 0.704 & DR3 & -4.233 & 0.459 & -55.58 & 0.406 & 7.142 & 0.348\\
  J07472+503 & -15.164 & 0.399 & DR3 & 13.906 & 0.341 & 2.628 & 0.072 & -7.699 & 0.195\\
  J07482+203 & 53.215 & 0.311 & DR3 & 11.84 & 0.273 & -104.488 & 0.103 & 82.222 & 0.117\\
  J07493+849 & 5.184 & 0.308 & DR3 & -38.825 & 0.17 & -19.662 & 0.213 & -5.323 & 0.146\\
  J07497-033 & 5.456 & 0.435 & DR3 & -7.512 & 0.314 & -3.766 & 0.289 & -12.497 & 0.092\\
  J07518+055 & 44.945 & 0.749 & DR3 & -9.462 & 0.591 & -54.873 & 0.412 & 26.659 & 0.206\\
  J07519-000 & 39.198 & 0.283 & DR3 & -7.816 & 0.211 & -51.973 & 0.177 & 3.879 & 0.066\\
  J07523+162 & -21.0 & 10.0 & New14 & 33.443 & 8.501 & -23.441 & 3.919 & -4.994 & 3.519\\
  J07525+063 & 37.696 & 1.087 & DR3 & -15.28 & 0.862 & -47.269 & 0.587 & 0.284 & 0.308\\
  J07545+085 & 23.87 & 0.06 & Jeff18 & -29.675 & 0.382 & -6.121 & 0.433 & -10.107 & 0.646\\
  J07545-096 & 28.795 & 0.968 & DR3 & -24.781 & 0.628 & -19.254 & 0.72 & -9.866 & 0.158\\
  J07558+833 & 7.205 & 0.557 & DR3 & -37.767 & 0.315 & -17.665 & 0.373 & -4.838 & 0.268\\
  J07581+072 & -1.813 & 0.791 & DR3 & -7.485 & 0.623 & 3.597 & 0.42 & -18.654 & 0.246\\
  J07582+413 & -20.87 & 0.197 & DR3 & 19.041 & 0.172 & -30.512 & 0.008 & -7.547 & 0.097\\
  J07583+496 & -27.039 & 0.483 & DR3 & 20.59 & 0.407 & -63.981 & 0.082 & 1.207 & 0.248\\
  J07585+155N & 23.343 & 3.205 & DR3 & -20.673 & 2.675 & -21.995 & 1.309 & -7.839 & 1.184\\
  J07585+155S & 15.615 & 3.474 & DR3 & -14.357 & 2.9 & -19.06 & 1.419 & -11.248 & 1.283\\
  J07590+153 & 25.946 & 0.25 & DR3 & -31.908 & 0.208 & -12.321 & 0.103 & -15.364 & 0.094\\
  J08005+258 & 91.636 & 0.6 & DR3 & -69.131 & 0.52 & -33.061 & 0.148 & 54.306 & 0.266\\
  J08017+237 & 8.847 & 0.73 & DR3 & -11.93 & 0.638 & -12.892 & 0.307 & -11.661 & 0.376\\
  J08023+033 & -1.945 & 0.398 & DR3 & -2.468 & 0.299 & -27.07 & 0.236 & -66.509 & 0.123\\
  J08025-130 & 5.248 & 0.643 & DR3 & 34.327 & 0.633 & -32.531 & 0.664 & 0.411 & 0.524\\
  J08031+203 & 28.054 & 5.333 & DR3 & -30.368 & 4.526 & -14.27 & 1.847 & -5.79 & 2.318\\
  J08033+528 & 29.553 & 4.569 & EDR3 & -26.081 & 5.606 & -100.652 & 10.368 & 55.593 & 5.48\\
  J08066+558 & -38.647 & 3.848 & DR3 & 35.776 & 3.088 & -21.94 & 1.022 & -7.906 & 2.086\\
  J08068+367 & 5.208 & 0.296 & DR3 & -12.17 & 0.255 & -29.953 & 0.025 & -14.316 & 0.149\\
  J08069+422 & 21.062 & 0.867 & DR3 & -31.838 & 0.74 & -20.677 & 0.03 & -10.56 & 0.451\\
  J08082+211 & 82.87 & 0.75 & Shk10 & -75.032 & 0.629 & -51.43 & 0.252 & 7.269 & 0.331\\
  J08083+585 & 19.287 & 0.213 & DR3 & -23.305 & 0.167 & 3.908 & 0.065 & -0.306 & 0.115\\
  J08089+328 & 12.12 & 0.7 & Shk10 & -12.768 & 0.601 & -24.185 & 0.096 & -4.151 & 0.347\\
  J08095+219 & 14.745 & 0.237 & DR3 & -27.44 & 0.199 & -5.076 & 0.075 & -22.063 & 0.106\\
  J08103+095 & -13.958 & 0.329 & DR3 & 7.527 & 0.256 & 5.119 & 0.167 & -14.806 & 0.123\\
  J08105-138 & 32.654 & 0.349 & DR3 & -36.846 & 0.199 & -17.518 & 0.279 & -12.947 & 0.069\\
  J08108+039 & 44.698 & 0.28 & DR3 & -11.364 & 0.207 & -56.412 & 0.166 & 9.454 & 0.094\\
  J08117+531 & -12.466 & 1.101 & DR3 & -22.995 & 0.891 & -24.078 & 0.241 & -47.279 & 0.607\\
  J08119+087 & 14.109 & 0.233 & DR3 & 67.771 & 0.184 & -149.925 & 0.15 & -32.118 & 0.098\\
  J08126-215 & 8.935 & 0.161 & DR3 & 14.928 & 0.076 & -20.127 & 0.141 & -12.852 & 0.02\\
  J08158+346 & 32.391 & 0.978 & DR3 & -37.653 & 0.83 & -46.166 & 0.332 & -13.057 & 0.522\\
  J08161+013 & 61.822 & 0.146 & DR3 & -53.237 & 0.103 & -34.313 & 0.092 & 8.428 & 0.048\\
  J08175+209 & 64.918 & 0.445 & DR3 & -76.558 & 0.364 & -41.781 & 0.151 & -24.955 & 0.211\\
  J08178+311 & 45.854 & 0.186 & DR3 & -44.123 & 0.156 & 15.263 & 0.032 & 21.971 & 0.096\\
  J08202+055 & 22.808 & 0.379 & DR3 & -21.233 & 0.276 & -11.349 & 0.217 & 2.3 & 0.144\\
  J08258+690 & -4.59 & 1.502 & DR3 & -53.134 & 1.057 & -61.878 & 0.764 & -22.772 & 0.848\\
  J08282+201 & 125.808 & 0.462 & DR3 & -100.037 & 0.365 & -106.47 & 0.168 & 17.841 & 0.232\\
  J08283+350 & 32.2 & 15.0 & Reid95 & -81.073 & 14.08 & -21.531 & 4.353 & -65.373 & 12.857\\
  J08283+553 & -16.891 & 0.453 & DR3 & 6.776 & 0.351 & -16.378 & 0.111 & -13.121 & 0.264\\
  J08286+660 & -5.47 & 0.45 & Jeff18 & 8.955 & 0.517 & 5.47 & 0.713 & -2.447 & 0.463\\
  J08293+039 & 22.362 & 0.198 & DR3 & -17.487 & 0.137 & -17.273 & 0.119 & -0.321 & 0.079\\
  J08298+267 & 9.93552 & 0.04806 & Lafa20 & -17.486 & 0.039 & -10.143 & 0.012 & -12.471 & 0.026\\
  J08313-060 & 74.699 & 0.157 & DR3 & -70.423 & 0.109 & -53.803 & 0.116 & -21.204 & 0.09\\
  J08313-104 & 28.109 & 1.13 & DR3 & -27.751 & 0.629 & -32.394 & 0.881 & -43.972 & 0.324\\
  J08314-060 & 74.837 & 0.341 & DR3 & -71.16 & 0.206 & -53.393 & 0.249 & -21.161 & 0.114\\
  J08315+730 & -90.458 & 0.215 & DR3 & 93.001 & 0.141 & -36.336 & 0.113 & -19.44 & 0.118\\
  J08316+193N & 7.83 & 1.214 & DR3 & -14.303 & 0.946 & -10.107 & 0.448 & -13.899 & 0.615\\
  J08316+193S & 11.8 & 2.6 & Z21 & -17.399 & 2.025 & -10.98 & 0.96 & -11.461 & 1.318\\
  J08317+057 & 13.669 & 1.749 & DR3 & -4.876 & 1.226 & -23.636 & 1.013 & -8.001 & 0.739\\
  J08321+844 & -7.665 & 0.281 & DR3 & 36.682 & 0.153 & 7.556 & 0.191 & 14.673 & 0.138\\
  J08325+451 & 20.756 & 0.324 & DR3 & -27.244 & 0.26 & -3.976 & 0.023 & -1.46 & 0.192\\
  J08334+185 & 9.727 & 0.723 & DR3 & 5.325 & 0.557 & -61.767 & 0.289 & -19.473 & 0.368\\
  J08344-011 & 60.389 & 0.289 & DR3 & -16.601 & 0.184 & -61.711 & 0.194 & 22.249 & 0.109\\
  J08353+141 & 19.7 & 3.0 & Z21 & -22.137 & 2.235 & -16.268 & 1.363 & -8.517 & 1.471\\
  J08358+680 & 18.838 & 0.152 & DR3 & -57.986 & 0.105 & -16.943 & 0.068 & -23.84 & 0.087\\
  J08364+264 & -22.374 & 0.286 & DR3 & 2.464 & 0.226 & 3.273 & 0.073 & -35.255 & 0.16\\
  J08364+672 & 13.592 & 0.177 & DR3 & -50.23 & 0.184 & 17.391 & 0.083 & -50.438 & 0.209\\
  J08371+151 & 83.64 & 0.243 & DR3 & -46.091 & 0.181 & -103.105 & 0.111 & 7.927 & 0.122\\
  J08375+035 & 1.506 & 0.369 & DR3 & 9.272 & 0.247 & -13.844 & 0.225 & -1.715 & 0.157\\
  J08387+516 & -49.02 & 0.252 & DR3 & 26.2 & 0.195 & -24.049 & 0.046 & -40.274 & 0.153\\
  J08398+089 & 35.404 & 0.253 & DR3 & -49.763 & 0.178 & 3.368 & 0.136 & 4.835 & 0.12\\
  J08402+314 & 66.868 & 0.192 & DR3 & -46.915 & 0.152 & -6.22 & 0.033 & 48.912 & 0.112\\
  J08404+184 & 88.6 & 8.8 & Z21 & -90.67 & 6.626 & -56.149 & 3.424 & -2.858 & 4.671\\
  J08409-234 & 87.108 & 0.18 & DR3 & -94.069 & 0.075 & -51.044 & 0.163 & 24.349 & 0.044\\
  J08410+676 & 18.738 & 0.553 & DR3 & -79.669 & 0.38 & -20.967 & 0.244 & -46.396 & 0.32\\
  J08413+594 & 7.133 & 2.454 & DR3 & -29.504 & 1.808 & -51.303 & 0.759 & 2.078 & 1.476\\
  J08427+095 & 28.86 & 4.533 & DR3 & 7.16 & 3.165 & -55.76 & 2.387 & 9.296 & 2.2\\
  J08428+095 & 20.814 & 0.23 & DR3 & 12.268 & 0.161 & -50.397 & 0.122 & 5.858 & 0.112\\
  J08443-104 & -20.916 & 0.496 & DR3 & 80.427 & 0.262 & -32.418 & 0.39 & -12.498 & 0.168\\
  J08447+182 & 71.316 & 1.591 & DR3 & -56.919 & 1.18 & -86.882 & 0.631 & -9.324 & 0.866\\
  J08449-066 & -22.775 & 1.68 & DR3 & 16.042 & 1.075 & 9.201 & 1.332 & -18.917 & 0.834\\
  J08517+181 & 3.884 & 0.204 & DR3 & -46.947 & 0.149 & -1.17 & 0.081 & -53.945 & 0.119\\
  J08526+283 & 27.77 & 0.227 & DR3 & -37.226 & 0.172 & -18.895 & 0.053 & -7.758 & 0.14\\
  J08531-202 & -4.776 & 0.2 & DR3 & 13.298 & 0.079 & -2.233 & 0.176 & -5.716 & 0.053\\
  J08536-034 & -7.22456 & 0.09993 & Lafa20 & -5.224 & 0.057 & 0.46 & 0.071 & -23.271 & 0.044\\
  J08537+149 & 22.796 & 0.987 & EDR3 & -15.281 & 0.693 & -19.939 & 0.445 & 5.693 & 0.549\\
  J08540-131 & -27.932 & 0.576 & DR3 & 54.394 & 0.28 & -2.917 & 0.473 & -14.004 & 0.207\\
  J08551+015 & -4.268 & 0.133 & DR3 & 52.975 & 0.083 & -75.242 & 0.091 & -43.781 & 0.065\\
  J08555+664 & -34.425 & 0.227 & DR3 & 23.061 & 0.155 & -23.612 & 0.096 & -14.686 & 0.137\\
  J08563+126 & -18.364 & 2.82 & DR3 & 15.488 & 1.92 & -2.918 & 1.363 & -16.775 & 1.551\\
  J08570+116 & -14.6 & 5.0 & D22 & 17.167 & 3.364 & -13.387 & 2.495 & -17.813 & 2.732\\
  J08572+194 & -27.1 & 4.3 & Z21 & 39.147 & 3.54 & -14.256 & 3.263 & -7.685 & 3.242\\
  J08582+197 & 15.26 & 1.354 & DR3 & -25.423 & 0.966 & -5.546 & 0.504 & -8.297 & 0.805\\
  J08588+210 & 14.089 & 0.649 & DR3 & 15.223 & 0.465 & -45.124 & 0.229 & 15.237 & 0.391\\
  J08589+084 & -5.0 & 2.0 & Z21 & 15.188 & 1.299 & -6.366 & 1.099 & 2.527 & 1.072\\
  J08595+537 & 6.177 & 1.194 & DR3 & -22.321 & 0.883 & -12.958 & 0.276 & -11.552 & 0.784\\
  J08599+729 & -1.536 & 0.607 & DR3 & 43.143 & 0.384 & -4.969 & 0.315 & 49.28 & 0.349\\
  J09003+218 & 8.11416 & 0.07126 & Lafa20 & -11.833 & 0.051 & -19.01 & 0.025 & -11.138 & 0.044\\
  J09005+465 & 2.051 & 0.434 & DR3 & -18.575 & 0.325 & -23.992 & 0.038 & -14.864 & 0.286\\
  J09008+052E & -37.376 & 0.239 & DR3 & 14.783 & 0.148 & 5.532 & 0.142 & -48.378 & 0.124\\
  J09008+052W & -37.36 & 0.169 & DR3 & 14.633 & 0.105 & 5.282 & 0.101 & -48.817 & 0.088\\
  J09011+019 & 53.285 & 2.716 & DR3 & -54.019 & 1.623 & -41.041 & 1.735 & -9.886 & 1.363\\
  J09023+084 & 39.431 & 0.184 & DR3 & 22.353 & 0.119 & -39.805 & 0.101 & 58.737 & 0.102\\
  J09023+177 & 42.667 & 0.687 & DR3 & -36.976 & 0.475 & -21.222 & 0.278 & 14.195 & 0.41\\
  J09028+680 & -24.788 & 0.214 & DR3 & 30.677 & 0.142 & 6.56 & 0.095 & -12.264 & 0.129\\
  J09029+716 & 0.09 & 0.334 & DR3 & -25.06 & 0.214 & -24.722 & 0.168 & -6.1 & 0.196\\
  J09033+056 & -28.11824 & 0.04385 & Lafa20 & 27.963 & 4.176 & -8.99 & 7.764 & -30.78 & 4.021\\
  J09037+520 & -35.007 & 0.204 & DR3 & 37.381 & 0.149 & -26.201 & 0.038 & -4.497 & 0.134\\
  J09038+129 & -6.626 & 0.692 & DR3 & 17.765 & 0.46 & -34.702 & 0.346 & -19.971 & 0.401\\
  J09040-159 & 3.931 & 0.437 & DR3 & -8.416 & 0.18 & -5.249 & 0.369 & -11.571 & 0.15\\
  J09050+028 & 25.35 & 3.75 & EDR3 & -39.979 & 2.203 & -12.569 & 2.35 & -11.741 & 1.92\\
  J09057+186 & 5.678 & 1.025 & DR3 & 22.29 & 0.719 & -69.201 & 0.606 & -9.962 & 0.644\\
  J09062+128 & 40.469 & 0.512 & DR3 & -40.077 & 0.454 & -53.259 & 0.426 & -19.58 & 0.445\\
  J09070-221 & -5.065 & 1.756 & DR3 & 6.482 & 0.588 & -8.269 & 1.576 & -35.832 & 0.506\\
  J09087+665 & -12.032 & 0.606 & DR3 & 18.896 & 0.437 & -16.772 & 0.288 & 12.267 & 0.416\\
  J09091+227 & -24.819 & 1.382 & DR3 & 12.456 & 0.964 & 0.143 & 0.449 & -25.132 & 0.886\\
  J09093+401 & 32.309 & 1.064 & DR3 & -60.154 & 0.795 & -58.62 & 0.241 & -19.756 & 0.741\\
  J09095+328 & 10.248 & 0.749 & DR2 & -23.118 & 0.558 & -64.951 & 0.329 & -24.615 & 0.52\\
  J09096+067 & 2.487 & 0.845 & DR3 & -9.44 & 0.51 & 3.1 & 0.484 & -2.582 & 0.468\\
  J09099+004 & 6.646 & 0.3 & DR3 & 46.095 & 0.167 & -37.868 & 0.198 & 14.058 & 0.154\\
  J09115+126 & -76.263 & 1.328 & DR3 & 108.238 & 0.882 & -35.603 & 0.77 & -41.026 & 0.832\\
  J09115+466 & 58.692 & 0.14 & DR3 & -69.827 & 0.102 & 0.159 & 0.012 & 11.695 & 0.096\\
  J09120+279 & 32.687 & 0.295 & DR3 & -31.291 & 0.254 & -67.802 & 0.404 & -8.349 & 0.248\\
  J09133+688 & 8.9 & 0.68 & EDR3 & -26.151 & 0.452 & -20.699 & 0.359 & 2.413 & 0.43\\
  J09140+196 & 13.6 & 0.04 & Bar21 & -15.324 & 0.03 & -21.392 & 0.023 & -7.268 & 0.029\\
  J09143+526 & 10.642 & 0.123 & DR3 & -41.923 & 0.087 & -15.049 & 0.024 & -23.983 & 0.083\\
  J09144+526 & 11.97 & 0.122 & DR3 & -43.797 & 0.087 & -17.483 & 0.023 & -23.297 & 0.083\\
  J09160+293 & -45.722 & 0.346 & DR3 & 30.867 & 0.244 & -70.441 & 0.122 & -57.487 & 0.237\\
  J09161+018 & -13.289 & 0.758 & DR3 & 13.598 & 0.415 & 2.775 & 0.485 & -7.552 & 0.41\\
  J09163-186 & 14.608 & 0.141 & DR3 & -24.896 & 0.049 & -8.321 & 0.122 & -3.655 & 0.05\\
  J09165+841 & -87.8 & 15.0 & Haw96 & 27.939 & 14.466 & -21.994 & 13.638 & -114.384 & 14.471\\
  J09177+462 & -8.152 & 4.091 & EDR3 & -8.706 & 2.927 & -3.753 & 0.347 & -20.205 & 2.857\\
  J09177+584 & -83.04 & 10.416 & DR3 & 41.624 & 7.164 & -106.634 & 3.003 & -35.533 & 6.94\\
  J09187+267 & 39.959 & 0.224 & DR3 & -35.428 & 0.154 & -50.901 & 0.064 & 3.816 & 0.153\\
  J09193+385N & -8.999 & 1.408 & DR3 & -9.002 & 0.999 & -0.085 & 0.077 & -21.9 & 0.989\\
  J09193+385S & -7.451 & 1.102 & DR3 & -9.814 & 0.782 & -0.135 & 0.06 & -20.52 & 0.774\\
  J09193+620 & 53.9 & 15.0 & Reid95 & -88.865 & 10.076 & -47.398 & 5.227 & 16.401 & 9.806\\
  J09200+308 & 101.5 & 5.0 & D22 & -76.148 & 3.482 & -23.051 & 1.007 & 63.777 & 3.488\\
  J09201+037 & 41.484 & 0.469 & DR3 & -36.485 & 0.309 & -19.418 & 0.305 & 16.783 & 0.315\\
  J09209+033 & 8.938 & 0.336 & DR3 & 56.713 & 0.184 & -79.38 & 0.21 & -16.57 & 0.191\\
  J09213+731 & 54.436 & 0.675 & DR3 & -88.009 & 0.414 & 5.786 & 0.352 & -4.228 & 0.401\\
  J09218+435 & 0.58 & 0.582 & DR3 & -30.111 & 0.427 & -17.677 & 0.069 & -28.397 & 0.428\\
  J09218-023 & -58.217 & 0.241 & DR3 & 35.658 & 0.119 & 40.96 & 0.167 & -23.253 & 0.126\\
  J09228+467 & 13.515 & 0.269 & DR3 & -34.292 & 0.189 & -17.946 & 0.027 & -12.682 & 0.19\\
  J09231+223 & 1.327 & 0.21 & DR3 & -9.151 & 0.138 & -28.051 & 0.072 & -20.543 & 0.143\\
  J09238+001 & 25.476 & 0.182 & DR3 & -17.576 & 0.094 & -39.558 & 0.121 & -17.547 & 0.101\\
  J09248+306 & 16.32 & 3.48 & DR3 & -17.87 & 2.369 & -28.856 & 0.66 & -1.856 & 2.462\\
  J09256+634 & 34.476 & 1.418 & DR3 & -58.574 & 0.969 & -19.75 & 0.602 & 5.102 & 0.967\\
  J09275+506 & 28.8 & 15.0 & Haw96 & -45.14 & 10.33 & -18.1 & 2.357 & 0.786 & 10.618\\
  J09286-121 & 5.653 & 0.275 & DR3 & 37.098 & 0.11 & -40.302 & 0.224 & -28.004 & 0.13\\
  J09288-073 & 8.506 & 0.203 & DR3 & 18.912 & 0.087 & -45.884 & 0.154 & -35.944 & 0.103\\
  J09289-073 & 7.729 & 0.94 & DR3 & 18.795 & 0.4 & -45.241 & 0.708 & -36.62 & 0.471\\
  J09291+259 & 71.511 & 1.989 & DR3 & -105.345 & 1.3 & -45.363 & 0.535 & -13.412 & 1.408\\
  J09300+396 & 3.357 & 0.182 & DR3 & 7.141 & 0.125 & -15.712 & 0.011 & 10.585 & 0.133\\
  J09302+265 & 19.995 & 0.3 & DR3 & -22.518 & 0.196 & -21.276 & 0.079 & -0.303 & 0.214\\
  J09307+003 & 46.199 & 0.16 & DR3 & -29.612 & 0.078 & -51.245 & 0.105 & -3.509 & 0.092\\
  J09308+024 & -4.816 & 1.0 & DR3 & -3.86 & 0.508 & 9.683 & 0.632 & -1.134 & 0.591\\
  J09313-134 & 5.2 & 15.0 & Reid95 & 19.204 & 5.439 & 0.424 & 12.278 & 27.615 & 6.796\\
  J09315+202 & -18.313 & 0.196 & DR3 & 37.579 & 0.124 & -72.196 & 0.103 & -30.427 & 0.138\\
  J09319+363 & 19.554 & 0.139 & DR3 & -19.542 & 0.094 & -36.085 & 0.015 & 4.194 & 0.102\\
  J09328+269 & 3.3 & 15.0 & Haw96 & -6.675 & 9.7 & -21.872 & 3.764 & -9.03 & 10.805\\
  J09352+612 & -45.45 & 0.213 & DR3 & 38.407 & 0.139 & -11.086 & 0.072 & -24.569 & 0.145\\
  J09360-061 & 45.565 & 0.309 & DR3 & -54.908 & 0.135 & -63.339 & 0.229 & -44.734 & 0.169\\
  J09360-216 & -35.028 & 0.169 & DR3 & 41.18 & 0.044 & 11.677 & 0.151 & -37.359 & 0.064\\
  J09362+375 & 11.3 & 1.3 & Z21 & -19.597 & 0.866 & -18.488 & 0.091 & -4.083 & 0.966\\
  J09370+405 & 3.98 & 0.7 & DR3 & -15.058 & 0.468 & -9.174 & 0.012 & -8.379 & 0.52\\
  J09394+146 & -13.177 & 0.481 & DR3 & -1.024 & 0.272 & -1.826 & 0.216 & -21.076 & 0.333\\
  J09394+317 & -2.257 & 0.22 & DR3 & -9.601 & 0.143 & -21.795 & 0.042 & -16.223 & 0.165\\
  J09410+220 & 46.795 & 0.414 & DR3 & 0.061 & 0.249 & -40.037 & 0.138 & 46.151 & 0.301\\
  J09411+132 & 10.823 & 0.127 & DR3 & -30.146 & 0.07 & -15.026 & 0.06 & -18.677 & 0.087\\
  J09423+559 & 15.021 & 0.188 & DR3 & -55.614 & 0.124 & -39.508 & 0.051 & -15.837 & 0.136\\
  J09425+700 & 6.676 & 0.127 & DR3 & -36.35 & 0.077 & -13.478 & 0.061 & -14.144 & 0.081\\
  J09425-192 & 44.373 & 0.269 & DR3 & -29.933 & 0.072 & -50.516 & 0.234 & -17.512 & 0.114\\
  J09428+700 & 6.205 & 0.169 & DR3 & -35.965 & 0.103 & -13.452 & 0.081 & -14.51 & 0.108\\
  J09430+237 & 33.441 & 0.222 & DR3 & -31.862 & 0.138 & -47.475 & 0.083 & -0.105 & 0.166\\
  J09439+269 & 34.727 & 0.283 & DR3 & -49.455 & 0.174 & -18.894 & 0.07 & -0.462 & 0.212\\
  J09447-182 & 8.761 & 0.236 & DR3 & -60.072 & 0.066 & -19.91 & 0.203 & -55.714 & 0.104\\
  J09449-123 & 16.95892 & 0.36428 & Lafa20 & -22.578 & 0.119 & -14.098 & 0.292 & -3.45 & 0.182\\
  J09461-044 & 26.75 & 2.111 & DR3 & -58.214 & 0.84 & -13.364 & 1.505 & -10.221 & 1.22\\
  J09468+760 & -28.029 & 0.148 & DR3 & -1.709 & 0.085 & -76.479 & 0.085 & 24.194 & 0.088\\
  J09473+263 & 63.643 & 0.174 & DR3 & -50.468 & 0.107 & -74.522 & 0.058 & 18.602 & 0.133\\
  J09475+129 & 50.74 & 0.467 & DR3 & -42.098 & 0.247 & -4.943 & 0.221 & 37.095 & 0.329\\
  J09488+156 & -1.58 & 0.356 & DR3 & -6.915 & 0.193 & 17.221 & 0.154 & 2.892 & 0.257\\
  J09506-138 & 27.2 & 0.03 & Jeff18 & 1.793 & 0.42 & -24.382 & 0.224 & 15.711 & 0.372\\
  J09511-123 & 62.025 & 0.139 & DR3 & 86.35 & 0.047 & -95.013 & 0.112 & 24.144 & 0.074\\
  J09526-156 & -11.651 & 0.314 & DR3 & 1.937 & 0.084 & 2.441 & 0.261 & -18.699 & 0.153\\
  J09527+554 & -52.468 & 1.067 & DR3 & 71.146 & 1.058 & -39.58 & 0.728 & 3.069 & 1.04\\
  J09531-036 & 31.237 & 0.937 & EDR3 & -0.223 & 0.357 & -47.022 & 0.657 & -2.991 & 0.566\\
  J09535+507 & 14.655 & 0.241 & DR3 & -57.741 & 0.155 & -3.19 & 0.04 & -28.444 & 0.183\\
  J09539+209 & -11.332 & 0.703 & DR3 & -11.24 & 0.391 & 18.573 & 0.242 & -14.793 & 0.533\\
  J09557+353 & -11.035 & 0.395 & DR3 & 8.76 & 0.241 & -27.381 & 0.043 & -10.727 & 0.311\\
  J09561+627 & 14.855 & 0.122 & DR3 & -24.879 & 0.075 & -23.319 & 0.045 & 11.591 & 0.085\\
  J09564+226 & 59.042 & 0.907 & DR3 & -57.715 & 0.505 & -44.87 & 0.286 & 16.652 & 0.698\\
  J09579+118 & 29.255 & 1.512 & DR3 & -46.312 & 0.737 & -37.31 & 0.733 & -15.663 & 1.099\\
  J09587+555 & -32.338 & 1.226 & DR3 & 12.531 & 0.762 & -49.504 & 0.342 & -16.535 & 0.912\\
  J09589+059 & 9.864 & 4.599 & DR3 & -12.263 & 2.028 & -11.34 & 2.62 & -2.891 & 3.189\\
  J09593+438E & 9.4 & 2.9 & Z21 & -13.745 & 1.791 & -29.446 & 0.141 & 2.964 & 2.277\\
  J09593+438W & -1.592 & 2.187 & DR3 & -6.8 & 1.351 & -30.078 & 0.107 & -5.537 & 1.717\\
  J09597+472 & -28.398 & 0.366 & DR3 & 25.402 & 0.227 & -30.497 & 0.042 & -12.107 & 0.285\\
  J09597+721 & -18.651 & 0.252 & DR3 & 11.11 & 0.146 & -2.819 & 0.129 & -16.995 & 0.16\\
  J10004+272 & -11.478 & 0.176 & DR3 & -0.749 & 0.1 & 21.572 & 0.043 & -8.634 & 0.139\\
  J10007+323 & -32.412 & 0.209 & DR3 & -66.613 & 0.15 & -98.536 & 0.078 & -108.196 & 0.179\\
  J10020+697 & -19.611 & 0.481 & DR3 & 5.644 & 0.282 & -24.867 & 0.229 & -6.803 & 0.315\\
  J10023+480 & -10.184 & 0.128 & DR3 & -24.966 & 0.08 & -110.442 & 0.039 & -15.422 & 0.101\\
  J10027+149 & 1.844 & 0.661 & DR3 & 16.934 & 0.326 & -16.599 & 0.289 & 3.951 & 0.499\\
  J10028+484 & 5.891 & 5.991 & DR3 & -23.338 & 3.763 & -24.183 & 1.155 & -6.826 & 4.708\\
  J10035+059 & -0.643 & 0.586 & DR3 & -41.313 & 0.251 & -23.785 & 0.333 & -44.932 & 0.414\\
  J10040+187 & 5.879 & 9.394 & DR3 & -12.801 & 4.808 & -49.966 & 3.521 & -24.885 & 7.279\\
  J10043+503 & -1.592 & 0.675 & DR3 & -10.143 & 0.412 & -22.852 & 0.11 & -5.265 & 0.522\\
  J10067+417 & -13.028 & 0.282 & DR3 & -8.209 & 0.169 & -46.975 & 0.047 & -21.43 & 0.227\\
  J10069+126 & 11.308 & 0.235 & DR3 & -33.392 & 0.11 & -15.759 & 0.11 & -15.224 & 0.178\\
  J10079+692 & 2.483 & 0.496 & DR3 & -60.065 & 0.289 & -8.991 & 0.233 & -42.367 & 0.33\\
  J10087+027 & 29.676 & 0.2 & DR3 & 5.108 & 0.078 & -59.488 & 0.124 & -6.551 & 0.14\\
  J10087+355 & 19.835 & 0.32 & DR3 & -0.038 & 0.183 & 12.479 & 0.029 & 25.716 & 0.26\\
  J10088+692 & -27.151 & 0.205 & DR3 & 45.755 & 0.12 & -3.879 & 0.096 & 1.78 & 0.137\\
  J10094+512 & 45.675 & 0.313 & DR3 & -48.085 & 0.188 & -46.368 & 0.059 & 32.279 & 0.244\\
  J10094+544 & 0.147 & 0.187 & DR3 & 6.4 & 0.113 & -15.066 & 0.044 & 9.803 & 0.143\\
  J10117+353 & -29.957 & 1.97 & DR3 & 32.029 & 1.111 & -19.624 & 0.182 & -16.702 & 1.616\\
  J10120-026 & 31.594 & 1.278 & EDR3 & 29.322 & 0.475 & -39.938 & 0.887 & 21.302 & 0.866\\
  J10122-037 & 7.366 & 0.172 & DR3 & -2.3 & 0.054 & -12.306 & 0.118 & -2.82 & 0.112\\
  J10125+570 & -4.133 & 0.139 & DR3 & -11.403 & 0.083 & -27.983 & 0.04 & -4.144 & 0.105\\
  J10130+233 & -23.4 & 4.5 & Z21 & 40.286 & 2.285 & -21.278 & 1.319 & -11.331 & 3.646\\
  J10133+467 & 19.228 & 3.419 & DR3 & -31.079 & 2.009 & -10.46 & 0.361 & 2.585 & 2.744\\
  J10143+210 & -0.25 & 7.326 & DR3 & -3.588 & 3.596 & -21.949 & 2.412 & -11.442 & 5.911\\
  J10148+213 & 32.633 & 1.368 & DR3 & -22.521 & 0.678 & -31.14 & 0.457 & 14.226 & 1.108\\
  J10151+314 & -20.339 & 0.758 & DR3 & 11.954 & 0.409 & -31.03 & 0.124 & -22.664 & 0.627\\
  J10155-164 & 62.432 & 3.147 & DR3 & -76.888 & 0.582 & -48.977 & 2.597 & 14.73 & 1.682\\
  J10158+174 & 23.987 & 0.344 & DR3 & 4.3 & 0.16 & -5.331 & 0.132 & 29.993 & 0.274\\
  J10167-119 & -10.89 & 0.157 & DR3 & 1.736 & 0.037 & -19.54 & 0.123 & -43.971 & 0.093\\
  J10182-204 & 13.688 & 0.033 & Bar18 & -48.306 & 0.043 & -14.214 & 0.031 & -10.258 & 0.035\\
  J10185-117 & 0.271 & 0.34 & DR3 & -15.086 & 0.078 & -22.575 & 0.264 & -34.699 & 0.202\\
  J10196+198 & 10.673 & 0.212 & DR3 & -14.177 & 0.099 & -6.882 & 0.073 & 2.078 & 0.173\\
  J10200+289 & 1.963 & 0.311 & DR3 & -30.09 & 0.16 & -25.602 & 0.061 & -22.116 & 0.26\\
  J10206+492 & 11.181 & 0.382 & DR3 & -39.492 & 0.22 & -21.437 & 0.059 & -10.208 & 0.308\\
  J10238+438 & 9.1 & 4.5 & Z21 & 7.532 & 2.501 & 4.057 & 0.28 & 15.72 & 3.731\\
  J10240+366 & -6.426 & 1.628 & DR3 & 5.211 & 0.869 & -19.838 & 0.136 & -5.762 & 1.374\\
  J10243+119 & -4.936 & 0.271 & DR3 & -6.503 & 0.108 & 15.725 & 0.126 & -0.293 & 0.214\\
  J10251-102 & 20.861 & 0.22 & DR3 & -42.83 & 0.048 & -19.907 & 0.166 & -5.062 & 0.137\\
  J10255+263 & 22.735 & 0.341 & DR3 & -22.785 & 0.166 & -59.874 & 0.083 & -2.665 & 0.288\\
  J10260+504E & 28.792 & 0.366 & DR3 & -39.897 & 0.206 & -48.252 & 0.068 & 18.274 & 0.296\\
  J10260+504W & 28.971 & 0.282 & DR3 & -39.463 & 0.159 & -47.989 & 0.055 & 18.737 & 0.228\\
  J10273+799 & 6.583 & 0.672 & DR3 & -16.114 & 0.364 & -7.14 & 0.428 & 4.453 & 0.395\\
  J10278+028 & 66.389 & 0.496 & DR3 & -68.154 & 0.332 & -64.226 & 0.309 & 9.378 & 0.413\\
  J10284+482 & -20.6 & 15.0 & Haw96 & 62.304 & 8.618 & -4.665 & 2.321 & 17.689 & 12.406\\
  J10286+322 & 16.158 & 0.758 & DR3 & -53.974 & 0.382 & 4.971 & 0.102 & -12.024 & 0.648\\
  J10289+008 & 7.977 & 0.185 & DR3 & -7.268 & 0.055 & -27.784 & 0.114 & -15.481 & 0.135\\
  J10303+328 & 40.982 & 0.239 & DR3 & -50.306 & 0.124 & -64.994 & 0.047 & 9.3 & 0.206\\
  J10315+570 & -6.0 & 4.0 & New14 & -1.713 & 2.229 & 10.386 & 1.15 & -12.759 & 3.116\\
  J10320+033 & -10.296 & 0.203 & DR3 & 9.331 & 0.066 & 5.814 & 0.119 & -5.41 & 0.154\\
  J10345+463 & 11.113 & 0.364 & DR3 & -43.72 & 0.196 & -21.26 & 0.042 & -11.827 & 0.305\\
  J10350-094 & 13.864 & 0.226 & DR3 & 19.669 & 0.042 & -15.145 & 0.167 & 9.683 & 0.148\\
  J10354+694 & -62.089 & 0.018 & Bar18 & -52.351 & 0.302 & -86.145 & 0.147 & -71.725 & 0.195\\
  J10359+288 & 11.654 & 0.577 & DR3 & -16.492 & 0.329 & -15.574 & 0.178 & 1.352 & 0.513\\
  J10360+051 & 20.159 & 0.506 & DR3 & -49.912 & 0.157 & -15.021 & 0.279 & -4.24 & 0.393\\
  J10364+415 & -13.713 & 0.929 & DR3 & 41.36 & 0.622 & -20.692 & 0.404 & 9.616 & 0.83\\
  J10367+153 & -12.7 & 0.2 & Shk12 & 16.518 & 0.078 & 0.967 & 0.081 & -7.269 & 0.167\\
  J10368+509 & -37.513 & 0.749 & DR3 & 46.846 & 0.426 & -22.251 & 0.193 & -9.829 & 0.621\\
  J10379+127 & 18.423 & 1.214 & DR3 & -30.538 & 0.487 & -12.886 & 0.538 & 2.326 & 1.011\\
  J10384+485 & 13.702 & 0.507 & DR3 & -29.776 & 0.269 & -17.408 & 0.077 & 0.65 & 0.423\\
  J10385+354 & 36.664 & 0.238 & DR3 & -61.118 & 0.117 & 12.347 & 0.022 & 8.94 & 0.208\\
  J10389+250 & 18.833 & 0.358 & DR3 & -24.192 & 0.155 & -19.193 & 0.087 & 4.278 & 0.311\\
  J10396-069 & 2.926 & 0.217 & DR3 & -41.089 & 0.044 & -20.372 & 0.153 & -27.85 & 0.149\\
  J10403+015 & -7.442 & 0.39 & DR3 & -0.797 & 0.101 & -3.891 & 0.232 & -13.1 & 0.297\\
  J10416+376 & -1.265 & 0.263 & DR3 & -53.77 & 0.129 & -34.079 & 0.012 & -32.617 & 0.23\\
  J10430-092 & 45.035 & 0.781 & DR3 & -114.147 & 0.359 & -48.482 & 0.578 & -11.722 & 0.559\\
  J10443+124 & 22.583 & 0.612 & DR3 & -39.685 & 0.203 & -19.913 & 0.267 & 0.946 & 0.512\\
  J10448+324 & 6.76 & 2.095 & DR3 & -28.73 & 1.172 & -12.273 & 0.347 & -8.673 & 1.89\\
  J10453+385 & -4.8 & 1.7 & Wil67 & -2.163 & 0.815 & 8.936 & 0.025 & -6.523 & 1.492\\
  J10456-191 & 41.993 & 0.23 & DR3 & -114.845 & 0.06 & -105.558 & 0.19 & -89.91 & 0.135\\
  J10460+096 & 4.205 & 0.626 & DR3 & 1.068 & 0.19 & -31.949 & 0.298 & -12.894 & 0.518\\
  J10472+404 & 13.7 & 3.0 & Z21 & -35.341 & 1.446 & -12.841 & 0.068 & -3.481 & 2.628\\
  J10474+025 & -48.528 & 2.172 & EDR3 & 30.112 & 0.895 & 39.936 & 1.291 & -23.437 & 1.748\\
  J10482-113 & 1.474 & 0.671 & DR3 & 27.536 & 0.079 & -17.974 & 0.498 & -13.081 & 0.443\\
  J10485+191 & -10.844 & 0.431 & DR3 & 30.186 & 0.156 & -0.052 & 0.141 & 0.093 & 0.376\\
  J10497+355 & 64.614 & 0.953 & DR3 & -43.636 & 0.449 & -59.088 & 0.196 & 46.537 & 0.85\\
  J10504+331 & -59.87 & 0.017 & Bar21 & 50.866 & 0.097 & -57.679 & 0.302 & -48.394 & 0.025\\
  J10506+517 & -0.208 & 0.97 & DR3 & -20.305 & 0.494 & -6.298 & 0.206 & -11.026 & 0.809\\
  J10508+068 & -1.242 & 0.233 & DR3 & -11.395 & 0.061 & -29.21 & 0.119 & -23.432 & 0.19\\
  J10513+361 & 10.537 & 0.769 & DR3 & -27.73 & 0.349 & -17.831 & 0.041 & -3.154 & 0.685\\
  J10520+005 & 25.88 & 1.35 & Shk10 & -70.036 & 0.561 & -36.639 & 0.82 & -13.467 & 1.078\\
  J10520+139 & 22.792 & 0.327 & DR3 & -72.53 & 0.106 & -18.175 & 0.132 & -8.5 & 0.281\\
  J10522+059 & 1.793 & 2.22 & DR3 & -37.722 & 0.557 & -17.069 & 1.159 & -20.34 & 1.81\\
  J10546-073 & 26.863 & 0.584 & DR3 & 0.586 & 0.124 & -47.402 & 0.415 & -8.055 & 0.425\\
  J10555-093 & 18.519 & 0.586 & DR3 & -43.482 & 0.065 & 5.905 & 0.417 & 25.94 & 0.407\\
  J10563+042 & -1.516 & 0.366 & DR3 & 12.549 & 0.082 & -7.188 & 0.198 & -3.216 & 0.297\\
  J10564+070 & 19.44227 & 0.03201 & Lafa20 & -28.393 & 0.01 & -47.756 & 0.017 & -13.781 & 0.027\\
  J10576+695 & -2.055 & 0.156 & DR3 & -58.84 & 0.082 & -16.393 & 0.077 & -34.847 & 0.11\\
  J10584-107 & 10.375 & 1.59 & DR3 & -9.313 & 0.136 & -15.052 & 1.151 & -1.913 & 1.089\\
  J11000+228 & 2.654 & 0.145 & DR3 & -9.217 & 0.05 & -13.096 & 0.037 & -4.32 & 0.131\\
  J11003+728 & -10.056 & 0.799 & DR3 & -16.694 & 0.41 & -59.014 & 0.432 & 19.802 & 0.534\\
  J11008+120 & -20.681 & 3.367 & DR3 & 23.252 & 0.901 & 2.138 & 1.421 & -15.657 & 2.917\\
  J11013+030 & -1.148 & 0.756 & DR3 & 78.683 & 0.155 & 1.712 & 0.417 & 18.46 & 0.615\\
  J11014+568 & -8.134 & 0.198 & DR3 & -28.403 & 0.103 & -16.081 & 0.061 & -21.362 & 0.161\\
  J11023+165E & 11.102 & 0.182 & DR3 & 3.271 & 0.054 & -22.075 & 0.065 & 4.819 & 0.161\\
  J11023+165W & 11.532 & 0.285 & DR3 & 3.314 & 0.084 & -22.702 & 0.101 & 5.069 & 0.253\\
  J11026+219 & -14.415 & 0.161 & DR3 & 12.871 & 0.054 & 3.669 & 0.043 & -10.124 & 0.146\\
  J11030+037 & -10.405 & 1.434 & EDR3 & 28.569 & 0.815 & -12.754 & 1.122 & -14.341 & 1.276\\
  J11031+152 & 16.494 & 0.448 & DR3 & -32.157 & 4.63 & -24.474 & 2.006 & -1.895 & 2.22\\
  J11031+366 & -10.797 & 0.743 & DR3 & -13.982 & 0.311 & -2.935 & 0.02 & -18.414 & 0.675\\
  J11033+359 & -85.111 & 0.131 & DR3 & 46.363 & 0.054 & -53.748 & 0.007 & -74.688 & 0.119\\
  J11036+136 & -4.681 & 37.958 & DR3 & -13.078 & 10.249 & 2.299 & 15.005 & -8.319 & 33.326\\
  J11042+400 & 29.511 & 0.604 & DR3 & -33.63 & 0.261 & -22.38 & 0.022 & 17.405 & 0.545\\
  J11044+304 & -11.829 & 1.445 & DR3 & -28.829 & 0.55 & -21.941 & 0.184 & -27.903 & 1.325\\
  J11054+435 & 68.413 & 0.124 & DR3 & -124.022 & 0.057 & -5.547 & 0.013 & 15.52 & 0.11\\
  J11055+435 & 67.936 & 0.741 & DR3 & -122.623 & 0.329 & -4.631 & 0.067 & 15.605 & 0.66\\
  J11055+450 & -13.41 & 0.179 & DR3 & 29.959 & 0.099 & -22.044 & 0.09 & 2.929 & 0.162\\
  J11057+102 & -57.342 & 0.327 & DR3 & 84.717 & 0.079 & -8.245 & 0.146 & -47.468 & 0.283\\
  J11075+437 & 8.739 & 0.454 & DR3 & -16.108 & 0.2 & -4.243 & 0.044 & 2.321 & 0.406\\
  J11081-052 & 22.826 & 0.23 & DR3 & 17.832 & 0.028 & -52.706 & 0.151 & -12.606 & 0.175\\
  J11108+479 & 2.197 & 0.93 & DR3 & -16.66 & 0.417 & -66.109 & 0.158 & 6.643 & 0.817\\
  J11110+304E & -16.583 & 0.126 & DR3 & 38.662 & 0.046 & 2.577 & 0.016 & -2.614 & 0.116\\
  J11110+304W & -15.807 & 0.135 & DR3 & 39.217 & 0.049 & 2.258 & 0.017 & -1.596 & 0.125\\
  J11113+434 & -8.437 & 0.196 & DR3 & -30.926 & 0.086 & -51.409 & 0.026 & -18.682 & 0.177\\
  J11118+335 & 1.203 & 0.346 & DR3 & -12.546 & 0.129 & 3.162 & 0.024 & -3.548 & 0.32\\
  J11126+189 & 31.141 & 0.167 & DR3 & -10.23 & 0.046 & -9.466 & 0.051 & 27.902 & 0.153\\
  J11131+002 & 52.906 & 3.948 & EDR3 & -38.493 & 2.359 & -64.383 & 2.579 & 13.942 & 3.386\\
  J11151+734 & 8.393 & 0.341 & DR3 & -26.8 & 0.169 & 2.308 & 0.189 & -9.278 & 0.228\\
  J11152+194 & 23.852 & 0.489 & DR3 & 25.093 & 0.133 & -39.138 & 0.143 & 21.014 & 0.449\\
  J11152-181 & 7.455 & 0.464 & DR3 & 53.543 & 0.032 & -43.366 & 0.361 & -44.943 & 0.294\\
  J11154+410 & -7.251 & 0.334 & DR3 & 18.638 & 0.135 & -20.883 & 0.025 & 1.708 & 0.305\\
  J11159+553 & -15.651 & 7.011 & DR3 & -11.198 & 3.241 & -23.604 & 2.034 & -16.685 & 5.875\\
  J11200+658 & 60.285 & 0.133 & DR3 & -140.087 & 0.066 & -11.029 & 0.06 & -2.919 & 0.1\\
  J11201-104 & 11.138 & 0.345 & DR3 & -16.407 & 0.012 & -12.824 & 0.238 & 2.989 & 0.25\\
  J11214-204 & -2.121 & 0.211 & DR3 & 15.663 & 0.018 & 2.499 & 0.166 & -2.372 & 0.129\\
  J11216+061 & 47.335 & 0.598 & DR3 & 0.72 & 0.102 & -168.589 & 0.295 & -38.313 & 0.52\\
  J11231+258 & -17.077 & 1.144 & DR3 & -52.889 & 0.338 & -47.718 & 0.206 & -43.321 & 1.077\\
  J11233+448 & 23.494 & 0.289 & DR3 & -46.864 & 0.122 & -35.163 & 0.044 & 10.217 & 0.262\\
  J11237+085 & 54.85 & 0.187 & DR3 & -100.657 & 0.043 & -43.664 & 0.084 & 22.674 & 0.166\\
  J11238+106 & -9.655 & 0.288 & DR3 & 21.091 & 0.118 & 3.026 & 0.136 & -5.37 & 0.262\\
  J11239-183 & 2.635 & 0.256 & DR3 & -43.318 & 0.042 & -22.959 & 0.196 & -18.298 & 0.164\\
  J11240+381 & -12.429 & 0.966 & DR3 & 14.121 & 0.351 & 2.555 & 0.022 & -7.898 & 0.9\\
  J11247+675 & -27.228 & 0.225 & DR3 & 49.403 & 0.108 & -21.882 & 0.108 & 9.252 & 0.166\\
  J11249+024 & 0.216 & 0.294 & DR3 & -30.384 & 0.031 & 3.035 & 0.154 & -1.442 & 0.249\\
  J11254+782 & 13.292 & 0.28 & DR3 & -65.76 & 0.139 & -31.915 & 0.173 & 1.378 & 0.172\\
  J11266+379 & -6.8 & 2.0 & Z21 & -17.773 & 0.711 & -18.575 & 0.055 & -13.565 & 1.87\\
  J11276+039 & -2.891 & 0.219 & DR3 & -12.202 & 0.024 & -1.977 & 0.109 & -5.95 & 0.188\\
  J11289+101 & 36.74 & 0.199 & DR3 & -60.807 & 0.039 & -3.897 & 0.084 & 29.024 & 0.18\\
  J11302+076 & 0.019 & 0.523 & DR3 & -1.359 & 0.066 & -25.014 & 0.233 & -12.681 & 0.464\\
  J11306-080 & 16.593 & 0.214 & DR3 & -27.548 & 0.008 & -8.365 & 0.139 & 15.086 & 0.163\\
  J11307+549 & -38.792 & 0.187 & DR3 & 17.338 & 0.08 & 8.673 & 0.057 & -39.79 & 0.159\\
  J11311-149 & -1.286 & 0.34 & DR3 & 55.359 & 0.033 & -34.214 & 0.246 & -43.335 & 0.236\\
  J11315+022 & 43.234 & 0.332 & DR3 & -41.027 & 0.05 & -105.126 & 0.175 & -16.382 & 0.284\\
  J11317+226 & -5.094 & 0.19 & DR3 & -38.149 & 0.046 & -13.378 & 0.041 & -17.888 & 0.18\\
  J11351-056 & 29.221 & 1.455 & DR3 & 62.748 & 0.02 & -64.314 & 0.888 & -13.298 & 1.152\\
  J11355+389 & -10.6 & 15.0 & Reid95 & -80.345 & 6.061 & -75.251 & 2.033 & -35.757 & 14.164\\
  J11376+587 & -10.7 & 15.0 & Haw96 & -34.592 & 6.441 & -70.637 & 5.409 & -0.109 & 12.422\\
  J11404+770 & -27.896 & 0.2 & DR3 & -49.677 & 0.098 & -45.259 & 0.122 & -37.787 & 0.127\\
  J11417+427 & -8.966 & 0.225 & DR3 & -21.661 & 0.077 & -17.483 & 0.027 & -15.25 & 0.21\\
  J11420+147 & 10.237 & 0.3 & DR3 & -41.375 & 0.048 & 6.493 & 0.098 & 7.098 & 0.282\\
  J11421+267 & 8.87 & 0.159 & DR3 & 50.336 & 0.038 & -18.481 & 0.024 & 18.57 & 0.153\\
  J11423+230 & -0.079 & 0.186 & DR3 & -28.939 & 0.042 & -6.674 & 0.037 & -7.475 & 0.179\\
  J11433+253 & -14.942 & 2.741 & DR3 & -29.189 & 0.625 & -17.263 & 0.438 & -24.77 & 2.644\\
  J11451+183 & 36.427 & 0.553 & DR3 & -21.819 & 0.094 & -58.065 & 0.149 & 18.847 & 0.527\\
  J11467-140 & 20.05 & 0.194 & DR3 & 93.458 & 0.06 & -29.862 & 0.139 & -16.315 & 0.145\\
  J11470+700 & 6.839 & 2.861 & DR3 & -45.843 & 1.318 & -20.93 & 1.507 & -4.069 & 2.063\\
  J11474+667 & -9.40371 & 0.03584 & Lafa20 & -5.434 & 0.036 & -9.195 & 0.027 & -9.743 & 0.03\\
  J11476+002 & 6.324 & 1.616 & DR3 & -20.152 & 0.017 & -21.695 & 0.831 & -5.493 & 1.386\\
  J11476+786 & -111.505 & 0.153 & DR3 & 67.806 & 0.072 & -54.754 & 0.097 & -72.997 & 0.094\\
  J11477+008 & -31.073 & 0.0024 & Sou18 & 17.928 & 0.001 & 5.048 & 0.002 & -33.104 & 0.002\\
  J11483-112 & 46.142 & 0.272 & DR3 & -79.369 & 0.082 & -75.421 & 0.181 & 7.0 & 0.205\\
  J11485+076 & -11.612 & 1.472 & DR3 & 20.559 & 0.079 & -3.449 & 0.605 & -13.108 & 1.34\\
  J11496+220 & -1.292 & 0.816 & DR3 & -21.346 & 0.151 & -20.672 & 0.164 & -9.216 & 0.788\\
  J11509+483 & -36.134 & 0.257 & DR3 & -26.605 & 0.092 & -65.174 & 0.059 & -34.167 & 0.234\\
  J11511+352 & -0.35 & 0.151 & DR3 & -14.125 & 0.04 & 4.696 & 0.003 & -4.271 & 0.145\\
  J11519+075 & 4.6 & 2.1 & Z21 & -17.306 & 0.092 & -30.732 & 0.856 & -9.422 & 1.916\\
  J11521+039 & 30.54 & 0.04 & Jeff18 & 9.656 & 0.052 & -20.024 & 0.061 & 24.146 & 0.046\\
  J11529+244 & -9.288 & 0.828 & DR3 & -23.219 & 0.145 & -3.736 & 0.126 & -14.311 & 0.805\\
  J11532-073 & 26.603 & 0.235 & DR3 & 11.291 & 0.027 & -54.298 & 0.142 & -8.71 & 0.188\\
  J11533+430 & 1.527 & 0.237 & DR3 & 21.961 & 0.074 & 3.452 & 0.034 & 8.314 & 0.223\\
  J11538+069 & 0.0 & 4.0 & New14 & 49.986 & 0.123 & -41.117 & 1.646 & -17.035 & 3.645\\
  J11541+098 & 1.52 & 0.677 & DR3 & 25.119 & 0.035 & -34.554 & 0.252 & -10.813 & 0.628\\
  J11549-021 & 15.703 & 0.33 & DR3 & -11.725 & 0.02 & -8.918 & 0.175 & 13.708 & 0.279\\
  J11551+009 & 32.615 & 0.185 & DR3 & -79.29 & 0.045 & -51.946 & 0.094 & 10.729 & 0.162\\
  J11557-189 & 19.176 & 0.752 & DR3 & 70.814 & 0.149 & -7.254 & 0.539 & 0.417 & 0.503\\
  J11557-227 & -13.1 & 2.0 & RB09 & -15.683 & 0.44 & -3.508 & 1.499 & -19.653 & 1.249\\
  J11575+118 & -20.27 & 0.197 & DR3 & -84.32 & 0.053 & -5.172 & 0.073 & -28.295 & 0.186\\
  J11582+425 & -3.906 & 0.694 & DR3 & 28.272 & 0.203 & -28.88 & 0.098 & 8.831 & 0.656\\
  J11585+595 & -8.905 & 0.217 & DR3 & -123.654 & 0.23 & -67.95 & 0.138 & -36.941 & 0.188\\
  J11589+426 & 5.5 & 2.2 & Z21 & -41.892 & 0.934 & -10.041 & 0.488 & -5.541 & 2.088\\
  J12006-138 & -8.22 & 1.072 & DR3 & -51.888 & 0.201 & -20.425 & 0.706 & -17.386 & 0.787\\
  J12016-122 & -38.929 & 0.294 & DR3 & 0.564 & 0.05 & 4.956 & 0.189 & -47.638 & 0.222\\
  J12023+285 & 29.663 & 3.279 & DR3 & -60.439 & 0.787 & -35.064 & 0.367 & 16.808 & 3.222\\
  J12054+695 & 6.07 & 0.365 & DR3 & -30.76 & 0.156 & -14.918 & 0.194 & 1.175 & 0.267\\
  J12057+784 & -3.582 & 2.174 & DR3 & -16.544 & 0.997 & -10.452 & 1.38 & -7.289 & 1.352\\
  J12063-132 & -11.215 & 6.477 & DR3 & 12.142 & 1.24 & 6.759 & 4.149 & -12.309 & 4.828\\
  J12088+303 & -9.667 & 0.401 & DR3 & 13.779 & 0.068 & 2.723 & 0.014 & -7.368 & 0.395\\
  J12093+210 & -8.94 & 1.101 & DR3 & -4.822 & 0.181 & -25.794 & 0.251 & -14.174 & 1.079\\
  J12100-150 & 80.47 & 0.262 & DR3 & 32.871 & 0.057 & -78.773 & 0.171 & 30.286 & 0.191\\
  J12104-131 & 52.196 & 0.708 & DR3 & 49.018 & 0.145 & -43.125 & 0.447 & 20.104 & 0.53\\
  J12109+410 & 56.295 & 0.167 & DR3 & -23.266 & 0.041 & 28.97 & 0.024 & 48.636 & 0.161\\
  J12111-199 & -9.307 & 0.157 & DR3 & -8.881 & 0.04 & -5.544 & 0.11 & -16.316 & 0.105\\
  J12112-199 & -9.209 & 0.318 & DR3 & -8.346 & 0.082 & -5.533 & 0.222 & -16.362 & 0.212\\
  J12121+488 & -22.995 & 0.447 & DR3 & 44.152 & 0.135 & -27.56 & 0.116 & -3.142 & 0.412\\
  J12122+714 & -16.398 & 0.274 & DR3 & -34.316 & 0.118 & -15.785 & 0.153 & -31.215 & 0.195\\
  J12123+544N & -17.808 & 0.413 & DR3 & 18.639 & 0.138 & 7.458 & 0.139 & -15.979 & 0.364\\
  J12123+544S & -17.46 & 0.147 & DR3 & 18.029 & 0.049 & 7.494 & 0.049 & -15.829 & 0.129\\
  J12124+121 & 16.266 & 0.246 & DR3 & -11.396 & 0.01 & -9.58 & 0.074 & 14.006 & 0.235\\
  J12124+396 & 13.4 & 15.0 & Reid95 & 25.449 & 3.457 & -6.185 & 1.749 & 20.669 & 14.494\\
  J12133+166 & -14.485 & 0.224 & DR3 & -29.249 & 0.046 & -85.706 & 0.067 & -36.611 & 0.218\\
  J12142+006 & -13.0 & 6.0 & New14 & -27.74 & 0.623 & -19.558 & 2.744 & -21.586 & 5.299\\
  J12144+245 & -28.274 & 0.251 & DR3 & 27.475 & 0.031 & -38.006 & 0.042 & -30.092 & 0.249\\
  J12151+487 & -14.802 & 0.151 & DR3 & -14.749 & 0.063 & -20.049 & 0.047 & -15.121 & 0.14\\
  J12154+391 & -1.328 & 0.277 & DR3 & -39.649 & 0.066 & -14.836 & 0.035 & -8.54 & 0.268\\
  J12156+526 & -8.899 & 1.295 & DR3 & 13.72 & 0.411 & 3.082 & 0.406 & -6.183 & 1.16\\
  J12162+508 & -4.6 & 4.7 & Z21 & -13.523 & 1.419 & -3.097 & 1.357 & -8.572 & 4.27\\
  J12168+029 & 4.79 & 0.616 & DR3 & -76.051 & 0.078 & -14.598 & 0.261 & 6.397 & 0.556\\
  J12168+248 & -35.703 & 0.259 & DR3 & -0.399 & 0.025 & 9.197 & 0.027 & -35.139 & 0.257\\
  J12169+311 & -9.838 & 11.002 & DR3 & -14.934 & 1.631 & -17.676 & 0.083 & -12.312 & 10.88\\
  J12189+111 & 5.68052 & 0.05299 & Lafa20 & -36.628 & 0.01 & -15.442 & 0.017 & 2.25 & 0.051\\
  J12191+318 & 7.0 & 0.11 & Jeff18 & -35.832 & 0.077 & -18.629 & 0.043 & 1.886 & 0.109\\
  J12194+283 & -1.142 & 0.199 & DR3 & -67.664 & 0.052 & -27.657 & 0.028 & -10.383 & 0.197\\
  J12198+527 & -4.812 & 0.176 & DR3 & -12.071 & 0.055 & -26.334 & 0.057 & -0.088 & 0.158\\
  J12199+364 & -16.251 & 0.355 & DR3 & 29.142 & 0.078 & -10.547 & 0.069 & -10.981 & 0.35\\
  J12204+005 & -1.5 & 15.0 & Reid95 & 4.791 & 1.912 & 1.165 & 6.674 & -1.796 & 13.297\\
  J12214+306E & 7.567 & 1.177 & DR3 & -3.359 & 0.152 & -17.929 & 0.01 & 7.071 & 1.167\\
  J12214+306W & 3.644 & 6.895 & DR3 & -3.397 & 0.892 & -19.083 & 0.049 & 3.102 & 6.837\\
  J12217+682 & -6.316 & 0.288 & DR3 & -33.541 & 0.115 & -7.207 & 0.152 & -21.166 & 0.216\\
  J12223+251 & 25.368 & 0.411 & DR3 & -67.631 & 0.07 & -70.611 & 0.053 & 13.867 & 0.409\\
  J12225+123 & -22.236 & 0.202 & DR3 & -13.445 & 0.023 & -12.526 & 0.012 & -24.367 & 0.2\\
  J12228-040 & 24.1 & 6.2 & Z21 & -9.686 & 1.372 & -24.957 & 3.137 & 15.72 & 5.263\\
  J12230+640 & 8.917 & 0.164 & DR3 & -64.969 & 0.064 & -0.898 & 0.079 & -18.674 & 0.131\\
  J12235+279 & -31.266 & 0.281 & DR3 & -21.88 & 0.029 & 6.575 & 0.015 & -33.338 & 0.279\\
  J12235+671 & 7.1 & 15.0 & Reid95 & 12.572 & 5.852 & 5.263 & 7.736 & 12.179 & 11.442\\
  J12238+125 & 6.542 & 0.181 & DR3 & 12.385 & 0.008 & -13.979 & 0.05 & 2.381 & 0.174\\
  J12248-182 & 51.065 & 0.167 & DR3 & 94.822 & 0.05 & -66.014 & 0.11 & -28.648 & 0.117\\
  J12251+604 & 11.538 & 0.474 & DR3 & -46.314 & 0.167 & -20.846 & 0.205 & 5.363 & 0.395\\
  J12269+270 & -4.715 & 2.176 & DR3 & 25.966 & 0.226 & -21.354 & 0.24 & -3.755 & 2.166\\
  J12274+374 & -16.76 & 0.308 & DR3 & -27.34 & 0.054 & -4.487 & 0.035 & -21.298 & 0.302\\
  J12277-032 & 4.119 & 0.626 & DR3 & -27.227 & 0.12 & -21.667 & 0.3 & -1.343 & 0.537\\
  J12288-106N & -7.231 & 0.502 & DR3 & -23.947 & 0.128 & -8.986 & 0.284 & -8.015 & 0.395\\
  J12288-106S & -5.559 & 0.436 & DR3 & -23.7 & 0.11 & -9.603 & 0.246 & -6.41 & 0.342\\
  J12289+084 & -10.0 & 15.0 & Reid95 & -28.889 & 1.423 & -30.689 & 4.806 & -18.207 & 14.144\\
  J12290+417 & -0.77 & 0.08 & Jeff18 & -6.47 & 0.043 & -31.077 & 0.045 & 3.452 & 0.078\\
  J12292+535 & -30.747 & 0.606 & DR3 & -122.472 & 0.191 & -70.988 & 0.212 & -47.036 & 0.541\\
  J12294+229 & -23.8 & 0.729 & DR3 & -13.845 & 0.028 & -8.873 & 0.078 & -25.406 & 0.725\\
  J12299-054E & -13.495 & 0.83 & DR3 & -37.6 & 0.189 & -42.538 & 0.419 & -31.945 & 0.697\\
  J12299-054W & -16.651 & 1.786 & DR3 & -38.663 & 0.384 & -42.288 & 0.896 & -35.292 & 1.498\\
  J12312+086 & 18.658 & 0.152 & DR3 & -16.552 & 0.022 & -54.086 & 0.049 & 3.719 & 0.144\\
  J12323+315 & -4.997 & 1.267 & DR3 & -72.01 & 0.463 & -4.623 & 0.337 & -12.33 & 1.26\\
  J12324+203 & -5.958 & 0.842 & DR3 & 2.554 & 0.005 & 5.501 & 0.118 & -5.237 & 0.834\\
  J12327+682 & -16.802 & 0.211 & DR3 & 1.92 & 0.081 & -37.491 & 0.113 & 5.365 & 0.159\\
  J12332+090 & 1.0 & 4.0 & New14 & -33.148 & 0.415 & -15.4 & 1.209 & -0.27 & 3.791\\
  J12349+322 & -2.117 & 0.469 & DR3 & -2.869 & 0.048 & 12.024 & 0.025 & -2.932 & 0.466\\
  J12350+098 & 32.853 & 0.253 & DR3 & -15.771 & 0.031 & -51.602 & 0.074 & 20.627 & 0.241\\
  J12363-043 & 56.569 & 0.334 & DR3 & -33.47 & 0.095 & -73.272 & 0.162 & 34.717 & 0.284\\
  J12364+352 & 7.897 & 0.957 & DR3 & -14.837 & 0.121 & -15.265 & 0.089 & 7.547 & 0.946\\
  J12368-019 & 21.855 & 0.363 & DR3 & -9.137 & 0.079 & -28.043 & 0.161 & 13.056 & 0.316\\
  J12373-208 & 8.992 & 0.333 & DR3 & 17.856 & 0.119 & -34.913 & 0.218 & -30.261 & 0.223\\
  J12387-043 & 21.114 & 0.337 & DR3 & -43.222 & 0.09 & -56.973 & 0.16 & 5.562 & 0.287\\
  J12388+116 & -4.34 & 0.184 & DR3 & -58.252 & 0.034 & -53.505 & 0.05 & -12.513 & 0.177\\
  J12390+470 & -10.846 & 0.269 & DR3 & 44.178 & 0.069 & 8.551 & 0.076 & -3.802 & 0.253\\
  J12397+255 & -1.822 & 1.166 & DR3 & -7.572 & 0.029 & -25.03 & 0.057 & -3.215 & 1.165\\
  J12416+482 & -25.884 & 0.198 & DR3 & 34.808 & 0.045 & -8.795 & 0.058 & -16.846 & 0.185\\
  J12417+567 & -9.351 & 0.752 & DR3 & 13.902 & 0.217 & 3.123 & 0.303 & -7.597 & 0.653\\
  J12428+418 & -4.495 & 0.232 & DR3 & -32.252 & 0.04 & -18.324 & 0.047 & -6.292 & 0.224\\
  J12436+251 & -25.52 & 0.443 & DR3 & -30.514 & 0.164 & -23.485 & 0.107 & -26.848 & 0.442\\
  J12440-111 & 1.612 & 0.672 & DR3 & -22.307 & 0.209 & -24.683 & 0.361 & -6.035 & 0.527\\
  J12470+466 & -1.074 & 0.189 & DR3 & -47.002 & 0.056 & -62.219 & 0.06 & 7.271 & 0.179\\
  J12471-035 & -18.663 & 0.222 & DR3 & -46.557 & 0.07 & -19.675 & 0.101 & -17.566 & 0.191\\
  J12479+097 & 19.195 & 0.166 & DR3 & -20.578 & 0.027 & -39.87 & 0.044 & 12.527 & 0.159\\
  J12481+472 & -28.69 & 2.797 & DR2 & 77.396 & 0.578 & -62.136 & 0.835 & 4.248 & 2.629\\
  J12485+495 & -11.465 & 1.012 & DR3 & 15.17 & 0.264 & 2.145 & 0.337 & -9.621 & 0.936\\
  J12490+661 & 22.4 & 15.0 & Reid95 & -23.347 & 5.195 & -2.947 & 7.889 & 20.43 & 11.66\\
  J12495+094 & -7.115 & 0.327 & DR3 & -39.956 & 0.062 & -19.154 & 0.088 & -6.043 & 0.312\\
  J12505+269 & 9.3 & 3.2 & Z21 & -8.05 & 1.032 & -31.72 & 1.011 & 9.139 & 3.2\\
  J12513+221 & 58.314 & 0.643 & DR3 & -24.651 & 0.247 & -13.583 & 0.18 & 58.71 & 0.641\\
  J12576+352E & -8.831 & 0.577 & DR3 & -13.988 & 0.109 & -21.634 & 0.108 & -6.892 & 0.571\\
  J12576+352W & -10.54 & 3.07 & Jeff18 & -14.626 & 0.189 & -27.525 & 0.403 & -7.883 & 3.039\\
  J12594+077 & 18.485 & 1.321 & DR3 & -44.575 & 0.278 & -37.277 & 0.344 & 19.228 & 1.245\\
  J13000-056 & -3.432 & 0.434 & DR3 & -28.607 & 0.144 & -13.01 & 0.189 & 0.281 & 0.365\\
  J13005+056 & -27.493 & 0.61 & DR3 & -42.647 & 0.142 & -6.253 & 0.174 & -20.851 & 0.567\\
  J13007+123 & -12.326 & 0.323 & DR3 & -29.558 & 0.068 & -18.273 & 0.068 & -11.134 & 0.312\\
  J13019+335 & -6.941 & 0.207 & DR3 & -38.154 & 0.054 & -53.377 & 0.047 & -1.911 & 0.206\\
  J13027+415 & 6.376 & 0.291 & DR3 & -44.553 & 0.052 & -55.277 & 0.073 & 14.873 & 0.281\\
  J13047+559 & -22.168 & 0.264 & DR3 & -19.571 & 0.064 & -21.236 & 0.112 & -20.321 & 0.231\\
  J13054+371 & 18.1 & 15.0 & Reid95 & -17.691 & 0.818 & -38.551 & 2.597 & 24.217 & 14.752\\
  J13068+308 & 10.144 & 15.477 & DR3 & 28.256 & 0.196 & -18.183 & 1.339 & 11.403 & 15.418\\
  J13084+169 & -20.276 & 0.681 & EDR3 & -12.038 & 0.317 & -10.455 & 0.267 & -19.908 & 0.67\\
  J13088+163 & 16.021 & 0.539 & DR3 & -41.051 & 1.169 & -61.322 & 0.896 & 15.865 & 0.545\\
  J13089+490 & 11.016 & 0.173 & DR3 & -11.275 & 0.028 & 2.53 & 0.059 & 8.995 & 0.16\\
  J13095+289 & -2.924 & 2.067 & DR3 & -9.812 & 0.083 & -22.13 & 0.136 & -1.08 & 2.061\\
  J13102+477 & -11.917 & 0.483 & DR3 & -8.352 & 0.072 & -51.726 & 0.158 & 4.012 & 0.451\\
  J13113+285 & -4.627 & 0.877 & DR3 & -6.45 & 0.047 & -53.207 & 0.058 & -0.934 & 0.874\\
  J13118+253 & -25.079 & 1.524 & DR3 & -34.514 & 0.132 & -47.838 & 0.039 & -21.367 & 1.519\\
  J13119+658 & -41.793 & 0.323 & DR3 & -5.868 & 0.1 & -40.244 & 0.176 & -27.809 & 0.251\\
  J13130+201 & -42.669 & 0.314 & DR3 & -66.34 & 0.058 & -22.079 & 0.033 & -34.985 & 0.31\\
  J13140+038 & -17.901 & 0.375 & DR3 & -60.895 & 0.118 & -33.756 & 0.107 & -10.05 & 0.343\\
  J13142+792 & -63.565 & 0.356 & DR3 & -0.651 & 0.152 & -85.206 & 0.241 & -10.601 & 0.219\\
  J13143+133 & 8.222 & 27.526 & DR3 & -5.981 & 5.833 & -23.871 & 4.073 & 6.209 & 26.614\\
  J13165+278 & 0.219 & 0.32 & DR3 & -53.696 & 0.032 & -17.908 & 0.027 & 5.319 & 0.318\\
  J13167-123 & -21.28 & 0.807 & DR3 & -31.37 & 0.467 & -11.148 & 0.445 & -16.852 & 0.622\\
  J13168+170 & 5.95 & 0.131 & DR3 & 36.136 & 0.025 & 8.095 & 0.013 & 0.052 & 0.128\\
  J13168+231 & -4.445 & 0.188 & DR3 & 35.054 & 0.029 & 10.561 & 0.014 & -8.771 & 0.186\\
  J13179+362 & 25.2 & 0.177 & DR3 & 15.7 & 0.01 & -29.954 & 0.035 & 31.492 & 0.174\\
  J13180+022 & 4.79 & 0.16 & Jeff18 & -9.449 & 0.159 & -16.248 & 0.128 & 3.525 & 0.148\\
  J13182+733 & -57.957 & 0.474 & DR3 & 34.151 & 0.173 & -37.848 & 0.296 & -31.642 & 0.327\\
  J13195+351E & -7.511 & 0.225 & DR3 & 49.778 & 0.016 & -27.931 & 0.044 & -3.074 & 0.221\\
  J13195+351W & -9.134 & 0.547 & EDR3 & 50.408 & 0.161 & -26.776 & 0.211 & -4.925 & 0.539\\
  J13196+333 & -12.336 & 0.141 & DR3 & -12.658 & 0.007 & -24.904 & 0.022 & -8.394 & 0.14\\
  J13197+477 & 15.5 & 15.0 & Reid95 & 6.518 & 1.854 & 10.29 & 5.145 & 13.719 & 13.968\\
  J13209+342 & -35.799 & 0.141 & DR3 & 43.932 & 0.011 & -1.991 & 0.025 & -36.851 & 0.139\\
  J13215+035 & -18.462 & 0.321 & DR3 & -8.639 & 0.105 & 28.802 & 0.085 & -8.939 & 0.292\\
  J13215+037 & 7.095 & 0.39 & DR3 & -40.465 & 0.131 & -38.63 & 0.104 & 11.198 & 0.355\\
  J13229+244 & -19.012 & 0.308 & DR3 & -1.189 & 0.046 & -69.769 & 0.028 & -16.769 & 0.306\\
  J13235+292 & -38.552 & 3.194 & EDR3 & -48.002 & 0.256 & -10.783 & 0.321 & -33.905 & 3.167\\
  J13239+694 & -8.341 & 0.169 & DR3 & 22.031 & 0.055 & -14.299 & 0.1 & 9.93 & 0.124\\
  J13247-050 & -1.307 & 1.442 & DR3 & 21.367 & 0.605 & -20.476 & 0.565 & -20.912 & 1.216\\
  J13251-114 & 12.403 & 0.389 & DR3 & -23.187 & 0.179 & 8.403 & 0.173 & 34.577 & 0.301\\
  J13254+377 & -5.123 & 0.204 & DR3 & -30.679 & 0.019 & -12.838 & 0.047 & -2.463 & 0.199\\
  J13255+688 & -17.927 & 0.568 & DR3 & 12.378 & 0.181 & -19.946 & 0.335 & -3.021 & 0.422\\
  J13260+275 & -6.033 & 0.791 & DR3 & -10.547 & 0.09 & 11.804 & 0.079 & -5.958 & 0.784\\
  J13282+300 & 3.482 & 0.419 & DR3 & -6.374 & 0.09 & -48.773 & 0.097 & 10.11 & 0.414\\
  J13283-023E & -39.962 & 0.469 & DR3 & 5.814 & 0.21 & -3.39 & 0.202 & -50.493 & 0.412\\
  J13283-023W & -39.954 & 0.148 & DR3 & 6.012 & 0.06 & -4.157 & 0.051 & -50.863 & 0.128\\
  J13293+114 & 28.146 & 0.227 & DR3 & 90.66 & 0.078 & -71.082 & 0.068 & -7.05 & 0.217\\
  J13294-143 & -2.226 & 1.267 & DR3 & 10.472 & 0.622 & 5.356 & 0.588 & -6.622 & 0.934\\
  J13299+102 & 14.117 & 0.123 & DR3 & 57.326 & 0.037 & -8.148 & 0.02 & -4.017 & 0.116\\
  J13300-087 & 14.357 & 0.63 & DR3 & -44.976 & 0.29 & -81.637 & 0.252 & 3.059 & 0.503\\
  J13305+191 & -23.022 & 0.733 & DR3 & 20.372 & 0.155 & -93.668 & 0.046 & -30.143 & 0.717\\
  J13317+292 & -8.936 & 1.62 & DR3 & -9.453 & 0.206 & -23.993 & 0.22 & -5.143 & 1.599\\
  J13318+233 & -7.649 & 0.215 & DR3 & -24.036 & 0.04 & -12.284 & 0.015 & -3.213 & 0.212\\
  J13319+311 & -14.5 & 5.0 & D22 & -18.394 & 1.437 & -12.283 & 1.3 & -11.308 & 4.936\\
  J13326+309 & -11.797 & 31.317 & DR3 & -11.95 & 2.783 & -20.635 & 4.546 & -7.858 & 30.861\\
  J13327+168 & -4.659 & 0.248 & DR3 & 26.076 & 0.06 & 0.977 & 0.017 & -11.138 & 0.24\\
  J13335+704 & -29.183 & 0.395 & DR3 & -1.659 & 0.128 & -24.335 & 0.241 & -20.548 & 0.285\\
  J13343+046 & 14.4 & 0.155 & DR3 & 22.917 & 0.056 & -3.213 & 0.034 & 6.036 & 0.141\\
  J13348+201 & 24.629 & 2.055 & DR3 & 45.505 & 0.736 & -31.42 & 0.766 & 15.463 & 2.013\\
  J13348+745 & -6.934 & 0.362 & DR3 & -58.016 & 0.136 & -55.955 & 0.236 & 12.523 & 0.244\\
  J13358+146 & 12.304 & 0.247 & DR3 & 20.061 & 0.07 & -28.291 & 0.035 & 5.052 & 0.237\\
  J13369+229 & -14.816 & 0.253 & DR3 & 17.5 & 0.049 & -8.708 & 0.018 & -18.043 & 0.249\\
  J13376+481 & -18.733 & 7.649 & DR3 & -6.704 & 0.658 & -30.027 & 2.897 & -8.614 & 7.048\\
  J13378+481 & -20.161 & 0.221 & DR3 & -8.304 & 0.02 & -32.039 & 0.084 & -9.471 & 0.204\\
  J13386+258 & -31.33 & 0.237 & DR3 & -58.024 & 0.058 & -35.13 & 0.04 & -19.159 & 0.233\\
  J13386-115 & -0.163 & 0.943 & DR3 & 13.748 & 0.474 & 3.06 & 0.384 & -7.646 & 0.719\\
  J13388-022 & -31.744 & 0.22 & DR3 & -30.582 & 0.096 & -11.374 & 0.065 & -25.574 & 0.188\\
  J13394+461 & -65.715 & 0.147 & DR3 & -13.765 & 0.009 & -7.762 & 0.053 & -68.442 & 0.137\\
  J13401+437 & -41.036 & 1.687 & DR3 & -82.771 & 0.124 & -49.906 & 0.563 & -28.874 & 1.592\\
  J13413-091 & -11.201 & 0.427 & DR3 & 1.188 & 0.211 & 14.344 & 0.159 & -8.225 & 0.336\\
  J13414+489 & -24.3 & 3.0 & Z21 & 17.849 & 0.662 & -13.553 & 1.319 & -19.035 & 2.757\\
  J13415+148 & -21.306 & 0.638 & DR3 & -40.761 & 0.304 & -17.857 & 0.202 & -11.13 & 0.613\\
  J13417+582 & -10.55 & 0.724 & DR3 & 12.142 & 0.137 & -3.851 & 0.363 & -7.503 & 0.611\\
  J13421-160 & -50.1 & 15.0 & Reid95 & -61.847 & 8.145 & -9.69 & 6.753 & -29.457 & 10.633\\
  J13427+332 & 6.011 & 0.151 & DR3 & 16.682 & 0.016 & -25.487 & 0.032 & 9.779 & 0.148\\
  J13430+090 & -15.935 & 1.258 & DR3 & -25.024 & 0.493 & -28.386 & 0.256 & -11.8 & 1.17\\
  J13434+111 & 0.485 & 0.225 & DR3 & 19.817 & 0.074 & -8.741 & 0.025 & -7.377 & 0.211\\
  J13444+516 & 17.0 & 15.0 & Reid95 & -68.115 & 10.346 & -46.89 & 10.527 & 33.226 & 13.701\\
  J13445+249 & -18.751 & 1.068 & DR3 & -30.477 & 0.243 & -50.136 & 0.151 & -8.627 & 1.045\\
  J13450+176 & 20.752 & 0.162 & DR3 & 93.134 & 0.046 & -71.34 & 0.02 & -4.769 & 0.156\\
  J13455+609 & -29.416 & 0.206 & DR3 & -2.581 & 0.044 & -14.792 & 0.11 & -26.947 & 0.169\\
  J13457+148 & 15.581 & 0.12 & DR3 & 61.076 & 0.036 & -1.816 & 0.008 & -2.9 & 0.114\\
  J13458-179 & 4.572 & 0.211 & DR3 & -0.226 & 0.12 & -30.815 & 0.098 & -14.012 & 0.144\\
  J13477+214 & 5.998 & 0.5 & DR3 & 17.708 & 0.119 & -2.622 & 0.027 & 2.0 & 0.486\\
  J13481-137 & -17.625 & 0.904 & DR3 & -38.199 & 0.496 & -59.153 & 0.37 & -28.59 & 0.66\\
  J13482+236 & -13.233 & 1.871 & DR3 & -69.957 & 0.403 & -47.517 & 0.153 & 5.822 & 1.821\\
  J13485+563 & -31.4 & 0.206 & DR3 & -44.597 & 0.039 & -39.853 & 0.102 & -21.868 & 0.177\\
  J13488+041 & -0.301 & 0.909 & DR3 & 6.99 & 0.375 & -10.575 & 0.166 & -5.724 & 0.811\\
  J13490+026 & 7.1 & 15.0 & Reid95 & 27.421 & 6.372 & -14.871 & 2.991 & -8.495 & 13.249\\
  J13503-216 & 46.88 & 0.322 & DR3 & 36.258 & 0.193 & -48.013 & 0.159 & 2.49 & 0.205\\
  J13507-216 & 46.045 & 0.255 & DR3 & 35.617 & 0.153 & -47.78 & 0.126 & 1.894 & 0.162\\
  J13508+367 & -10.334 & 0.382 & DR3 & -31.495 & 0.031 & -19.744 & 0.101 & -2.907 & 0.367\\
  J13518+127 & -7.319 & 0.462 & DR3 & 6.839 & 0.157 & 6.607 & 0.027 & -9.87 & 0.434\\
  J13526+144 & 3.196 & 0.261 & DR3 & 24.142 & 0.086 & -22.235 & 0.018 & -5.701 & 0.246\\
  J13528+656 & -53.381 & 0.652 & DR3 & -29.901 & 0.187 & -84.707 & 0.391 & -14.435 & 0.503\\
  J13528+668 & -40.395 & 1.469 & DR3 & 9.552 & 0.387 & -68.128 & 0.879 & 3.778 & 1.112\\
  J13529+536 & 10.792 & 0.254 & DR3 & 23.831 & 0.039 & -3.787 & 0.127 & 19.059 & 0.217\\
  J13534+129 & 55.796 & 17.581 & DR3 & 42.017 & 6.034 & -62.855 & 0.908 & 40.731 & 16.49\\
  J13536+776 & -7.26 & 0.417 & DR3 & 13.689 & 0.156 & 3.513 & 0.284 & -7.227 & 0.263\\
  J13537+521 & -31.663 & 2.233 & DR3 & 22.69 & 0.511 & -33.732 & 1.104 & -15.976 & 1.997\\
  J13537+788 & 0.742 & 0.145 & DR3 & -27.28 & 0.056 & -11.969 & 0.1 & -2.451 & 0.089\\
  J13582+125 & -9.885 & 0.0278 & Sou18 & -32.715 & 0.013 & 15.964 & 0.01 & 2.822 & 0.026\\
  J13582-120 & -44.393 & 0.997 & DR3 & -46.875 & 0.567 & 0.987 & 0.361 & -23.504 & 0.736\\
  J13583-132 & -0.761 & 0.536 & DR3 & 19.774 & 0.309 & 13.3 & 0.202 & -9.897 & 0.388\\
  J13587-000 & -31.928 & 0.64 & DR3 & -24.617 & 0.31 & -60.705 & 0.141 & -38.583 & 0.545\\
  J13591-198 & -16.393 & 0.265 & DR3 & -28.313 & 0.164 & -16.845 & 0.119 & -10.03 & 0.172\\
  J14010-026 & -26.331 & 0.17 & DR3 & -56.672 & 0.087 & 2.2 & 0.041 & 3.699 & 0.14\\
  J14019+154 & -9.992 & 0.387 & DR3 & 9.1 & 0.133 & 5.926 & 0.011 & -14.01 & 0.363\\
  J14019+432 & -10.993 & 0.475 & DR3 & -5.125 & 0.014 & -15.789 & 0.174 & -5.458 & 0.442\\
  J14023+136 & -8.507 & 0.15 & DR3 & 11.789 & 0.055 & -4.285 & 0.006 & -13.804 & 0.14\\
  J14024-210 & 73.172 & 0.299 & DR3 & 89.664 & 0.191 & -27.12 & 0.139 & 6.582 & 0.189\\
  J14025+463N & -40.46 & 0.249 & DR3 & 24.338 & 0.008 & 1.677 & 0.101 & -44.692 & 0.228\\
  J14025+463S & -40.742 & 0.158 & DR3 & 23.909 & 0.007 & 1.456 & 0.064 & -44.907 & 0.144\\
  J14039+242 & 13.901 & 0.343 & DR3 & -13.954 & 0.086 & 11.604 & 0.048 & 16.489 & 0.329\\
  J14062+693 & -24.726 & 0.171 & DR3 & 14.427 & 0.048 & -31.461 & 0.108 & -1.202 & 0.124\\
  J14082+805 & 7.044 & 0.174 & DR3 & 35.353 & 0.069 & 2.658 & 0.123 & 32.514 & 0.103\\
  J14083+758 & -23.425 & 0.281 & DR3 & -48.425 & 0.248 & -29.775 & 0.263 & -30.674 & 0.255\\
  J14121-005 & -46.9 & 15.0 & Reid95 & -103.172 & 7.913 & -28.056 & 2.703 & 2.96 & 12.461\\
  J14130-120 & 16.467 & 5.045 & DR3 & -33.397 & 3.1 & -103.606 & 1.622 & 5.161 & 3.637\\
  J14142-153 & -1.425 & 3.602 & DR3 & -3.54 & 2.298 & -28.169 & 1.288 & -13.548 & 2.456\\
  J14144+234 & -23.191 & 0.526 & DR3 & 14.539 & 0.157 & -62.218 & 0.084 & -19.452 & 0.497\\
  J14152+450 & 13.934 & 0.196 & DR3 & -24.29 & 0.013 & -40.799 & 0.082 & 34.731 & 0.178\\
  J14153+153 & 10.353 & 0.209 & DR3 & 23.127 & 0.081 & -0.421 & 0.013 & 1.602 & 0.193\\
  J14155+046 & -0.683 & 0.019 & Bar18 & -7.753 & 0.222 & -69.918 & 0.255 & -4.553 & 0.13\\
  J14157+594 & -15.774 & 0.276 & DR3 & -6.762 & 0.041 & -28.626 & 0.155 & -0.854 & 0.225\\
  J14159+362 & -16.43 & 0.229 & DR3 & -15.556 & 0.033 & 9.082 & 0.072 & -18.131 & 0.215\\
  J14161+233 & -40.256 & 0.338 & DR3 & -7.418 & 0.102 & -31.788 & 0.052 & -35.319 & 0.319\\
  J14170+105 & 2.773 & 0.236 & DR3 & -11.627 & 0.104 & -25.257 & 0.009 & 8.268 & 0.212\\
  J14170+317 & -27.37 & 0.7 & Schn19 & -29.322 & 1.242 & -45.244 & 1.18 & -10.318 & 0.861\\
  J14171+088 & -13.27 & 0.06 & Jeff18 & -15.331 & 1.034 & -6.121 & 0.998 & -7.339 & 0.496\\
  J14173+454 & 4.152 & 1.005 & DR3 & 4.118 & 0.035 & 3.192 & 0.424 & 2.947 & 0.91\\
  J14174+454 & 3.035 & 0.165 & DR3 & 4.104 & 0.006 & 2.82 & 0.07 & 1.888 & 0.149\\
  J14175+025 & -33.286 & 3.825 & DR3 & -14.994 & 1.975 & -5.335 & 0.471 & -30.915 & 3.242\\
  J14177+214 & -12.751 & 0.456 & DR3 & 8.786 & 0.191 & -36.018 & 0.147 & -11.743 & 0.428\\
  J14179-005 & 16.827 & 0.407 & DR3 & 3.023 & 0.222 & -41.803 & 0.068 & 10.209 & 0.335\\
  J14189+386 & 0.826 & 0.264 & DR2 & -46.482 & 0.12 & -91.76 & 0.142 & 41.256 & 0.251\\
  J14191-073 & 50.699 & 0.936 & DR3 & -7.392 & 0.563 & -118.083 & 0.233 & 34.33 & 0.713\\
  J14194+029 & -3.089 & 1.642 & DR3 & -7.289 & 0.852 & -23.398 & 0.186 & -2.299 & 1.391\\
  J14200+390 & -23.424 & 2.38 & DR3 & -13.568 & 0.284 & -2.615 & 0.844 & -22.512 & 2.208\\
  J14201-096 & 54.025 & 0.232 & DR3 & 27.392 & 0.145 & -79.67 & 0.069 & 20.888 & 0.172\\
  J14210+275 & -8.781 & 0.707 & DR3 & -42.745 & 0.194 & -18.974 & 0.162 & 6.953 & 0.666\\
  J14212-011 & 7.835 & 0.313 & DR3 & 30.453 & 0.175 & -23.862 & 0.052 & -16.012 & 0.255\\
  J14215-079 & -27.42 & 0.606 & DR3 & -20.233 & 0.371 & -7.393 & 0.15 & -22.441 & 0.455\\
  J14219+376 & 6.482 & 0.194 & DR3 & 67.09 & 0.039 & 7.476 & 0.072 & -5.966 & 0.18\\
  J14227+164 & -18.205 & 2.842 & DR3 & -32.023 & 1.122 & -15.044 & 0.214 & -4.845 & 2.602\\
  J14231-222 & -5.704 & 2.971 & DR3 & -12.75 & 2.072 & -53.143 & 1.229 & -32.093 & 1.74\\
  J14249+088 & -13.905 & 0.27 & DR3 & 10.465 & 0.13 & 29.801 & 0.015 & -20.927 & 0.237\\
  J14251+518 & -10.59 & 0.162 & DR3 & 9.879 & 0.012 & -31.877 & 0.082 & 6.724 & 0.14\\
  J14255-118 & -35.579 & 3.569 & DR3 & -52.953 & 2.319 & -19.77 & 1.017 & -9.638 & 2.517\\
  J14257+236E & 7.98 & 0.146 & DR3 & 101.717 & 0.052 & -22.496 & 0.035 & -22.359 & 0.136\\
  J14257+236W & 8.947 & 0.132 & DR3 & 101.794 & 0.048 & -22.222 & 0.034 & -21.39 & 0.123\\
  J14259+142 & -113.409 & 27.443 & DR3 & -64.572 & 11.733 & -52.452 & 1.5 & -91.918 & 24.764\\
  J14269+241 & -14.776 & 0.252 & DR3 & -21.534 & 0.082 & -20.162 & 0.05 & -4.449 & 0.235\\
  J14279-003N & -5.99 & 5.158 & Ter15 & -25.59 & 2.953 & -15.65 & 0.681 & 8.147 & 4.174\\
  J14279-003S & -11.717 & 3.272 & DR3 & -28.334 & 1.873 & -15.464 & 0.432 & 3.041 & 2.648\\
  J14280+139 & -26.0 & 4.0 & New14 & -7.715 & 1.746 & -39.914 & 0.229 & -22.677 & 3.592\\
  J14282+053 & -10.458 & 0.479 & DR3 & -24.588 & 0.253 & -25.747 & 0.04 & 1.118 & 0.408\\
  J14283+053 & -10.458 & 0.338 & DR3 & -24.839 & 0.178 & -25.396 & 0.024 & 1.308 & 0.288\\
  J14294+155 & 7.62 & 0.17 & DR3 & -98.051 & 0.075 & 20.077 & 0.028 & 52.605 & 0.154\\
  J14299+295 & -33.082 & 1.137 & DR3 & 13.784 & 0.298 & -68.547 & 0.3 & -20.086 & 1.056\\
  J14306+597 & -7.0 & 4.0 & New14 & -29.765 & 0.508 & -25.505 & 2.339 & 5.165 & 3.205\\
  J14307-086 & -22.486 & 0.135 & DR3 & -70.017 & 0.088 & -69.886 & 0.035 & 8.918 & 0.099\\
  J14310-122 & -1.922 & 0.199 & DR3 & -7.925 & 0.133 & -27.737 & 0.055 & -6.142 & 0.138\\
  J14312+754 & -15.771 & 0.87 & DR3 & -2.324 & 0.281 & -20.538 & 0.604 & -3.539 & 0.561\\
  J14320+738 & -11.706 & 0.198 & DR3 & -1.121 & 0.06 & -25.79 & 0.136 & 8.497 & 0.131\\
  J14321+081 & -22.02131 & 0.03358 & Lafa20 & -30.327 & 0.02 & -18.227 & 0.01 & -7.884 & 0.029\\
  J14321+160 & -3.22 & 0.98 & DR3 & 10.657 & 0.417 & 4.476 & 0.094 & -9.092 & 0.882\\
  J14322+496 & -49.157 & 0.578 & DR3 & -26.326 & 0.012 & -62.687 & 0.286 & -20.629 & 0.502\\
  J14331+610 & -20.71 & 0.558 & DR3 & 18.148 & 0.082 & 0.219 & 0.335 & -23.209 & 0.44\\
  J14342-125 & -1.359 & 0.198 & DR3 & -13.816 & 0.135 & 5.864 & 0.053 & 14.015 & 0.136\\
  J14366+143 & -21.066 & 0.519 & DR3 & -4.767 & 0.237 & 10.819 & 0.047 & -22.379 & 0.46\\
  J14368+583 & -68.28 & 0.32 & Jeff18 & 88.43 & 0.05 & -34.009 & 0.189 & -49.158 & 0.259\\
  J14371+756 & -5.37 & 0.247 & DR3 & 19.191 & 0.079 & 1.855 & 0.172 & -0.799 & 0.158\\
  J14376+677 & -9.883 & 0.627 & DR3 & -48.462 & 0.166 & -19.882 & 0.417 & -10.557 & 0.458\\
  J14388+422 & 0.5 & 2.9 & Z21 & -13.978 & 0.35 & -16.353 & 1.251 & 10.306 & 2.594\\
  J14415+064 & -46.132 & 0.31 & DR3 & -24.111 & 0.173 & -67.145 & 0.037 & -39.64 & 0.26\\
  J14423+660 & 18.548 & 0.174 & DR3 & -11.827 & 0.034 & 1.037 & 0.112 & 21.147 & 0.128\\
  J14438+667 & 1.277 & 0.241 & DR3 & -41.275 & 0.052 & -18.064 & 0.158 & 6.519 & 0.176\\
  J14469+170 & -1.793 & 0.596 & DR3 & -41.818 & 0.273 & -65.686 & 0.1 & 30.735 & 0.524\\
  J14472+570 & 12.117 & 9.337 & DR3 & 6.727 & 0.832 & 10.766 & 5.507 & 7.739 & 7.536\\
  J14485+101 & -14.368 & 0.26 & DR3 & -30.607 & 0.143 & -51.813 & 0.043 & 6.211 & 0.221\\
  J14501+323 & -37.417 & 0.226 & DR3 & 12.362 & 0.065 & -30.764 & 0.08 & -33.636 & 0.203\\
  J14511+311 & -13.525 & 0.327 & DR3 & -8.262 & 0.096 & -26.223 & 0.11 & -2.616 & 0.293\\
  J14524+123 & 5.47 & 0.162 & DR3 & 12.824 & 0.084 & -19.955 & 0.018 & 1.081 & 0.138\\
  J14525+001 & 36.092 & 0.592 & DR3 & 59.853 & 0.406 & -31.595 & 0.229 & -4.776 & 0.476\\
  J14538+235 & -15.7 & 15.0 & Reid95 & -31.972 & 5.908 & -25.312 & 3.754 & 3.649 & 13.267\\
  J14544+161 & -7.966 & 0.175 & DR3 & 7.552 & 0.085 & 3.395 & 0.028 & -14.109 & 0.151\\
  J14544+355 & -40.761 & 0.185 & DR3 & 42.109 & 0.047 & -46.946 & 0.074 & -36.6 & 0.164\\
  J14548+099 & 13.311 & 0.251 & DR3 & 13.304 & 0.142 & -58.392 & 0.046 & 12.833 & 0.21\\
  J14549+411 & 2.424 & 14.95 & DR3 & -55.746 & 2.484 & -15.982 & 6.79 & 21.643 & 13.086\\
  J14557+072 & -26.379 & 2.571 & DR3 & -8.111 & 1.492 & -56.88 & 0.176 & -23.27 & 2.094\\
  J14564+168 & 14.6 & 1.5 & Z21 & 57.051 & 0.728 & -39.473 & 0.286 & -6.921 & 1.291\\
  J14574-214 & 26.751 & 0.119 & DR3 & 48.024 & 0.093 & -21.955 & 0.04 & -32.694 & 0.065\\
  J14575+313 & 13.7 & 15.0 & Reid95 & 97.781 & 4.571 & -242.181 & 5.318 & 78.653 & 13.278\\
  J14578+566 & 2.83 & 31.712 & DR3 & 37.265 & 1.467 & -3.825 & 19.075 & 8.595 & 25.291\\
  J15009+454 & -13.285 & 0.131 & DR3 & -9.114 & 0.016 & 11.502 & 0.067 & -21.204 & 0.111\\
  J15011+071 & -19.279 & 0.959 & DR3 & -46.459 & 0.679 & -59.757 & 0.433 & 14.976 & 0.828\\
  J15011+354 & 14.717 & 0.217 & DR3 & 37.409 & 0.057 & -1.941 & 0.089 & 6.746 & 0.191\\
  J15013+055 & -6.508 & 0.344 & DR3 & 16.645 & 0.21 & -19.859 & 0.018 & -20.015 & 0.272\\
  J15018+550 & -57.08 & 1.177 & DR3 & -37.108 & 0.099 & -56.691 & 0.716 & -29.329 & 0.942\\
  J15030+704 & -70.721 & 0.283 & DR3 & -34.217 & 0.068 & -55.03 & 0.197 & -59.51 & 0.193\\
  J15043+294 & -20.98 & 0.213 & DR3 & 30.104 & 0.077 & -0.088 & 0.078 & -35.844 & 0.187\\
  J15043+603 & -26.938 & 0.161 & DR3 & -39.514 & 0.017 & -46.954 & 0.103 & -0.734 & 0.123\\
  J15049-211 & -17.196 & 0.95 & DR3 & -52.07 & 0.759 & -61.913 & 0.275 & 12.327 & 0.503\\
  J15060+453 & -29.729 & 0.208 & DR3 & 5.006 & 0.028 & 2.806 & 0.109 & -37.663 & 0.176\\
  J15073+249 & -69.166 & 0.134 & DR3 & -102.984 & 0.057 & -41.205 & 0.044 & -17.059 & 0.116\\
  J15079+762 & -6.85 & 0.7 & DR3 & -25.556 & 0.217 & -12.541 & 0.506 & -9.196 & 0.433\\
  J15081+623 & -17.246 & 13.715 & DR3 & -28.889 & 1.577 & -13.504 & 9.006 & -15.688 & 10.224\\
  J15095+031 & -32.943 & 0.234 & DR3 & -61.811 & 0.153 & -3.98 & 0.014 & 9.917 & 0.177\\
  J15100+193 & 14.73 & 0.25 & DR3 & 32.772 & 0.122 & -22.423 & 0.063 & 5.172 & 0.211\\
  J15118-102 & 8.367 & 0.586 & DR3 & -25.339 & 0.446 & -60.993 & 0.082 & 30.692 & 0.373\\
  J15119+179 & -48.751 & 0.372 & DR3 & -7.002 & 0.19 & -89.24 & 0.093 & -29.655 & 0.31\\
  J15126+457 & -9.564 & 1.182 & DR3 & -45.48 & 0.337 & -12.365 & 0.687 & 3.751 & 1.001\\
  J15151+333 & -21.815 & 0.232 & DR3 & 18.568 & 0.074 & -40.14 & 0.098 & -12.755 & 0.198\\
  J15156+638 & 12.38 & 0.242 & DR3 & 16.595 & 0.032 & 7.096 & 0.164 & 13.369 & 0.176\\
  J15166+391 & -17.0 & 10.0 & New14 & -8.774 & 2.344 & -22.415 & 4.824 & -4.894 & 8.44\\
  J15188+292 & -24.929 & 0.756 & DR3 & -6.809 & 0.484 & -30.82 & 0.493 & -12.543 & 0.683\\
  J15191-127 & -25.115 & 0.543 & DR3 & -52.686 & 0.509 & -61.049 & 0.366 & 13.119 & 0.432\\
  J15193+678 & -19.542 & 0.466 & DR3 & -65.994 & 0.088 & -38.168 & 0.327 & -7.133 & 0.322\\
  J15194-077 & -9.746 & 0.155 & DR3 & -25.315 & 0.118 & -25.625 & 0.013 & 11.679 & 0.1\\
  J15197+046 & 5.071 & 0.375 & DR3 & 0.338 & 0.248 & 7.741 & 0.031 & 5.645 & 0.279\\
  J15210+309 & -18.286 & 0.181 & DR3 & -10.704 & 0.065 & -16.114 & 0.074 & -9.408 & 0.152\\
  J15214+042 & -3.223 & 0.37 & DR3 & 1.072 & 0.248 & 10.873 & 0.031 & -6.557 & 0.273\\
  J15218+209 & 5.306 & 3.676 & DR3 & -0.041 & 1.795 & 9.278 & 1.081 & 3.162 & 3.02\\
  J15219+185 & -7.404 & 0.267 & DR3 & 20.944 & 0.139 & -21.346 & 0.072 & -15.457 & 0.217\\
  J15238+174 & 42.135 & 0.388 & DR3 & 57.203 & 0.208 & -50.055 & 0.101 & 30.303 & 0.312\\
  J15238+561 & -2.15 & 14.649 & DR3 & 18.0 & 0.07 & 7.584 & 9.37 & -8.997 & 11.26\\
  J15238+584 & -15.406 & 35.105 & DR3 & -37.514 & 1.388 & -11.541 & 22.981 & -12.365 & 26.501\\
  J15273+415 & 8.8 & 1.8 & Z21 & -0.323 & 0.439 & -6.536 & 0.972 & 15.022 & 1.485\\
  J15276+408 & -17.344 & 0.187 & DR3 & -46.61 & 0.045 & 1.57 & 0.098 & -9.131 & 0.154\\
  J15280+257 & -4.209 & 0.155 & DR3 & 8.878 & 0.068 & 1.233 & 0.057 & -10.447 & 0.127\\
  J15290+467 & 6.8 & 2.473 & DR3 & -2.176 & 0.384 & -5.857 & 1.436 & 13.07 & 1.99\\
  J15297+428 & 2.761 & 0.996 & DR3 & 66.651 & 0.227 & 0.071 & 0.55 & -13.267 & 0.811\\
  J15305+094 & 2.789 & 1.496 & DR3 & -6.256 & 0.955 & 1.117 & 0.262 & 8.787 & 1.121\\
  J15319+288 & -41.087 & 1.862 & DR3 & -53.388 & 0.971 & -59.129 & 1.128 & 5.998 & 1.679\\
  J15336+462 & -25.522 & 0.586 & DR3 & -23.369 & 0.093 & -5.066 & 0.342 & -23.683 & 0.467\\
  J15339+379 & 23.6 & 5.0 & D22 & 16.598 & 1.411 & 5.656 & 2.545 & 19.721 & 4.066\\
  J15340+513 & -28.266 & 0.434 & DR3 & -28.163 & 0.036 & -18.736 & 0.271 & -18.4 & 0.338\\
  J15345+142 & -11.909 & 0.546 & DR3 & -30.768 & 0.326 & -61.846 & 0.14 & 28.277 & 0.419\\
  J15349-143 & -75.5 & 2.0 & RB09 & -80.525 & 1.667 & -35.102 & 0.244 & -23.387 & 1.079\\
  J15353+177N & -44.241 & 1.398 & DR3 & -56.622 & 0.776 & -77.94 & 0.408 & 12.744 & 1.089\\
  J15353+177S & -43.931 & 0.251 & DR3 & -56.861 & 0.141 & -77.64 & 0.077 & 13.2 & 0.197\\
  J15357+221 & -59.745 & 0.189 & DR3 & -50.58 & 0.097 & -69.123 & 0.071 & -13.252 & 0.152\\
  J15368+375 & -59.726 & 3.402 & DR3 & -31.292 & 0.993 & -88.47 & 1.744 & -6.505 & 2.747\\
  J15369-141 & 2.195 & 0.285 & DR3 & -0.012 & 0.239 & -50.922 & 0.037 & -6.56 & 0.154\\
  J15386+371 & -13.439 & 0.465 & DR3 & -49.969 & 0.141 & -19.625 & 0.239 & 14.511 & 0.374\\
  J15400+434N & -120.412 & 0.231 & DR3 & 23.192 & 0.049 & -31.532 & 0.133 & -135.27 & 0.184\\
  J15400+434S & -119.161 & 0.642 & DR3 & 22.852 & 0.135 & -31.667 & 0.368 & -133.505 & 0.509\\
  J15412+759 & -41.28 & 0.1 & Bar21 & 74.562 & 0.191 & -0.979 & 0.162 & -31.728 & 0.175\\
  J15416+184 & -20.893 & 7.712 & DR3 & -29.905 & 4.306 & -6.317 & 2.454 & -2.859 & 5.911\\
  J15421-194 & 83.181 & 0.898 & DR3 & 40.644 & 0.791 & -109.726 & 0.263 & 63.46 & 0.461\\
  J15474+451 & -11.698 & 4.002 & Ter15 & -31.885 & 0.777 & -14.898 & 2.408 & 4.464 & 3.101\\
  J15474-108 & 2.962 & 0.077 & Bar21 & 1.682 & 0.092 & -36.68 & 0.123 & 0.099 & 0.11\\
  J15476+226 & -20.897 & 0.721 & DR3 & -18.096 & 0.377 & -27.182 & 0.288 & -1.488 & 0.557\\
  J15480+043 & -8.219 & 1.269 & DR3 & -2.687 & 0.918 & -8.516 & 0.204 & -7.31 & 0.852\\
  J15488+305 & -22.134 & 0.248 & DR3 & -1.875 & 0.102 & -3.232 & 0.117 & -25.44 & 0.193\\
  J15493+250 & 6.465 & 0.204 & DR3 & -32.557 & 0.102 & 28.289 & 0.087 & 13.841 & 0.157\\
  J15496+348 & -71.276 & 0.473 & DR3 & -94.575 & 0.203 & -40.943 & 0.265 & -21.585 & 0.377\\
  J15496+510 & -56.396 & 0.201 & DR3 & -48.591 & 0.024 & -50.062 & 0.131 & -24.957 & 0.152\\
  J15499+796 & -19.821 & 1.9 & DR3 & -12.718 & 0.645 & -28.815 & 1.435 & -4.245 & 1.07\\
  J15501+009 & -12.71 & 0.257 & DR3 & -1.522 & 0.195 & 5.236 & 0.032 & -19.052 & 0.164\\
  J15512+306 & -15.702 & 1.958 & DR3 & -20.876 & 0.85 & -35.984 & 1.015 & 13.12 & 1.561\\
  J15513+295 & 26.127 & 0.269 & DR3 & 34.025 & 0.117 & -23.895 & 0.126 & 29.301 & 0.208\\
  J15531+347N & 27.981 & 0.447 & DR3 & 66.702 & 0.25 & 3.197 & 0.274 & 3.111 & 0.353\\
  J15531+347S & 29.218 & 0.35 & DR3 & 68.284 & 0.127 & 3.371 & 0.184 & 3.851 & 0.271\\
  J15538+641 & -17.235 & 0.221 & DR3 & -32.263 & 0.028 & -20.789 & 0.16 & -7.838 & 0.151\\
  J15555+352 & -18.631 & 4.656 & DR3 & -36.328 & 1.654 & -18.829 & 2.482 & 5.618 & 3.575\\
  J15557+686 & -17.476 & 0.488 & DR3 & -13.739 & 0.082 & -13.99 & 0.362 & -14.495 & 0.317\\
  J15569+376 & -25.293 & 3.663 & DR3 & -21.98 & 1.181 & -22.275 & 2.051 & -7.57 & 2.804\\
  J15578+090 & -20.204 & 0.395 & DR3 & -0.403 & 0.274 & -6.376 & 0.098 & -27.16 & 0.267\\
  J15581+494 & -8.974 & 2.914 & DR3 & 32.511 & 0.408 & -10.02 & 1.906 & -9.374 & 2.166\\
  J15583+354 & 10.007 & 0.238 & DR3 & -20.891 & 0.085 & 11.116 & 0.129 & 15.008 & 0.181\\
  J15587+346 & -38.778 & 0.539 & DR3 & -4.121 & 0.223 & -19.214 & 0.305 & -35.453 & 0.417\\
  J15597+440 & -23.889 & 1.959 & DR3 & -9.224 & 0.447 & -24.558 & 1.214 & -8.788 & 1.476\\
  J15598-082 & -17.664 & 0.182 & DR3 & -9.37 & 0.154 & 6.549 & 0.006 & -18.611 & 0.097\\
  J16008+403 & -51.77 & 0.287 & DR3 & 0.714 & 0.083 & -63.218 & 0.17 & -19.396 & 0.217\\
  J16017+301 & 7.989 & 0.198 & DR3 & -18.632 & 0.087 & -8.101 & 0.099 & 26.958 & 0.149\\
  J16017+304 & -37.077 & 19.275 & DR3 & -37.597 & 8.344 & -19.281 & 9.677 & -14.854 & 14.431\\
  J16018+304 & -33.499 & 0.317 & DR3 & -35.989 & 0.138 & -18.972 & 0.159 & -11.199 & 0.237\\
  J16028+205 & 6.857 & 0.187 & DR3 & 29.668 & 0.107 & -65.121 & 0.076 & 22.261 & 0.135\\
  J16033+175 & -12.552 & 0.249 & DR3 & -15.24 & 0.156 & -7.755 & 0.104 & -0.666 & 0.182\\
  J16043-062 & 33.8 & 15.0 & Haw96 & 54.565 & 12.589 & -56.286 & 1.017 & -15.163 & 8.092\\
  J16046+263 & -24.39 & 0.156 & DR3 & -25.642 & 0.077 & -12.677 & 0.073 & -7.895 & 0.114\\
  J16048+391 & -58.215 & 0.516 & DR3 & -34.75 & 0.159 & -57.727 & 0.304 & -18.039 & 0.385\\
  J16054+769 & -43.255 & 0.186 & DR3 & -8.936 & 0.057 & -56.983 & 0.144 & -4.191 & 0.111\\
  J16062+290 & -54.977 & 4.305 & EDR3 & -88.876 & 1.98 & -9.217 & 2.148 & -12.981 & 3.164\\
  J16066+083 & -41.176 & 0.203 & DR3 & -68.854 & 0.148 & -55.195 & 0.068 & 35.12 & 0.138\\
  J16074+059 & -90.399 & 0.417 & DR3 & -64.507 & 0.309 & -65.072 & 0.102 & -43.317 & 0.263\\
  J16082-104 & 10.367 & 1.139 & DR3 & 39.63 & 0.993 & -125.907 & 0.059 & -43.408 & 0.559\\
  J16090+529 & -19.333 & 0.152 & DR3 & -0.602 & 0.015 & -1.269 & 0.106 & -25.803 & 0.108\\
  J16092+093 & -45.113 & 0.153 & DR3 & -48.388 & 0.109 & -16.934 & 0.044 & -9.258 & 0.099\\
  J16102-193 & -5.634 & 3.474 & DR3 & -4.366 & 3.18 & -15.57 & 0.314 & -7.723 & 1.363\\
  J16120+033 & 8.435 & 0.223 & DR3 & 12.398 & 0.176 & -1.724 & 0.066 & -1.328 & 0.137\\
  J16126-188 & -4.929 & 0.191 & DR3 & -0.73 & 0.175 & -9.289 & 0.016 & -12.747 & 0.075\\
  J16139+337 & -12.213 & 0.251 & DR3 & -7.194 & 0.113 & -31.586 & 0.16 & 11.687 & 0.197\\
  J16144-028 & 12.8 & 1.2 & Des12 & -0.754 & 0.996 & 20.537 & 0.171 & 19.49 & 0.648\\
  J16145+191 & -37.693 & 0.239 & DR3 & -98.528 & 0.151 & -99.903 & 0.129 & 92.719 & 0.185\\
  J16147+048 & -60.568 & 0.375 & DR3 & -68.794 & 0.286 & -41.107 & 0.094 & 3.177 & 0.226\\
  J16155+244 & -46.892 & 0.177 & DR3 & -50.901 & 0.096 & -8.922 & 0.085 & -22.049 & 0.124\\
  J16167+672N & -18.721 & 0.135 & DR3 & -9.913 & 0.018 & -29.439 & 0.103 & 3.697 & 0.086\\
  J16167+672S & -19.62 & 0.131 & DR3 & -9.818 & 0.017 & -30.64 & 0.1 & 3.739 & 0.083\\
  J16170+552 & -32.81 & 1.657 & DR3 & 39.434 & 0.353 & -29.479 & 1.199 & -20.433 & 1.149\\
  J16180+062 & -14.031 & 0.413 & DR3 & -11.884 & 0.313 & 8.184 & 0.121 & -12.151 & 0.251\\
  J16204-042 & -120.483 & 0.165 & DR3 & -119.498 & 0.14 & -55.762 & 0.031 & -22.076 & 0.087\\
  J16220+228 & -33.098 & 2.062 & DR3 & -35.587 & 1.169 & -13.516 & 0.981 & -9.721 & 1.392\\
  J16241+483 & -28.056 & 0.586 & EDR3 & 25.225 & 0.14 & 1.206 & 0.422 & -48.234 & 0.424\\
  J16247+229 & -58.974 & 0.538 & DR3 & -30.094 & 0.323 & -46.206 & 0.29 & -29.401 & 0.38\\
  J16254+543 & -13.367 & 0.145 & DR3 & 7.831 & 0.013 & -2.767 & 0.106 & -17.712 & 0.098\\
  J16255+260 & -45.73 & 0.08 & Jeff18 & -29.078 & 0.149 & -35.096 & 0.302 & -18.214 & 0.344\\
  J16255+323 & -5.463 & 0.215 & DR3 & -15.939 & 0.094 & 12.363 & 0.124 & -8.157 & 0.148\\
  J16259+834 & -7.373 & 0.276 & DR3 & 14.341 & 0.107 & 2.568 & 0.211 & -7.404 & 0.142\\
  J16268-173 & -54.1 & 15.0 & Reid95 & -51.557 & 13.963 & -43.597 & 0.336 & -19.126 & 5.474\\
  J16280+155 & 16.919 & 1.794 & DR3 & 46.743 & 1.241 & -28.615 & 0.803 & -3.972 & 1.13\\
  J16302-146 & -120.939 & 0.309 & DR3 & -121.501 & 0.292 & -57.171 & 0.145 & -18.875 & 0.196\\
  J16303-126 & -21.798 & 0.129 & DR3 & -13.451 & 0.118 & -21.171 & 0.007 & -20.837 & 0.052\\
  J16313+408 & -21.987 & 34.531 & DR3 & -23.82 & 10.731 & -12.461 & 22.764 & -9.303 & 23.643\\
  J16315+175 & 6.702 & 0.269 & DR3 & 43.12 & 0.176 & -54.857 & 0.122 & 4.924 & 0.168\\
  J16327+126 & -33.146 & 0.166 & DR3 & -33.946 & 0.118 & -62.819 & 0.073 & 25.455 & 0.106\\
  J16328+098 & -27.516 & 0.221 & DR3 & -22.732 & 0.163 & 8.596 & 0.079 & -23.974 & 0.128\\
  J16342+543 & 3.636 & 0.205 & DR3 & -82.743 & 0.037 & -0.186 & 0.153 & 17.127 & 0.136\\
  J16343+571 & -116.1 & 3.8 & Z21 & -106.34 & 0.177 & -119.054 & 2.867 & -32.816 & 2.489\\
  J16354+350 & 1.843 & 0.936 & DR3 & 14.026 & 0.381 & 2.642 & 0.583 & -8.209 & 0.627\\
  J16360+088 & -44.071 & 0.357 & DR3 & -35.926 & 0.268 & -46.456 & 0.125 & -1.466 & 0.2\\
  J16395+505 & -1.276 & 0.219 & DR3 & 45.282 & 0.037 & 7.29 & 0.161 & -20.972 & 0.145\\
  J16401+007 & 5.356 & 1.149 & DR3 & 10.957 & 0.958 & 0.893 & 0.297 & -8.213 & 0.561\\
  J16403+676 & -15.244 & 2.426 & DR3 & -26.455 & 0.32 & -22.082 & 1.907 & -2.081 & 1.469\\
  J16408+363 & -73.715 & 0.196 & DR3 & -47.697 & 0.079 & -46.835 & 0.127 & -37.877 & 0.129\\
  J16462+164 & 18.685 & 0.159 & DR3 & 31.503 & 0.107 & -30.095 & 0.075 & 20.069 & 0.091\\
  J16487+106 & -25.61 & 0.05 & Jeff18 & -19.845 & 0.132 & -21.302 & 0.243 & -4.138 & 0.28\\
  J16487-157 & -78.07 & 0.136 & DR3 & -69.455 & 0.129 & -20.745 & 0.01 & -35.133 & 0.043\\
  J16508-048 & -21.288 & 0.327 & DR3 & -23.958 & 0.291 & -59.081 & 0.072 & 31.048 & 0.135\\
  J16509+224 & -42.668 & 0.352 & DR3 & -40.604 & 0.212 & -10.451 & 0.191 & -21.453 & 0.207\\
  J16528+630 & -21.72 & 0.801 & DR3 & -7.673 & 0.037 & -9.913 & 0.636 & -23.43 & 0.485\\
  J16529+400 & -27.123 & 0.576 & DR3 & 21.908 & 0.426 & -38.743 & 0.439 & -11.974 & 0.376\\
  J16542+119 & -66.35 & 0.149 & DR3 & -78.393 & 0.11 & -39.672 & 0.066 & 16.351 & 0.078\\
  J16554-083N & 15.205 & 0.152 & DR3 & 18.954 & 0.139 & -33.977 & 0.028 & 10.873 & 0.055\\
  J16554-083S & 14.2 & 15.0 & Reid95 & 17.497 & 13.736 & -32.04 & 2.823 & 10.827 & 5.474\\
  J16555-083 & 14.4093 & 0.02825 & Lafa20 & 17.936 & 0.026 & -33.352 & 0.011 & 10.897 & 0.014\\
  J16570-043 & -4.179 & 0.77 & DR3 & 6.414 & 0.686 & -1.051 & 0.182 & -24.715 & 0.3\\
  J16573+124 & 19.77 & 31.096 & DR3 & 31.318 & 22.377 & 7.754 & 14.332 & -12.207 & 16.15\\
  J16573+271 & -33.425 & 1.024 & DR3 & -25.418 & 0.554 & -19.688 & 0.618 & -13.308 & 0.6\\
  J16574+777 & -9.304 & 0.277 & DR3 & -9.489 & 0.081 & 3.47 & 0.22 & -27.643 & 0.149\\
  J16577+132 & -7.307 & 1.116 & EDR3 & -15.309 & 0.82 & 9.761 & 0.538 & -1.436 & 0.586\\
  J16578+473 & -9.043 & 0.179 & DR3 & -25.944 & 0.041 & -7.251 & 0.135 & 3.549 & 0.112\\
  J16581+257 & 3.764 & 0.126 & DR3 & 21.308 & 0.071 & -14.763 & 0.075 & 0.937 & 0.073\\
  J16584+139 & 1.6 & 15.0 & Reid95 & -6.082 & 10.721 & -18.255 & 7.083 & 27.962 & 7.854\\
  J16587+688 & -65.241 & 0.275 & DR3 & -27.637 & 0.041 & -92.777 & 0.222 & 9.42 & 0.16\\
  J16591+209 & -5.4 & 1.5 & Z21 & -12.111 & 0.941 & 2.234 & 0.821 & 1.759 & 0.831\\
  J17003+253 & 12.318 & 0.345 & DR3 & -6.541 & 0.196 & 7.014 & 0.205 & 20.831 & 0.197\\
  J17006+063 & -45.553 & 0.27 & DR3 & -11.266 & 0.216 & -51.31 & 0.105 & -36.529 & 0.125\\
  J17010+082 & -5.579 & 0.323 & DR3 & 1.95 & 0.252 & -27.576 & 0.132 & 8.765 & 0.153\\
  J17027-060 & -20.187 & 0.145 & DR3 & -17.151 & 0.131 & -17.666 & 0.033 & -1.713 & 0.052\\
  J17033+514 & 37.172 & 0.301 & DR3 & -21.093 & 0.048 & 38.735 & 0.234 & 17.084 & 0.183\\
  J17038+321 & -7.117 & 0.614 & DR3 & -8.045 & 0.295 & 9.141 & 0.412 & -16.077 & 0.369\\
  J17043+169 & 39.228 & 0.191 & DR3 & 91.477 & 0.134 & -28.706 & 0.103 & -16.268 & 0.1\\
  J17052-050 & 34.419 & 0.125 & DR3 & 46.799 & 0.113 & -61.475 & 0.033 & 20.974 & 0.046\\
  J17058+260 & -13.05 & 0.238 & DR3 & 30.614 & 0.136 & -36.602 & 0.147 & -14.026 & 0.132\\
  J17071+215 & -50.766 & 0.144 & DR3 & -34.929 & 0.09 & -48.066 & 0.083 & -2.722 & 0.077\\
  J17076+073 & 31.0 & 5.0 & New14 & 33.312 & 3.987 & -18.939 & 2.16 & 27.894 & 2.316\\
  J17082+516 & -20.302 & 0.189 & DR3 & -64.01 & 0.041 & 9.469 & 0.149 & -29.636 & 0.113\\
  J17095+436 & -21.998 & 12.655 & DR3 & 4.604 & 3.682 & -12.723 & 9.514 & -23.274 & 7.489\\
  J17098+119 & -47.599 & 0.702 & DR3 & -35.399 & 0.525 & -45.419 & 0.352 & 0.745 & 0.363\\
  J17104+279 & -20.77 & 0.212 & DR3 & -2.606 & 0.114 & -16.709 & 0.136 & -15.786 & 0.117\\
  J17115+384 & -44.592 & 0.212 & DR3 & -12.787 & 0.08 & -26.301 & 0.154 & -35.885 & 0.123\\
  J17118-018 & -2.1 & 15.0 & Reid95 & 1.35 & 13.238 & -22.893 & 5.01 & 10.439 & 5.85\\
  J17121+456 & -29.8 & 15.0 & Reid95 & 35.862 & 4.094 & -31.441 & 11.509 & -25.515 & 8.811\\
  J17136-084 & -7.331 & 1.046 & DR3 & 2.168 & 0.976 & -57.891 & 0.36 & 12.087 & 0.415\\
  J17146+269 & -44.47 & 0.833 & DR3 & -47.672 & 0.483 & -41.26 & 0.57 & 15.747 & 0.514\\
  J17153+049 & 20.907 & 0.655 & DR3 & 50.825 & 0.539 & -5.754 & 0.268 & -46.371 & 0.265\\
  J17158+190 & -20.761 & 0.135 & DR3 & -15.552 & 0.089 & -16.784 & 0.076 & -1.925 & 0.066\\
  J17160+110 & -45.618 & 0.14 & DR3 & -16.759 & 0.106 & -48.595 & 0.068 & -21.798 & 0.062\\
  J17166+080 & -31.123 & 0.147 & DR3 & -23.944 & 0.116 & -28.564 & 0.066 & 1.334 & 0.062\\
  J17177+116 & -63.574 & 0.591 & DR3 & -32.832 & 0.446 & -60.102 & 0.292 & -21.359 & 0.262\\
  J17177-118 & 86.154 & 0.712 & DR3 & 92.681 & 0.676 & -15.313 & 0.135 & 4.033 & 0.181\\
  J17183+181 & -16.961 & 0.875 & DR3 & 6.284 & 0.601 & -25.444 & 0.502 & -14.415 & 0.42\\
  J17183-017 & -26.009 & 0.345 & DR3 & -15.823 & 0.306 & -12.65 & 0.123 & -23.482 & 0.126\\
  J17198+265 & -34.492 & 0.465 & DR3 & -35.391 & 0.262 & -19.605 & 0.302 & -3.662 & 0.239\\
  J17198+417 & -19.929 & 0.212 & DR3 & 40.327 & 0.071 & -21.417 & 0.161 & -30.002 & 0.119\\
  J17199+265 & -35.591 & 1.744 & DR3 & -35.774 & 0.981 & -20.106 & 1.131 & -4.748 & 0.895\\
  J17207+492 & -22.964 & 0.716 & DR3 & 97.476 & 0.163 & -14.282 & 0.571 & -54.821 & 0.409\\
  J17219+214 & -36.947 & 0.314 & DR3 & -38.768 & 0.199 & -18.622 & 0.19 & -2.317 & 0.152\\
  J17225+055 & -21.233 & 0.182 & DR3 & -17.166 & 0.15 & -16.98 & 0.078 & 0.332 & 0.069\\
  J17242-043 & 65.863 & 0.221 & DR3 & 62.785 & 0.2 & -1.967 & 0.068 & 32.576 & 0.066\\
  J17276+144 & -4.355 & 0.47 & DR3 & 10.787 & 0.34 & -75.402 & 0.257 & 68.7 & 0.2\\
  J17285+374 & 2.498 & 0.313 & DR3 & 17.644 & 0.125 & -3.591 & 0.235 & -3.49 & 0.165\\
  J17303+055 & -12.945 & 0.143 & DR3 & -3.795 & 0.118 & -13.471 & 0.064 & -10.804 & 0.05\\
  J17312+820 & 5.799 & 0.52 & DR3 & -30.552 & 0.187 & -13.17 & 0.412 & 10.658 & 0.257\\
  J17316+047 & -61.98 & 0.259 & DR3 & -47.968 & 0.222 & -45.6 & 0.105 & -7.614 & 0.083\\
  J17321+504 & -20.763 & 1.043 & DR3 & 63.741 & 0.259 & -29.762 & 0.855 & -14.92 & 0.567\\
  J17328+543 & -96.99 & 0.197 & DR3 & -58.794 & 0.027 & -90.457 & 0.164 & -27.592 & 0.108\\
  J17338+169 & -15.267 & 2.29 & DR3 & -3.804 & 1.594 & -20.761 & 1.345 & -1.075 & 0.955\\
  J17340+446 & -9.445 & 15.162 & DR3 & -3.3 & 4.238 & -13.96 & 12.135 & 4.997 & 8.042\\
  J17355+616 & -15.53 & 0.164 & DR3 & 35.722 & 0.008 & -3.908 & 0.138 & -21.981 & 0.088\\
  J17364+683 & -28.905 & 0.127 & DR3 & 30.573 & 0.016 & -25.544 & 0.106 & -6.801 & 0.067\\
  J17376+220 & -8.791 & 0.439 & DR3 & 17.939 & 0.276 & -20.488 & 0.284 & -15.761 & 0.19\\
  J17378+185 & -9.944 & 0.131 & DR3 & -33.737 & 0.089 & 35.229 & 0.081 & -21.314 & 0.054\\
  J17386+612 & -9.4 & 15.0 & Haw96 & -7.181 & 0.047 & -9.249 & 12.688 & -2.999 & 8.001\\
  J17388+080 & 22.39 & 0.27 & DR3 & 30.454 & 0.216 & -7.571 & 0.135 & 5.43 & 0.092\\
  J17395+277N & 16.039 & 0.41 & DR3 & 31.104 & 0.279 & -0.872 & 0.303 & -0.906 & 0.196\\
  J17395+277S & 17.714 & 0.152 & DR3 & 31.854 & 0.084 & 0.972 & 0.107 & -0.985 & 0.069\\
  J17419+407 & -62.925 & 0.168 & DR3 & -56.094 & 0.061 & -56.224 & 0.134 & 2.393 & 0.085\\
  J17421-088 & -83.712 & 0.667 & DR3 & -63.203 & 0.626 & -107.174 & 0.192 & 32.599 & 0.132\\
  J17423+574 & -3.833 & 0.806 & DR3 & 4.485 & 0.051 & -5.189 & 0.683 & 0.539 & 0.424\\
  J17425-166 & -33.998 & 0.5 & DR3 & -19.163 & 0.489 & -66.789 & 0.092 & -29.444 & 0.064\\
  J17430+057 & 0.5 & 15.0 & Reid95 & 5.387 & 12.328 & 7.114 & 7.207 & -23.968 & 4.606\\
  J17431+854 & -140.78 & 0.484 & DR3 & 84.102 & 0.272 & -104.959 & 0.385 & -51.577 & 0.245\\
  J17432-185 & 77.435 & 2.298 & DR3 & 89.923 & 2.264 & -63.867 & 0.714 & -14.398 & 0.478\\
  J17439+433 & -14.531 & 0.14 & DR3 & 21.554 & 0.043 & -18.671 & 0.113 & -11.874 & 0.07\\
  J17455+468 & 3.807 & 0.215 & DR3 & -2.221 & 0.053 & 2.844 & 0.178 & 3.957 & 0.109\\
  J17460+246 & -79.43 & 0.225 & DR3 & -76.201 & 0.134 & -50.077 & 0.155 & 0.587 & 0.094\\
  J17464+277 & -14.1 & 15.0 & Reid95 & 18.673 & 8.246 & -33.37 & 10.719 & -1.202 & 6.489\\
  J17464-087 & -16.767 & 1.217 & DR3 & -6.556 & 1.142 & -27.638 & 0.361 & -13.601 & 0.215\\
  J17469+228 & -39.418 & 0.176 & DR3 & -35.492 & 0.109 & -18.889 & 0.119 & -11.687 & 0.071\\
  J17481+159 & 0.611 & 0.413 & DR3 & -9.387 & 0.293 & 5.083 & 0.251 & 11.614 & 0.148\\
  J17502+237 & -79.678 & 0.329 & DR3 & -83.846 & 0.2 & -49.182 & 0.227 & 12.488 & 0.132\\
  J17515+147 & -46.598 & 0.412 & DR3 & -43.89 & 0.298 & -32.836 & 0.249 & 14.485 & 0.14\\
  J17521+647 & -18.461 & 0.252 & DR3 & 50.034 & 0.023 & -12.475 & 0.216 & -8.867 & 0.128\\
  J17530+169 & -1.416 & 1.057 & DR3 & 15.786 & 0.743 & -26.143 & 0.674 & 11.575 & 0.395\\
  J17542+073 & -28.396 & 0.25 & DR3 & -8.348 & 0.201 & -53.021 & 0.132 & 22.231 & 0.071\\
  J17547+128 & -30.575 & 0.369 & DR3 & -13.949 & 0.275 & -30.04 & 0.217 & -7.963 & 0.116\\
  J17570+157 & -41.414 & 0.55 & DR3 & -12.077 & 0.391 & -49.655 & 0.345 & -5.556 & 0.181\\
  J17572+707 & -15.3 & 2.8 & Des12 & -26.649 & 0.486 & -17.655 & 2.38 & -9.542 & 1.398\\
  J17578+046 & -110.468 & 0.131 & DR3 & -141.26 & 0.109 & 4.864 & 0.066 & 18.406 & 0.032\\
  J17578+465 & -31.489 & 0.165 & DR3 & -44.878 & 0.042 & -19.691 & 0.139 & -7.759 & 0.078\\
  J17589+807 & -28.324 & 17.671 & DR3 & -77.837 & 6.545 & -70.88 & 14.329 & 5.79 & 8.593\\
  J18010+508 & -33.445 & 0.267 & DR3 & -30.071 & 0.049 & -11.587 & 0.23 & -38.144 & 0.128\\
  J18012+355 & -35.811 & 0.467 & DR3 & 57.845 & 0.203 & -54.811 & 0.374 & -39.786 & 0.198\\
  J18022+642 & -1.6273 & 0.05015 & Lafa20 & 13.759 & 0.005 & 3.285 & 0.044 & -7.501 & 0.025\\
  J18027+375 & 3.13 & 0.669 & DR3 & 61.197 & 0.266 & -13.664 & 0.543 & -23.69 & 0.285\\
  J18031+179 & -0.558 & 0.772 & DR3 & 18.53 & 0.539 & -31.89 & 0.533 & 24.68 & 0.341\\
  J18037+247 & 5.508 & 0.158 & DR3 & 28.301 & 0.092 & -13.399 & 0.116 & -2.653 & 0.058\\
  J18042+359 & -14.134 & 0.154 & DR3 & 17.932 & 0.065 & -16.494 & 0.124 & -20.258 & 0.064\\
  J18051-030 & 32.303 & 0.165 & DR3 & 32.734 & 0.148 & 14.143 & 0.069 & -18.915 & 0.026\\
  J18063+728 & -9.764 & 0.199 & DR3 & -33.816 & 0.043 & -15.405 & 0.169 & -7.416 & 0.097\\
  J18074+184 & -11.452 & 0.211 & DR3 & 4.171 & 0.142 & -31.165 & 0.142 & 22.045 & 0.067\\
  J18075-159 & -33.219 & 0.468 & DR3 & -27.333 & 0.454 & -30.17 & 0.111 & 12.812 & 0.018\\
  J18096+318 & -71.348 & 0.166 & DR3 & -52.589 & 0.081 & -46.198 & 0.131 & -24.983 & 0.063\\
  J18103+512 & -28.658 & 0.269 & DR3 & -21.687 & 0.045 & -20.532 & 0.236 & -15.554 & 0.123\\
  J18109+220 & -24.3 & 5.0 & D22 & -10.274 & 3.124 & -23.473 & 3.569 & -3.554 & 1.58\\
  J18116+061 & -16.37 & 3.52 & Ter15 & -17.241 & 2.88 & -0.055 & 1.982 & -11.514 & 0.941\\
  J18131+260 & -8.205 & 0.426 & DR3 & -4.05 & 0.242 & 1.114 & 0.32 & -20.231 & 0.142\\
  J18134+054 & 8.414 & 0.219 & DR3 & 25.777 & 0.18 & -22.09 & 0.119 & -3.819 & 0.043\\
  J18135+055 & 8.002 & 0.361 & DR3 & 25.495 & 0.295 & -22.356 & 0.197 & -3.738 & 0.069\\
  J18157+189 & 83.152 & 0.216 & DR3 & 90.474 & 0.2 & 29.691 & 0.183 & 8.964 & 0.097\\
  J18160+139 & 6.314 & 0.168 & DR3 & 33.025 & 0.123 & -18.462 & 0.109 & -23.774 & 0.041\\
  J18163+015 & -30.204 & 0.523 & DR3 & 2.164 & 0.447 & -64.559 & 0.261 & 0.871 & 0.079\\
  J18165+048 & -53.892 & 1.02 & DR3 & -58.796 & 0.84 & -14.241 & 0.552 & 12.676 & 0.177\\
  J18165+455 & -38.537 & 0.161 & DR3 & -36.677 & 0.042 & -28.938 & 0.139 & -9.027 & 0.067\\
  J18174+483 & -24.45 & 0.218 & DR3 & -9.134 & 0.047 & -22.811 & 0.191 & -5.761 & 0.093\\
  J18180+387E & 0.452 & 0.245 & DR3 & 53.486 & 0.092 & -24.099 & 0.207 & 2.233 & 0.095\\
  J18180+387W & -0.561 & 0.599 & DR3 & 54.377 & 0.223 & -25.654 & 0.505 & 2.15 & 0.231\\
  J18189+661 & 5.468 & 0.353 & DR3 & 13.333 & 0.033 & 14.251 & 0.31 & -12.429 & 0.165\\
  J18193-057 & 25.086 & 0.247 & DR3 & 37.593 & 0.225 & -9.761 & 0.104 & -66.302 & 0.031\\
  J18195+420 & -26.528 & 0.246 & DR3 & -5.17 & 0.078 & -27.558 & 0.212 & -2.926 & 0.098\\
  J18198-019 & -14.42 & 0.256 & DR3 & -12.699 & 0.226 & -6.663 & 0.118 & -1.511 & 0.027\\
  J18209-010 & -33.495 & 0.659 & DR3 & 14.682 & 0.576 & -96.968 & 0.317 & -3.05 & 0.084\\
  J18221+063 & -43.753 & 0.212 & DR3 & -28.144 & 0.171 & -57.08 & 0.122 & 70.038 & 0.045\\
  J18224+620 & -15.043 & 0.307 & DR3 & 54.046 & 0.016 & -26.254 & 0.273 & 20.929 & 0.14\\
  J18227+379 & -36.766 & 3.241 & DR3 & 47.201 & 1.306 & -49.814 & 2.748 & -34.404 & 1.2\\
  J18234+281 & -21.76 & 0.344 & DR3 & -0.042 & 0.183 & -25.049 & 0.271 & -6.494 & 0.107\\
  J18240+016 & -75.37 & 0.229 & DR3 & -55.753 & 0.195 & -47.751 & 0.118 & -28.818 & 0.028\\
  J18248+282 & -59.677 & 0.201 & DR3 & -31.308 & 0.107 & -58.932 & 0.159 & 11.431 & 0.064\\
  J18250+246 & 0.19 & 0.14 & DR3 & 39.634 & 0.082 & -24.748 & 0.107 & -14.19 & 0.04\\
  J18255+383 & 20.765 & 0.175 & DR3 & 85.309 & 0.069 & -9.203 & 0.15 & -9.503 & 0.064\\
  J18264+113 & -5.449 & 0.431 & DR3 & 18.861 & 0.323 & -26.485 & 0.275 & -14.823 & 0.08\\
  J18292+638 & 4.318 & 0.822 & DR3 & -7.182 & 0.125 & 17.155 & 0.758 & -25.476 & 0.531\\
  J18296+338 & -40.017 & 0.513 & DR3 & -18.191 & 0.228 & -38.333 & 0.428 & 0.253 & 0.166\\
  J18312+068 & 13.974 & 0.246 & DR3 & 14.224 & 0.195 & 7.24 & 0.146 & -12.257 & 0.033\\
  J18319+406 & -18.806 & 0.331 & DR3 & -29.829 & 0.111 & -12.742 & 0.289 & 6.492 & 0.117\\
  J18346+401 & 12.571 & 0.164 & DR3 & 13.571 & 0.056 & 9.688 & 0.143 & -1.584 & 0.056\\
  J18352+243 & 40.364 & 0.255 & DR3 & 51.773 & 0.148 & 10.565 & 0.198 & 8.727 & 0.063\\
  J18352+414 & -81.418 & 0.268 & DR3 & -29.839 & 0.086 & -58.383 & 0.236 & -58.597 & 0.094\\
  J18353+457 & -32.07 & 0.132 & DR3 & -39.776 & 0.033 & -10.593 & 0.118 & -34.178 & 0.049\\
  J18354+457 & -31.365 & 0.35 & DR3 & -39.523 & 0.088 & -9.883 & 0.313 & -34.219 & 0.13\\
  J18356+329 & 0.64285 & 0.18312 & Lafa20 & 18.401 & 0.083 & -7.318 & 0.154 & -5.176 & 0.055\\
  J18358+800 & 12.131 & 0.44 & DR3 & -20.953 & 0.145 & 7.824 & 0.363 & -2.676 & 0.202\\
  J18362+567 & -4.356 & 0.18 & DR3 & 65.792 & 0.031 & -0.902 & 0.164 & -18.677 & 0.075\\
  J18363+136 & -45.575 & 0.351 & DR3 & -45.264 & 0.251 & -17.046 & 0.238 & -9.736 & 0.058\\
  J18387-144 & -38.937 & 0.398 & DR3 & -29.042 & 0.376 & -40.256 & 0.128 & -20.073 & 0.029\\
  J18394+690 & -11.038 & 4.359 & DR3 & -29.737 & 0.644 & -16.559 & 3.855 & -1.761 & 1.929\\
  J18395+301 & -30.441 & 0.15 & DR3 & 4.597 & 0.074 & -37.583 & 0.124 & -5.962 & 0.041\\
  J18399+334 & -34.344 & 0.219 & DR3 & -42.05 & 0.098 & -17.965 & 0.186 & -1.546 & 0.063\\
  J18402-104 & -69.823 & 0.472 & DR3 & -46.955 & 0.437 & -70.399 & 0.18 & -7.872 & 0.02\\
  J18405+595 & -24.337 & 0.197 & DR3 & -39.045 & 0.016 & -16.114 & 0.179 & -21.998 & 0.082\\
  J18409+315 & 28.534 & 0.134 & DR3 & 92.868 & 0.071 & -6.554 & 0.113 & -35.652 & 0.039\\
  J18409-133 & -33.356 & 0.224 & DR3 & -14.902 & 0.21 & -60.259 & 0.079 & -15.546 & 0.02\\
  J18411+247N & -11.484 & 0.466 & DR3 & -13.609 & 0.265 & 1.713 & 0.369 & -22.443 & 0.106\\
  J18411+247S & -9.0 & 5.0 & New14 & -13.374 & 2.842 & 4.435 & 3.953 & -21.572 & 1.137\\
  J18416+397 & -26.033 & 0.959 & DR3 & 4.057 & 0.33 & -31.724 & 0.846 & 1.762 & 0.308\\
  J18419+318 & -31.628 & 0.182 & DR3 & -11.826 & 0.085 & -32.705 & 0.153 & 5.232 & 0.05\\
  J18427+139 & -34.367 & 0.293 & DR3 & -36.314 & 0.207 & -13.477 & 0.203 & 4.517 & 0.042\\
  J18427+596N & -1.303 & 0.125 & DR3 & -24.513 & 0.003 & -12.372 & 0.114 & 24.974 & 0.051\\
  J18427+596S & 0.876 & 0.147 & DR3 & -25.314 & 0.004 & -11.072 & 0.134 & 27.421 & 0.06\\
  J18432+253 & 18.243 & 0.18 & DR3 & 34.609 & 0.101 & 2.577 & 0.144 & -14.019 & 0.041\\
  J18433+406 & -10.3 & 15.0 & Haw96 & -38.584 & 4.911 & -3.553 & 13.33 & 17.107 & 4.814\\
  J18451+063 & -24.838 & 0.374 & DR3 & -14.799 & 0.295 & -21.303 & 0.229 & -1.971 & 0.028\\
  J18453+188 & 16.243 & 0.629 & DR3 & 25.375 & 0.405 & -0.935 & 0.47 & 3.575 & 0.107\\
  J18480-145 & -4.552 & 0.285 & DR3 & 5.148 & 0.267 & -25.462 & 0.095 & 8.951 & 0.03\\
  J18482+076 & -34.638 & 0.771 & DR3 & -35.211 & 0.594 & -10.643 & 0.489 & -10.572 & 0.057\\
  J18487+615 & -44.054 & 0.357 & DR3 & 4.697 & 0.01 & -32.288 & 0.326 & -35.571 & 0.145\\
  J18498-238 & -11.116 & 0.566 & DR3 & -12.627 & 0.546 & -1.126 & 0.109 & -7.19 & 0.101\\
  J18499+186 & 30.275 & 0.358 & DR3 & 32.401 & 0.23 & 11.943 & 0.269 & 3.313 & 0.054\\
  J18500+030 & -0.296 & 0.254 & DR3 & 26.01 & 0.207 & -36.841 & 0.148 & -2.156 & 0.013\\
  J18507+479 & -78.209 & 0.263 & DR3 & -11.312 & 0.054 & -63.706 & 0.242 & -51.179 & 0.09\\
  J18515+027 & -1.674 & 0.283 & DR3 & 30.764 & 0.232 & -46.353 & 0.168 & 5.438 & 0.033\\
  J18516+244 & -63.011 & 0.194 & DR3 & -25.52 & 0.109 & -63.749 & 0.156 & 14.115 & 0.037\\
  J18518+165 & -14.831 & 0.162 & DR3 & 18.607 & 0.108 & -36.587 & 0.119 & -2.609 & 0.021\\
  J18519+130 & -22.34 & 3.212 & DR3 & -3.547 & 2.277 & -25.827 & 2.245 & -17.756 & 0.332\\
  J18534+028 & -10.472 & 1.303 & EDR3 & -17.974 & 1.059 & 7.657 & 0.763 & -22.945 & 0.145\\
  J18548+008 & 24.491 & 0.193 & DR3 & 29.883 & 0.16 & -0.451 & 0.108 & 0.41 & 0.006\\
  J18548+109 & -25.105 & 0.373 & DR3 & -23.679 & 0.271 & -11.454 & 0.254 & -0.809 & 0.028\\
  J18554+084 & -22.8 & 15.0 & Reid95 & -16.299 & 11.328 & -15.497 & 9.803 & -7.109 & 0.768\\
  J18563+544 & -17.607 & 0.812 & DR3 & 63.112 & 0.409 & -11.967 & 0.754 & -33.869 & 0.321\\
  J18564+463 & 2.04 & 0.883 & DR3 & -27.4 & 0.199 & 7.179 & 0.814 & 5.008 & 0.28\\
  J18571+075 & -5.301 & 0.188 & DR3 & 10.279 & 0.144 & -20.665 & 0.122 & 6.065 & 0.014\\
  J18576+535 & 17.191 & 0.326 & DR3 & -0.382 & 0.035 & 27.06 & 0.303 & -22.51 & 0.115\\
  J18580+059 & 9.961 & 0.156 & DR3 & 46.991 & 0.121 & -41.63 & 0.098 & -19.91 & 0.008\\
  J18596+079 & -83.57 & 0.184 & DR3 & -62.254 & 0.14 & -53.047 & 0.122 & -57.443 & 0.024\\
  J19025+704 & -35.926 & 0.303 & DR3 & -16.843 & 0.055 & -38.706 & 0.27 & -10.645 & 0.126\\
  J19025+754 & -19.94 & 0.524 & DR3 & -2.547 & 0.136 & -1.333 & 0.453 & -45.188 & 0.226\\
  J19032+034 & -5.279 & 0.519 & DR3 & 6.034 & 0.412 & -16.226 & 0.314 & 13.234 & 0.014\\
  J19032+639 & -11.128 & 0.845 & EDR3 & -23.061 & 0.068 & -9.168 & 0.776 & -11.274 & 0.33\\
  J19032-135 & 56.799 & 2.915 & DR3 & 76.615 & 2.67 & -31.356 & 1.083 & 11.33 & 0.442\\
  J19041+211 & -35.06 & 0.991 & DR2 & -35.597 & 0.589 & -15.205 & 0.789 & -15.311 & 0.128\\
  J19044+590 & -41.343 & 0.248 & DR3 & -18.819 & 0.006 & -37.805 & 0.231 & -16.55 & 0.089\\
  J19045+240 & -42.87 & 0.202 & DR3 & -18.868 & 0.112 & -41.504 & 0.166 & 11.748 & 0.03\\
  J19070+208 & 32.012 & 0.151 & DR3 & 35.993 & 0.09 & 11.39 & 0.12 & 14.622 & 0.017\\
  J19072+208 & 31.896 & 0.199 & DR3 & 35.449 & 0.118 & 11.61 & 0.158 & 14.996 & 0.021\\
  J19077+325 & -43.0 & 6.0 & New14 & -68.744 & 2.705 & -8.199 & 5.31 & -32.15 & 1.486\\
  J19082+265 & -5.505 & 21.291 & DR3 & 38.739 & 10.982 & -29.268 & 17.974 & -5.338 & 3.102\\
  J19084+322 & -2.143 & 0.209 & DR3 & 13.943 & 0.091 & -10.247 & 0.185 & 4.483 & 0.039\\
  J19093+382 & -25.056 & 0.255 & DR3 & 17.234 & 0.097 & -33.03 & 0.234 & -2.013 & 0.071\\
  J19093-147 & 31.95 & 0.347 & DR3 & 35.873 & 0.317 & -22.663 & 0.127 & -40.36 & 0.064\\
  J19095+391 & -25.082 & 0.372 & DR3 & 17.616 & 0.122 & -33.071 & 0.341 & -2.491 & 0.087\\
  J19098+176 & -14.554 & 0.369 & DR3 & 15.284 & 0.233 & -32.914 & 0.285 & 17.247 & 0.029\\
  J19106+015 & 44.5 & 0.351 & DR3 & 60.407 & 0.282 & -6.04 & 0.209 & 6.172 & 0.03\\
  J19116+050 & -91.718 & 0.21 & DR3 & -80.493 & 0.162 & -46.914 & 0.135 & -2.774 & 0.012\\
  J19122+028 & -41.4 & 15.0 & Reid95 & -45.044 & 11.823 & -17.04 & 9.201 & -78.581 & 1.122\\
  J19124+355 & -53.199 & 0.231 & DR3 & -16.687 & 0.088 & -44.692 & 0.209 & -32.617 & 0.047\\
  J19146+193N & -86.48 & 7.41 & Jeff18 & -61.838 & 4.478 & -66.688 & 5.884 & 58.209 & 0.49\\
  J19146+193S & -49.899 & 0.29 & DR3 & -39.562 & 0.175 & -37.781 & 0.23 & 60.854 & 0.028\\
  J19169+051N & 35.33 & 0.131 & DR3 & 53.079 & 0.099 & -8.162 & 0.085 & -4.966 & 0.008\\
  J19169+051S & 35.73066 & 0.02828 & Lafa20 & 54.101 & 0.023 & -8.755 & 0.021 & -4.945 & 0.01\\
  J19185+580 & 5.525 & 0.338 & DR3 & -32.121 & 0.014 & 5.187 & 0.318 & 3.36 & 0.112\\
  J19205-076 & 11.309 & 0.295 & DR3 & 14.251 & 0.254 & -2.888 & 0.143 & -2.72 & 0.051\\
  J19206+731N & -32.631 & 35.319 & DR3 & 17.985 & 8.181 & -24.45 & 31.26 & -16.904 & 14.26\\
  J19206+731S & -34.94 & 3.672 & DR3 & 17.406 & 0.851 & -26.858 & 3.25 & -17.677 & 1.483\\
  J19215+425 & -24.442 & 0.479 & DR3 & -28.496 & 0.181 & -17.155 & 0.451 & -3.85 & 0.134\\
  J19216+208 & 3.566 & 0.362 & DR3 & 72.921 & 0.209 & -47.485 & 0.296 & 8.044 & 0.032\\
  J19218+286 & -30.505 & 0.266 & DR3 & -71.856 & 0.126 & 13.628 & 0.233 & -75.731 & 0.043\\
  J19220+070 & 23.961 & 0.165 & DR3 & 43.828 & 0.121 & -10.196 & 0.112 & 20.909 & 0.014\\
  J19228+307 & -13.113 & 4.606 & DR3 & -13.566 & 2.018 & -9.943 & 4.098 & 13.01 & 0.595\\
  J19234+666 & -77.668 & 0.26 & DR3 & 7.041 & 0.034 & -83.866 & 0.239 & 1.115 & 0.096\\
  J19237+797 & -12.953 & 0.354 & DR3 & -5.604 & 0.118 & -9.248 & 0.297 & -16.544 & 0.151\\
  J19242+755 & -19.332 & 0.652 & DR3 & -28.167 & 0.176 & -22.808 & 0.568 & -17.251 & 0.267\\
  J19242+797 & -12.582 & 0.336 & DR3 & -5.65 & 0.112 & -8.836 & 0.283 & -16.531 & 0.143\\
  J19251+283 & -40.599 & 0.238 & DR3 & -49.228 & 0.112 & -19.415 & 0.209 & -4.747 & 0.026\\
  J19255+096 & -22.047 & 0.071 & This work & -5.924 & 0.064 & -26.201 & 0.066 & -13.713 & 0.038\\
  J19260+244 & -34.828 & 0.483 & DR3 & -30.72 & 0.252 & -21.141 & 0.411 & -12.381 & 0.033\\
  J19268+167 & -22.099 & 0.45 & DR3 & -0.72 & 0.278 & -27.559 & 0.353 & -12.857 & 0.005\\
  J19284+289 & -14.736 & 0.236 & DR3 & -2.256 & 0.108 & -15.199 & 0.208 & -2.734 & 0.022\\
  J19289+066 & 10.177 & 0.222 & DR3 & 11.788 & 0.162 & 0.416 & 0.152 & -14.567 & 0.022\\
  J19312+361 & 11.304 & 14.287 & DR3 & 30.779 & 4.971 & -1.542 & 13.234 & 13.971 & 2.068\\
  J19326+005 & -48.172 & 0.255 & DR3 & -47.724 & 0.198 & -21.078 & 0.155 & -11.41 & 0.04\\
  J19336+395 & -5.443 & 0.51 & DR3 & 21.196 & 0.154 & -6.639 & 0.48 & -32.912 & 0.088\\
  J19346+045 & -58.933 & 0.204 & DR3 & -69.404 & 0.15 & -14.446 & 0.135 & -13.76 & 0.027\\
  J19349+532 & -26.853 & 0.274 & DR3 & -42.486 & 0.022 & -21.238 & 0.263 & -11.898 & 0.073\\
  J19351+084N & -21.284 & 0.368 & DR3 & -9.144 & 0.257 & -20.648 & 0.261 & 2.544 & 0.037\\
  J19351+084S & -21.15 & 0.26 & DR2 & -6.185 & 1.015 & -22.821 & 0.964 & 6.451 & 1.518\\
  J19354+377 & -19.058 & 5.423 & DR3 & 3.084 & 1.722 & -21.738 & 5.082 & 2.306 & 0.786\\
  J19358+413 & -12.157 & 0.473 & DR3 & 22.978 & 0.16 & -24.522 & 0.452 & 29.421 & 0.203\\
  J19395+718 & -34.494 & 0.201 & DR3 & 54.517 & 0.046 & -20.581 & 0.181 & -10.516 & 0.076\\
  J19419+031 & 32.737 & 0.347 & DR3 & 64.14 & 0.265 & -23.442 & 0.243 & -4.689 & 0.099\\
  J19420-210 & -17.507 & 2.624 & DR3 & -14.518 & 2.329 & -23.959 & 0.8 & -7.742 & 0.907\\
  J19422-207 & -1.948 & 0.897 & DR3 & 0.706 & 0.795 & -11.419 & 0.278 & -2.796 & 0.309\\
  J19457+271 & -3.225 & 0.33 & DR3 & 47.542 & 0.15 & -27.125 & 0.294 & -29.041 & 0.012\\
  J19457+323 & -15.278 & 0.218 & DR3 & -27.586 & 0.083 & -3.95 & 0.201 & -16.859 & 0.015\\
  J19463+320 & -4.854 & 0.139 & DR3 & 5.61 & 0.054 & -4.918 & 0.128 & -39.775 & 0.011\\
  J19464+320 & -5.082 & 0.319 & DR3 & 6.344 & 0.123 & -5.344 & 0.294 & -41.682 & 0.025\\
  J19468-019 & -119.139 & 0.752 & DR3 & -96.571 & 0.584 & -69.452 & 0.449 & 14.857 & 0.208\\
  J19470+352 & -14.2 & 0.26 & DR3 & 18.58 & 0.088 & -22.323 & 0.243 & 5.206 & 0.025\\
  J19486+359 & 0.712 & 0.369 & DR3 & 13.989 & 0.12 & -2.931 & 0.348 & -12.057 & 0.033\\
  J19500+325 & -39.5 & 15.0 & Reid95 & -45.589 & 5.703 & -23.071 & 13.917 & -21.619 & 1.959\\
  J19502+317 & -31.636 & 2.168 & DR3 & -59.211 & 0.841 & -10.042 & 2.002 & 4.878 & 0.155\\
  J19510+104 & 2.263 & 0.524 & DR3 & -3.074 & 0.339 & 0.631 & 0.392 & -26.521 & 0.077\\
  J19511+464 & -13.4 & 0.895 & DR3 & -20.132 & 0.146 & -9.691 & 0.87 & -4.017 & 0.155\\
  J19512+622 & -17.134 & 0.45 & EDR3 & -18.316 & 0.038 & -28.31 & 0.428 & 28.012 & 0.134\\
  J19535+341 & -28.409 & 0.213 & DR3 & -34.482 & 0.073 & -18.402 & 0.2 & 11.316 & 0.014\\
  J19539+444E & 3.932 & 0.376 & DR3 & 6.339 & 0.072 & 4.522 & 0.365 & -11.27 & 0.056\\
  J19539+444W & 3.0 & 5.0 & New14 & 4.36 & 0.956 & 4.175 & 4.852 & -12.74 & 0.741\\
  J19540+325 & -56.653 & 0.322 & DR3 & -66.444 & 0.127 & -34.098 & 0.3 & -16.833 & 0.056\\
  J19546+202 & -47.846 & 0.143 & EDR3 & -17.099 & 0.076 & -45.575 & 0.121 & 3.39 & 0.01\\
  J19558+512 & -47.722 & 0.21 & DR3 & -67.456 & 0.024 & -35.207 & 0.205 & -38.269 & 0.046\\
  J19564+591 & 8.927 & 0.521 & DR3 & 38.211 & 0.025 & -1.188 & 0.503 & 43.64 & 0.14\\
  J19565+591 & 8.615 & 1.105 & EDR3 & 34.357 & 0.101 & -1.85 & 1.066 & 44.398 & 0.33\\
  J19573-125 & -10.513 & 2.051 & DR3 & 8.617 & 1.686 & -44.231 & 0.928 & -6.968 & 0.709\\
  J19582+020 & 3.765 & 0.214 & DR3 & 45.536 & 0.154 & -46.685 & 0.142 & -7.811 & 0.053\\
  J19582+650 & -51.168 & 0.293 & DR3 & -20.301 & 0.039 & -58.293 & 0.277 & 3.913 & 0.09\\
  J20005+593 & 20.728 & 30.458 & DR3 & -19.356 & 1.389 & 22.119 & 29.397 & -5.815 & 7.849\\
  J20011+002 & -32.724 & 0.269 & DR3 & -16.255 & 0.195 & -35.054 & 0.172 & -5.193 & 0.071\\
  J20034+298 & -44.023 & 0.398 & DR3 & -11.459 & 0.154 & -43.725 & 0.367 & -64.427 & 0.018\\
  J20037+644 & -1.258 & 0.226 & DR3 & 15.955 & 0.071 & 2.928 & 0.215 & -6.968 & 0.078\\
  J20038+059 & 30.086 & 0.19 & DR3 & 63.567 & 0.127 & -18.794 & 0.135 & -4.735 & 0.045\\
  J20039-081 & -15.187 & 0.4 & DR3 & 19.434 & 0.313 & -35.632 & 0.209 & 34.594 & 0.137\\
  J20050+544 & 7.264 & 23.943 & DR3 & 107.286 & 0.581 & -4.446 & 23.414 & 43.413 & 4.97\\
  J20057+529 & -36.259 & 0.313 & DR3 & -28.648 & 0.016 & -32.921 & 0.307 & -13.953 & 0.061\\
  J20079-015 & -5.158 & 0.388 & DR3 & -10.882 & 0.281 & -13.796 & 0.24 & -37.063 & 0.119\\
  J20082+333 & -10.229 & 6.013 & DR3 & -51.654 & 4.587 & 7.192 & 5.859 & -9.326 & 4.266\\
  J20093-012 & -53.429 & 0.916 & DR3 & -28.291 & 0.659 & -48.295 & 0.572 & 9.652 & 0.281\\
  J20105+065 & -52.15 & 1.25 & Shk10 & -26.692 & 0.808 & -47.462 & 0.902 & 2.571 & 0.309\\
  J20109+708 & 14.67 & 0.327 & DR3 & -13.637 & 0.077 & 3.115 & 0.3 & 26.335 & 0.11\\
  J20112+161 & -50.068 & 0.471 & DR3 & -31.714 & 0.256 & -27.474 & 0.389 & 62.288 & 0.082\\
  J20112+379 & -66.409 & 0.252 & DR3 & -13.553 & 0.067 & -63.775 & 0.243 & -32.852 & 0.022\\
  J20129+342 & -18.499 & 3.082 & EDR3 & 40.331 & 0.945 & -32.449 & 2.934 & 37.472 & 0.051\\
  J20132+029 & -28.784 & 0.361 & DR3 & -31.204 & 0.243 & -13.796 & 0.245 & -5.712 & 0.104\\
  J20138+133 & -68.133 & 0.177 & DR3 & -72.787 & 0.101 & -42.591 & 0.141 & -36.123 & 0.042\\
  J20139+066 & -1.482 & 0.316 & DR3 & 49.14 & 0.202 & -47.92 & 0.231 & -7.796 & 0.084\\
  J20151+635 & -4.925 & 0.196 & DR3 & -57.116 & 0.035 & -5.535 & 0.187 & -25.009 & 0.059\\
  J20165+351 & 21.658 & 0.224 & DR3 & 42.953 & 0.066 & 9.722 & 0.215 & -13.304 & 0.011\\
  J20187+158 & -13.186 & 0.242 & DR3 & -11.585 & 0.128 & -11.355 & 0.2 & -11.986 & 0.047\\
  J20195+080 & -19.444 & 0.997 & DR3 & -2.431 & 0.618 & -33.269 & 0.75 & -25.59 & 0.287\\
  J20198+229 & -26.616 & 0.06 & Bar18 & -28.742 & 0.028 & -15.384 & 0.054 & 2.038 & 0.013\\
  J20220+216 & -16.087 & 0.215 & DR3 & 4.372 & 0.098 & -21.733 & 0.19 & -7.154 & 0.033\\
  J20223+322 & -24.855 & 0.189 & DR3 & -14.514 & 0.06 & -21.928 & 0.179 & -10.709 & 0.01\\
  J20227+473 & -47.777 & 0.396 & DR3 & -69.917 & 0.048 & -38.866 & 0.392 & -20.511 & 0.047\\
  J20229+106 & 25.858 & 0.608 & DR3 & 81.303 & 0.351 & -23.775 & 0.473 & 9.668 & 0.159\\
  J20260+585 & -60.257 & 0.541 & DR3 & -23.117 & 0.035 & -61.414 & 0.529 & -8.511 & 0.11\\
  J20269+275 & -65.852 & 0.33 & DR3 & -52.518 & 0.636 & -46.455 & 0.431 & 33.299 & 0.49\\
  J20287-114 & -26.266 & 0.501 & DR3 & -24.605 & 0.374 & -18.444 & 0.246 & -2.545 & 0.226\\
  J20298+096 & -37.692 & 19.422 & DR3 & -37.191 & 11.055 & -23.888 & 14.955 & -6.482 & 5.605\\
  J20301+798 & 12.37 & 0.12 & Jeff18 & -18.852 & 0.044 & 8.796 & 0.102 & -4.953 & 0.047\\
  J20305+654 & 10.18 & 0.149 & DR3 & -20.186 & 0.025 & 8.625 & 0.142 & -5.343 & 0.039\\
  J20314+385 & -24.525 & 1.095 & DR3 & -55.115 & 0.366 & -12.985 & 1.072 & 19.475 & 0.225\\
  J20336+617 & -20.739 & 0.23 & DR3 & -76.739 & 0.033 & -31.035 & 0.222 & 0.964 & 0.053\\
  J20337+233 & -18.416 & 0.89 & DR3 & -45.502 & 0.363 & -5.293 & 0.8 & -27.712 & 0.162\\
  J20339+643 & -42.003 & 0.454 & DR3 & 52.995 & 0.072 & -41.888 & 0.434 & 25.777 & 0.113\\
  J20347+033 & -47.404 & 0.21 & DR3 & -21.302 & 0.131 & -63.891 & 0.148 & -28.847 & 0.077\\
  J20349+592 & -105.19 & 0.289 & DR3 & 27.619 & 0.025 & -104.558 & 0.282 & -3.308 & 0.057\\
  J20367+388 & -29.032 & 0.296 & DR3 & -4.478 & 0.058 & -29.091 & 0.29 & -16.968 & 0.007\\
  J20373+219 & -18.5 & 15.0 & Haw96 & 25.739 & 6.287 & -36.509 & 13.348 & -16.733 & 3.092\\
  J20403+616 & -22.863 & 0.23 & DR3 & 15.804 & 0.029 & -19.824 & 0.223 & -7.905 & 0.048\\
  J20405+154 & -59.299 & 0.405 & DR3 & -83.571 & 0.195 & -27.782 & 0.338 & -14.701 & 0.111\\
  J20407+199 & -34.88 & 0.06 & Jeff18 & -42.885 & 0.027 & -14.583 & 0.053 & 16.269 & 0.016\\
  J20409-101 & -18.604 & 4.838 & DR2 & -14.071 & 3.431 & 4.199 & 2.539 & 22.438 & 2.365\\
  J20418-324 & -4.064 & 0.505 & DR3 & -8.886 & 0.399 & -18.926 & 0.08 & -9.962 & 0.299\\
  J20429-189 & 5.234 & 0.143 & DR3 & -9.552 & 0.108 & -64.921 & 0.061 & -68.624 & 0.079\\
  J20433+047 & -48.864 & 2.589 & DR3 & -42.427 & 1.509 & -39.677 & 1.863 & -11.608 & 0.982\\
  J20433+553 & -74.7 & 15.0 & Reid95 & -143.18 & 0.977 & -84.035 & 14.843 & 16.91 & 2.16\\
  J20435+240 & -19.391 & 1.401 & DR3 & -13.344 & 0.521 & -18.084 & 1.271 & -10.15 & 0.274\\
  J20436+642 & 15.337 & 0.217 & DR3 & -13.861 & 0.037 & 20.102 & 0.208 & -27.217 & 0.051\\
  J20436-001 & -63.47 & 0.212 & DR3 & -82.273 & 0.133 & -14.574 & 0.14 & 5.775 & 0.091\\
  J20443+197 & 2.947 & 1.676 & EDR3 & 33.973 & 0.809 & -22.052 & 1.491 & -32.495 & 0.528\\
  J20445+089N & -41.23 & 0.07 & Jeff18 & -43.913 & 0.044 & -22.412 & 0.055 & 0.973 & 0.037\\
  J20445+089S & -28.57 & 0.192 & DR3 & -36.511 & 0.104 & -12.785 & 0.147 & -2.718 & 0.067\\
  J20450+444 & -24.991 & 0.151 & DR3 & -29.993 & 0.016 & -21.833 & 0.15 & -10.229 & 0.005\\
  J20451-313 & -6.898 & 0.366 & DR3 & -11.885 & 0.286 & -16.479 & 0.064 & -8.81 & 0.219\\
  J20488+197 & 15.67 & 0.13 & Jeff18 & 44.54 & 1.79 & -3.598 & 1.024 & -1.991 & 1.845\\
  J20496-003 & -59.851 & 0.327 & DR3 & -47.342 & 0.2 & -55.186 & 0.215 & -12.055 & 0.145\\
  J20519+691 & -30.971 & 0.194 & DR3 & -8.167 & 0.062 & -27.639 & 0.182 & -26.61 & 0.072\\
  J20525-169 & 16.308 & 8.0E-4 & Sou18 & 16.624 & 0.001 & 7.208 & 0.001 & -2.539 & 0.002\\
  J20532-023 & -40.955 & 0.678 & DR3 & -46.291 & 0.634 & -22.792 & 0.436 & -4.28 & 0.654\\
  J20533+621 & -17.787 & 0.126 & DR3 & 22.102 & 0.019 & -11.14 & 0.123 & -19.218 & 0.024\\
  J20535+106 & -20.139 & 0.343 & DR3 & 25.07 & 0.171 & -34.142 & 0.27 & 15.766 & 0.124\\
  J20549+675 & -13.083 & 0.288 & DR3 & -22.682 & 0.064 & -16.465 & 0.272 & -10.366 & 0.072\\
  J20556-140N & -142.098 & 0.021 & Bar18 & -140.637 & 0.288 & -85.287 & 0.133 & 9.932 & 0.339\\
  J20556-140S & -140.859 & 0.441 & DR3 & -142.439 & 0.306 & -85.774 & 0.204 & 5.079 & 0.247\\
  J20567-104 & 35.54 & 0.152 & DR3 & 57.256 & 0.102 & -55.289 & 0.085 & -48.305 & 0.083\\
  J20568-048 & -44.169 & 0.328 & DR3 & -59.995 & 0.211 & -37.197 & 0.197 & -31.341 & 0.173\\
  J20574+223 & -30.677 & 0.223 & DR3 & -35.406 & 0.081 & -31.719 & 0.201 & -40.825 & 0.059\\
  J20586+342 & 11.226 & 0.19 & DR3 & -7.751 & 0.042 & 8.005 & 0.184 & -38.847 & 0.029\\
  J21000+400 & -28.7 & 15.0 & Reid95 & -18.684 & 1.969 & -29.475 & 14.834 & -42.004 & 1.037\\
  J21001+495 & -49.057 & 0.189 & DR3 & -42.865 & 0.013 & -48.787 & 0.188 & -0.748 & 0.015\\
  J21012+332 & -39.177 & 0.476 & DR3 & -17.644 & 0.366 & -40.914 & 0.464 & -27.479 & 0.387\\
  J21013+332 & -25.0 & 4.0 & New14 & -16.358 & 0.93 & -26.481 & 3.86 & -27.239 & 0.709\\
  J21014+207 & -3.224 & 1.122 & DR3 & 54.31 & 1.215 & -23.97 & 1.149 & 6.633 & 1.217\\
  J21019-063 & -15.206 & 0.138 & DR3 & 13.679 & 0.086 & -34.025 & 0.08 & 7.706 & 0.073\\
  J21027+349 & -42.213 & 6.085 & DR3 & -1.671 & 1.164 & -50.4 & 5.917 & -52.737 & 0.821\\
  J21044+455 & -43.42 & 0.271 & DR3 & -17.444 & 0.019 & -43.03 & 0.271 & -27.046 & 0.015\\
  J21048-169 & -10.891 & 0.275 & DR3 & 98.489 & 0.189 & -167.019 & 0.125 & 13.722 & 0.167\\
  J21055+061 & -12.37 & 0.213 & DR3 & -10.853 & 0.108 & -5.898 & 0.158 & 5.662 & 0.094\\
  J21057+502 & -13.252 & 0.677 & DR3 & -14.823 & 0.011 & -13.13 & 0.676 & -8.892 & 0.025\\
  J21059+044 & -68.227 & 0.273 & DR3 & -34.464 & 0.143 & -64.463 & 0.197 & 8.297 & 0.125\\
  J21074+468 & -22.811 & 0.534 & DR3 & -18.303 & 0.017 & -22.237 & 0.534 & 9.736 & 0.009\\
  J21076-130 & -0.442 & 2.246 & DR3 & -1.382 & 1.464 & -7.673 & 1.074 & -7.017 & 1.322\\
  J21087-044N & 27.6 & 15.0 & Haw96 & 21.526 & 8.835 & 15.855 & 9.078 & -9.944 & 8.033\\
  J21087-044S & -2.015 & 0.507 & DR3 & 7.966 & 0.32 & -4.476 & 0.313 & 7.465 & 0.298\\
  J21092-133 & -58.349 & 0.159 & DR3 & -26.583 & 0.104 & -125.976 & 0.081 & -31.449 & 0.096\\
  J21100-193 & -6.435 & 0.88 & DR3 & -10.002 & 0.597 & -15.281 & 0.335 & -9.799 & 0.553\\
  J21109+294 & -9.122 & 2.091 & DR2 & 52.615 & 3.355 & -23.353 & 2.334 & -1.873 & 3.31\\
  J21123+359 & -25.491 & 0.202 & DR3 & -29.948 & 0.042 & -22.337 & 0.198 & -6.614 & 0.041\\
  J21127-073 & -11.553 & 0.622 & DR3 & -16.118 & 0.373 & -11.521 & 0.351 & -8.08 & 0.354\\
  J21137+087 & -15.067 & 1.464 & EDR3 & -13.227 & 0.679 & -19.145 & 1.13 & -13.016 & 0.656\\
  J21138+180 & -50.41 & 0.279 & DR3 & -58.187 & 0.106 & -47.185 & 0.241 & -32.394 & 0.104\\
  J21145+508 & 9.661 & 0.513 & DR3 & -19.461 & 0.023 & 9.446 & 0.513 & -19.589 & 0.018\\
  J21147+380 & -22.745 & 0.349 & DR3 & -42.918 & 0.051 & -15.234 & 0.343 & 18.907 & 0.052\\
  J21152+257 & -16.312 & 0.221 & DR3 & 6.475 & 0.061 & -28.269 & 0.204 & -29.591 & 0.062\\
  J21160+298E & -3.878 & 0.703 & DR3 & -16.206 & 0.19 & -2.819 & 0.666 & -10.324 & 0.197\\
  J21160+298W & -3.579 & 0.543 & DR3 & -17.39 & 0.12 & -2.381 & 0.515 & -10.966 & 0.124\\
  J21164+025 & -22.31033 & 0.02501 & Lafa20 & -24.046 & 0.014 & -18.214 & 0.018 & -5.165 & 0.014\\
  J21173+208N & -41.652 & 0.298 & DR3 & -70.868 & 0.101 & -18.652 & 0.265 & 7.281 & 0.104\\
  J21173+208S & -41.417 & 0.545 & DR3 & -71.092 & 0.177 & -17.593 & 0.484 & 9.191 & 0.183\\
  J21173+640 & 7.0 & 4.0 & New14 & -34.598 & 0.854 & 6.839 & 3.85 & -37.268 & 0.758\\
  J21176-089N & 5.232 & 1.176 & DR3 & 11.801 & 0.716 & -1.322 & 0.645 & 1.814 & 0.715\\
  J21176-089S & 6.758 & 0.521 & DR3 & 12.796 & 0.31 & 0.592 & 0.282 & 1.981 & 0.31\\
  J21185+302 & -25.005 & 2.05 & DR3 & -9.882 & 0.428 & -25.198 & 1.948 & -4.36 & 0.473\\
  J21221+229 & 5.448 & 0.205 & DR3 & -9.696 & 0.058 & 8.396 & 0.185 & -1.922 & 0.066\\
  J21243+085 & -21.5 & 15.0 & Haw96 & 31.76 & 6.823 & -35.379 & 11.611 & 16.739 & 7.491\\
  J21245+400 & -69.253 & 37.913 & DR3 & -52.863 & 2.853 & -65.479 & 37.491 & 4.09 & 4.868\\
  J21267+037 & -4.952 & 0.176 & DR3 & 5.103 & 0.082 & -8.242 & 0.125 & 2.793 & 0.093\\
  J21272-068 & 52.645 & 0.145 & DR3 & 40.703 & 0.08 & 3.836 & 0.084 & -45.964 & 0.089\\
  J21275+340 & -67.522 & 0.152 & DR3 & 30.738 & 0.062 & -69.363 & 0.147 & 22.504 & 0.065\\
  J21277+072 & -12.3 & 15.0 & Haw96 & 57.906 & 6.447 & -60.279 & 11.292 & -16.424 & 7.48\\
  J21280+179 & -31.36 & 0.221 & DR3 & -37.541 & 0.073 & -13.669 & 0.19 & 19.061 & 0.088\\
  J21283-223 & 41.87 & 0.185 & DR3 & 48.757 & 0.119 & -9.737 & 0.063 & -19.988 & 0.129\\
  J21296+176 & -25.1 & 15.0 & Reid95 & -38.919 & 4.795 & -16.978 & 12.872 & -4.752 & 6.027\\
  J21313-097 & -71.443 & 22.313 & DR3 & -71.233 & 12.48 & -41.864 & 11.732 & 14.976 & 14.304\\
  J21323+245 & 0.391 & 0.791 & DR3 & -15.693 & 0.187 & -1.311 & 0.722 & -15.877 & 0.264\\
  J21338+017N & -18.621 & 0.903 & DR3 & 20.689 & 0.416 & -54.733 & 0.618 & -16.512 & 0.51\\
  J21338+017S & -18.517 & 0.556 & DR3 & 21.352 & 0.257 & -54.865 & 0.381 & -16.313 & 0.314\\
  J21338-068 & 3.304 & 4.952 & Ter15 & 11.293 & 2.626 & -31.492 & 2.813 & -24.151 & 3.117\\
  J21348+515 & -14.345 & 0.188 & DR3 & -44.599 & 0.025 & -18.228 & 0.187 & -6.392 & 0.019\\
  J21366+394 & 0.718 & 1.678 & EDR3 & 25.87 & 0.115 & -0.296 & 1.653 & 2.221 & 0.283\\
  J21369+561 & -63.329 & 0.208 & DR3 & -6.542 & 0.031 & -65.875 & 0.206 & 17.115 & 0.015\\
  J21374-059 & 5.4 & 3.3 & Z21 & -4.032 & 1.749 & 14.068 & 1.986 & 1.104 & 2.131\\
  J21376+016 & -10.999 & 6.7 & DR3 & -11.421 & 3.014 & -14.886 & 4.567 & -7.42 & 3.868\\
  J21378+530 & -43.0 & 1.0 & Giz02 & -34.718 & 0.145 & -46.81 & 0.994 & -25.299 & 0.088\\
  J21380+277 & -14.764 & 0.281 & DR3 & -22.421 & 0.052 & -17.395 & 0.262 & -17.934 & 0.088\\
  J21399+276 & 21.604 & 0.482 & DR3 & -3.503 & 0.341 & 8.987 & 0.461 & -43.669 & 0.347\\
  J21402+370 & -34.804 & 0.186 & DR3 & 61.735 & 0.02 & -37.577 & 0.181 & 12.544 & 0.04\\
  J21419+276 & 5.438 & 2.47 & DR3 & 30.691 & 0.528 & 5.786 & 2.3 & 16.363 & 0.841\\
  J21421-121 & -8.738 & 2.454 & DR3 & 22.511 & 1.328 & -96.025 & 1.2 & -37.676 & 1.683\\
  J21441+170N & -4.749 & 0.861 & DR3 & -16.389 & 0.242 & -5.814 & 0.73 & -10.683 & 0.386\\
  J21441+170S & -3.773 & 0.336 & DR3 & -16.609 & 0.095 & -4.966 & 0.285 & -11.391 & 0.151\\
  J21442+066 & 29.469 & 2.704 & DR3 & 43.787 & 1.037 & 13.95 & 2.001 & -4.27 & 1.493\\
  J21449+442 & -28.345 & 0.152 & DR3 & 58.731 & 0.017 & -32.048 & 0.151 & -40.358 & 0.026\\
  J21450+198 & -8.198 & 1.687 & DR3 & 26.143 & 0.509 & -27.136 & 1.489 & -21.406 & 0.77\\
  J21450-057 & 23.67 & 0.223 & DR3 & 36.763 & 0.109 & -12.937 & 0.131 & -20.313 & 0.147\\
  J21454-059 & -53.393 & 0.601 & DR3 & 4.272 & 0.293 & -62.184 & 0.348 & 29.803 & 0.395\\
  J21463+382 & -82.911 & 0.177 & DR3 & -5.023 & 0.008 & -82.394 & 0.174 & 10.265 & 0.036\\
  J21466+668 & -9.212 & 0.249 & DR3 & -29.32 & 0.069 & -16.547 & 0.235 & -9.036 & 0.045\\
  J21466-001 & -28.386 & 0.282 & DR3 & -32.365 & 0.125 & -45.356 & 0.185 & -24.964 & 0.175\\
  J21469+466 & -5.971 & 0.434 & DR3 & -16.602 & 0.024 & -8.239 & 0.431 & -14.325 & 0.04\\
  J21472-047 & -31.795 & 0.5 & DR3 & -25.766 & 0.236 & -20.048 & 0.297 & 11.911 & 0.327\\
  J21474+627 & -61.743 & 0.279 & DR3 & 40.697 & 0.066 & -55.709 & 0.269 & 12.028 & 0.035\\
  J21478+502 & -15.798 & 0.389 & DR3 & -76.748 & 0.043 & -23.866 & 0.387 & -10.66 & 0.026\\
  J21479+058 & -46.104 & 0.186 & DR3 & -29.15 & 0.076 & -70.923 & 0.137 & -29.175 & 0.109\\
  J21481+014 & -22.962 & 0.716 & DR3 & -33.964 & 0.299 & -22.97 & 0.483 & -11.013 & 0.436\\
  J21482+279 & -0.39 & 0.211 & DR3 & 47.094 & 0.034 & -18.109 & 0.197 & -27.714 & 0.072\\
  J21512+128 & -65.474 & 0.419 & DR3 & -87.485 & 0.131 & -50.682 & 0.337 & -3.15 & 0.216\\
  J21518+136 & -26.0 & 4.0 & New14 & -15.819 & 1.166 & -27.361 & 3.249 & -1.647 & 2.022\\
  J21521+056 & -15.1 & 1.5 & Shk12 & -7.452 & 3.202 & -27.699 & 2.829 & -13.201 & 2.933\\
  J21521+274 & -130.062 & 0.44 & DR3 & 10.517 & 0.071 & -156.288 & 0.407 & -37.01 & 0.157\\
  J21539+417 & -48.993 & 0.149 & DR3 & -7.515 & 0.014 & -59.171 & 0.147 & -53.74 & 0.029\\
  J21566+197 & -43.351 & 0.473 & DR3 & 27.693 & 0.109 & -60.729 & 0.411 & -7.446 & 0.218\\
  J21569-019 & -59.532 & 0.907 & DR3 & -106.821 & 0.378 & -17.888 & 0.569 & 5.978 & 0.599\\
  J21574+081 & -26.739 & 0.183 & DR3 & -42.961 & 0.061 & -18.513 & 0.138 & -1.992 & 0.106\\
  J21584+755 & -18.014 & 0.14 & DR3 & -13.267 & 0.052 & -20.206 & 0.124 & -17.959 & 0.04\\
  J21585+612 & -56.76 & 2.613 & DR3 & -48.089 & 0.615 & -66.597 & 2.529 & -40.791 & 0.232\\
  J21593+418 & -37.968 & 0.217 & DR3 & 17.58 & 0.013 & -43.657 & 0.214 & -30.5 & 0.042\\
  J22012+283 & -6.438 & 1.198 & DR3 & -14.472 & 0.131 & -7.595 & 1.109 & -6.043 & 0.432\\
  J22012+323 & -23.413 & 0.292 & DR3 & -20.76 & 0.022 & -22.108 & 0.277 & 3.466 & 0.091\\
  J22018+164 & -15.68 & 1.29 & EDR3 & -34.111 & 0.945 & -11.018 & 1.115 & -2.716 & 0.963\\
  J22020-194 & -23.913 & 0.199 & DR3 & -58.791 & 0.111 & -12.699 & 0.073 & -14.72 & 0.157\\
  J22021+014 & 17.993 & 0.161 & DR3 & 31.402 & 0.06 & 5.062 & 0.107 & -4.642 & 0.104\\
  J22033+674 & -88.532 & 0.569 & DR3 & 1.323 & 0.173 & -81.671 & 0.534 & -68.421 & 0.096\\
  J22035+036 & 13.938 & 2.834 & DR3 & 11.225 & 0.978 & 0.428 & 1.968 & -15.474 & 1.788\\
  J22051+051 & -9.407 & 0.691 & DR3 & -58.562 & 0.228 & -3.249 & 0.491 & -19.351 & 0.43\\
  J22057+656 & -46.76 & 0.223 & DR3 & 28.674 & 0.065 & -45.506 & 0.211 & 32.887 & 0.032\\
  J22058-119 & 18.52 & 4.604 & DR3 & 43.258 & 2.16 & -2.796 & 2.219 & 0.113 & 3.454\\
  J22060+393 & -17.824 & 0.232 & DR3 & 22.041 & 0.014 & -25.866 & 0.226 & -34.284 & 0.056\\
  J22063+173 & -35.737 & 0.283 & DR3 & -35.386 & 0.06 & -31.081 & 0.238 & 4.67 & 0.143\\
  J22067+034 & -38.486 & 0.439 & DR3 & -30.785 & 0.149 & -51.685 & 0.303 & -11.682 & 0.282\\
  J22088+117 & -8.92 & 0.75 & Jeff18 & -10.006 & 0.19 & -15.077 & 0.587 & -9.525 & 0.426\\
  J22095+118 & -24.401 & 0.579 & DR3 & -18.188 & 0.147 & -38.522 & 0.454 & -18.167 & 0.33\\
  J22096-046 & -15.612 & 0.161 & DR3 & -43.569 & 0.064 & -17.649 & 0.094 & -16.573 & 0.115\\
  J22097+410 & -90.672 & 0.217 & DR3 & -48.158 & 0.025 & -92.438 & 0.212 & 13.342 & 0.05\\
  J22102+587 & -24.697 & 0.466 & DR3 & 4.58 & 0.107 & -24.052 & 0.453 & -6.816 & 0.018\\
  J22107+079 & -5.6 & 0.6 & Dy54 & -33.858 & 0.191 & -9.39 & 0.444 & -17.841 & 0.372\\
  J22112+410 & 8.72 & 0.218 & DR3 & 2.984 & 0.017 & 16.231 & 0.213 & 32.342 & 0.048\\
  J22112-025 & -24.007 & 0.379 & DR3 & -41.818 & 0.145 & -28.216 & 0.231 & -12.428 & 0.267\\
  J22114+409 & -17.452 & 0.709 & DR3 & 2.94 & 0.038 & -15.508 & 0.691 & 10.092 & 0.153\\
  J22115+184 & -52.008 & 0.15 & DR3 & -29.649 & 0.027 & -42.033 & 0.127 & 22.206 & 0.076\\
  J22117-207 & -20.749 & 8.204 & DR3 & -29.239 & 4.081 & -23.629 & 2.759 & -2.177 & 6.561\\
  J22125+085 & 8.191 & 0.168 & DR3 & 22.57 & 0.046 & -27.834 & 0.126 & -37.517 & 0.103\\
  J22134-147 & 49.424 & 0.343 & DR3 & 74.187 & 0.159 & -6.629 & 0.15 & -23.793 & 0.268\\
  J22135+259 & -19.472 & 0.492 & DR3 & -7.22 & 0.048 & -26.219 & 0.444 & -11.729 & 0.206\\
  J22137-176 & -22.871 & 0.626 & DR3 & -38.987 & 0.296 & -29.619 & 0.24 & -8.709 & 0.497\\
  J22138+052 & 1.583 & 0.218 & DR3 & -15.26 & 0.065 & -6.352 & 0.154 & -16.445 & 0.141\\
  J22142+255 & -17.26 & 4.523 & DR3 & -21.744 & 0.691 & -24.679 & 4.074 & -16.659 & 1.96\\
  J22154+662 & -0.112 & 0.277 & DR3 & -9.136 & 0.085 & -5.204 & 0.261 & 14.287 & 0.039\\
  J22160+546 & -8.498 & 0.916 & DR3 & -19.875 & 0.185 & -12.962 & 0.897 & -6.174 & 0.027\\
  J22163+709 & -4.867 & 0.267 & DR3 & -71.855 & 0.096 & -20.079 & 0.244 & -56.593 & 0.057\\
  J22173-088N & 35.64 & 0.782 & DR3 & 40.317 & 0.316 & 10.308 & 0.405 & -18.774 & 0.594\\
  J22173-088S & 34.591 & 2.139 & DR3 & 40.718 & 0.854 & 11.645 & 1.104 & -16.268 & 1.621\\
  J22176+565 & -13.736 & 1.118 & DR3 & -27.637 & 0.802 & -20.4 & 1.104 & 3.56 & 0.733\\
  J22202+067 & -36.738 & 0.476 & DR3 & -41.844 & 0.124 & -15.113 & 0.342 & 23.271 & 0.307\\
  J22212+377 & -3.667 & 0.446 & DR3 & -28.668 & 0.038 & -7.656 & 0.428 & -8.349 & 0.126\\
  J22228+280 & -51.009 & 0.567 & DR3 & -40.61 & 0.041 & -60.553 & 0.516 & -14.444 & 0.234\\
  J22231-176 & -3.306 & 0.345 & DR3 & -1.063 & 0.152 & -25.657 & 0.131 & -8.402 & 0.281\\
  J22234+324 & -20.715 & 0.427 & DR3 & -3.977 & 0.019 & -28.241 & 0.399 & -16.0 & 0.153\\
  J22249+520 & 10.8 & 1.155 & DR3 & -33.55 & 0.226 & 5.736 & 1.129 & 17.019 & 0.093\\
  J22250+356 & 4.61 & 0.193 & DR3 & 12.071 & 0.011 & 2.165 & 0.183 & -9.555 & 0.062\\
  J22252+594 & 3.719 & 0.268 & DR3 & 4.699 & 0.071 & 6.122 & 0.259 & -32.973 & 0.014\\
  J22262+030 & -1.607 & 0.866 & DR3 & 69.756 & 0.238 & -25.226 & 0.58 & 5.295 & 0.601\\
  J22264+583 & -7.981 & 0.444 & DR3 & 19.477 & 0.114 & -3.087 & 0.429 & 0.015 & 0.007\\
  J22270+068 & -6.492 & 0.286 & DR3 & -10.189 & 0.067 & -8.714 & 0.204 & -3.211 & 0.189\\
  J22279+576 & -29.0 & 15.0 & Reid95 & 20.872 & 3.802 & -24.51 & 14.51 & 3.565 & 0.009\\
  J22287+189 & -46.816 & 0.186 & DR3 & -12.554 & 0.023 & -49.794 & 0.155 & 6.949 & 0.1\\
  J22289-134 & 5.5 & 15.0 & Haw96 & 37.935 & 5.88 & -40.938 & 6.558 & -10.533 & 12.142\\
  J22290+016 & -16.456 & 0.117 & DR3 & 2.1 & 0.032 & -26.645 & 0.076 & -0.372 & 0.083\\
  J22298+414 & 1.871 & 0.254 & DR3 & -82.519 & 0.047 & -11.463 & 0.245 & -16.75 & 0.067\\
  J22300+488 & -2.96 & 0.93 & Jeff18 & 15.434 & 0.166 & -0.48 & 0.907 & -1.901 & 0.125\\
  J22330+093 & -6.372 & 0.276 & DR3 & -33.285 & 0.053 & -6.801 & 0.203 & -7.659 & 0.179\\
  J22333-096 & -19.271 & 3.177 & DR3 & -22.962 & 1.107 & -14.166 & 1.556 & 5.423 & 2.539\\
  J22347+040 & -1.852 & 0.405 & DR3 & 0.795 & 0.094 & 7.749 & 0.273 & 10.325 & 0.285\\
  J22348-010 & -12.9 & 15.0 & Haw96 & -110.715 & 4.123 & -17.543 & 9.114 & -37.826 & 11.178\\
  J22353+746 & -6.295 & 0.278 & DR3 & -42.363 & 0.355 & -23.781 & 0.271 & -8.459 & 0.252\\
  J22361-008 & 9.727 & 0.15 & DR3 & 22.693 & 0.044 & -32.531 & 0.095 & -31.453 & 0.113\\
  J22373+299 & -38.665 & 0.196 & DR3 & -7.395 & 0.036 & -55.977 & 0.179 & -29.198 & 0.088\\
  J22374+395 & -57.279 & 0.967 & EDR3 & 31.109 & 0.272 & -59.711 & 0.925 & -10.479 & 0.458\\
  J22385-152 & -37.4 & 15.0 & Reid95 & -60.509 & 5.587 & 8.959 & 6.007 & 22.099 & 12.581\\
  J22387+252 & -9.041 & 0.65 & DR3 & -34.415 & 0.028 & -18.109 & 0.57 & -15.82 & 0.312\\
  J22387-206N & -5.947 & 3.959 & DR3 & -16.322 & 1.607 & -8.827 & 1.248 & -4.035 & 3.396\\
  J22387-206S & -28.5 & 15.0 & Reid95 & -26.237 & 6.089 & -16.693 & 4.727 & 14.675 & 12.868\\
  J22406+445 & 27.401 & 0.558 & DR3 & -71.809 & 0.878 & 5.349 & 0.597 & -48.588 & 0.517\\
  J22415+188 & -15.484 & 0.258 & DR3 & -39.353 & 0.215 & -15.46 & 0.226 & -0.147 & 0.198\\
  J22415+260 & 6.7 & 2.2 & Z21 & -2.087 & 0.012 & 10.084 & 1.936 & 4.566 & 1.044\\
  J22426+176 & -13.269 & 0.24 & DR3 & -114.227 & 0.077 & -11.716 & 0.197 & -9.142 & 0.147\\
  J22433+221 & -10.813 & 32.551 & DR3 & -31.294 & 1.142 & -18.511 & 27.637 & -11.382 & 17.161\\
  J22437+192 & 11.995 & 0.953 & DR3 & 16.707 & 0.191 & 3.345 & 0.797 & -14.622 & 0.568\\
  J22440+405 & 10.607 & 0.189 & DR3 & 10.586 & 0.026 & 10.009 & 0.18 & -9.151 & 0.053\\
  J22441+405 & 12.063 & 0.158 & DR3 & 11.451 & 0.022 & 11.264 & 0.15 & -10.525 & 0.044\\
  J22457+016 & -25.522 & 0.314 & DR3 & -25.47 & 0.069 & -29.635 & 0.199 & 1.893 & 0.235\\
  J22464-066 & 4.469 & 1.657 & DR3 & -31.018 & 0.462 & -56.403 & 0.859 & -52.355 & 1.34\\
  J22468+443 & -0.232 & 0.174 & DR3 & 19.867 & 0.031 & 3.101 & 0.167 & -1.594 & 0.039\\
  J22476+184 & -19.035 & 0.785 & DR3 & -56.358 & 0.848 & -15.569 & 0.734 & 5.687 & 0.713\\
  J22479+318 & -0.756 & 0.297 & DR3 & -42.647 & 0.027 & -6.776 & 0.27 & -5.917 & 0.121\\
  J22489+183 & 8.027 & 3.293 & DR3 & 8.081 & 0.169 & 1.109 & 2.669 & -11.506 & 1.922\\
  J22503-070 & -5.949 & 0.152 & DR3 & 1.397 & 0.041 & 4.828 & 0.077 & 10.713 & 0.125\\
  J22506+348 & 10.128 & 0.202 & DR3 & -81.221 & 0.052 & -4.34 & 0.187 & -14.922 & 0.08\\
  J22507+286 & 11.682 & 0.161 & DR3 & -15.662 & 0.015 & 2.559 & 0.143 & -18.885 & 0.074\\
  J22509+499 & -17.69 & 0.54 & Jeff18 & -10.033 & 0.129 & -21.758 & 0.519 & -5.649 & 0.079\\
  J22518+317 & -3.101 & 0.477 & DR3 & -29.879 & 0.044 & -14.435 & 0.432 & -18.087 & 0.199\\
  J22524+099 & -11.0 & 15.0 & Reid95 & -61.765 & 1.731 & -23.434 & 10.822 & -19.033 & 10.244\\
  J22526+750 & -20.403 & 0.373 & DR3 & 4.012 & 0.155 & -16.716 & 0.327 & -16.891 & 0.09\\
  J22532-142 & -2.086 & 0.146 & DR3 & -12.463 & 0.045 & -19.872 & 0.058 & -11.252 & 0.126\\
  J22543+609 & -30.669 & 0.282 & DR3 & 65.467 & 0.095 & -10.032 & 0.266 & 15.175 & 0.012\\
  J22547-054 & -12.2 & 15.0 & Haw96 & -83.705 & 3.914 & 4.391 & 7.943 & -6.607 & 12.288\\
  J22559+057 & 9.478 & 0.229 & DR3 & -18.608 & 0.039 & -27.425 & 0.154 & -41.688 & 0.168\\
  J22559+178 & -32.002 & 0.191 & DR3 & 1.901 & 0.006 & -30.763 & 0.152 & 12.496 & 0.115\\
  J22565+165 & -27.866 & 0.132 & DR3 & 32.46 & 0.007 & -17.058 & 0.104 & 25.534 & 0.082\\
  J22576+373 & -61.879 & 0.257 & DR3 & 80.886 & 0.049 & -48.825 & 0.239 & 13.332 & 0.092\\
  J23028+436 & -3.13 & 1.115 & DR3 & 8.054 & 0.241 & -0.383 & 1.05 & 3.969 & 0.288\\
  J23036+097 & -7.685 & 0.721 & DR3 & -22.277 & 0.057 & -6.197 & 0.509 & 2.316 & 0.508\\
  J23045+667 & 6.561 & 0.141 & DR3 & -25.252 & 0.054 & -1.314 & 0.13 & -18.075 & 0.015\\
  J23051+452 & -0.4 & 2.6 & Z21 & -41.064 & 0.662 & -11.262 & 2.453 & -2.282 & 0.631\\
  J23051+519 & -8.871 & 0.376 & DR3 & -2.057 & 0.108 & -12.894 & 0.356 & -21.223 & 0.051\\
  J23060+639 & -25.153 & 0.309 & DR3 & -5.44 & 0.114 & -28.29 & 0.286 & -15.462 & 0.019\\
  J23063+126 & -3.53 & 0.96 & Shk10 & -63.346 & 0.659 & -38.376 & 0.749 & -39.906 & 0.723\\
  J23064-050 & -53.32285 & 0.02824 & Lafa20 & -44.33 & 0.045 & -67.534 & 0.03 & 12.029 & 0.032\\
  J23065+717 & -20.255 & 0.226 & DR3 & -95.219 & 0.105 & -64.322 & 0.202 & -12.002 & 0.05\\
  J23075+686 & 23.108 & 0.234 & DR3 & -82.448 & 0.095 & -6.925 & 0.213 & -25.625 & 0.033\\
  J23081+033 & 30.873 & 0.202 & DR3 & -39.698 & 0.026 & 21.106 & 0.126 & -28.764 & 0.157\\
  J23083-154 & -1.176 & 4.394 & DR3 & -10.281 & 1.165 & -6.466 & 1.589 & -4.352 & 3.927\\
  J23088+065 & -13.353 & 1.058 & DR3 & -15.803 & 0.204 & -13.233 & 0.704 & 4.396 & 0.793\\
  J23089+551 & -54.0 & 4.0 & New14 & -11.558 & 1.277 & -61.536 & 3.775 & -4.453 & 0.344\\
  J23096-019 & -5.561 & 0.327 & DR3 & -9.597 & 0.325 & -57.653 & 0.369 & -33.945 & 0.338\\
  J23107-192 & 26.364 & 0.3 & DR3 & 63.754 & 0.116 & -123.591 & 0.192 & -49.643 & 0.275\\
  J23113+085 & -10.73 & 0.1 & Marf21 & 40.813 & 2.041 & -16.888 & 1.489 & 2.14 & 1.391\\
  J23121-141 & 39.382 & 0.3 & DR3 & 48.734 & 0.074 & -31.365 & 0.115 & -44.063 & 0.269\\
  J23142-196N & 1.56 & 0.191 & DR3 & -40.169 & 0.054 & -9.377 & 0.055 & -16.688 & 0.175\\
  J23142-196S & 3.44 & 5.582 & DR3 & -40.124 & 1.535 & -9.158 & 1.608 & -18.654 & 5.12\\
  J23161+067 & 26.297 & 0.365 & DR3 & -1.175 & 0.022 & -4.949 & 0.239 & -39.199 & 0.276\\
  J23166+196 & 13.904 & 0.789 & EDR3 & 34.614 & 2.111 & 6.581 & 1.441 & -17.501 & 1.73\\
  J23174+196 & -1.924 & 0.407 & DR3 & -18.707 & 0.311 & -16.26 & 0.348 & -15.749 & 0.295\\
  J23174+382 & -5.6 & 1.133 & DR3 & 32.162 & 0.255 & -7.035 & 1.029 & -21.431 & 0.421\\
  J23175+063 & 25.93 & 0.237 & DR3 & -1.078 & 0.016 & -5.359 & 0.154 & -38.727 & 0.181\\
  J23182+462 & -5.429 & 0.153 & DR3 & -36.915 & 0.045 & -16.335 & 0.143 & 2.007 & 0.037\\
  J23182+795 & 2.088 & 0.475 & DR3 & -68.808 & 0.221 & -19.545 & 0.398 & -43.245 & 0.144\\
  J23193+154 & 11.761 & 0.24 & DR3 & 1.958 & 0.02 & -8.87 & 0.179 & -27.542 & 0.162\\
  J23194+790 & -16.969 & 2.524 & DR3 & -9.634 & 1.151 & -23.127 & 2.123 & -6.561 & 0.735\\
  J23215+568 & -41.184 & 0.254 & DR3 & 30.073 & 0.091 & -34.654 & 0.237 & -26.56 & 0.025\\
  J23216+172 & -6.308 & 0.165 & DR3 & 57.804 & 0.016 & -33.121 & 0.126 & -33.937 & 0.108\\
  J23220+569 & -37.754 & 0.264 & DR3 & -41.222 & 0.098 & -56.639 & 0.247 & -4.871 & 0.021\\
  J23229+372 & 5.049 & 0.194 & DR3 & -4.454 & 0.044 & 0.256 & 0.174 & -10.059 & 0.074\\
  J23234+155 & -44.434 & 0.184 & DR3 & 24.901 & 0.013 & -59.928 & 0.136 & -1.528 & 0.124\\
  J23245+578 & -33.755 & 0.128 & DR3 & 21.519 & 0.047 & -28.633 & 0.119 & -13.583 & 0.008\\
  J23249+506 & -14.498 & 0.173 & DR3 & 1.615 & 0.069 & -14.867 & 0.156 & 2.674 & 0.034\\
  J23252+009 & 8.744 & 0.328 & DR3 & -22.238 & 0.059 & -84.829 & 0.193 & -71.305 & 0.271\\
  J23256+531 & -30.26 & 3.931 & DR3 & -110.064 & 1.346 & -72.75 & 3.658 & 1.163 & 0.522\\
  J23261+170 & -1.165 & 0.941 & DR3 & -9.005 & 0.135 & -8.112 & 0.707 & -6.473 & 0.623\\
  J23262+088 & -44.71 & 0.175 & DR3 & -59.454 & 0.034 & -35.142 & 0.118 & 28.736 & 0.132\\
  J23262+278 & 9.924 & 1.998 & DR3 & 5.347 & 0.33 & 8.125 & 1.676 & -7.633 & 1.04\\
  J23265+121 & 13.355 & 0.456 & DR3 & -86.224 & 0.046 & -1.757 & 0.319 & -16.678 & 0.326\\
  J23293+414N & -15.349 & 0.341 & DR3 & -19.889 & 0.094 & -25.382 & 0.309 & -6.809 & 0.11\\
  J23293+414S & -15.336 & 0.604 & DR3 & -19.767 & 0.349 & -25.275 & 0.562 & -6.653 & 0.229\\
  J23301-026 & 17.81 & 2.736 & DR3 & -10.594 & 0.231 & -10.408 & 1.404 & -28.088 & 2.339\\
  J23302-203 & -8.18 & 1.07 & Schn19 & -15.845 & 0.241 & -24.767 & 0.271 & -1.73 & 1.007\\
  J23308+157 & -3.836 & 0.16 & DR3 & 21.496 & 0.015 & -2.797 & 0.117 & 0.188 & 0.109\\
  J23317-027 & -4.8 & 0.3 & Malo14 & -8.214 & 0.03 & -17.586 & 0.153 & -5.562 & 0.257\\
  J23318+199E & -0.207 & 0.824 & DR3 & -14.129 & 0.095 & -7.614 & 0.632 & -6.332 & 0.52\\
  J23318+199W & 27.8 & 15.0 & Reid95 & -17.805 & 1.736 & 15.391 & 11.503 & -22.077 & 9.469\\
  J23323+540 & 0.458 & 0.2 & DR3 & -28.469 & 0.074 & -11.917 & 0.185 & -9.518 & 0.025\\
  J23327-167 & -0.47 & 0.74 & Schn19 & -13.858 & 0.138 & -22.333 & 0.226 & -9.555 & 0.691\\
  J23340+001 & -4.887 & 0.16 & DR3 & 87.756 & 0.022 & -23.648 & 0.089 & -5.029 & 0.134\\
  J23350+016 & -10.442 & 0.442 & DR3 & -31.024 & 0.019 & -16.846 & 0.248 & 0.202 & 0.366\\
  J23350+252 & -5.237 & 0.284 & DR3 & -9.208 & 0.048 & 1.549 & 0.229 & 14.222 & 0.161\\
  J23351-023 & -40.814 & 0.782 & DR3 & -11.898 & 0.048 & -53.067 & 0.397 & 15.314 & 0.672\\
  J23354+300 & 17.414 & 0.686 & DR3 & 36.87 & 0.306 & 10.163 & 0.601 & -33.134 & 0.46\\
  J23357+419 & -24.12 & 0.145 & DR3 & -83.274 & 0.073 & -54.49 & 0.133 & -0.922 & 0.052\\
  J23364+554 & -13.227 & 0.778 & DR3 & -49.735 & 0.297 & -38.2 & 0.716 & -30.19 & 0.081\\
  J23376-128 & -25.97 & 0.13 & Schn19 & -6.887 & 0.267 & -51.691 & 0.326 & 7.182 & 0.166\\
  J23381-162 & 20.346 & 0.188 & DR3 & 20.819 & 0.031 & 8.896 & 0.057 & -15.184 & 0.177\\
  J23386+391 & -1.087 & 0.499 & DR3 & 42.027 & 0.143 & -3.546 & 0.442 & -38.149 & 0.185\\
  J23389+210 & -7.344 & 15.466 & DR3 & -59.329 & 2.317 & -9.179 & 11.837 & 14.703 & 9.681\\
  J23401+606 & 3.7 & 15.0 & Reid95 & -1.275 & 6.175 & 2.81 & 13.668 & -35.781 & 0.317\\
  J23414+200 & -9.941 & 0.349 & DR3 & 34.766 & 0.055 & -6.87 & 0.263 & -0.743 & 0.224\\
  J23419+441 & -77.29 & 0.185 & DR3 & 32.307 & 0.061 & -74.17 & 0.167 & 0.174 & 0.054\\
  J23423+349 & -6.155 & 1.472 & DR3 & 0.956 & 0.395 & -14.463 & 1.266 & -15.025 & 0.643\\
  J23428+308 & -11.284 & 0.425 & DR3 & 28.423 & 0.102 & -7.897 & 0.355 & -4.218 & 0.211\\
  J23431+365 & -3.853 & 0.413 & DR3 & -29.228 & 0.117 & -20.27 & 0.358 & -13.405 & 0.17\\
  J23438+325 & -15.73 & 0.09 & Jeff18 & 21.995 & 0.535 & -7.473 & 0.268 & 8.082 & 0.243\\
  J23438+610 & -16.657 & 0.456 & DR3 & 63.042 & 0.192 & 10.426 & 0.413 & -27.1 & 0.015\\
  J23439+647 & 14.56 & 1.08 & Shk10 & -74.728 & 0.47 & -19.6 & 0.971 & -6.567 & 0.054\\
  J23443+216 & -5.368 & 0.28 & DR3 & -40.717 & 0.054 & -18.119 & 0.214 & -2.178 & 0.175\\
  J23455-161 & -25.5 & 15.0 & Reid95 & 32.553 & 2.094 & -26.427 & 4.426 & 23.419 & 14.201\\
  J23462+284 & -10.044 & 0.342 & DR3 & -4.815 & 0.08 & -8.543 & 0.278 & 7.901 & 0.183\\
  J23480+490 & 19.672 & 0.183 & DR3 & -51.389 & 0.07 & -1.984 & 0.166 & -10.943 & 0.04\\
  J23489+098 & 2.034 & 1.285 & DR3 & -23.524 & 0.136 & -20.307 & 0.817 & -16.555 & 0.985\\
  J23492+024 & -71.366 & 0.118 & DR3 & -8.805 & 0.006 & -70.296 & 0.064 & 39.8 & 0.099\\
  J23492+100 & 25.244 & 3.101 & DR3 & 20.799 & 0.309 & -23.007 & 1.978 & -54.897 & 2.371\\
  J23496+083 & -14.431 & 0.219 & DR3 & -8.002 & 0.021 & -21.207 & 0.135 & 2.599 & 0.172\\
  J23505-095 & -21.013 & 0.718 & DR3 & -29.568 & 0.06 & -57.92 & 0.275 & -3.116 & 0.662\\
  J23506+099 & -7.332 & 0.224 & DR3 & -64.614 & 0.042 & -15.291 & 0.143 & 5.558 & 0.172\\
  J23509+384 & -22.224 & 0.447 & DR3 & 23.602 & 0.142 & -21.184 & 0.387 & -9.222 & 0.174\\
  J23517+069 & 2.271 & 0.584 & DR3 & 22.069 & 0.051 & -21.912 & 0.349 & -21.488 & 0.466\\
  J23523-146 & 17.6 & 15.0 & Haw96 & -28.507 & 1.572 & -40.63 & 4.556 & -34.463 & 14.223\\
  J23541+516 & -41.152 & 0.247 & DR3 & -13.462 & 0.1 & -50.113 & 0.223 & 8.295 & 0.044\\
  J23544+081 & -34.305 & 0.976 & DR3 & 55.801 & 1.148 & -3.961 & 0.839 & 33.217 & 0.838\\
  J23548+385 & 6.21 & 0.42 & DR3 & 9.626 & 0.138 & 8.049 & 0.361 & -6.285 & 0.164\\
  J23554-039 & -19.058 & 0.383 & DR3 & -85.96 & 0.134 & -50.045 & 0.185 & -3.497 & 0.344\\
  J23556-061 & 17.479 & 0.031 & Bar21 & 51.417 & 0.031 & -0.523 & 0.028 & -18.724 & 0.03\\
  J23560+150 & 12.664 & 0.267 & DR3 & 23.815 & 0.046 & 2.242 & 0.181 & -21.0 & 0.191\\
  J23569+230 & -18.578 & 0.226 & DR3 & 34.051 & 0.053 & -30.739 & 0.17 & -20.062 & 0.14\\
  J23573-129E & 20.5 & 15.0 & Reid95 & -16.721 & 0.976 & -0.995 & 4.78 & -23.165 & 14.184\\
  J23573-129W & 20.35 & 0.368 & DR3 & -16.906 & 0.033 & -0.145 & 0.118 & -22.734 & 0.348\\
  J23577+197 & 2.642 & 0.202 & DR3 & 9.328 & 0.045 & -28.778 & 0.147 & -38.373 & 0.135\\
  J23577+233 & -35.79 & 0.17 & Jeff18 & -28.022 & 1.114 & -102.482 & 0.764 & -56.693 & 0.909\\
  J23578+386 & -6.194 & 0.675 & DR3 & 25.271 & 0.253 & -1.557 & 0.58 & -9.423 & 0.282\\
  J23582-174 & -3.747 & 4.07 & DR3 & -33.038 & 0.405 & -14.021 & 1.023 & -3.157 & 3.919\\
  J23585+076 & 11.409 & 0.029 & Bar21 & 4.89 & 0.068 & -13.22 & 0.085 & -24.802 & 0.072\\
  J23587+467 & -23.769 & 15.281 & DR3 & -37.424 & 5.951 & -44.28 & 13.517 & -3.498 & 4.008\\
  J23598+477 & -47.0 & 15.0 & Haw96 & -45.592 & 5.921 & -79.357 & 13.281 & -21.439 & 3.684\\

\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llclclclcc}
\label{table.name_activity_params}\\
\caption{Carmencita identifier and compiled activity parameters.}\\
	\noalign{\smallskip}

\hline \hline
	\noalign{\smallskip}
Karmn	 & 	   $v\sin{i}$	 & 	 $v\sin{i}$ 	&	Ref.\tablefootmark{a}	&  $P$	 	 & 	 Ref.\tablefootmark{b}	& pEW(H$\alpha$)	 & 	Ref.\tablefootmark{c}	&	$\log{L_{\rm X}/L_J}$\tablefootmark{d}	&       $NUV-J$\tablefootmark{e}	           \\
	&		flag		&	[kms$^{-1}$] 	&				&	[d]	&				&	[\AA]				&				&		&						[mag]					\\
	\noalign{\smallskip}

	\hline
	\noalign{\smallskip}
	\endfirsthead

\caption{Carmencita identifier and compiled activity parameters (continued).}\\
\hline \hline
	\noalign{\smallskip}
Karmn	 & 	   $v\sin{i}$	 & 	 $v\sin{i}$ 	&	Ref.\tablefootmark{a}	&  $P$	 	 & 	 Ref.\tablefootmark{b}	& pEW(H$\alpha$)	 & 	Ref.\tablefootmark{c}	&	$\log{L_{\rm X}/L_J}$\tablefootmark{d}	&       $NUV-J$\tablefootmark{e}	           \\
	&		flag		&	[kms$^{-1}$] 	&				&	[d]	&				&	[\AA]				&				&		&						[mag]					\\

		\noalign{\smallskip}
	\hline
	\noalign{\smallskip}
	\endhead
	\hline
	\noalign{\smallskip}
\endfoot
J00012+139S&...&...&...&...&...&-0.41&Lep13&...&11.498\\
J00033+046&...&...&...&...&...&0.41$\pm$0.08&Gai14&...&12.348\\
J00051+457&<&2.0&Rein18&15.37$\pm$0.09&DA19&0.347$\pm$0.018&Fuhr22&...&...\\
J00067-075&<&2.0&Rein18&126.0$\pm$15.0&SM23&-0.057$\pm$0.069&Fuhr22&...&...\\
J00079+080&...&...&...&...&...&-1.782$\pm$0.424&Lu19&...&...\\
J00084+174&...&...&...&...&...&0.4$\pm$0.07&Gai14&...&11.433\\
J00110+052&...&...&...&...&...&0.48$\pm$0.06&Gai14&...&12.055\\
J00115+591&...&...&...&...&...&-1.6$\pm$0.4&AF15a&...&...\\
J00118+229&...&...&...&...&...&-0.5$\pm$0.2&AF15a&-1.556&13.509\\
J00119+330&...&...&...&...&...&-0.3$\pm$0.2&AF15a&...&...\\
J00122+304&...&...&...&...&...&-8.7$\pm$0.5&AF15a&-2.297&\\
J00131+703&...&...&...&...&...&0.32$\pm$0.1&Gai14&...&11.668\\
J00133+275&...&...&...&...&...&-4.0$\pm$0.4&AF15a&...&...\\
%J00136+806&=&2.47$\pm$0.3&Hou10&...&...&0.0$\pm$0.2&AF15a&...&...\\
J00156+722&...&...&...&...&...&0.07$\pm$0.2&Gai14&...&12.65\\
J00158+135&...&...&...&78.5$\pm$7.8&Irw11&0.34$\pm$0.12&Gai14&...&...\\
J00162+198E&<&2.0&Rein18&105.0$\pm$44.0&DA19&0.139$\pm$0.017&Fuhr22&...&13.66\\
J00169+051&...&...&...&...&...&...&...&...&...\\
J00173+291&...&...&...&...&...&0.35$\pm$0.08&Gai14&...&...\\
J00176-086&...&...&...&...&...&0.23$\pm$0.06&Gai14&-3.347&\\
J00179+209&...&...&...&...&...&-0.52&Lep13&...&...\\
J00182+102&=&2.34$\pm$0.3&Hou10&...&...&-0.045&Jon16&...&...\\
J00183+440&<&2.0&Rein18&45.0$\pm$4.4&SM18&0.32$\pm$0.007&Fuhr22&-3.503&\\
J00184+440&<&2.0&Rein18&...&...&0.16$\pm$0.01&Fuhr22&...&...\\
J00188+278&...&...&...&6.18&This work&-1.491$\pm$0.084&New17&...&...\\
J00190-099&>=&0.53&MA10&...&...&...&...&...&11.486\\
J00201-170&<&3.0&Rein12&...&...&0.3$\pm$0.08&Gai14&...&12.451\\
J00204+330&<&4.5&Jen09&...&...&...&...&...&...\\
J00207+596&...&...&...&...&...&-0.14$\pm$0.06&Gai14&...&...\\
J00209+176&...&...&...&...&...&0.48$\pm$0.06&Gai14&...&11.379\\
J00210+557&...&...&...&...&...&0.461$\pm$0.043&Lu19&...&...\\
J00218+382&...&...&...&...&...&0.32$\pm$0.4&Gai14&...&13.089\\
J00234+771&...&...&...&...&...&0.41$\pm$0.06&Gai14&...&...\\
J00235+771&...&...&...&...&...&...&...&...&...\\
J00240+264&=&2.6$\pm$1.0&Fou18&29.89&West15&-1.9$\pm$0.3&AF15a&...&12.239\\
J00244+360&...&...&...&...&...&0.55$\pm$0.08&Gai14&...&...\\
J00245+300&=&12.2$\pm$0.8&Fou18&1.08$\pm$0.02&Irw11&-6.41$\pm$0.107&New17&-2.199&11.233\\
J00253+228&...&...&...&...&...&...&...&...&...\\
J00268+701&<&4.0&Rein12&17.4$\pm$1.1&SM18&0.37$\pm$0.08&Gai14&...&11.827\\
J00271+496&<&8.0&Gilh18&...&...&...&...&...&...\\
J00286-066&<&2.0&Rein18&...&...&0.168$\pm$0.009&Fuhr22&...&...\\
J00315-058&<&3.0&Jeff18&...&...&0.38$\pm$0.17&Gai14&...&...\\
J00322+544&<&8.0&Gilh18&...&...&-0.4$\pm$0.2&AF15a&...&...\\
J00333+368&...&...&...&...&...&0.17$\pm$0.13&Gai14&...&...\\
J00346+711&...&...&...&...&...&...&...&...&...\\
J00359+104&...&...&...&...&...&...&...&...&...\\
%J00361+455&...&...&...&...&...&0.25$\pm$0.12&Gai14&...&...\\
J00374+515&<&8.0&Gilh18&7.2&Hart11&-0.02$\pm$0.1&Gai14&-3.398&\\
J00380+169&<&8.0&Gilh18&...&...&0.0$\pm$0.2&AF15a&...&...\\
J00382+523&...&...&...&...&...&0.42$\pm$0.08&Gai14&...&...\\
J00385+514&<&8.0&Gilh18&...&...&0.2$\pm$0.09&Gai14&...&...\\
J00389+306&<&2.0&Rein18&50.2$\pm$1.3&DA19&0.294$\pm$0.013&Fuhr22&-3.813&13.237\\
J00395+149S&...&...&...&34.0$\pm$0.6&Irw11&-0.74$\pm$0.052&New17&-2.279&\\
J00395+605&...&...&...&...&...&...&...&...&...\\
J00403+612&...&...&...&...&...&...&...&...&...\\
J00409+313&...&...&...&...&...&0.019$\pm$0.022&Lu19&...&...\\
J00413+558&...&...&...&...&...&-0.1$\pm$0.03&Silv05&...&...\\
J00427+438&...&...&...&...&...&0.41$\pm$0.11&Gai14&...&12.367\\
J00435+284&...&...&...&...&...&...&...&...&...\\
J00443+091&...&...&...&...&...&...&...&...&...\\
J00443+126&<&3.0&Jeff18&...&...&0.39$\pm$0.11&Gai14&...&...\\
J00449-152&...&...&...&130.88&New18&0.2$\pm$0.05&Med20&...&...\\
J00463+353&...&...&...&48.41&Hart11&0.35$\pm$0.1&Gai14&...&...\\
J00464+506&...&...&...&...&...&-0.5$\pm$0.2&AF15a&...&...\\
J00468+160&...&...&...&...&...&0.32$\pm$0.15&Gai14&...&...\\
J00484+753&...&...&...&...&...&-1.1$\pm$0.3&AF15a&...&...\\
J00487+270&...&...&...&...&...&0.44$\pm$0.09&Gai14&...&...\\
J00490+657&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&...\\
J00511+225&...&...&...&...&...&0.48$\pm$0.08&Gai14&...&...\\
J00514+583&...&...&...&...&...&0.45$\pm$0.06&Gai14&...&...\\
J00515-229&...&...&...&...&...&-3.77&Haw97&...&...\\
J00520+205&...&...&...&...&...&0.54$\pm$0.15&Gai14&...&11.931\\
J00532+190&...&...&...&...&...&0.36$\pm$0.11&Gai14&...&...\\
J00538+459&...&...&...&...&...&0.52$\pm$0.11&Gai14&...&...\\
J00540+691&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&...\\
J00548+275&=&9.0$\pm$0.7&Kess18&1.71&This work&-5.3$\pm$5.3&AF15a&-1.911&\\
J00566+174&<&3.0&Jeff18&...&...&0.01$\pm$0.09&Sche15&...&...\\
J00570+450&<&2.0&Rein18&...&...&0.154$\pm$0.028&Fuhr22&...&...\\
J00577+058&...&...&...&...&...&0.59$\pm$0.04&Gai14&...&11.422\\
J00580+393&...&...&...&0.91&This work&-2.141$\pm$0.116&Lu19&-2.611&\\
J01008+669&...&...&...&...&...&...&...&...&...\\
J01009-044&<&3.0&Jeff18&150.11&Med20&0.09$\pm$0.06&Sche15&...&...\\
J01013+613&<&2.0&Rein18&34.7$\pm$0.1&SM18&0.246$\pm$0.039&Fuhr22&-3.692&\\
J01019+541&=&30.6$\pm$3.1&Rein18&0.28$\pm$0.0&DA19&-4.136$\pm$0.394&Fuhr22&...&...\\
J01023-104&...&...&...&...&...&0.683&Giz02&...&11.325\\
J01025+716&<&2.0&Rein18&51.5$\pm$2.6&DA19&0.286$\pm$0.02&Fuhr22&-4.512&13.082\\
J01026+623&<&2.0&Rein18&18.82$\pm$0.4&DA19&0.257$\pm$0.03&Fuhr22&-4.097&\\
%J01032+316&...&...&...&...&...&-1.691$\pm$0.223&Lu19&...&...\\
J01033+623&=&10.5$\pm$1.5&Rein18&1.02&Shan24&-8.425$\pm$0.768&Fuhr22&-2.042&\\
J01041+108&...&...&...&9.75&This work&0.54$\pm$0.07&Gai14&...&11.686\\
J01048-181&<&2.0&Rein18&143.2&New18&0.04$\pm$0.038&Fuhr22&...&13.151\\
J01066+152&<&4.0&Rein12&32.0$\pm$3.0&SM18&0.35$\pm$0.07&Gai14&...&...\\
J01066+192&...&...&...&...&...&...&...&...&...\\
J01069+804&...&...&...&...&...&-7.2$\pm$0.3&AF15a&...&...\\
J01078+128&...&...&...&...&...&0.35$\pm$0.08&Gai14&...&12.136\\
J01102-118&...&...&...&...&...&0.32$\pm$0.13&Gai14&...&12.418\\
J01116+120&...&...&...&...&...&0.31$\pm$0.09&Gai14&...&13.088\\
%J01119+049N&...&...&...&...Sch19&...&0.31$\pm$0.13&Gai14&...&...\\
J01119+049S&...&...&...&...&...&...&...&...&...\\
J01125-169&<&2.0&Rein18&69.2$\pm$2.4&DA19&-1.169$\pm$0.324&Fuhr22&-2.531&12.413\\
J01134-229&...&...&...&0.48&This work&-3.87&Haw97&-2.025&11.051\\
J01141+790&...&...&...&...&...&...&...&...&...\\
J01147+253&...&...&...&...&...&0.32$\pm$0.15&Gai14&...&11.999\\
J01161+601&...&...&...&9.36&This work&0.45$\pm$0.11&Gai14&...&...\\
J01178+054&=&3.16$\pm$0.3&Hou10&...&...&0.4$\pm$0.07&Gai14&...&...\\
J01178+286&...&...&...&...&...&0.34$\pm$0.11&Gai14&...&13.151\\
J01182-128&...&...&...&...&...&0.47$\pm$0.07&Gai14&...&12.455\\
J01198+841&<&8.0&Gilh18&...&...&...&...&...&...\\
J01214+243&...&...&...&...&...&0.51$\pm$0.09&Gai14&...&11.606\\
J01317+209&...&...&...&...&...&0.26$\pm$0.15&Gai14&...&12.841\\
J01324-219&=&2.6$\pm$0.3&Hou10&...&...&0.59$\pm$0.14&Gai14&...&...\\
J01339-176&<&2.0&Rein18&7.75&Shan24&-1.652$\pm$0.214&Fuhr22&-2.407&10.762\\
J01352-072&=&59.8$\pm$6.9&Rein18&0.7&Shan24&-4.583$\pm$0.818&Fuhr22&-2.036&10.27\\
J01383+572&<&1.0&Hou10&...&...&0.11$\pm$0.12&Gai14&...&...\\
J01384+006&<&3.0&Jeff18&...&...&0.39$\pm$0.08&Gai14&...&...\\
J01402+317&...&...&...&...&...&...&...&...&...\\
J01432+278&...&...&...&...&...&0.624&Giz02&...&...\\
J01433+043&<&2.0&Rein18&14.65&Shan24&0.223$\pm$0.006&Fuhr22&-3.539&13.082\\
J01449+163&<&3.0&Jeff18&...&...&0.07$\pm$0.13&Sche15&...&...\\
J01480+212&...&...&...&...&...&0.42$\pm$0.1&Gai14&...&13.847\\
J01510-061&...&...&...&0.47&New18&-3.64$\pm$0.2&Ried14&-2.435&11.606\\
J01514+213&...&...&...&...&...&...&...&...&...\\
%J01518+644&<&2.0&Rein18&...&...&0.301$\pm$0.017&Fuhr22&...&...\\
J01518-108&<&3.0&Rein12&...&...&0.43$\pm$0.09&Gai14&...&...\\
J01550+379&...&...&...&...&...&...&...&...&...\\
J01556+028&...&...&...&...&...&0.52$\pm$0.06&Gai14&...&12.028\\
J01567+305&=&6.7$\pm$0.8&Kess18&1.58&New16&-16.0$\pm$0.4&AF15a&-2.2&10.258\\
J02000+437&...&...&...&...&...&...&...&...&...\\
J02001+366&...&...&...&...&...&...&...&...&...\\
J02002+130&<&2.0&Rein18&2.0&Shan24&-1.981$\pm$0.243&Fuhr22&-2.64&12.1\\
J02007-103&...&...&...&14.79&New18&-1.51&Haw97&-2.589&10.808\\
J02015+637&<&2.0&Rein18&...&...&0.257$\pm$0.018&Fuhr22&...&...\\
J02020+039&...&...&...&...&...&...&...&...&...\\
J02022+103&<&4.5&Jen09&...&...&-1.6$\pm$0.5&AF15a&...&...\\
J02028+047&...&...&...&...&...&-2.23$\pm$0.21&Gai14&-2.435&11.269\\
J02044-018&...&...&...&119.69&New18&...&...&...&...\\
J02055+056&...&...&...&...&...&0.51$\pm$0.09&Gai14&...&12.11\\
%J02069+451&...&...&...&...&...&0.49$\pm$0.04&Gai14&...&11.958\\
J02070+496&<&2.0&Rein18&7.2$\pm$0.13&DA19&-0.342$\pm$0.108&Fuhr22&-2.767&11.936\\
J02071+642&=&11.3$\pm$0.9&Kess18&1.18&This work&-5.72$\pm$0.067&New17&-1.968&\\
J02082+802&...&...&...&...&...&0.57$\pm$0.11&Gai14&...&...\\
J02088+494&=&24.1$\pm$2.4&Rein18&0.75&Shan24&-5.067$\pm$0.187&Fuhr22&-1.899&10.24\\
J02096-143&<&3.0&Jeff18&...&...&2.56$\pm$0.09&Gai14&...&12.969\\
J02116+185&<&3.0&Jeff18&...&...&0.51$\pm$0.11&Gai14&...&13.376\\
J02123+035&<&2.0&Rein18&17.11&Shan24&0.304$\pm$0.007&Fuhr22&...&12.906\\
J02129+000&<&3.0&Jeff18&4.55&This work&-2.053$\pm$0.032&New17&-2.308&\\
J02142-039&<&12.0&Des12&2.33&New18&-5.18$\pm$0.25&Med20&...&...\\
J02149+174&...&...&...&...&...&...&...&-2.65&\\
J02153+074&...&...&...&...&...&0.36$\pm$0.19&Gai14&...&13.086\\
J02155+339&...&...&...&...&...&-4.58&Haw97&-2.475&\\
J02158-126&...&...&...&...&...&...&...&...&...\\
J02164+135&=&12.4&Barn14&...&...&-4.571$\pm$0.919&MR14&-2.477&12.345\\
J02171+354&=&28.2$\pm$0.7&Jen09&0.28&This work&-12.215$\pm$0.139&New17&...&11.561\\
J02185+207&...&...&...&...&...&0.41$\pm$0.1&Gai14&...&...\\
J02186+123&...&...&...&...&...&-2.17$\pm$0.23&Gai14&-2.329&10.66\\
J02190+238&=&25.0&Moc02&0.97&This work&-5.769$\pm$0.049&New17&-2.035&10.782\\
J02190+353&<&3.0&Jeff18&...&...&0.14$\pm$0.23&Sche15&...&...\\
J02207+029&=&23.3$\pm$0.7&Jen09&0.5&West15&-3.795$\pm$0.062&New17&...&...\\
J02222+478&<&2.0&Rein18&29.5$\pm$0.4&DA19&0.493$\pm$0.014&Fuhr22&-3.955&\\
J02230+181&...&...&...&...&...&0.44$\pm$0.1&Gai14&...&12.107\\
J02234+227&=&6.0$\pm$2.0&Schl10&...&...&-0.85$\pm$0.07&Gai14&-1.847&9.541\\
J02247+259&...&...&...&...&...&0.26$\pm$0.1&Gai14&...&11.689\\
J02254+246&...&...&...&...&...&0.56$\pm$0.08&Gai14&...&12.22\\
J02256+375&...&...&...&13.72&This work&-2.616$\pm$0.048&New17&-2.369&\\
J02274+031&...&...&...&1.25&This work&-4.2$\pm$0.4&AF15a&...&10.289\\
J02282+014&...&...&...&...&...&0.022$\pm$0.041&Lu19&...&...\\
J02283+219&...&...&...&15.17&This work&0.03$\pm$0.07&Gai14&...&...\\
J02285-200&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&...\\
J02292+195&...&...&...&...&...&-3.3$\pm$0.32&Gai14&-1.194&10.066\\
J02293+884&...&...&...&...&...&...&...&...&...\\
J02314+573&...&...&...&...&...&...&...&...&...\\
J02330+078&...&...&...&...&...&0.47$\pm$0.08&Gai14&...&12.601\\
J02336+249&=&3.0$\pm$1.5&Rein18&3.0&Shan24&-2.7$\pm$0.16&Fuhr22&-2.411&11.001\\
J02337+150&...&...&...&...&...&-0.037$\pm$0.005&Lu19&...&12.419\\
J02340+417&...&...&...&...&...&-0.169$\pm$0.045&Lu19&...&...\\
J02345+566&...&...&...&...&...&0.1$\pm$0.11&Gai14&...&...\\
J02353+235&...&...&...&0.55&This work&-6.06&Haw97&-2.112&\\
J02358+202&<&2.0&Rein18&31.9$\pm$0.6&DA19&0.371$\pm$0.017&Fuhr22&-3.425&12.635\\
J02362+068&<&2.0&Rein18&...&...&0.142$\pm$0.017&Fuhr22&...&14.736\\
J02364+554&<&8.0&Gilh18&...&...&0.348&Giz02&...&...\\
J02367+226&=&12.7$\pm$1.4&Kess18&0.37&West15&-5.5$\pm$0.5&AF15a&-1.741&11.762\\
J02392+074&...&...&...&...&...&-2.4&Shk09&-2.124&11.211\\
J02412-045&...&...&...&0.4&This work&-3.42$\pm$0.11&Med20&-2.672&11.206\\
J02419+435&...&...&...&...&...&0.57$\pm$0.08&Gai14&...&...\\
J02424+182&...&...&...&...&...&0.55$\pm$0.06&Gai14&...&...\\
J02438-088&...&...&...&...&...&0.41$\pm$0.07&Gai14&...&...\\
J02442+255&<&2.0&Rein18&38.7$\pm$3.7&DA19&0.231$\pm$0.013&Fuhr22&-3.529&\\
%J02443+109W&...&...&...&3.32&Poj02&-1.93$\pm$0.09&Gai14&-2.221&\\
J02456+449&...&...&...&...&...&0.4$\pm$0.2&AF15a&...&...\\
J02462-049&...&...&...&...&...&...&...&...&...\\
J02465+164&=&6.2$\pm$0.8&Jen09&...&...&...&...&...&...\\
J02489-145E&...&...&...&...&...&...&...&...&12.19\\
J02489-145W&...&...&...&...&...&...&...&...&12.136\\
J02502+628&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&...\\
J02518+062&...&...&...&...&...&0.345$\pm$0.121&Lu19&...&...\\
J02519+224&=&27.2$\pm$2.7&Rein18&0.86$\pm$0.0&DA19&-4.458$\pm$0.286&Fuhr22&-1.28&10.2\\
J02524+269&<&4.0&Rein12&...&...&0.47$\pm$0.1&Gai14&...&...\\
J02530+168&<&2.0&Rein18&97.56&Lafa21&-0.576$\pm$0.214&Fuhr22&...&14.191\\
J02534+174&<&3.0&Jeff18&...&...&0.36$\pm$0.12&Gai14&...&...\\
J02555+268&...&...&...&...&...&-0.5$\pm$0.2&AF15a&...&...\\
J02560-006&...&...&...&1.07&This work&0.42&Boch05&...&...\\
J02565+554W&=&0.3&Rein22&51.2$\pm$4.4&SM18&0.503$\pm$0.01&Fuhr22&...&...\\
J02573+765&...&...&...&...&...&...&...&...&13.504\\
J02575+107&...&...&...&...&...&...&...&...&...\\
J02581-128&<&3.0&Jeff18&...&...&0.27$\pm$0.14&Gai14&...&...\\
J02592+317&...&...&...&...&...&0.285$\pm$0.201&Lu19&...&...\\
J03026-181&<&3.0&Jeff18&...&...&0.13$\pm$0.11&Gai14&...&12.416\\
J03033-080&...&...&...&0.63&This work&-1.9$\pm$0.2&AF15a&-2.004&\\
J03036-128&...&...&...&...&...&...&...&...&...\\
J03037-128&...&...&...&...&...&0.396&Jon16&...&12.198\\
J03040-203&<&3.0&Jeff18&...&...&0.32$\pm$0.15&Gai14&...&...\\
J03047+617&<&8.0&Gilh18&...&...&-0.4$\pm$0.1&AF15a&...&...\\
J03077+249&...&...&...&4.28&Hart10&...&...&...&...\\
J03090+100&=&4.7$\pm$0.7&Jen09&...&...&0.31$\pm$0.07&Med20&...&...\\
J03102+059&<&3.0&Jeff18&...&...&0.38$\pm$0.1&Gai14&...&...\\
J03104+584&<&4.0&Rein12&...&...&0.17$\pm$0.05&Gai14&-3.084&\\
J03109+737&...&...&...&...&...&...&...&...&...\\
J03110-046&...&...&...&...&...&-0.4$\pm$0.1&AF15a&...&...\\
J03112+011&...&...&...&0.11&Skr21&-10.3&Boch05&-2.674&11.041\\
J03118+196&...&...&...&...&...&0.39$\pm$0.11&Gai14&...&12.167\\
J03133+047&<&2.0&Rein18&126.2&New16&-0.011$\pm$0.041&Fuhr22&...&13.195\\
J03136+653&...&...&...&...&...&0.15$\pm$0.11&Gai14&...&...\\
J03142+286&...&...&...&...&...&...&...&...&...\\
%J03145+594&...&...&...&...&...&0.28$\pm$0.16&Gai14&...&...\\
J03147+114&...&...&...&4.37&This work&-3.3$\pm$0.5&AF15a&-2.382&\\
J03147+485&...&...&...&...&...&0.3$\pm$0.07&Gai14&...&12.576\\
J03167+389&...&...&...&63.18&Hart11&-0.114$\pm$0.005&Lu19&...&...\\
J03177+252&...&...&...&...&...&0.32$\pm$0.13&Gai14&...&...\\
J03181+382&=&1.4&Rein22&77.2$\pm$3.0&DA19&0.47$\pm$0.006&Fuhr22&...&12.13\\
J03181+426&...&...&...&...&...&0.166$\pm$0.034&New17&...&...\\
J03185+103&...&...&...&...&...&0.45$\pm$0.07&Gai14&...&...\\
J03186+326&<&4.0&Rein12&...&...&0.52$\pm$0.05&Gai14&...&12.101\\
J03187+606&...&...&...&...&...&...&...&...&...\\
J03213+799&<&2.0&Rein18&23.26&Shan24&0.277$\pm$0.023&Fuhr22&...&...\\
J03217-066&=&1.4&Rein22&21.0&Shan24&-0.049$\pm$0.015&Fuhr22&-3.667&\\
J03220+029&...&...&...&...&...&...&...&...&...\\
J03224+271&...&...&...&14.1&This work&0.54$\pm$0.09&Gai14&...&11.182\\
J03230+420&...&...&...&...&...&-0.058$\pm$0.045&New17&...&...\\
J03233+116&<&3.0&Jeff18&...&...&-1.06$\pm$0.16&Gai14&-2.475&\\
J03236+056&...&...&...&0.77&This work&-7.9$\pm$0.3&AF15a&-2.63&11.062\\
J03242+237&<&3.0&Jeff18&20.63&Hart10&0.08$\pm$0.31&Gai14&...&12.342\\
J03267+192&=&21.9$\pm$0.6&Jen09&0.45&Hart10&-4.02&Haw97&...&11.062\\
J03272+273&...&...&...&9.36&This work&-0.69$\pm$0.07&Gai14&-2.344&\\
J03275+222&...&...&...&...&...&-5.4$\pm$0.4&AF15a&...&9.534\\
J03286-156&...&...&...&...&...&-3.32&Haw97&-2.215&11.621\\
J03288+264&=&2.8$\pm$0.4&Kess18&3.23&Hart11&-2.909$\pm$0.041&New17&-2.985&10.947\\
J03303+346&...&...&...&...&...&-4.816$\pm$0.205&Lu19&-2.064&\\
J03308+542&=&47.7$\pm$2.1&Kess18&0.12&New16&-2.687$\pm$0.054&New17&-2.335&\\
J03317+143&<&3.0&Jeff18&...&...&0.36$\pm$0.09&Gai14&...&...\\
J03332+462&=&15.0&Jefr95&...&...&-3.4$\pm$0.5&AF15a&-1.408&\\
J03340+585&...&...&...&...&...&0.47$\pm$0.11&Gai14&...&...\\
J03361+313&=&15.7$\pm$0.4&Kess18&0.86&This work&-7.4$\pm$0.6&AF15a&-2.231&\\
J03366+034&=&130.9&Jeff18&0.33&Kira12&-9.519$\pm$0.057&New17&-2.522&10.594\\
J03394+249&=&32.0&Moc02&...&...&-1.37$\pm$0.31&Gai14&-2.588&\\
J03396+254E&...&...&...&...&...&0.41$\pm$0.1&Gai14&...&11.98\\
J03396+254W&...&...&...&...&...&...&...&...&...\\
J03397+334&...&...&...&...&...&-5.71&Haw97&-2.021&\\
J03416+552&...&...&...&4.68&This work&-1.21$\pm$0.1&Gai14&-2.336&\\
J03437+166&=&3.7$\pm$0.3&Hou10&11.21&This work&0.46$\pm$0.07&Gai14&...&12.044\\
J03438+166&<&3.0&Jeff18&21.43&Rae20&0.53$\pm$0.05&Gai14&...&...\\
J03445+349&...&...&...&13.56&Hart11&0.44$\pm$0.08&Gai14&...&...\\
%J03454+729&...&...&...&...&...&0.37$\pm$0.14&Gai14&...&12.597\\
J03455+703&...&...&...&...&...&0.27$\pm$0.13&Gai14&...&12.184\\
J03459+147&...&...&...&43.72&Rae20&0.66$\pm$0.1&Gai14&...&11.987\\
J03463+262&=&1.7&Rein22&16.4&Shan24&0.415$\pm$0.01&Fuhr22&-3.779&11.603\\
J03467+821&...&...&...&17.27&This work&0.54$\pm$0.06&Gai14&...&11.302\\
J03467-112&...&...&...&...&...&...&...&...&...\\
J03473+086&...&...&...&60.3&Irw11&-0.1$\pm$0.08&Med20&...&...\\
J03473-019&=&6.0&Rein22&3.88&Shan24&-3.573$\pm$0.309&Fuhr22&-2.078&\\
J03486+735&...&...&...&...&...&0.31$\pm$0.05&Gai14&...&...\\
J03505+634&...&...&...&...&...&0.33$\pm$0.13&Gai14&...&...\\
J03507-060&<&3.0&Jeff18&...&...&2.5$\pm$0.09&Gai14&...&...\\
J03510+142&...&...&...&2.54&This work&-13.4$\pm$0.6&AF15a&-1.949&10.743\\
J03510-008&<&12.0&Des12&...&...&-8.98&Schm07/133/2258&...&...\\
J03519+397&...&...&...&...&...&0.0$\pm$0.4&AF15a&-2.955&\\
J03531+625&<&2.0&Rein18&...&...&0.054$\pm$0.005&Fuhr22&...&...\\
J03543-146&=&23.2$\pm$2.0&Des12&...&...&...&...&...&...\\
J03548+163&=&12.5$\pm$1.0&Sta97&...&...&-8.6$\pm$0.7&AF15a&-1.824&9.084\\
J03565+319&...&...&...&5.76&This work&-4.7$\pm$0.6&AF15a&-1.963&\\
J03567+039&<&4.0&Rein12&41.2$\pm$6.3&SM18&0.38$\pm$0.12&Gai14&...&...\\
J03586+520&<&8.0&Gilh18&...&...&0.5$\pm$0.09&Gai14&...&...\\
J03588+125&...&...&...&...&...&0.04$\pm$0.17&Sche15&...&...\\
J03598+260&<&3.0&Jeff18&94.86&Ste16&0.29$\pm$0.33&Gai14&...&...\\
J04011+513&<&8.0&Gilh18&...&...&...&...&...&...\\
J04061-055&...&...&...&104.66&Med20&-0.23$\pm$0.06&Med20&...&...\\
J04077+142&...&...&...&...&...&0.52$\pm$0.07&Gai14&...&...\\
J04079+142&...&...&...&23.26&Rae20&0.0$\pm$0.3&AF15a&...&...\\
J04081+743&...&...&...&...&...&-0.4$\pm$0.2&AF15a&...&...\\
J04083+691&...&...&...&...&...&-0.8$\pm$0.3&AF15a&...&...\\
%J04086+336&=&2.35$\pm$0.3&Hou10&32.4$\pm$1.6&SM18&0.42$\pm$0.06&Gai14&...&...\\
J04112+495&...&...&...&...&...&0.568$\pm$0.198&Lu19&...&...\\
J04122+647&=&7.2$\pm$0.2&Kess18&1.6&This work&-2.826$\pm$0.042&New17&-2.577&\\
%J04123+162&<&6.0&Sta97&...&...&-2.5$\pm$0.3&AF15a&-2.312&\\
J04137+476&...&...&...&...&...&0.36$\pm$0.17&Gai14&...&...\\
J04139+829&...&...&...&15.4&This work&0.45$\pm$0.14&Gai14&...&11.323\\
J04148+277&<&3.0&Jeff18&17.57&Hart11&-1.52$\pm$0.32&Gai14&-2.916&\\
J04153-076&=&2.2&Rein22&8.56&Shan24&-3.495$\pm$0.284&Fuhr22&-2.27&\\
J04167-120&=&2.2&Rein22&33.0$\pm$3.0&Dre20&...&...&...&11.94\\
J04173+088&=&190.3&Jeff18&0.37&Shan24&-7.37$\pm$0.081&New17&-2.198&\\
J04188+013&...&...&...&...&...&0.47$\pm$0.1&Gai14&...&12.87\\
J04191+097&...&...&...&...&...&-0.3$\pm$0.2&AF15a&...&...\\
J04191-074&...&...&...&...&...&-0.4$\pm$0.1&AF15a&...&...\\
J04198+425&=&3.6$\pm$2.3&Rein18&0.99&Shan24&-10.82$\pm$0.26&Sche19&...&...\\
J04199+364&...&...&...&30.64&Hart11&0.43$\pm$0.05&Gai14&...&...\\
J04205+815&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&12.821\\
J04206+272&...&...&...&...&...&-8.9$\pm$0.6&AF15a&...&...\\
J04218+213&...&...&...&...&...&0.041$\pm$0.006&Lu19&...&...\\
J04219+213&...&...&...&...&...&0.563$\pm$0.003&Fuhr22&...&...\\
J04219+751&...&...&...&...&...&0.11$\pm$0.26&Gai14&...&...\\
J04221+192&...&...&...&...&...&-4.107$\pm$0.739&Lu19&-2.151&\\
J04224+036&...&...&...&...&...&-5.43$\pm$0.08&Sche15&-1.494&10.215\\
J04224+740&...&...&...&...&...&0.26$\pm$0.05&Gai14&...&12.05\\
J04225+105&<&2.0&Rein18&5.48$\pm$0.01&DA19&0.249$\pm$0.014&Fuhr22&...&13.142\\
J04225+390&...&...&...&154.0&Irw11&0.147$\pm$0.082&New17&...&...\\
J04227+205&...&...&...&...&...&-5.4$\pm$0.4&AF15a&...&...\\
J04229+259&...&...&...&...&...&-0.6$\pm$0.3&AF15a&...&...\\
J04234+495&...&...&...&...&...&0.28$\pm$0.15&Gai14&...&12.736\\
J04234+809&...&...&...&...&...&-8.2$\pm$0.8&AF15a&-2.066&9.931\\
J04238+092&...&...&...&...&...&-3.7$\pm$0.3&AF15a&-2.078&\\
J04238+149&...&...&...&0.92&This work&-9.1$\pm$0.4&AF15a&-2.262&\\
J04248+324&...&...&...&...&...&0.403$\pm$0.052&Lu19&...&...\\
J04251+515&...&...&...&...&...&0.32$\pm$0.1&Gai14&...&...\\
J04252+080N&=&7.5&Jeff18&...&...&-2.077$\pm$0.071&Lu19&-2.07&\\
%J04252+172&<&6.0&Sta97&...&...&-7.0$\pm$0.4&AF15a&-1.978&\\
J04274+203&...&...&...&...&...&0.5$\pm$0.09&Gai14&...&...\\
J04278+117&...&...&...&...&...&...&...&...&...\\
J04290+219&=&1.3&Rein22&25.4$\pm$0.3&DA19&0.589$\pm$0.007&Fuhr22&-3.503&\\
J04293+142&...&...&...&...&...&0.075$\pm$0.044&New17&...&...\\
J04302+708&...&...&...&...&...&0.42$\pm$0.11&Gai14&...&...\\
J04304+398&=&14.2$\pm$0.5&Kess18&0.72$\pm$0.01&Irw11&-3.888&Giz02&-2.292&\\
J04308-088&...&...&...&...&...&-1.5$\pm$0.5&AF15a&...&...\\
J04312+422&...&...&...&3.98&This work&-2.62$\pm$0.14&Gai14&-2.208&\\
J04329+001E&...&...&...&...&...&0.38$\pm$0.08&Gai14&-3.667&\\
J04329+001N&...&...&...&...&...&...&...&-2.916&\\
J04329+001S&...&...&...&...&...&...&...&-3.09&\\
J04335+207&=&27.1$\pm$2.0&Kess18&0.34&West15&-4.047$\pm$0.07&New17&-1.967&\\
J04343+430&...&...&...&...&...&0.173$\pm$0.006&Lu19&...&...\\
J04347-004&...&...&...&...&...&-2.0$\pm$0.4&AF15a&...&12.409\\
%J04350+086&...&...&...&11.64&This work&-0.6$\pm$0.07&Gai14&-2.237&\\
J04366+112&...&...&...&...&...&...&...&...&...\\
J04369+593&...&...&...&4.71&This work&0.18$\pm$0.09&Gai14&...&...\\
J04369-162&=&50.7$\pm$4.8&Malo14&0.61&This work&-7.28&Kra14&-1.589&9.623\\
J04373+193&...&...&...&...&...&-8.3$\pm$0.6&AF15a&-2.106&\\
J04376+528&=&0.7&Rein22&15.47&Lafa21&0.365$\pm$0.004&Fuhr22&-3.763&\\
J04376-110&<&2.0&Rein18&...&...&0.492$\pm$0.011&Fuhr22&...&...\\
J04386-115&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J04395+162&...&...&...&3.61&West15&-2.0$\pm$0.57&West15&...&...\\
J04398+251&...&...&...&...&...&-0.267$\pm$0.012&Lu19&...&...\\
J04403-055&=&19.6$\pm$2.0&Des12&1.5&This work&-19.11&Shk09&-1.871&10.182\\
J04406-128&...&...&...&...&...&...&...&...&...\\
J04407+022&...&...&...&...&...&0.32$\pm$0.15&Gai14&-3.609&12.155\\
%J04414+132&...&...&...&...&...&0.5$\pm$0.06&Gai14&...&11.433\\
J04422+577&<&8.0&Gilh18&...&...&0.46$\pm$0.1&Gai14&...&12.034\\
J04423+207&...&...&...&...&...&0.46$\pm$0.07&Gai14&...&12.337\\
J04429+095&...&...&...&...&...&0.4$\pm$0.07&Gai14&...&11.888\\
J04429+189&<&2.0&Rein18&40.7$\pm$0.4&DA19&0.352$\pm$0.025&Fuhr22&-3.667&12.56\\
J04429+214&=&0.5&Rein22&47.8$\pm$1.1&DA19&0.165$\pm$0.013&Fuhr22&...&...\\
J04433+296&...&...&...&...&...&...&...&...&...\\
J04444+278&...&...&...&...&...&0.38$\pm$0.14&Gai14&...&...\\
J04458-144&...&...&...&...&...&-0.5$\pm$0.2&AF15a&...&...\\
J04471+021&...&...&...&...&...&0.46$\pm$0.17&Gai14&...&12.037\\
J04472+206&=&45.4&Rein22&0.34$\pm$0.0&DA19&-6.19$\pm$0.757&Fuhr22&-2.198&10.513\\
J04499+711&...&...&...&...&...&-0.3$\pm$0.2&AF15a&...&...\\
J04502+459&<&4.0&Rein12&...&...&0.44$\pm$0.07&Gai14&...&...\\
J04504+199&...&...&...&21.15&This work&0.37$\pm$0.08&Gai14&...&...\\
J04508+221&...&...&...&147.0&Irw11&-0.448$\pm$0.059&New17&...&...\\
J04508+261&...&...&...&...&...&0.138$\pm$0.073&Lu19&...&...\\
J04520+064&<&2.0&Rein18&...&...&0.123$\pm$0.036&Fuhr22&...&...\\
J04525+407&...&...&...&110.0&New16&0.057&Giz02&...&...\\
J04536+623&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&...\\
J04538+158&...&...&...&...&...&-0.4$\pm$0.1&AF15a&...&...\\
J04538-177&<&2.0&Rein18&53.1&Shan24&0.32$\pm$0.01&Fuhr22&...&12.97\\
J04544+650&...&...&...&...&...&-4.07$\pm$0.06&Sche15&-1.786&\\
J04559+046&...&...&...&...&...&-3.3$\pm$0.3&AF15a&-2.292&\\
J04560+432&...&...&...&77.09&New16&-0.5$\pm$0.4&AF15a&...&...\\
J04587+509&<&4.0&Rein12&30.48&Hart11&0.37$\pm$0.1&Gai14&...&11.948\\
J04588+498&=&1.9&Rein22&17.46&Shan24&0.443$\pm$0.019&Fuhr22&-3.98&11.354\\
J04595+017&=&8.7$\pm$1.6&Fou18&4.37&This work&-1.44$\pm$0.06&Gai14&-2.182&\\
J05012+248&<&3.0&Jeff18&...&...&0.24$\pm$0.1&Gai14&-3.654&12.208\\
J05013+226&<&8.0&Gilh18&68.92&West15&-2.83$\pm$0.6&West15&-2.442&\\
J05018+037&...&...&...&...&...&0.3$\pm$0.17&Gai14&-4.131&\\
J05019+011&=&7.0&Rein22&2.08&Shan24&-6.113$\pm$0.265&Fuhr22&-2.103&\\
J05019-069&=&1.7&Rein22&93.87&Shan24&-0.533$\pm$0.079&Fuhr22&-2.965&\\
J05033-173&<&2.0&Rein18&87.79&New18&0.22$\pm$0.009&Fuhr22&...&...\\
J05034+531&=&4.0$\pm$5.2&Tok92&45.0$\pm$0.1&SM18&0.25$\pm$0.13&Gai14&...&...\\
J05042+110&=&10.8$\pm$1.4&Kess18&0.84&West15&-1.788$\pm$0.093&Lu19&-2.765&11.353\\
J05050+442&...&...&...&...&...&0.0$\pm$0.05&Sche15&...&...\\
J05051-120&...&...&...&...&...&-1.0&Haw97&-2.606&\\
J05060+043&...&...&...&...&...&0.41$\pm$0.15&Gai14&...&...\\
J05062+046&=&29.0&Rein22&0.89&Shan24&-5.551$\pm$0.322&Fuhr22&-2.185&\\
J05091+154&=&4.0&Jeff18&2.54&Rae20&-2.47$\pm$0.33&Gai14&-2.056&\\
J05103+095&...&...&...&...&...&0.66$\pm$0.09&Gai14&...&...\\
J05103+272&...&...&...&4.61&New16&...&...&-1.73&\\
J05109+186&...&...&...&...&...&...&...&...&...\\
J05111+158&...&...&...&2.62&This work&-0.33$\pm$0.09&Gai14&-2.452&10.725\\
J05114+101&...&...&...&...&...&0.38$\pm$0.08&Gai14&...&...\\
J05127+196&<&2.0&Rein18&32.7&Shan24&0.345$\pm$0.01&Fuhr22&...&13.182\\
J05151-073&=&2.67$\pm$0.3&Hou10&...&...&0.0$\pm$0.3&AF15a&...&...\\
J05152+236&...&...&...&...&...&-8.4$\pm$0.9&AF15a&...&11.263\\
%J05173+321&...&...&...&...&...&-1.2$\pm$0.5&AF15a&-2.757&\\
J05173+721&...&...&...&...&...&0.51$\pm$0.06&Gai14&...&12.424\\
J05187+464&...&...&...&0.29&This work&-10.26$\pm$0.1&Sche15&...&...\\
J05195+649&=&5.7&Jeff18&...&...&-1.37$\pm$0.18&Gai14&-2.373&\\
J05206+587N&...&...&...&68.09&New16&0.051$\pm$0.034&New17&...&...\\
J05206+587S&...&...&...&...&...&...&...&...&...\\
J05211+557&...&...&...&...&...&-0.167$\pm$0.003&Lu19&...&13.121\\
J05223+305&...&...&...&...&...&0.041$\pm$0.002&Lu19&...&...\\
J05226+795&...&...&...&21.76&This work&0.48$\pm$0.08&Gai14&...&...\\
J05280+096&=&1.1&Rein22&17.2$\pm$0.1&DA19&0.131$\pm$0.007&Fuhr22&...&...\\
J05289+125&...&...&...&...&...&-1.8$\pm$0.6&AF15a&-2.662&\\
J05294+155E&...&...&...&...&...&0.55$\pm$0.06&Gai14&...&...\\
J05294+155W&...&...&...&...&...&...&...&...&...\\
J05298+320&<&3.0&Jeff18&...&...&0.25$\pm$0.3&Gai14&...&...\\
J05298-034&<&3.0&Jeff18&...&...&0.19$\pm$0.15&Gai14&...&...\\
J05306+152&...&...&...&...&...&0.23$\pm$0.34&Gai14&...&...\\
J05314-036&=&2.1&Rein22&33.8$\pm$0.6&DA19&0.392$\pm$0.023&Fuhr22&-3.705&\\
J05328+338&...&...&...&...&...&0.021$\pm$0.038&New17&...&...\\
J05339-023&=&5.4$\pm$1.2&Malo14&7.26&This work&-4.27$\pm$0.23&Gai14&-1.824&\\
J05341+512&...&...&...&39.19&Hart11&0.31$\pm$0.08&Gai14&-2.905&12.014\\
J05342+103N&<&4.0&Rein12&...&...&0.1$\pm$0.19&Gai14&-3.734&\\
J05348+138&<&2.0&Rein18&...&...&0.195$\pm$0.017&Fuhr22&-3.336&\\
J05360-076&<&2.0&Rein18&...&...&0.132$\pm$0.009&Fuhr22&...&...\\
J05365+113&=&2.0&Rein22&11.75&Shan24&0.102$\pm$0.039&Fuhr22&-3.049&\\
J05366+112&=&3.4&Rein22&5.44&Shan24&-2.728$\pm$0.318&Fuhr22&...&...\\
J05394+406&=&5.3&Rein22&...&...&-5.53$\pm$0.16&Sche19&...&...\\
J05394+747&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&13.507\\
J05415+534&=&1.9&Rein22&17.39&Shan24&0.363$\pm$0.029&Fuhr22&-2.771&11.805\\
J05419+153&...&...&...&...&...&0.52$\pm$0.06&Gai14&-3.336&\\
J05421+124&<&2.0&Rein18&...&...&0.065$\pm$0.01&Sche19&-3.932&\\
J05422-054&=&4.6$\pm$0.3&Jen09&104.71&New18&-0.5$\pm$0.14&Med20&...&...\\
J05425+154&...&...&...&...&...&-4.5$\pm$0.5&AF15a&-2.115&\\
J05455-119&...&...&...&...&...&-0.6$\pm$0.5&AF15a&...&...\\
J05456+729&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&13.311\\
J05458+729&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&12.926\\
J05468+665&...&...&...&...&...&-0.45&Lep13&...&...\\
J05471-052&=&4.5$\pm$0.6&Jen09&...&...&...&...&...&...\\
J05472-000&...&...&...&12.48&Kira12&-0.25$\pm$0.06&Gai14&-2.362&\\
J05511+122&...&...&...&...&...&-0.6$\pm$0.3&AF15a&...&...\\
%J05530+251&...&...&...&...&...&0.13$\pm$0.2&Gai14&...&...\\
%J05558+406&...&...&...&...&...&0.51$\pm$0.1&Gai14&...&...\\
J05566-103&=&6.1&Jeff18&1.65&This work&-3.56$\pm$0.07&Sche15&-2.529&\\
J05587+259&...&...&...&...&...&0.52$\pm$0.08&Gai14&...&...\\
J05596+585&=&2.6$\pm$0.3&Hou10&...&...&0.1$\pm$0.07&Gai14&...&11.868\\
J05599+585&=&6.0$\pm$2.0&Schl12b&0.95&This work&-4.238$\pm$0.271&Lu19&-2.135&10.602\\
J06000+027&=&6.2&Rein22&1.81&Shan24&-2.647$\pm$0.3&Fuhr22&-2.477&\\
J06007+681&<&3.0&Jeff18&...&...&0.11$\pm$0.2&Sche15&...&...\\
J06008+681&...&...&...&...&...&0.45$\pm$0.53&Gai14&...&...\\
J06011+595&<&2.0&Rein18&...&...&0.147$\pm$0.016&Fuhr22&...&13.617\\
J06017+130&...&...&...&23.83&This work&-0.55$\pm$0.27&Gai14&-3.447&\\
J06023-203&...&...&...&115.73&New18&...&...&...&...\\
J06024+498&<&2.0&Rein18&105.0$\pm$6.0&DA19&0.026$\pm$0.05&Fuhr22&...&...\\
J06024+663&...&...&...&122.9&New16&0.06$\pm$0.05&Sche15&...&...\\
J06025+371&...&...&...&...&...&0.34$\pm$0.1&Gai14&...&...\\
J06034+478&...&...&...&...&...&...&...&...&...\\
J06035+155&...&...&...&...&...&0.0$\pm$0.6&AF15a&-2.157&\\
J06035+168&...&...&...&...&...&-5.0$\pm$0.3&AF15a&-2.753&\\
J06039+261&...&...&...&...&...&...&...&...&...\\
J06054+608&=&29.7$\pm$2.6&Kess18&0.31&New16&-9.3$\pm$0.6&AF15a&-1.979&8.509\\
J06071+335&...&...&...&45.5&Hart11&0.6$\pm$0.25&Gai14&...&...\\
J06075+472&=&20.8$\pm$0.8&Kess18&0.86&This work&-9.2$\pm$0.9&AF15a&-1.808&10.742\\
J06097+001&...&...&...&...&...&0.58$\pm$0.07&Gai14&...&...\\
J06103+722&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&13.551\\
J06103+821&<&2.0&Rein18&44.6$\pm$1.0&DA19&0.323$\pm$0.007&Fuhr22&-4.064&13.157\\
J06105+024&...&...&...&...&...&0.6$\pm$0.08&Gai14&...&...\\
%J06105-218&=&0.5&Rein22&27.3$\pm$0.2&DA19&0.461$\pm$0.01&Fuhr22&-4.131&\\
J06107+259&...&...&...&...&...&0.32$\pm$0.09&Gai14&...&...\\
J06140+516&...&...&...&...&...&0.38$\pm$0.12&Gai14&...&...\\
J06145+025&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J06151-164&...&...&...&...&...&-0.24$\pm$0.05&Med20&...&...\\
J06171+838&...&...&...&74.48&New16&-0.27$\pm$0.55&Gai14&-3.281&12.476\\
J06185+250&...&...&...&42.46&Ste16&0.0$\pm$0.4&AF15a&...&...\\
J06193-066&...&...&...&...&...&0.325&Giz02&...&...\\
J06194+139&...&...&...&...&...&0.46$\pm$0.06&Gai14&...&...\\
J06217+163&...&...&...&...&...&...&...&...&...\\
J06218-227&...&...&...&17.3&KE02&0.5$\pm$0.12&Gai14&...&...\\
J06223+334&...&...&...&...&...&0.46$\pm$0.11&Gai14&...&...\\
J06237+020&<&8.0&Gilh18&...&...&0.43$\pm$0.11&Gai14&-3.158&\\
J06238+456&=&6.7$\pm$0.6&Kess18&2.52&This work&-6.1$\pm$0.9&AF15a&...&11.766\\
J06246+234&<&2.0&Rein18&...&...&0.13$\pm$0.026&Fuhr22&...&...\\
J06258+561&...&...&...&...&...&...&...&...&...\\
J06262+238&...&...&...&8.0&This work&-0.85$\pm$0.09&Gai14&-2.563&\\
J06306+456&...&...&...&...&...&0.47$\pm$0.07&Gai14&...&12.567\\
J06307+397&...&...&...&...&...&0.2$\pm$0.05&Sche15&...&...\\
J06310+500&...&...&...&4.98&This work&-1.96$\pm$0.12&Gai14&-2.18&10.366\\
J06318+414&=&54.0&Rein22&0.3&Shan24&-5.722$\pm$0.364&Fuhr22&-2.051&\\
J06322+378&...&...&...&18.21&Hart11&0.25$\pm$0.22&Gai14&...&...\\
J06323-097&...&...&...&...&...&-0.9$\pm$0.3&AF15a&...&...\\
J06325+641&...&...&...&...&...&0.21$\pm$0.04&Sche15&...&13.016\\
J06345+315&...&...&...&...&...&0.24$\pm$0.1&Gai14&...&...\\
J06361+116&=&4.0$\pm$0.5&Jen09&...&...&...&...&...&...\\
J06361+201&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J06371+175&<&2.0&Rein18&37.5&Luq22&0.411$\pm$0.015&Fuhr22&-3.813&\\
%J06401-164&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J06414+157&...&...&...&...&...&...&...&...&...\\
J06421+035&<&2.0&Rein18&83.4$\pm$7.0&DA19&0.214$\pm$0.016&Fuhr22&...&...\\
J06422+035&<&3.0&Jeff18&...&...&-0.123$\pm$0.004&Lu19&...&...\\
J06435+166&...&...&...&...&...&-0.7$\pm$0.4&AF15a&...&...\\
J06461+325&...&...&...&...&...&0.5$\pm$0.08&Gai14&...&...\\
J06467+159&...&...&...&5.0&This work&-1.18$\pm$0.14&Gai14&-1.945&\\
J06474+054&...&...&...&...&...&-0.3$\pm$0.2&AF15a&...&...\\
J06486+532&...&...&...&...&...&0.39$\pm$0.08&Gai14&...&11.736\\
J06489+211&...&...&...&21.88&This work&-1.9$\pm$0.3&AF15a&-2.602&\\
J06490+371&...&...&...&...&...&...&...&...&...\\
J06509-091&<&8.0&Gilh18&...&...&-0.3$\pm$0.3&AF15a&...&...\\
J06524+182&<&3.0&Jeff18&...&...&0.17$\pm$0.08&Sche15&...&...\\
J06548+332&<&2.0&Rein18&122.1$\pm$2.2&Sto20&0.233$\pm$0.009&Fuhr22&-4.734&\\
J06564+121&...&...&...&...&...&0.2$\pm$0.07&Gai14&...&...\\
J06564+400&...&...&...&...&...&0.48$\pm$0.06&Gai14&...&12.116\\
J06564+759&...&...&...&...&...&0.47$\pm$0.08&Gai14&...&12.772\\
J06565+440&...&...&...&...&...&0.897$\pm$0.121&Lu19&...&...\\
J06574+740&=&32.0&Rein22&0.61&Shan24&-4.503$\pm$0.192&Fuhr22&-2.005&10.449\\
J06582+511&...&...&...&...&...&0.33$\pm$0.08&Gai14&...&12.273\\
J06594+193&<&2.0&Rein18&...&...&-0.264$\pm$0.107&Fuhr22&...&...\\
J06594+195&...&...&...&...&...&0.19$\pm$0.14&Gai14&...&...\\
J06596+057&...&...&...&...&...&-1.19$\pm$0.12&Gai14&-2.411&\\
J07009-023&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J07012+008&...&...&...&...&...&0.26$\pm$0.09&Gai14&...&...\\
J07033+346&=&2.4&Rein22&8.04&DA19&-3.154$\pm$0.57&Fuhr22&...&11.141\\
J07034+767&...&...&...&...&...&0.31$\pm$0.17&Gai14&...&...\\
J07044+682&<&2.0&Rein18&...&...&0.273$\pm$0.015&Fuhr22&...&...\\
J07047+249&...&...&...&...&...&0.31$\pm$0.23&Gai14&...&...\\
J07051-101&...&...&...&0.54&Skr21&-6.0$\pm$0.7&AF15a&-2.738&\\
J07052+084&...&...&...&...&...&0.55$\pm$0.35&Gai14&...&...\\
J07076+486&...&...&...&...&...&0.081$\pm$0.018&Lu19&...&...\\
J07078+672&...&...&...&...&...&0.39$\pm$0.07&Gai14&...&12.398\\
J07081-228&<&3.0&Jeff18&...&...&0.25$\pm$0.22&Gai14&...&...\\
J07086+307&...&...&...&...&...&0.23$\pm$0.1&Gai14&...&11.714\\
J07095+698&...&...&...&...&...&0.7$\pm$0.33&Gai14&...&13.488\\
J07102+376&...&...&...&...&...&0.345$\pm$0.206&Lu19&...&...\\
J07105-087&...&...&...&...&...&-1.7$\pm$0.5&AF15a&-2.586&\\
J07121+522&=&3.2$\pm$0.3&Hou10&...&...&0.35$\pm$0.1&Gai14&...&11.767\\
J07129+357&...&...&...&...&...&-0.25$\pm$0.11&Gai14&-2.918&11.706\\
J07163+331&...&...&...&...&...&-3.068$\pm$0.146&Lu19&-2.099&11.186\\
J07172-050&=&27.9$\pm$1.6&Gilh18&0.41&Med20&-2.6$\pm$0.2&Gai14&-2.599&\\
J07174+195&...&...&...&85.84&Hart11&0.17$\pm$0.025&New17&...&...\\
%J07181+392&=&3.5&Jeff18&34.88&Hart11&0.46$\pm$0.07&Gai14&...&12.389\\
J07182+137&...&...&...&...&...&-0.123$\pm$0.004&Lu19&...&...\\
J07195+328&<&3.0&Jeff18&...&...&0.52$\pm$0.08&Gai14&...&11.618\\
J07199+840&...&...&...&...&...&0.01$\pm$0.2&Gai14&...&14.114\\
J07212+005&...&...&...&8.86&This work&0.56$\pm$0.08&Gai14&-3.447&\\
J07227+306&...&...&...&...&...&0.429$\pm$0.077&Lu19&...&12.931\\
J07232+460&<&6.0&Bro10&...&...&0.45$\pm$0.06&Gai14&-3.779&11.984\\
%J07274+052&<&2.0&Rein18&93.5$\pm$16.0&SM17b&0.145$\pm$0.015&Fuhr22&-4.432&14.372\\
J07274+220&...&...&...&...&...&0.5$\pm$0.08&Gai14&...&...\\
J07282-187&<&3.0&Jeff18&...&...&0.0$\pm$0.05&Sche15&...&...\\
J07287-032&<&2.0&Rein18&115.4&Shan24&0.256$\pm$0.005&Fuhr22&...&...\\
J07310+460&=&14.9$\pm$0.7&Fou18&1.97&This work&-9.5$\pm$0.6&AF15a&-1.686&9.828\\
J07319+362N&=&1.7&Rein22&16.4$\pm$0.3&DA19&-2.728$\pm$0.282&Fuhr22&-1.813&11.298\\
J07319+392&...&...&...&...&...&-0.102&Jon16&...&12.614\\
J07320+173E&=&3.0$\pm$1.6&Fou18&13.29&Hart11&0.56$\pm$0.04&Gai14&...&11.498\\
%J07320+173W&...&...&...&...&...&...&...&...&...\\
J07320+686&=&2.7$\pm$0.3&Hou10&...&...&0.56$\pm$0.06&Gai14&...&12.071\\
J07325+248&...&...&...&...&...&0.49$\pm$0.1&Gai14&...&12.594\\
J07342+009&<&3.0&Rein12&...&...&-0.08$\pm$0.3&Gai14&...&...\\
J07344+629&=&2.5&Rein12&...&...&0.42$\pm$0.06&Gai14&...&...\\
J07346+223&...&...&...&26.78&West15&0.27$\pm$0.014&New17&...&11.886\\
J07353+548&<&2.0&Rein18&21.8$\pm$1.0&DA19&0.274$\pm$0.006&Fuhr22&...&13.307\\
J07354+482&...&...&...&...&...&0.58$\pm$0.08&Gai14&...&...\\
J07359+785&<&8.0&Gilh18&...&...&0.0$\pm$0.5&AF15a&...&...\\
J07365-006&...&...&...&...&...&-1.5$\pm$0.4&AF15a&...&...\\
J07383+344&...&...&...&...&...&0.54$\pm$0.11&Gai14&...&...\\
J07384+240&...&...&...&3.87&Hart11&-3.709$\pm$0.058&New17&-1.74&\\
J07386-212&<&2.0&Rein18&...&...&0.239$\pm$0.006&Fuhr22&...&...\\
J07393+021&=&1.7&Rein22&11.45&Shan24&0.522$\pm$0.012&Fuhr22&...&11.628\\
J07395+334&...&...&...&...&...&0.47$\pm$0.08&Gai14&...&...\\
J07403-174&<&2.0&Rein18&...&...&0.0&Sche19&...&...\\
J07421+500&...&...&...&...&...&0.08$\pm$0.29&Gai14&-3.679&13.565\\
J07431+181&...&...&...&...&...&0.44$\pm$0.05&Gai14&...&12.302\\
J07446+035&=&4.6&Rein22&2.78&Shan24&-7.534$\pm$0.461&Fuhr22&-2.049&\\
J07467+574&=&17.6$\pm$0.8&Kess18&0.82&This work&-7.089$\pm$0.592&Lu19&-2.653&11.116\\
J07470+760&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J07472+503&=&10.3&Rein22&1.32&Shan24&-3.143$\pm$0.291&Fuhr22&-2.814&10.824\\
J07482+203&<&1.0&Hou10&...&...&0.35$\pm$0.08&Gai14&...&...\\
J07493+849&...&...&...&...&...&-0.04$\pm$0.27&Gai14&...&12.934\\
J07497-033&...&...&...&...&...&-1.4$\pm$0.4&AF15a&...&9.783\\
J07518+055&<&2.5&Jen09&122.22&Med20&1.237$\pm$0.087&Lu19&...&12.513\\
J07523+162&=&9.0$\pm$2.0&RB10&0.88&West15&-25.4$\pm$1.4&AF15a&...&10.354\\
J07525+063&...&...&...&...&...&-0.007$\pm$0.005&Lu19&...&...\\
J07558+833&=&11.8&Rein22&1.11&Shan24&-4.634$\pm$0.479&Fuhr22&-2.089&9.819\\
J07581+072&...&...&...&0.58&West15&-3.836$\pm$0.038&New17&-2.56&\\
J07582+413&<&2.0&Rein18&...&...&0.144$\pm$0.011&Fuhr22&...&12.573\\
J07583+496&<&3.0&Jeff18&...&...&0.12$\pm$0.28&Gai14&...&...\\
J07585+155N&...&...&...&...&...&-5.97&Haw97&...&9.941\\
J07590+153&...&...&...&20.7$\pm$0.15&Bidd14&0.39$\pm$0.09&Gai14&...&...\\
J08005+258&=&3.5&Jeff18&...&...&0.61$\pm$0.09&Gai14&...&13.755\\
J08017+237&<&3.0&Jeff18&...&...&0.32$\pm$0.25&Gai14&...&...\\
J08023+033&...&...&...&...&...&0.18$\pm$0.008&Fuhr22&...&...\\
J08025-130&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J08068+367&...&...&...&74.4&Hart11&0.18$\pm$0.31&Gai14&...&...\\
J08069+422&...&...&...&8.81&Hart11&-2.5$\pm$0.4&AF15a&...&11.78\\
J08083+585&...&...&...&...&...&0.11$\pm$0.29&Gai14&...&12.792\\
J08095+219&...&...&...&...&...&0.27$\pm$0.09&Gai14&...&...\\
J08103+095&...&...&...&...&...&0.39$\pm$0.1&Gai14&...&...\\
J08108+039&...&...&...&123.18&West15&0.092$\pm$0.031&New17&...&13.265\\
J08117+531&...&...&...&...&...&0.21$\pm$0.029&New17&...&...\\
J08119+087&=&0.4&Rein22&5.42$\pm$0.15&DA19&0.085$\pm$0.044&Fuhr22&...&...\\
J08126-215&<&2.0&Rein18&...&...&0.092$\pm$0.025&Fuhr22&-4.007&\\
J08158+346&=&23.9$\pm$1.6&Gilh18&...&...&0.36$\pm$0.06&Gai14&...&11.722\\
J08161+013&<&2.0&Rein18&40.7$\pm$0.4&DA19&0.323$\pm$0.014&Fuhr22&...&...\\
J08175+209&...&...&...&...&...&0.32$\pm$0.28&Gai14&...&...\\
J08178+311&<&8.0&Gilh18&0.97&Hart11&0.27$\pm$0.1&Gai14&...&...\\
J08202+055&...&...&...&...&...&0.11$\pm$0.09&Gai14&...&12.193\\
J08258+690&...&...&...&...&...&-0.462$\pm$0.054&New17&...&...\\
J08282+201&...&...&...&...&...&...&...&...&...\\
J08283+553&...&...&...&...&...&0.061$\pm$0.005&Lu19&...&12.732\\
J08293+039&=&0.8&Rein22&...&...&0.335$\pm$0.028&Fuhr22&...&12.422\\
J08298+267&=&11.5&Rein22&0.46$\pm$0.0&DA19&-5.591$\pm$1.041&Fuhr22&...&...\\
J08313-104&...&...&...&...&...&...&...&-2.682&\\
J08314-060&<&3.0&Jeff18&...&...&0.3$\pm$0.09&Sche15&...&12.976\\
J08315+730&<&2.0&Rein18&105.0$\pm$11.0&DA19&0.158$\pm$0.006&Fuhr22&...&13.36\\
J08317+057&...&...&...&...&...&-1.62$\pm$0.08&Gai14&-1.974&\\
J08321+844&...&...&...&...&...&...&...&...&...\\
J08325+451&...&...&...&...&...&0.29$\pm$0.09&Gai14&...&13.219\\
J08334+185&...&...&...&...&...&...&...&...&...\\
J08344-011&<&3.0&Jeff18&...&...&0.18$\pm$0.08&Sche19&...&...\\
%J08353+141&...&...&...&24.84&New16&-3.5$\pm$0.5&AF15a&...&...\\
J08358+680&=&1.1&Rein22&...&...&0.081$\pm$0.032&Fuhr22&-3.52&12.729\\
J08371+151&<&3.0&Jeff18&48.25&Rae20&0.44$\pm$0.1&Gai14&...&13.057\\
J08375+035&...&...&...&100.48&West15&0.007$\pm$0.039&New17&...&...\\
J08387+516&...&...&...&...&...&0.42$\pm$0.15&Gai14&...&12.558\\
J08398+089&...&...&...&...&...&-3.57&Haw97&...&...\\
J08402+314&<&2.0&Rein18&118.0$\pm$14.0&DA19&0.189$\pm$0.011&Fuhr22&...&13.982\\
J08404+184&...&...&...&32.68&New16&-22.68&Shk09&-1.765&\\
J08409-234&<&2.5&Bro10&57.5$\pm$1.7&Irv23&0.044$\pm$0.014&Sche19&...&13.523\\
J08410+676&...&...&...&...&...&...&...&...&...\\
J08413+594&=&2.0&Rein22&88.65&Lafa21&-1.785$\pm$0.609&Fuhr22&...&...\\
J08428+095&<&3.0&Jeff18&...&...&0.43$\pm$0.11&Gai14&...&...\\
J08443-104&...&...&...&...&...&...&...&...&...\\
J08447+182&...&...&...&...&...&0.3$\pm$0.31&Gai14&...&...\\
J08517+181&=&3.8$\pm$0.3&Hou10&...&...&0.49$\pm$0.07&Gai14&-2.838&\\
J08526+283&<&2.0&Rein18&...&...&0.072$\pm$0.024&Fuhr22&...&...\\
J08531-202&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&13.377\\
J08536-034&=&8.4&Rein22&0.46&Shan24&-8.13&Schm07/133/2258&...&...\\
J08537+149&...&...&...&19.18&This work&0.22$\pm$0.07&Gai14&...&11.719\\
J08551+015&<&3.0&Jeff18&...&...&0.62$\pm$0.08&Gai14&...&...\\
J08555+664&...&...&...&...&...&0.17$\pm$0.15&Gai14&...&...\\
J08572+194&...&...&...&60.2&Rae20&0.113$\pm$0.037&New17&...&...\\
J08588+210&<&2.0&Stef20&29.85$\pm$1.01&Stef20&0.752$\pm$0.037&Lu19&...&...\\
J08599+729&...&...&...&138.0&Irw11&0.149$\pm$0.071&New17&-2.544&\\
J09003+218&=&13.0&Rein22&0.44&New16&-6.4$\pm$0.09&Sche19&-2.545&\\
J09005+465&<&2.0&Rein18&8.0&West15&-1.054$\pm$0.08&Fuhr22&-2.895&\\
J09008+052E&<&3.0&Jeff18&...&...&0.65$\pm$0.09&Gai14&...&...\\
J09008+052W&<&3.0&Jeff18&...&...&0.47$\pm$0.08&Gai14&...&13.034\\
J09023+084&<&3.0&Jeff18&...&...&0.36$\pm$0.14&Gai14&...&13.067\\
J09023+177&...&...&...&...&...&-0.103$\pm$0.021&Lu19&...&...\\
J09028+680&<&2.0&Rein18&...&...&0.018$\pm$0.007&Fuhr22&...&13.415\\
J09029+716&...&...&...&...&...&...&...&...&...\\
J09033+056&=&7.1&Rein22&...&...&-3.79$\pm$0.09&Sche19&...&12.457\\
J09037+520&...&...&...&...&...&0.21$\pm$0.23&Gai14&...&...\\
J09038+129&...&...&...&...&...&0.35$\pm$0.27&Gai14&...&...\\
J09040-159&...&...&...&...&...&-2.9$\pm$0.2&AF15a&-2.095&11.03\\
J09057+186&...&...&...&36.75&Rae20&0.23$\pm$0.3&Gai14&...&...\\
J09062+128&...&...&...&...&...&0.009$\pm$0.016&Lu19&...&...\\
J09070-221&...&...&...&98.96&New18&...&...&...&...\\
J09087+665&...&...&...&...&...&...&...&...&13.977\\
J09091+227&...&...&...&...&...&-0.003$\pm$0.011&Lu19&...&...\\
J09093+401&...&...&...&...&...&...&...&...&...\\
J09096+067&...&...&...&...&...&-4.054$\pm$0.135&Lu19&-2.136&9.59\\
J09099+004&...&...&...&...&...&0.45$\pm$0.08&Gai14&...&...\\
J09115+126&...&...&...&...&...&0.0$\pm$0.2&AF15a&...&...\\
J09115+466&<&4.0&Rein12&...&...&0.56$\pm$0.07&Gai14&...&...\\
%J09143+526&=&1.0&Rein22&17.54&Shan24&0.479$\pm$0.017&Fuhr22&...&11.428\\
J09144+526&=&0.5&Rein22&16.88&Shan24&0.482$\pm$0.018&Fuhr22&-3.705&11.571\\
J09160+293&...&...&...&...&...&0.43$\pm$0.28&Gai14&...&...\\
J09161+018&=&10.0&Rein22&1.43&Shan24&-4.406$\pm$0.386&Fuhr22&-2.35&\\
J09163-186&=&1.0&Rein22&...&...&-0.051$\pm$0.094&Fuhr22&-3.313&11.345\\
J09165+841&...&...&...&...&...&0.22$\pm$0.12&Gai14&...&...\\
J09177+584&=&3.9$\pm$0.8&Jen09&...&...&-0.019$\pm$0.058&New17&...&...\\
J09187+267&...&...&...&...&...&0.48$\pm$0.09&Gai14&...&12.197\\
J09193+385N&...&...&...&...&...&-5.75&Haw97&-2.358&10.97\\
%J09193+385S&...&...&...&...&...&-4.19&Haw97&-2.495&11.023\\
%J09200+308&...&...&...&...&...&-0.83$\pm$0.11&Gai14&-2.446&10.127\\
J09201+037&...&...&...&...&...&-1.4$\pm$0.6&AF15a&-2.985&12.438\\
J09209+033&...&...&...&106.57&West15&0.142$\pm$0.027&New17&...&...\\
J09213+731&...&...&...&...&...&-0.077$\pm$0.038&New17&...&...\\
J09218-023&...&...&...&...&...&0.16$\pm$0.04&Sche19&...&...\\
J09231+223&=&7.0&Jeff18&...&...&0.53$\pm$0.08&Gai14&...&...\\
J09238+001&...&...&...&...&...&0.44$\pm$0.07&Gai14&...&...\\
J09248+306&=&44.9$\pm$3.1&Kess18&0.37&New16&-7.2$\pm$0.5&AF15a&-2.221&10.046\\
J09275+506&...&...&...&...&...&-0.04$\pm$0.17&Gai14&...&...\\
J09286-121&...&...&...&...&...&0.43$\pm$0.1&Gai14&...&...\\
J09288-073&<&3.0&Jeff18&...&...&0.42$\pm$0.09&Gai14&...&...\\
J09289-073&...&...&...&...&...&...&...&...&...\\
J09291+259&...&...&...&109.0&New16&-0.178$\pm$0.066&New17&...&...\\
J09300+396&...&...&...&46.02&Hart11&0.53$\pm$0.27&Gai14&...&13.43\\
J09302+265&<&8.0&Gilh18&10.54&This work&-3.359$\pm$0.032&New17&-2.401&10.939\\
J09307+003&<&2.0&Rein18&...&...&0.158$\pm$0.012&Fuhr22&...&...\\
J09308+024&...&...&...&...&...&-3.5$\pm$0.3&AF15a&-3.061&11.532\\
J09315+202&...&...&...&...&...&0.45$\pm$0.2&Gai14&...&...\\
J09319+363&<&2.5&Bro10&...&...&0.37$\pm$0.1&Gai14&...&12.168\\
J09328+269&...&...&...&...&...&-7.2$\pm$0.6&AF15a&...&11.676\\
J09352+612&...&...&...&...&...&0.12$\pm$0.15&Gai14&-4.007&12.876\\
J09360-061&...&...&...&...&...&...&...&...&...\\
J09360-216&<&2.0&Rein18&74.3$\pm$1.7&SM15&0.246$\pm$0.013&Fuhr22&...&...\\
J09370+405&...&...&...&...&...&0.389$\pm$0.048&Lu19&...&...\\
J09394+146&...&...&...&...&...&-1.8$\pm$0.6&AF15a&-2.695&\\
J09410+220&=&3.2$\pm$1.1&Jen09&...&...&...&...&...&...\\
J09411+132&<&2.0&Rein18&...&...&0.323$\pm$0.025&Fuhr22&-3.548&\\
J09423+559&<&2.0&Rein18&74.3$\pm$2.8&DA19&0.16$\pm$0.029&Fuhr22&...&13.48\\
J09425+700&=&2.1&Rein22&21.0$\pm$0.4&DA19&-0.251$\pm$0.083&Fuhr22&-3.215&\\
J09425-192&<&3.0&Jeff18&...&...&0.38$\pm$0.12&Gai14&...&13.928\\
J09428+700&=&1.1&Rein22&24.33$\pm$0.6&DA19&-0.57$\pm$0.105&Fuhr22&-2.731&\\
J09430+237&...&...&...&...&...&0.58$\pm$0.07&Gai14&...&12.2\\
J09439+269&=&0.5&Rein22&13.7$\pm$0.9&DA19&0.244$\pm$0.012&Fuhr22&...&13.205\\
J09447-182&<&2.0&Rein18&...&...&0.159$\pm$0.01&Fuhr22&...&13.586\\
J09449-123&=&35.3&Rein22&0.44&Shan24&-11.462$\pm$0.753&Fuhr22&-1.981&10.617\\
J09468+760&<&2.0&Rein18&50.62&Shan24&0.383$\pm$0.01&Fuhr22&...&12.737\\
J09473+263&...&...&...&...&...&0.32$\pm$0.21&Gai14&...&11.582\\
J09475+129&<&3.0&Jeff18&...&...&0.09$\pm$0.07&Sche15&...&...\\
J09488+156&...&...&...&...&...&-2.9$\pm$0.4&AF15a&-2.151&11.019\\
J09511-123&<&2.0&Rein18&...&...&0.4$\pm$0.008&Fuhr22&...&...\\
J09526-156&...&...&...&99.66&New18&0.0$\pm$0.3&AF15a&...&...\\
J09535+507&...&...&...&...&...&0.26$\pm$0.18&Gai14&...&13.138\\
J09539+209&=&16.5$\pm$0.4&Jen09&0.61&New16&-4.36&Haw97&-2.897&11.355\\
J09557+353&...&...&...&...&...&-1.64$\pm$0.28&Gai14&-2.357&11.465\\
%J09561+627&=&1.9&Rein22&16.88&Shan24&0.443$\pm$0.023&Fuhr22&-3.779&11.703\\
J09564+226&<&2.0&Fou18&107.8&New16&0.005$\pm$0.037&New17&...&...\\
J09579+118&...&...&...&84.81&New16&-0.025$\pm$0.058&New17&...&...\\
J09587+555&...&...&...&...&...&0.44$\pm$0.06&Gai14&...&11.998\\
J09589+059&=&22.3$\pm$0.4&Kess18&0.45&West15&-4.5$\pm$0.7&AF15a&-2.355&11.572\\
J09597+472&...&...&...&123.9&New16&0.15$\pm$0.035&New17&...&...\\
J09597+721&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
%J10004+272&...&...&...&...&...&0.69$\pm$0.06&Gai14&...&11.437\\
J10007+323&...&...&...&...&...&0.5$\pm$0.06&Gai14&...&...\\
J10020+697&...&...&...&...&...&-0.8$\pm$0.2&AF15a&...&...\\
J10023+480&=&0.1&Rein22&...&...&0.474$\pm$0.007&Fuhr22&...&12.314\\
J10027+149&...&...&...&...&...&0.119&Jon16&...&...\\
J10035+059&...&...&...&...&...&...&...&...&...\\
%J10040+187&...&...&...&...&...&0.54$\pm$0.07&Gai14&...&11.68\\
J10043+503&=&15.2$\pm$5.0&Jeff18&1.31&This work&-4.8$\pm$0.21&Gai14&-1.794&10.229\\
J10067+417&...&...&...&35.38&Hart11&0.44$\pm$0.12&Gai14&...&12.411\\
J10069+126&...&...&...&...&...&0.29$\pm$0.19&Gai14&...&...\\
J10079+692&...&...&...&...&...&...&...&...&...\\
J10087+027&<&3.0&Jeff18&...&...&-0.35$\pm$0.21&Gai14&...&...\\
J10087+355&...&...&...&...&...&...&...&...&...\\
J10088+692&...&...&...&41.2$\pm$1.2&Blu20&0.74$\pm$0.11&Gai14&...&...\\
J10094+512&<&3.0&Jeff18&...&...&0.048$\pm$0.014&Lu19&...&...\\
J10094+544&...&...&...&...&...&0.29$\pm$0.11&Gai14&...&13.32\\
J10117+353&...&...&...&...&...&...&...&...&...\\
J10122-037&=&1.5&Rein22&23.0&Shan24&0.283$\pm$0.024&Fuhr22&-3.849&12.247\\
J10125+570&<&2.0&Rein18&...&...&0.146$\pm$0.014&Fuhr22&...&13.83\\
%J10130+233&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J10133+467&...&...&...&2.03$\pm$0.01&Skr21&-3.161$\pm$0.085&New17&...&...\\
J10148+213&...&...&...&...&...&-5.9$\pm$0.9&AF15a&-2.363&\\
J10155-164&...&...&...&...&...&-3.5$\pm$0.5&AF15a&...&12.026\\
J10158+174&<&3.0&Jeff18&...&...&0.24$\pm$0.24&Gai14&...&...\\
J10167-119&=&0.1&Rein22&...&...&0.291$\pm$0.006&Fuhr22&...&...\\
J10185-117&<&3.0&Jeff18&...&...&0.205$\pm$0.01&Fuhr22&...&...\\
J10196+198&=&3.3&Rein22&2.24$\pm$6.0E-4&Mori08&-3.73$\pm$0.278&Fuhr22&-2.121&\\
J10200+289&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J10206+492&...&...&...&...&...&0.083$\pm$0.018&Lu19&...&...\\
J10238+438&...&...&...&60.75&Hart11&-5.1$\pm$0.5&AF15a&...&11.425\\
J10240+366&...&...&...&2.17&Hart11&-1.9$\pm$0.3&AF15a&...&11.587\\
%J10243+119&<&3.0&Jeff18&...&...&0.41$\pm$0.25&Gai14&...&...\\
J10251-102&=&1.1&Rein22&25.05&Shan24&0.362$\pm$0.017&Fuhr22&-4.097&12.155\\
J10255+263&...&...&...&46.46&West15&-0.056$\pm$0.026&New17&...&12.526\\
J10260+504E&...&...&...&...&...&...&...&...&...\\
J10260+504W&<&3.0&Jeff18&...&...&0.09$\pm$0.21&Sche15&...&...\\
J10273+799&...&...&...&...&...&-0.04$\pm$0.13&Gai14&...&...\\
J10278+028&...&...&...&...&...&0.0$\pm$0.6&AF15a&...&...\\
%J10284+482&...&...&...&...&...&0.053$\pm$0.011&Lu19&...&13.396\\
J10289+008&<&2.0&Rein18&31.72&Shan24&0.326$\pm$0.014&Fuhr22&-4.169&12.969\\
J10303+328&...&...&...&...&...&0.24$\pm$0.21&Gai14&...&...\\
J10315+570&...&...&...&...&...&-4.18&Haw97&...&12.072\\
J10320+033&...&...&...&21.24&This work&0.5$\pm$0.08&Gai14&...&12.575\\
J10345+463&...&...&...&58.26&West15&0.131$\pm$0.047&New17&...&...\\
J10350-094&<&2.0&Rein18&...&...&0.243$\pm$0.022&Fuhr22&...&...\\
J10359+288&=&4.0$\pm$2.0&Schl12b&...&...&-2.9$\pm$0.6&AF15a&-2.4&11.236\\
J10360+051&=&2.1&Rein22&6.9&Shan24&-5.154$\pm$0.387&Fuhr22&-2.165&10.49\\
%J10364+415&...&...&...&...&...&0.46$\pm$0.36&Gai14&-3.252&12.464\\
J10384+485&<&20.0&Moc02&3.18&This work&-3.668$\pm$0.071&New17&-2.354&10.385\\
J10385+354&<&8.0&Gilh18&...&...&0.31$\pm$0.2&Gai14&...&13.553\\
J10389+250&<&8.0&Gilh18&...&...&-0.18$\pm$0.24&Gai14&...&...\\
J10396-069&<&2.0&Rein18&...&...&0.295$\pm$0.016&Fuhr22&...&13.002\\
J10403+015&...&...&...&35.38&This work&0.46$\pm$0.07&Gai14&...&11.82\\
J10416+376&<&2.0&Rein18&54.3$\pm$4.4&DA19&0.141$\pm$0.016&Fuhr22&...&...\\
J10443+124&...&...&...&...&...&0.0$\pm$0.6&AF15a&...&12.317\\
%J10456-191&...&...&...&...&...&0.45$\pm$0.07&Gai14&...&...\\
J10460+096&...&...&...&...&...&-0.017$\pm$0.057&Lu19&...&12.781\\
J10482-113&=&2.1$\pm$1.5&Rein18&1.5$\pm$0.2&Mori10&-2.27$\pm$0.05&Sche19&...&13.245\\
J10485+191&<&8.0&Gilh18&...&...&0.039$\pm$0.012&Lu19&...&...\\
J10506+517&...&...&...&...&...&-4.465$\pm$0.079&New17&...&10.601\\
%J10508+068&<&2.0&Rein18&64.0$\pm$19.0&DA19&0.149$\pm$0.014&Fuhr22&...&...\\
J10520+139&<&3.0&Jeff18&96.8$\pm$9.7&Irw11&0.28$\pm$0.12&Gai14&...&...\\
J10522+059&=&19.1$\pm$0.2&Jen09&0.69&Rae20&-6.837&Giz02&-2.083&10.622\\
J10555-093&...&...&...&80.64&New18&...&...&...&...\\
J10563+042&...&...&...&...&...&-0.049$\pm$0.005&Lu19&...&12.54\\
J10564+070&<&2.0&Rein18&2.7$\pm$0.0&DA19&-10.046$\pm$1.066&Fuhr22&-2.66&12.139\\
J10576+695&...&...&...&...&...&0.6$\pm$0.11&Gai14&...&...\\
J10584-107&=&2.8&Rein22&4.62&Lafa21&-5.093$\pm$0.269&Fuhr22&-2.403&10.729\\
J11000+228&<&2.0&Rein18&53.17&Shan24&0.261$\pm$0.016&Fuhr22&-3.98&\\
J11008+120&=&28.6$\pm$1.3&Kess18&0.3&New16&-3.64&Haw97&...&...\\
J11013+030&...&...&...&...&...&...&...&...&...\\
J11014+568&...&...&...&...&...&0.5$\pm$0.13&Gai14&...&...\\
J11023+165E&...&...&...&...&...&0.55$\pm$0.11&Gai14&...&...\\
J11023+165W&...&...&...&...&...&0.37$\pm$0.17&Gai14&...&...\\
J11026+219&=&2.3&Rein22&14.26&Shan24&-0.051$\pm$0.053&Fuhr22&-2.932&11.021\\
J11030+037&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&12.763\\
J11031+152&...&...&...&...&...&-2.04$\pm$0.51&Gai14&-2.695&11.797\\
J11031+366&...&...&...&2.05&This work&-6.673$\pm$0.059&New17&-2.06&10.574\\
J11033+359&<&2.0&Rein18&56.15$\pm$0.27&DA19&0.208$\pm$0.01&Fuhr22&...&13.509\\
J11042+400&...&...&...&8.92&Hart11&0.48$\pm$0.1&Gai14&...&...\\
J11044+304&...&...&...&...&...&0.191$\pm$0.017&Lu19&...&...\\
J11054+435&<&2.0&Rein18&100.9$\pm$0.3&SM18&0.279$\pm$0.015&Fuhr22&...&...\\
J11055+435&=&3.5&Rein22&0.78$\pm$0.02&Mori10&-10.05$\pm$1.444&Fuhr22&-2.25&\\
J11057+102&<&3.0&Jeff18&...&...&0.47$\pm$0.1&Gai14&...&...\\
J11075+437&...&...&...&29.14&Hart11&-1.12$\pm$0.11&Sche15&...&11.904\\
J11081-052&<&3.0&Jeff18&...&...&0.2$\pm$0.07&Sche15&...&...\\
J11108+479&...&...&...&122.52&West15&0.13$\pm$0.041&New17&...&...\\
J11110+304E&=&2.0&Rein22&40.0&Ded21&0.646&Giz02&...&11.423\\
J11110+304W&=&0.7&Rein22&...&...&0.054$\pm$0.015&Sche19&...&12.323\\
J11126+189&=&0.4&Rein22&...&...&0.388$\pm$0.014&Fuhr22&...&...\\
%J11131+002&...&...&...&32.04&Ste16&0.5$\pm$0.05&Gai14&...&...\\
J11152+194&<&3.0&Jeff18&...&...&0.3$\pm$0.23&Gai14&...&...\\
J11152-181&...&...&...&61.44&New18&...&...&...&...\\
J11154+410&...&...&...&63.2&Hart11&0.39$\pm$0.13&Gai14&...&12.832\\
J11159+553&=&30.0&Giz02&1.0&This work&-2.35$\pm$0.12&Gai14&-2.113&9.73\\
J11201-104&=&4.6&Rein22&5.64&Shan24&-1.512$\pm$0.126&Fuhr22&-2.22&10.75\\
J11216+061&...&...&...&...&...&...&...&...&...\\
J11231+258&<&2.5&Jen09&...&...&...&...&...&...\\
J11233+448&...&...&...&42.2&Hart11&0.275$\pm$0.016&New17&...&12.013\\
J11237+085&=&2.46$\pm$0.3&Hou10&...&...&0.4$\pm$0.2&Gai14&...&...\\
J11238+106&...&...&...&16.15&This work&0.34$\pm$0.13&Gai14&-3.62&\\
J11239-183&...&...&...&...&...&...&...&...&...\\
J11240+381&...&...&...&0.47&Hart11&-6.9$\pm$0.4&AF15a&-1.974&10.545\\
J11247+675&...&...&...&...&...&0.35$\pm$0.13&Gai14&...&12.083\\
J11249+024&...&...&...&...&...&0.38$\pm$0.08&Gai14&...&11.921\\
J11254+782&...&...&...&...&...&0.3$\pm$0.68&Gai14&-3.418&13.321\\
J11276+039&...&...&...&28.38&This work&0.62$\pm$0.06&Gai14&...&11.287\\
J11289+101&<&2.0&Rein18&...&...&0.189$\pm$0.014&Fuhr22&...&...\\
J11302+076&=&0.1&Rein22&36.4$\pm$0.3&DA19&0.332$\pm$0.011&Fuhr22&...&...\\
J11306-080&<&2.0&Rein18&...&...&0.198$\pm$0.016&Fuhr22&...&13.554\\
J11307+549&...&...&...&...&...&0.3$\pm$0.19&Gai14&...&...\\
J11311-149&...&...&...&...&...&0.41$\pm$0.09&Med20&...&...\\
J11315+022&...&...&...&25.88&Rae20&0.43$\pm$0.09&Gai14&...&12.85\\
J11317+226&=&0.46$\pm$0.3&Hou10&...&...&0.42$\pm$0.1&Gai14&...&11.991\\
J11351-056&...&...&...&...&...&...&...&...&...\\
J11376+587&...&...&...&...&...&0.47$\pm$0.4&Gai14&...&...\\
J11404+770&...&...&...&...&...&0.71$\pm$0.23&Gai14&...&...\\
J11417+427&<&2.0&Rein18&71.5$\pm$5.1&DA19&0.188$\pm$0.011&Fuhr22&...&14.735\\
J11420+147&...&...&...&...&...&0.06$\pm$0.35&Gai14&...&...\\
J11421+267&<&2.0&Rein18&44.6$\pm$2.0&DA19&0.281$\pm$0.008&Fuhr22&-4.211&13.743\\
J11423+230&...&...&...&...&...&0.046$\pm$0.021&Lu19&...&11.634\\
J11433+253&=&13.5$\pm$0.9&Kess18&1.33&This work&-5.119$\pm$0.061&New17&...&10.356\\
J11451+183&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J11467-140&=&0.9&Rein22&...&...&0.308$\pm$0.015&Fuhr22&...&12.639\\
J11474+667&=&3.1&Rein22&13.3&Shan24&-7.278$\pm$1.161&Fuhr22&-2.735&9.918\\
J11476+002&=&2.3&Rein22&11.6$\pm$0.04&DA19&-4.477$\pm$0.398&Fuhr22&-2.202&11.18\\
J11476+786&<&2.0&Rein18&...&...&0.166$\pm$0.014&Fuhr22&-3.888&14.618\\
J11477+008&<&2.0&Rein18&112.83&Ste16&0.097$\pm$0.021&Fuhr22&-3.385&14.653\\
J11483-112&...&...&...&...&...&...&...&...&12.68\\
J11485+076&=&14.0$\pm$0.5&Kess18&0.71&This work&-6.2$\pm$0.5&AF15a&...&10.728\\
J11496+220&...&...&...&...&...&0.63$\pm$0.05&Gai14&...&11.325\\
J11509+483&=&2.0&Rein18&125.0$\pm$23.0&DA19&-0.095$\pm$0.013&Sche19&...&13.202\\
J11511+352&<&2.0&Rein18&22.8$\pm$1.0&DA19&-0.065$\pm$0.01&Sche19&-3.44&\\
J11529+244&=&3.8$\pm$0.7&Jen09&...&...&...&...&...&...\\
J11532-073&<&3.0&Jeff18&...&...&0.41$\pm$0.09&Gai14&...&13.388\\
J11533+430&...&...&...&...&...&0.45$\pm$0.21&Gai14&...&12.695\\
J11538+069&...&...&...&...&...&-0.67&Haw97&...&...\\
J11541+098&<&3.0&Jeff18&...&...&-1.07$\pm$0.26&Gai14&...&...\\
J11549-021&...&...&...&73.86&Ste16&0.045$\pm$0.002&Lu19&...&...\\
J11551+009&=&2.19$\pm$0.3&Hou10&...&...&0.52$\pm$0.06&Gai14&...&...\\
J11557-189&...&...&...&...&...&...&...&...&...\\
J11557-227&=&33.0$\pm$3.0&RB10&...&...&-4.1&RB10&...&...\\
J11575+118&=&2.31$\pm$0.3&Hou10&...&...&0.49$\pm$0.07&Gai14&...&12.821\\
J11582+425&...&...&...&...&...&0.12$\pm$0.062&New17&...&...\\
%J11589+426&...&...&...&...&...&0.48$\pm$0.22&Gai14&...&13.182\\
J12006-138&<&3.0&Jeff18&...&...&0.36$\pm$0.1&Gai14&...&...\\
J12016-122&<&3.0&Jeff18&...&...&0.49$\pm$0.08&Gai14&...&13.424\\
J12054+695&<&2.0&Rein18&100.0$\pm$10.0&DA19&0.088$\pm$0.041&Fuhr22&...&...\\
J12057+784&...&...&...&...&...&0.16$\pm$0.19&Gai14&-3.341&12.803\\
J12088+303&...&...&...&...&...&-0.554$\pm$0.016&Lu19&-2.7&11.91\\
J12093+210&...&...&...&...&...&-0.7$\pm$0.3&AF15a&...&...\\
J12100-150&<&2.0&Rein18&79.3&Shan24&0.157$\pm$0.022&Fuhr22&...&13.232\\
%J12104-131&...&...&...&42.99&New18&-3.5$\pm$0.5&AF15a&-2.125&10.543\\
J12109+410&<&8.0&Gilh18&...&...&0.54$\pm$0.04&Gai14&...&12.06\\
J12111-199&<&2.0&Rein18&...&...&0.243$\pm$0.007&Fuhr22&...&13.584\\
J12112-199&<&3.0&Jeff18&...&...&0.13$\pm$0.06&Sche19&...&14.011\\
J12122+714&...&...&...&...&...&0.32$\pm$0.24&Gai14&...&...\\
J12123+544N&<&3.0&Jeff18&...&...&0.1$\pm$0.15&Sche15&...&...\\
J12123+544S&<&2.0&Rein18&96.7$\pm$3.7&Sto20&0.522$\pm$0.007&Fuhr22&...&...\\
J12124+121&...&...&...&...&...&0.147$\pm$0.004&Lu19&...&13.105\\
J12133+166&...&...&...&...&...&0.42$\pm$0.07&Gai14&...&...\\
J12142+006&=&6.1$\pm$0.7&Fou18&1.58&West15&-5.218$\pm$0.032&New17&-2.481&\\
J12144+245&...&...&...&...&...&0.45$\pm$0.08&Gai14&...&...\\
J12151+487&...&...&...&17.12&This work&0.36$\pm$0.1&Gai14&...&...\\
J12154+391&<&8.0&Gilh18&...&...&0.32$\pm$0.16&Gai14&...&12.02\\
J12156+526&=&37.6&Rein22&0.73&Shan24&-4.276$\pm$0.366&Fuhr22&-2.025&10.187\\
J12168+248&...&...&...&...&...&0.45$\pm$0.08&Gai14&-3.813&12.881\\
J12189+111&=&13.0&Rein22&0.49$\pm$0.0&DA19&-5.661$\pm$0.555&Fuhr22&-2.338&11.485\\
J12194+283&<&3.0&MC92&23.2$\pm$0.1&SM18&0.56$\pm$0.07&Gai14&-3.52&11.679\\
J12198+527&<&3.8&Malo14&13.91&This work&0.11$\pm$0.05&Gai14&-2.757&10.995\\
J12199+364&=&20.33$\pm$3.64&Whi07&...&...&0.3$\pm$0.2&Gai14&...&12.395\\
J12217+682&...&...&...&...&...&0.18$\pm$0.24&Gai14&...&13.587\\
J12223+251&...&...&...&...&...&0.56$\pm$0.05&Gai14&...&...\\
J12225+123&...&...&...&...&...&0.65$\pm$0.09&Gai14&...&11.598\\
J12230+640&=&1.1&Rein22&32.9$\pm$1.1&DA19&0.329$\pm$0.011&Fuhr22&...&12.932\\
J12235+279&...&...&...&...&...&0.56$\pm$0.05&Gai14&...&11.933\\
J12238+125&<&3.0&MC92&...&...&0.97$\pm$0.2&Gai14&...&11.787\\
J12248-182&=&1.1&Rein22&...&...&0.256$\pm$0.015&Fuhr22&...&...\\
J12251+604&...&...&...&...&...&...&...&...&11.557\\
J12269+270&=&9.27$\pm$1.4&Gilh18&0.73&New16&-2.759$\pm$0.167&Lu19&-2.371&\\
J12274+374&=&23.9$\pm$2.69&Whi07&...&...&0.41$\pm$0.16&Gai14&...&12.083\\
J12292+535&...&...&...&...&...&...&...&...&...\\
J12294+229&...&...&...&5.79&This work&-1.444$\pm$0.073&Lu19&-1.838&\\
J12299-054E&...&...&...&...&...&...&...&...&...\\
J12312+086&=&1.0&Rein22&...&...&0.451$\pm$0.011&Fuhr22&...&11.712\\
J12323+315&...&...&...&...&...&-0.08&Jon16&...&11.645\\
J12324+203&...&...&...&...&...&-3.54&Haw97&-2.128&\\
J12327+682&...&...&...&...&...&0.64$\pm$0.14&Gai14&...&...\\
J12349+322&...&...&...&...&...&-0.018$\pm$0.008&Lu19&...&...\\
J12350+098&<&2.0&Rein18&36.6$\pm$1.3&DA19&0.346$\pm$0.009&Fuhr22&...&12.842\\
J12363-043&...&...&...&...&...&...&...&...&...\\
%J12364+352&...&...&...&118.0&New16&-1.7$\pm$0.3&AF15a&...&...\\
J12368-019&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&12.601\\
J12373-208&<&2.0&Rein18&...&...&0.15$\pm$0.021&Fuhr22&...&12.841\\
J12387-043&...&...&...&...&...&2.197$\pm$0.393&Lu19&...&...\\
J12388+116&<&2.0&Rein18&55.35&Shan24&0.224$\pm$0.012&Fuhr22&-3.52&12.965\\
J12397+255&...&...&...&2.35&West15&-3.2$\pm$0.44&West15&-2.509&\\
J12416+482&...&...&...&...&...&0.43$\pm$0.14&Gai14&...&12.174\\
J12417+567&...&...&...&2.05&This work&-5.0$\pm$0.3&AF15a&-1.823&\\
J12428+418&=&2.1&Rein22&16.2$\pm$0.1&DA19&-2.665$\pm$0.495&Fuhr22&-2.348&11.165\\
J12436+251&...&...&...&...&...&-0.51$\pm$0.24&Gai14&...&...\\
J12440-111&...&...&...&2.1&New18&-4.4$\pm$0.4&AF15a&...&11.4\\
J12470+466&...&...&...&...&...&0.56$\pm$0.1&Gai14&...&13.451\\
J12471-035&<&3.0&Jeff18&...&...&0.14$\pm$0.1&Gai14&...&12.293\\
J12479+097&<&2.0&Rein18&...&...&0.169$\pm$0.008&Fuhr22&...&...\\
J12485+495&=&20.9&Jeff18&0.59&This work&-5.47$\pm$0.25&Gai14&-1.872&10.28\\
J12495+094&...&...&...&...&...&-0.482$\pm$0.079&Lu19&...&12.745\\
J12505+269&...&...&...&...&...&-1.513$\pm$0.277&Lu19&...&...\\
J12594+077&...&...&...&...&...&-0.786$\pm$0.049&New17&...&...\\
J13000-056&<&3.0&Jeff18&...&...&0.19$\pm$0.1&Gai14&...&12.629\\
J13005+056&=&16.4&Rein22&0.6&Shan24&-5.195$\pm$0.232&Fuhr22&-2.266&9.949\\
J13019+335&...&...&...&...&...&0.4$\pm$0.11&Gai14&...&12.409\\
J13027+415&<&8.0&Gilh18&...&...&0.0$\pm$0.3&AF15a&...&...\\
J13068+308&...&...&...&111.83&West15&-0.128$\pm$0.052&New17&...&...\\
J13084+169&...&...&...&...&...&0.49$\pm$0.08&Gai14&...&...\\
J13088+163&<&8.0&Gilh18&...&...&0.46$\pm$0.061&Lu19&...&...\\
J13089+490&...&...&...&...&...&0.45$\pm$0.07&Gai14&...&12.535\\
J13095+289&=&48.6$\pm$1.1&Kess18&0.22&This work&-6.103$\pm$0.058&New17&-2.04&10.777\\
J13102+477&=&1.8&Rein22&28.8$\pm$0.8&DA19&-3.318$\pm$0.376&Fuhr22&-2.164&10.344\\
J13113+285&...&...&...&...&...&-0.334$\pm$0.389&Lu19&...&...\\
J13118+253&...&...&...&...&...&...&...&...&...\\
J13119+658&...&...&...&...&...&...&...&...&13.596\\
J13130+201&...&...&...&...&...&0.09$\pm$0.2&Gai14&...&...\\
J13140+038&...&...&...&...&...&...&...&...&...\\
J13165+278&...&...&...&...&...&...&...&...&...\\
J13167-123&...&...&...&78.53&Rae20&0.0$\pm$0.4&AF15a&...&...\\
J13168+231&...&...&...&...&...&0.31$\pm$0.18&Gai14&...&12.082\\
J13179+362&...&...&...&50.07&Hart11&0.59$\pm$0.06&Gai14&...&12.406\\
J13182+733&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J13196+333&=&1.5&Rein22&48.0$\pm$4.8&SM18&0.452$\pm$0.006&Fuhr22&...&12.373\\
J13209+342&<&2.0&Rein18&...&...&0.392$\pm$0.013&Fuhr22&...&...\\
J13215+035&...&...&...&...&...&0.57$\pm$0.07&Gai14&...&12.722\\
J13215+037&=&1.72$\pm$0.3&Hou10&...&...&0.46$\pm$0.18&Gai14&...&13.008\\
J13229+244&<&2.0&Rein18&95.0&Luq18&0.144$\pm$0.029&Fuhr22&...&...\\
J13239+694&...&...&...&...&...&0.52$\pm$0.18&Gai14&...&...\\
J13247-050&...&...&...&...&...&-1.2$\pm$0.6&AF15a&...&...\\
J13251-114&...&...&...&27.61&Rae20&-1.6$\pm$0.4&AF15a&...&...\\
J13283-023E&<&3.0&Jeff18&...&...&0.11$\pm$0.13&Sche15&...&11.088\\
%J13283-023W&=&0.5&Rein22&46.42&Rae20&0.267$\pm$0.013&Fuhr22&...&12.813\\
J13293+114&<&2.0&Rein18&...&...&0.247$\pm$0.015&Fuhr22&...&13.417\\
J13294-143&...&...&...&6.57&This work&-6.1$\pm$0.5&AF15a&-2.263&10.969\\
J13299+102&<&2.0&Rein18&30.0$\pm$0.9&SM17b&0.441$\pm$0.007&Fuhr22&-3.779&12.443\\
J13300-087&...&...&...&61.23&Rae20&...&...&...&...\\
J13305+191&...&...&...&...&...&...&...&...&...\\
J13318+233&...&...&...&...&...&-0.02$\pm$0.29&Gai14&...&13.133\\
J13335+704&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J13343+046&=&4.0&Jeff18&...&...&0.55$\pm$0.05&Gai14&...&11.346\\
J13348+201&...&...&...&...&...&...&...&...&...\\
J13348+745&...&...&...&...&...&...&...&...&...\\
J13358+146&...&...&...&...&...&0.1$\pm$0.22&Gai14&...&13.352\\
J13369+229&...&...&...&...&...&0.38$\pm$0.17&Gai14&...&12.7\\
J13376+481&...&...&...&0.56&Hart11&-3.96$\pm$0.048&New17&...&10.461\\
J13386+258&<&3.0&Jeff18&...&...&0.36$\pm$0.1&Gai14&...&12.421\\
J13386-115&...&...&...&1.02&This work&-6.4$\pm$0.5&AF15a&...&11.198\\
J13388-022&...&...&...&...&...&-0.028&Jon16&...&13.746\\
J13401+437&<&3.0&Jeff18&...&...&0.39$\pm$0.12&Gai14&...&...\\
J13413-091&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
%J13414+489&...&...&...&67.2&New16&0.0$\pm$0.3&AF15a&...&...\\
J13415+148&...&...&...&...&...&0.37$\pm$0.22&Gai14&...&11.961\\
J13427+332&<&2.0&Rein18&...&...&0.15$\pm$0.013&Fuhr22&...&...\\
J13430+090&...&...&...&...&...&-0.716$\pm$0.304&Lu19&...&...\\
J13434+111&...&...&...&...&...&0.59$\pm$0.08&Gai14&...&...\\
J13450+176&=&2.3$\pm$1.5&Rein18&...&...&0.396$\pm$0.008&Fuhr22&...&12.218\\
J13455+609&...&...&...&...&...&0.58$\pm$0.15&Gai14&...&11.866\\
J13457+148&<&2.0&Rein18&52.3$\pm$1.7&SM15&0.389$\pm$0.008&Fuhr22&-4.308&12.716\\
J13458-179&<&2.0&Rein18&...&...&0.192$\pm$0.014&Fuhr22&...&...\\
%J13481-137&...&...&...&...&...&...&...&...&...\\
J13482+236&...&...&...&...&...&-0.119$\pm$0.044&New17&...&...\\
J13485+563&...&...&...&...&...&0.56$\pm$0.19&Gai14&...&11.687\\
J13488+041&<&20.0&Moc02&...&...&-2.797$\pm$0.132&Lu19&-2.111&\\
J13503-216&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J13507-216&...&...&...&...&...&0.37$\pm$0.11&Gai14&...&...\\
J13508+367&...&...&...&72.18&Hart11&-0.073$\pm$0.028&New17&...&...\\
J13518+127&<&20.0&Moc02&4.89&This work&-1.45$\pm$0.13&Gai14&-2.253&\\
%J13528+656&...&...&...&...&...&0.34$\pm$0.2&Gai14&...&...\\
J13528+668&...&...&...&137.03&West15&-0.105$\pm$0.06&New17&...&...\\
J13529+536&...&...&...&...&...&0.43$\pm$0.16&Gai14&...&12.04\\
J13536+776&=&9.7&Rein22&1.23&Shan24&-3.475$\pm$0.256&Fuhr22&-2.187&10.758\\
J13537+788&...&...&...&...&...&0.52$\pm$0.12&Gai14&...&...\\
J13582+125&<&2.0&Rein18&...&...&0.183$\pm$0.013&Fuhr22&...&14.143\\
J13582-120&...&...&...&...&...&0.0$\pm$0.6&AF15a&...&...\\
J13583-132&...&...&...&6.77&New18&-1.9$\pm$0.4&AF15a&...&12.108\\
J13587-000&...&...&...&...&...&...&...&...&...\\
J13591-198&=&4.2&Rein22&3.32&Shan24&-3.219$\pm$0.258&Fuhr22&-2.266&11.39\\
J14010-026&<&2.0&Rein18&43.9$\pm$0.8&SM17b&0.41$\pm$0.006&Fuhr22&...&12.384\\
J14023+136&<&4.0&Rein12&18.3$\pm$0.1&SM18&0.51$\pm$0.13&Gai14&-3.598&11.646\\
J14024-210&...&...&...&...&...&...&...&...&...\\
J14039+242&...&...&...&...&...&0.34$\pm$0.29&Gai14&...&12.726\\
J14062+693&<&3.0&Jeff18&...&...&0.09$\pm$0.16&Gai14&...&12.279\\
J14082+805&=&1.2&Rein22&...&...&0.439$\pm$0.016&Fuhr22&...&12.138\\
J14083+758&...&...&...&...&...&0.24$\pm$0.11&Gai14&...&13.135\\
J14142-153&...&...&...&...&...&-12.13&Haw97&...&9.959\\
J14144+234&...&...&...&...&...&...&...&...&...\\
J14152+450&=&1.1&Rein22&52.8$\pm$1.4&DA19&0.288$\pm$0.014&Fuhr22&...&13.025\\
J14153+153&...&...&...&...&...&0.3$\pm$0.09&Gai14&...&12.101\\
J14157+594&...&...&...&...&...&0.3$\pm$0.11&Gai14&...&13.011\\
J14159+362&...&...&...&...&...&0.23$\pm$0.3&Gai14&-4.308&\\
J14161+233&...&...&...&...&...&0.51$\pm$0.07&Gai14&-3.567&\\
J14170+105&...&...&...&...&...&0.4$\pm$0.08&Gai14&...&12.461\\
J14173+454&=&14.9&Rein22&0.37&Shan24&-3.524$\pm$0.079&Fuhr22&-2.133&\\
J14174+454&<&3.0&Jeff18&...&...&0.41$\pm$0.11&Gai14&...&...\\
J14175+025&...&...&...&...&...&-2.5$\pm$0.5&AF15a&-2.414&\\
J14177+214&...&...&...&...&...&0.38$\pm$0.07&Gai14&...&...\\
J14179-005&...&...&...&...&...&...&...&...&12.601\\
J14189+386&...&...&...&...&...&0.6$\pm$0.06&Gai14&...&...\\
J14191-073&...&...&...&...&...&...&...&...&...\\
J14194+029&...&...&...&0.59&West15&-7.4$\pm$0.7&AF15a&-2.474&11.14\\
J14200+390&=&109.0&Moc02&0.37&This work&-5.16$\pm$0.22&Gai14&-2.194&\\
J14201-096&<&4.0&Rein12&...&...&0.22$\pm$0.16&Gai14&...&...\\
J14212-011&...&...&...&91.43&New18&0.23$\pm$0.14&Gai14&...&...\\
J14215-079&...&...&...&...&...&0.028$\pm$0.002&Lu19&...&...\\
J14219+376&...&...&...&...&...&0.15$\pm$0.2&Gai14&...&...\\
J14227+164&=&8.0$\pm$0.5&Kess18&0.89&West15&-6.4$\pm$0.6&AF15a&...&9.862\\
J14231-222&...&...&...&...&...&...&...&...&...\\
J14249+088&...&...&...&...&...&0.39$\pm$0.11&Gai14&...&...\\
J14251+518&<&2.0&Rein18&...&...&0.277$\pm$0.011&Fuhr22&...&...\\
J14255-118&...&...&...&25.01&New18&-2.0$\pm$0.4&AF15a&...&11.439\\
J14257+236E&=&1.5&Rein22&17.6$\pm$0.5&DA19&0.457$\pm$0.013&Fuhr22&-3.411&11.99\\
J14257+236W&=&1.6&Rein22&111.0$\pm$12.0&DA19&0.522$\pm$0.01&Fuhr22&...&11.818\\
J14259+142&...&...&...&4.34$\pm$3.0E-4&Berh10&-3.07$\pm$0.1&Gai14&-1.874&\\
J14269+241&...&...&...&...&...&0.3$\pm$0.07&Gai14&...&11.471\\
J14279-003N&...&...&...&...&...&-6.22&Haw97&...&10.125\\
J14279-003S&...&...&...&...&...&-5.878$\pm$0.324&Lu19&-1.994&9.859\\
J14280+139&...&...&...&...&...&-0.76$\pm$0.73&West15&...&...\\
J14282+053&...&...&...&...&...&0.2$\pm$0.32&Gai14&...&13.268\\
J14283+053&<&3.0&Jeff18&...&...&0.06$\pm$0.24&Gai14&...&13.134\\
J14294+155&<&2.0&Rein18&43.5$\pm$1.5&SM18&0.359$\pm$0.008&Fuhr22&...&12.767\\
J14299+295&...&...&...&...&...&-0.049$\pm$0.425&Lu19&...&...\\
J14306+597&=&18.7$\pm$1.5&Jen09&0.41&Skr21&-3.16&Haw97&...&...\\
J14307-086&=&0.6&Rein22&...&...&0.583$\pm$0.006&Fuhr22&...&11.709\\
J14310-122&<&2.0&Rein18&...&...&0.161$\pm$0.004&Fuhr22&...&...\\
J14312+754&=&14.3$\pm$0.4&Kess18&0.63&This work&-4.7$\pm$0.6&AF15a&-2.611&11.209\\
J14320+738&<&3.0&Jeff18&...&...&0.46$\pm$0.18&Gai14&...&...\\
J14321+081&=&6.8&Rein22&1.12&Shan24&-5.11$\pm$0.07&Sche19&...&11.561\\
J14321+160&=&14.1$\pm$1.1&Fou18&0.77&New16&-5.819$\pm$0.054&New17&-2.577&9.055\\
J14322+496&<&8.0&Gilh18&...&...&-1.112$\pm$1.09&Lu19&...&...\\
J14342-125&<&2.0&Rein18&94.77&Shan24&0.101$\pm$0.013&Fuhr22&...&...\\
J14366+143&...&...&...&...&...&0.54$\pm$0.07&Gai14&...&...\\
J14371+756&...&...&...&...&...&0.12$\pm$0.14&Gai14&...&...\\
%J14376+677&...&...&...&...&...&0.08$\pm$0.14&Gai14&-3.146&11.272\\
J14388+422&...&...&...&39.27&Hart11&0.18$\pm$0.13&Gai14&...&12.715\\
J14415+064&...&...&...&...&...&0.3$\pm$0.08&Gai14&...&12.575\\
J14438+667&...&...&...&...&...&0.26$\pm$0.15&Gai14&...&11.903\\
%J14469+170&...&...&...&...&...&0.33$\pm$0.28&Gai14&...&12.51\\
J14472+570&<&20.0&Moc02&...&...&-3.635$\pm$0.153&Lu19&-1.761&9.873\\
J14485+101&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J14501+323&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&13.218\\
J14524+123&=&1.6&Rein22&26.03&Shan24&0.271$\pm$0.021&Fuhr22&...&12.414\\
J14525+001&...&...&...&...&...&0.41$\pm$0.1&Gai14&...&...\\
J14544+355&<&2.0&Rein18&...&...&0.16$\pm$0.032&Fuhr22&...&14.114\\
J14548+099&...&...&...&...&...&0.49$\pm$0.06&Gai14&...&...\\
%J14549+411&=&44.1$\pm$1.6&Gilh18&6.11&Hart11&-4.796$\pm$0.068&New17&-2.337&11.127\\
J14557+072&...&...&...&...&...&0.62$\pm$0.06&Gai14&...&11.434\\
%J14564+168&...&...&...&...&...&0.33$\pm$0.17&Gai14&...&11.951\\
J14578+566&=&13.6$\pm$0.6&Jen09&0.83&Skr21&-2.458&Fuhr23&...&12.045\\
%J15011+071&=&6.3&Jeff18&...&...&0.58$\pm$0.13&Gai14&...&13.595\\
J15011+354&...&...&...&...&...&0.42$\pm$0.07&Gai14&...&...\\
J15013+055&<&2.0&Rein18&...&...&0.193$\pm$0.026&Fuhr22&...&12.87\\
J15018+550&...&...&...&...&...&...&...&...&...\\
J15030+704&...&...&...&...&...&0.53$\pm$0.35&Gai14&...&...\\
J15043+294&...&...&...&...&...&0.069$\pm$0.063&Lu19&...&...\\
J15043+603&<&3.0&Jeff18&...&...&0.14$\pm$0.13&Gai14&...&...\\
J15049-211&...&...&...&109.29&New18&...&...&...&...\\
J15060+453&...&...&...&44.83&Hart11&0.67$\pm$0.08&Gai14&...&11.818\\
J15073+249&<&3.0&Jeff18&...&...&0.54$\pm$0.08&Gai14&...&...\\
J15079+762&...&...&...&...&...&-9.0$\pm$0.5&AF15a&...&10.962\\
J15095+031&<&2.0&Rein18&...&...&0.27$\pm$0.015&Fuhr22&...&...\\
J15100+193&<&3.0&Jeff18&90.55&New16&0.218$\pm$0.023&New17&...&...\\
J15118-102&...&...&...&...&...&...&...&...&...\\
J15119+179&...&...&...&...&...&...&...&...&...\\
J15151+333&...&...&...&...&...&0.0$\pm$0.3&AF15a&...&...\\
J15156+638&...&...&...&...&...&0.35$\pm$0.17&Gai14&...&12.409\\
J15166+391&=&16.3$\pm$0.4&Kess18&0.58&This work&-15.183$\pm$0.156&New17&...&...\\
%J15188+292&...&...&...&...&...&0.52$\pm$0.05&Gai14&...&...\\
J15193+678&...&...&...&...&...&...&...&...&11.915\\
J15194-077&<&2.0&Rein18&132.5$\pm$6.3&SM15&0.201$\pm$0.013&Fuhr22&...&...\\
J15197+046&...&...&...&...&...&-1.8$\pm$0.3&AF15a&...&11.269\\
J15210+309&...&...&...&...&...&0.13$\pm$0.13&Gai14&...&...\\
J15214+042&...&...&...&...&...&-0.06$\pm$0.07&Gai14&...&11.565\\
J15218+209&=&4.1&Rein22&3.35&Shan24&-2.365$\pm$0.124&Fuhr22&-2.217&10.287\\
J15219+185&...&...&...&...&...&0.52$\pm$0.08&Gai14&...&...\\
J15238+174&=&3.1$\pm$0.5&Jen09&...&...&...&...&...&...\\
J15238+584&<&20.0&Moc02&...&...&-8.2$\pm$0.3&AF15a&-2.086&10.788\\
J15273+415&=&7.0$\pm$2.0&Reid02&...&...&0.125$\pm$0.004&Lu19&...&12.919\\
J15276+408&...&...&...&...&...&-0.07$\pm$0.28&Gai14&...&12.129\\
J15280+257&...&...&...&...&...&0.13$\pm$0.06&Gai14&...&...\\
J15305+094&=&13.4&Rein22&0.3$\pm$0.0&DA19&-4.174$\pm$0.093&Fuhr22&...&11.462\\
J15336+462&...&...&...&...&...&0.031$\pm$0.003&Lu19&...&12.67\\
J15340+513&...&...&...&...&...&-0.9$\pm$0.4&AF15a&...&...\\
J15345+142&...&...&...&...&...&...&...&...&...\\
J15349-143&=&10.0$\pm$2.0&RB10&...&...&-11.8&RB10&...&...\\
J15353+177N&...&...&...&...&...&...&...&...&...\\
J15353+177S&...&...&...&...&...&0.4$\pm$0.1&Gai14&...&...\\
J15357+221&<&3.0&Jeff18&...&...&0.45$\pm$0.12&Gai14&...&...\\
J15368+375&...&...&...&4.61&Hart11&-0.76$\pm$0.17&Gai14&-2.169&\\
J15369-141&<&2.0&Rein18&...&...&0.151$\pm$0.01&Fuhr22&...&...\\
J15386+371&...&...&...&...&...&0.122$\pm$0.012&Lu19&...&...\\
J15416+184&...&...&...&...&...&-1.54$\pm$0.1&Gai14&-2.094&10.404\\
J15476+226&...&...&...&2.76&This work&-4.7$\pm$0.4&AF15a&-2.576&\\
J15480+043&<&20.0&Moc02&1.79&KS13&-4.7$\pm$0.3&AF15a&-2.102&\\
J15488+305&...&...&...&...&...&0.26$\pm$0.31&Gai14&...&12.842\\
J15493+250&...&...&...&...&...&0.39$\pm$0.19&Gai14&...&13.684\\
J15496+510&...&...&...&...&...&0.17$\pm$0.13&Gai14&...&13.18\\
J15499+796&=&31.0&Rein22&0.19&Shan24&-4.608$\pm$0.322&Fuhr22&-2.693&11.597\\
J15501+009&...&...&...&...&...&0.14$\pm$0.29&Gai14&...&...\\
J15512+306&...&...&...&...&...&-0.13$\pm$0.19&Gai14&...&11.761\\
J15513+295&...&...&...&...&...&-0.02$\pm$0.22&Gai14&...&...\\
%J15531+347N&...&...&...&...&...&0.27$\pm$0.16&Gai14&...&13.308\\
J15531+347S&...&...&...&...&...&0.23$\pm$0.12&Gai14&...&13.319\\
J15538+641&...&...&...&...&...&0.5$\pm$0.1&Gai14&...&11.703\\
J15557+686&...&...&...&3.93&This work&-1.88$\pm$0.44&Gai14&-2.067&10.303\\
J15569+376&=&26.5$\pm$1.4&Fou18&0.61&This work&-5.2$\pm$0.3&AF15a&-1.985&10.053\\
J15578+090&<&3.0&Jeff18&...&...&0.15$\pm$0.09&Sche15&...&14.686\\
J15581+494&...&...&...&...&...&-3.57$\pm$0.15&Gai14&-1.985&10.003\\
J15583+354&=&1.6&Rein22&57.22&Hart11&-0.06$\pm$0.27&Gai14&...&...\\
J15587+346&...&...&...&59.77&Hart11&0.2$\pm$0.21&Gai14&...&...\\
J15597+440&=&54.9$\pm$4.6&Malo14&...&...&-2.7$\pm$0.16&Gai14&-2.131&10.073\\
J15598-082&=&0.8&Rein22&20.0$\pm$2.0&SM18&0.323$\pm$0.03&Fuhr22&-3.462&\\
J16008+403&...&...&...&...&...&0.071$\pm$0.006&Lu19&...&...\\
J16017+301&<&3.0&Jeff18&63.09&New16&0.41$\pm$0.1&Gai14&...&...\\
J16017+304&...&...&...&0.53&New16&-4.707$\pm$0.041&New17&...&...\\
J16018+304&...&...&...&39.14&New16&0.049$\pm$0.027&New17&...&...\\
J16028+205&<&2.0&Rein18&...&...&0.117$\pm$0.005&Fuhr22&...&13.861\\
J16033+175&...&...&...&...&...&0.45$\pm$0.08&Gai14&...&12.718\\
J16043-062&...&...&...&123.34&New18&...&...&...&...\\
J16046+263&...&...&...&...&...&0.41$\pm$0.06&Gai14&...&11.438\\
J16048+391&...&...&...&...&...&-1.7$\pm$0.5&AF15a&...&...\\
J16054+769&...&...&...&...&...&0.26$\pm$0.19&Gai14&...&...\\
J16062+290&...&...&...&...&...&0.41$\pm$0.29&Gai14&...&...\\
J16074+059&...&...&...&...&...&0.06$\pm$0.033&Lu19&...&...\\
J16082-104&...&...&...&...&...&...&...&...&...\\
J16090+529&<&4.0&Rein12&16.3$\pm$0.1&SM18&0.26$\pm$0.12&Gai14&-3.567&11.66\\
J16092+093&<&2.0&Rein18&44.3&Shan24&0.116$\pm$0.088&Fuhr22&...&...\\
J16102-193&=&7.3$\pm$1.5&Rein18&6.26$\pm$0.01&DA19&-1.43$\pm$0.05&Sche19&...&...\\
J16120+033&<&3.0&Jeff18&...&...&0.53$\pm$0.07&Gai14&-3.169&12.466\\
J16126-188&...&...&...&...&...&0.4$\pm$0.1&Gai14&...&...\\
J16144-028&<&12.0&Des12&...&...&-1.12&PB06&...&...\\
J16145+191&...&...&...&...&...&-0.74&Lep13&...&...\\
J16147+048&...&...&...&...&...&-0.144$\pm$0.111&Lu19&...&...\\
J16155+244&...&...&...&...&...&0.32$\pm$0.16&Gai14&...&12.538\\
J16167+672N&=&0.2&Rein22&20.0&This work&0.277$\pm$0.016&Fuhr22&...&...\\
J16167+672S&=&1.7&Rein22&22.0&Lafa21&0.564$\pm$0.007&Fuhr22&-3.868&\\
J16180+062&...&...&...&...&...&-1.27$\pm$0.12&Gai14&-2.722&11.672\\
J16204-042&...&...&...&...&...&0.68$\pm$0.06&Gai14&...&...\\
J16220+228&...&...&...&1.37&Nor07&-1.83$\pm$0.09&Gai14&-1.926&9.911\\
J16247+229&...&...&...&...&...&0.38$\pm$0.15&Gai14&...&12.42\\
J16254+543&<&2.0&Rein18&76.79$\pm$0.13&DA19&0.285$\pm$0.009&Fuhr22&-4.064&\\
J16255+323&...&...&...&...&...&0.34$\pm$0.22&Gai14&...&13.657\\
J16259+834&...&...&...&...&...&0.18$\pm$0.15&Gai14&...&11.924\\
J16303-126&<&2.0&Rein18&119.0$\pm$1.0&DA19&0.167$\pm$0.01&Fuhr22&-4.131&\\
J16313+408&=&7.4&Rein22&0.51&Shan24&-7.504$\pm$0.455&Fuhr22&...&10.908\\
J16315+175&...&...&...&...&...&0.32$\pm$0.14&Gai14&...&...\\
J16327+126&<&2.0&Rein18&...&...&0.291$\pm$0.004&Fuhr22&...&13.875\\
J16328+098&...&...&...&...&...&0.38$\pm$0.11&Gai14&...&...\\
J16342+543&...&...&...&...&...&0.48$\pm$0.11&Gai14&...&...\\
J16360+088&=&3.0$\pm$0.7&Fou18&6.41$\pm$0.06&Irw11&-1.3$\pm$0.054&New17&-2.573&11.694\\
J16395+505&...&...&...&...&...&0.29$\pm$0.1&Gai14&...&13.18\\
J16401+007&=&31.0$\pm$0.8&Fou18&0.31$\pm$0.01&Irw11&-3.779$\pm$0.07&New17&-2.49&\\
J16403+676&=&10.8$\pm$0.7&Fou18&0.38&This work&-8.018$\pm$0.102&New17&-2.031&10.791\\
J16408+363&<&4.0&Rein12&15.96&Hart11&0.23$\pm$0.12&Gai14&...&...\\
J16462+164&=&0.4&Rein22&...&...&0.301$\pm$0.007&Fuhr22&...&13.506\\
J16487-157&<&4.0&Rein12&...&...&0.5$\pm$0.06&Gai14&-4.131&\\
J16508-048&...&...&...&...&...&...&...&...&...\\
J16509+224&=&9.6&Jeff18&...&...&-4.02&Haw97&-2.441&11.571\\
J16528+630&...&...&...&...&...&0.072$\pm$0.085&New17&...&...\\
J16529+400&...&...&...&...&...&0.142$\pm$0.008&Lu19&...&12.143\\
J16542+119&<&8.0&Gilh18&...&...&0.53$\pm$0.05&Gai14&...&12.241\\
J16554-083N&=&0.2&Rein22&6.52$\pm$0.01&DA19&0.164$\pm$0.015&Fuhr22&...&...\\
J16555-083&=&4.0&Rein22&1.09&Lafa21&-4.54$\pm$0.06&Sche19&...&...\\
J16570-043&=&9.7&Rein22&1.21&Kira12&-3.648$\pm$0.325&Fuhr22&-2.176&11.309\\
J16573+124&...&...&...&...&...&...&...&-2.236&\\
J16574+777&...&...&...&...&...&0.2$\pm$0.23&Gai14&...&...\\
J16578+473&...&...&...&14.0&Shan24&0.765$\pm$0.007&Fuhr22&-3.347&8.272\\
J16581+257&=&0.3&Rein22&23.8$\pm$0.1&DA19&0.368$\pm$0.019&Fuhr22&...&12.22\\
J16587+688&...&...&...&...&...&0.45$\pm$0.22&Gai14&...&...\\
J17003+253&...&...&...&...&...&...&...&...&...\\
J17006+063&...&...&...&...&...&0.43$\pm$0.17&Gai14&...&11.858\\
J17010+082&...&...&...&...&...&0.186$\pm$0.017&Lu19&...&...\\
J17027-060&...&...&...&...&...&0.5$\pm$0.06&Gai14&...&...\\
J17033+514&<&2.0&Rein18&...&...&0.078$\pm$0.026&Fuhr22&...&...\\
J17043+169&...&...&...&...&...&0.27$\pm$0.11&Gai14&...&...\\
J17052-050&<&2.0&Rein18&50.2$\pm$1.3&DA19&0.373$\pm$0.009&Fuhr22&-3.813&13.029\\
%J17058+260&...&...&...&35.9&Hart11&0.51$\pm$0.06&Gai14&...&12.277\\
J17071+215&<&2.0&Rein18&...&...&0.259$\pm$0.007&Fuhr22&...&13.803\\
J17082+516&...&...&...&...&...&0.49$\pm$0.13&Gai14&...&...\\
J17098+119&...&...&...&...&...&...&...&...&...\\
J17104+279&...&...&...&33.08&Hart11&0.32$\pm$0.1&Gai14&...&12.535\\
J17115+384&<&2.0&Rein18&62.6$\pm$2.0&DA19&0.246$\pm$0.006&Fuhr22&...&13.688\\
J17146+269&...&...&...&...&...&0.42$\pm$0.08&Gai14&...&12.313\\
J17153+049&...&...&...&...&...&...&...&...&...\\
J17160+110&<&4.0&Rein12&33.6$\pm$3.6&SM18&0.46$\pm$0.09&Gai14&...&12.301\\
J17166+080&<&2.0&Rein18&...&...&0.305$\pm$0.012&Fuhr22&...&...\\
J17177-118&...&...&...&...&...&...&...&...&...\\
J17198+417&<&2.0&Rein18&71.5$\pm$2.6&DA19&0.27$\pm$0.019&Fuhr22&...&13.785\\
J17207+492&...&...&...&...&...&...&...&...&...\\
J17219+214&...&...&...&...&...&...&...&...&...\\
J17225+055&...&...&...&...&...&0.05$\pm$0.11&Gai14&...&...\\
J17242-043&...&...&...&...&...&0.36$\pm$0.1&Gai14&...&...\\
J17276+144&...&...&...&...&...&...&...&...&12.477\\
J17285+374&...&...&...&...&...&...&...&-2.572&\\
J17303+055&<&2.0&Rein18&34.6&Shan24&0.449$\pm$0.009&Fuhr22&...&12.307\\
J17312+820&...&...&...&79.22&New16&-0.935$\pm$0.046&New17&...&12.707\\
J17316+047&...&...&...&...&...&0.35$\pm$0.22&Gai14&...&12.916\\
J17321+504&...&...&...&...&...&...&...&...&...\\
J17328+543&...&...&...&...&...&0.47$\pm$0.28&Gai14&...&...\\
J17338+169&=&38.0&Rein22&0.27&Shan24&-8.202$\pm$0.713&Fuhr22&-2.349&\\
J17355+616&=&0.9&Rein22&18.39&DA19&0.394$\pm$0.018&Fuhr22&-3.868&\\
J17364+683&<&2.5&Bro10&56.5$\pm$1.3&Fou23&0.43$\pm$0.09&Gai14&-4.064&\\
J17376+220&...&...&...&...&...&-0.0$\pm$0.006&Lu19&...&...\\
J17378+185&<&2.0&Rein18&35.02&Shan24&0.323$\pm$0.01&Fuhr22&...&...\\
J17386+612&...&...&...&1.85&This work&-7.32&Haw97&...&...\\
J17388+080&...&...&...&...&...&0.15$\pm$0.22&Gai14&...&13.271\\
J17395+277S&...&...&...&...&...&0.45$\pm$0.13&Gai14&...&...\\
J17419+407&...&...&...&...&...&0.36$\pm$0.14&Gai14&...&12.214\\
J17421-088&...&...&...&...&...&...&...&...&...\\
J17423+574&...&...&...&...&...&0.19$\pm$0.007&Lu19&...&12.083\\
J17431+854&...&...&...&...&...&0.2$\pm$0.17&Gai14&...&13.059\\
J17432-185&...&...&...&...&...&...&...&...&...\\
J17460+246&...&...&...&...&...&0.58$\pm$0.12&Gai14&...&...\\
J17469+228&...&...&...&...&...&0.41$\pm$0.07&Gai14&-3.319&11.78\\
J17481+159&...&...&...&...&...&...&...&...&...\\
J17502+237&<&4.5&Jen09&...&...&...&...&...&...\\
J17515+147&...&...&...&...&...&...&...&...&...\\
J17521+647&...&...&...&...&...&0.52$\pm$0.11&Gai14&...&11.725\\
J17542+073&<&2.0&Rein18&...&...&0.06$\pm$0.039&Fuhr22&...&...\\
J17547+128&...&...&...&...&...&0.45$\pm$0.23&Gai14&...&13.068\\
J17572+707&=&39.2$\pm$5.0&Des12&...&...&-1.5&RB10&...&...\\
J17578+046&=&0.4&Rein22&145.0$\pm$15.0&TP19&0.185$\pm$0.019&Fuhr22&-4.512&\\
%J17578+465&=&0.1&Rein22&30.3$\pm$0.9&DA19&0.115$\pm$0.033&Fuhr22&-3.447&\\
J17589+807&...&...&...&...&...&0.02$\pm$0.32&Gai14&...&...\\
J18010+508&...&...&...&...&...&0.34$\pm$0.14&Gai14&...&12.118\\
J18012+355&...&...&...&...&...&...&...&...&...\\
J18022+642&=&12.9&Rein22&0.28&Shan24&-4.722$\pm$0.318&Fuhr22&-2.268&11.095\\
J18027+375&<&2.0&Rein18&123.8&New16&0.07$\pm$0.018&Fuhr22&...&...\\
J18031+179&...&...&...&...&...&0.5$\pm$0.08&Gai14&...&...\\
J18037+247&...&...&...&...&...&0.46$\pm$0.11&Gai14&...&...\\
J18051-030&<&2.0&Rein18&127.8$\pm$3.2&SM15&0.403$\pm$0.011&Fuhr22&-3.868&\\
J18063+728&...&...&...&...&...&0.51$\pm$0.1&Gai14&-3.932&\\
J18074+184&...&...&...&...&...&0.53$\pm$0.08&Gai14&...&11.65\\
J18075-159&=&1.6&Rein22&3.87$\pm$0.01&DA19&-4.298$\pm$0.524&Fuhr22&-2.153&\\
J18096+318&...&...&...&32.15&Hart11&0.49$\pm$0.11&Gai14&...&...\\
J18103+512&...&...&...&...&...&0.31$\pm$0.09&Gai14&...&12.649\\
J18109+220&...&...&...&...&...&0.47$\pm$0.06&Gai14&...&...\\
J18131+260&=&6.3&Rein22&2.28&Shan24&-5.782$\pm$0.12&Fuhr22&-1.75&10.326\\
J18134+054&...&...&...&...&...&0.62$\pm$0.14&Gai14&...&11.966\\
J18135+055&...&...&...&64.55&West15&0.026$\pm$0.088&New17&...&...\\
J18157+189&...&...&...&...&...&0.4$\pm$0.08&Gai14&...&...\\
J18160+139&...&...&...&...&...&0.51$\pm$0.12&Gai14&...&...\\
J18163+015&<&3.0&Jeff18&...&...&0.45$\pm$0.14&Gai14&...&...\\
J18165+048&<&2.0&Rein18&...&...&0.046$\pm$0.023&Fuhr22&...&...\\
J18165+455&<&4.0&Rein12&39.52&Hart11&0.28$\pm$0.08&Gai14&...&12.029\\
J18174+483&=&2.2&Rein22&15.83&Shan24&-1.342$\pm$0.14&Fuhr22&-2.644&10.918\\
%J18180+387E&=&0.3&Rein22&...&...&0.211$\pm$0.017&Fuhr22&...&...\\
J18180+387W&=&3.7&Jeff18&...&...&0.0$\pm$0.3&Sche15&...&...\\
J18189+661&=&14.5&Rein22&0.52&Shan24&-2.225$\pm$0.28&Fuhr22&-2.704&\\
J18193-057&...&...&...&...&...&...&...&...&...\\
J18195+420&...&...&...&27.69&Hart11&0.47$\pm$0.12&Gai14&...&...\\
J18198-019&=&6.42$\pm$0.78&LS10&31.69&Shan24&0.571$\pm$0.01&Fuhr22&...&...\\
J18221+063&=&0.3&Rein22&...&...&0.176$\pm$0.011&Fuhr22&...&...\\
J18224+620&<&2.0&Rein18&...&...&0.084$\pm$0.034&Fuhr22&...&...\\
J18227+379&...&...&...&...&...&0.41$\pm$0.06&Gai14&...&...\\
J18240+016&<&3.0&Jeff18&...&...&0.24$\pm$0.19&Gai14&...&...\\
%J18248+282&...&...&...&...&...&0.32$\pm$0.11&Gai14&...&...\\
J18250+246&<&4.0&Rein12&26.7$\pm$0.1&SM18&0.47$\pm$0.1&Gai14&...&...\\
J18255+383&...&...&...&...&...&0.48$\pm$0.06&Gai14&...&...\\
J18292+638&...&...&...&...&...&0.46$\pm$0.17&Gai14&...&13.05\\
J18296+338&...&...&...&...&...&...&...&...&...\\
J18312+068&<&3.0&Jeff18&...&...&0.41$\pm$0.17&Gai14&...&...\\
J18319+406&<&2.0&Rein18&50.2$\pm$1.3&DA19&0.115$\pm$0.027&Fuhr22&-3.796&13.309\\
J18346+401&<&2.0&Rein18&40.2$\pm$0.8&DA19&0.15$\pm$0.018&Fuhr22&-3.813&\\
J18352+414&...&...&...&...&...&0.36$\pm$0.19&Gai14&...&12.908\\
J18353+457&<&2.0&Rein18&34.0$\pm$2.9&DA19&0.528$\pm$0.003&Fuhr22&-4.169&\\
J18354+457&...&...&...&...&...&0.41$\pm$0.13&Gai14&...&...\\
J18356+329&=&49.2$\pm$4.9&Rein18&0.12&Shan24&-1.65$\pm$0.14&Sche19&-1.951&\\
J18358+800&...&...&...&...&...&-3.01$\pm$0.23&Gai14&-2.258&\\
J18362+567&...&...&...&...&...&0.61$\pm$0.13&Gai14&...&11.527\\
J18363+136&=&1.4&Rein22&50.2$\pm$1.6&DA19&-0.747$\pm$0.183&Fuhr22&-2.602&11.375\\
J18394+690&...&...&...&10.22&This work&-2.13$\pm$0.11&Gai14&-2.508&10.545\\
J18395+301&=&23.45$\pm$1.2&Whi07&...&...&0.51$\pm$0.06&Gai14&...&...\\
J18399+334&...&...&...&38.83&New16&-0.274$\pm$0.023&New17&...&...\\
J18402-104&...&...&...&...&...&0.34$\pm$0.07&Gai14&...&...\\
J18405+595&...&...&...&...&...&0.47$\pm$0.13&Gai14&...&12.468\\
J18409+315&=&7.55$\pm$0.3&Hou10&...&...&-0.36&Lep13&...&...\\
J18409-133&=&1.1&Rein22&28.23&Shan24&0.457$\pm$0.009&Fuhr22&...&...\\
J18416+397&...&...&...&...&...&-2.55&Haw97&-2.501&\\
J18419+318&<&2.0&Rein18&...&...&0.22$\pm$0.009&Fuhr22&...&...\\
%J18427+596N&=&1.0&Rein22&103.5$\pm$5.1&Fou23&0.32$\pm$0.1&Gai14&...&13.476\\
J18427+596S&=&1.4&Rein22&...&...&0.34$\pm$0.13&Gai14&-4.131&14.155\\
J18432+253&...&...&...&...&...&0.33$\pm$0.15&Gai14&...&11.937\\
J18433+406&<&12.0&Des12&...&...&-7.45&Schm07/133/2258&...&...\\
J18451+063&<&3.0&Jeff18&16.18&Kira12&-0.14$\pm$0.06&Gai14&-3.121&\\
J18453+188&=&10.4&Jeff18&1.01&West15&-3.7$\pm$0.074&New17&...&10.554\\
J18480-145&<&2.0&Rein18&...&...&0.288$\pm$0.014&Fuhr22&...&...\\
J18482+076&=&3.6&Rein22&2.76$\pm$0.01&DA19&-3.532$\pm$0.377&Fuhr22&-2.729&\\
J18487+615&...&...&...&...&...&0.05$\pm$0.17&Gai14&...&12.726\\
J18498-238&=&4.4&Rein22&2.87$\pm$0.01&DA19&-2.115$\pm$0.317&Fuhr22&...&11.618\\
J18499+186&...&...&...&86.83&West15&-1.4$\pm$0.6&AF15a&...&...\\
J18500+030&...&...&...&...&...&0.57$\pm$0.12&Gai14&...&...\\
J18507+479&<&3.0&Jeff18&69.68&McQ13&0.67$\pm$0.21&Gai14&...&...\\
J18515+027&...&...&...&...&...&0.58$\pm$0.13&Gai14&...&...\\
J18516+244&...&...&...&...&...&0.41$\pm$0.1&Gai14&...&...\\
J18518+165&<&4.0&Rein12&...&...&0.46$\pm$0.12&Gai14&...&...\\
J18519+130&...&...&...&3.02&Kira12&-1.74$\pm$0.12&Gai14&-2.191&\\
J18534+028&...&...&...&...&...&0.16$\pm$0.36&Gai14&...&...\\
J18548+008&...&...&...&...&...&0.51$\pm$0.04&Gai14&-3.261&\\
J18563+544&...&...&...&...&...&0.41$\pm$0.09&Gai14&...&...\\
J18564+463&<&8.0&Gilh18&70.17&Hart11&-0.077$\pm$0.022&New17&...&...\\
J18571+075&...&...&...&...&...&0.43$\pm$0.16&Gai14&...&...\\
J18580+059&=&0.5&Rein22&35.2$\pm$0.3&DA19&0.438$\pm$0.024&Fuhr22&-3.849&\\
J18596+079&<&4.0&Rein12&...&...&0.66$\pm$0.05&Gai14&...&...\\
J19025+704&...&...&...&...&...&0.34$\pm$0.28&Gai14&...&13.089\\
J19025+754&...&...&...&...&...&...&...&...&...\\
J19032+034&<&3.0&Jeff18&...&...&0.15$\pm$0.21&Gai14&...&...\\
J19032-135&...&...&...&...&...&...&...&...&...\\
%J19041+211&...&...&...&...&...&-0.05$\pm$0.08&Gai14&-2.731&\\
J19045+240&...&...&...&...&...&0.44$\pm$0.25&Gai14&...&...\\
J19070+208&<&2.0&Rein18&...&...&0.141$\pm$0.003&Fuhr22&...&13.739\\
J19072+208&<&2.0&Rein18&3.8$\pm$0.01&DA19&0.154$\pm$0.007&Fuhr22&...&13.741\\
J19082+265&<&8.0&Gilh18&...&...&...&...&...&...\\
J19084+322&<&2.0&Rein18&74.1$\pm$2.8&DA19&0.235$\pm$0.011&Fuhr22&...&...\\
J19093-147&...&...&...&...&...&...&...&...&...\\
J19095+391&...&...&...&38.91&McQ13&0.44$\pm$0.08&Gai14&...&...\\
J19098+176&<&2.0&Rein18&80.1$\pm$3.2&DA19&0.069$\pm$0.027&Fuhr22&...&...\\
J19106+015&<&8.0&Gilh18&...&...&0.32$\pm$0.21&Gai14&...&...\\
J19116+050&...&...&...&...&...&0.52$\pm$0.09&Gai14&...&...\\
J19124+355&...&...&...&...&...&0.22$\pm$0.17&Gai14&...&...\\
J19146+193S&...&...&...&...&...&...&...&...&...\\
J19169+051N&=&0.2&Rein22&46.0$\pm$0.2&DA19&0.32$\pm$0.01&Fuhr22&...&...\\
J19169+051S&=&3.7&Rein22&23.6$\pm$0.3&DA19&-5.24$\pm$0.09&Sche19&...&...\\
%J19185+580&...&...&...&...&...&0.67$\pm$0.12&Gai14&...&...\\
J19216+208&<&2.0&Rein18&133.0$\pm$9.0&DA19&0.071$\pm$0.033&Fuhr22&...&...\\
J19218+286&...&...&...&...&...&0.5$\pm$0.07&Gai14&...&...\\
J19228+307&...&...&...&...&...&0.4$\pm$0.18&Gai14&...&...\\
J19234+666&...&...&...&...&...&0.38$\pm$0.14&Gai14&...&...\\
J19237+797&...&...&...&...&...&0.24$\pm$0.11&Gai14&...&...\\
J19242+755&...&...&...&114.0&Irw11&-0.278&Giz02&...&12.856\\
%J19242+797&...&...&...&16.03&This work&0.42$\pm$0.13&Gai14&...&...\\
J19251+283&<&2.0&Rein18&...&...&0.148$\pm$0.029&Fuhr22&...&...\\
J19255+096&=&34.7$\pm$3.5&Rein18&...&...&-1.6$\pm$0.15&Sche19&...&...\\
J19260+244&...&...&...&2.68&This work&-6.3$\pm$0.6&AF15a&-2.604&\\
J19268+167&<&8.0&Gilh18&...&...&-3.43&Haw97&-2.827&\\
J19284+289&...&...&...&...&...&0.5$\pm$0.05&Gai14&...&...\\
J19289+066&...&...&...&...&...&0.39$\pm$0.07&Gai14&...&...\\
J19326+005&...&...&...&...&...&0.4$\pm$0.05&Gai14&...&...\\
J19336+395&=&14.0$\pm$1.5&Gilh18&67.44&McQ13&0.25$\pm$0.25&Gai14&...&...\\
J19346+045&=&3.9$\pm$1.5&Rein18&21.79&Shan24&0.557$\pm$0.011&Fuhr22&...&...\\
J19349+532&...&...&...&...&...&0.04$\pm$0.17&Gai14&...&13.404\\
J19351+084N&...&...&...&...&...&...&...&...&...\\
J19358+413&...&...&...&25.4&McQ13&0.5$\pm$0.13&Gai14&...&...\\
J19395+718&<&4.0&Rein12&...&...&0.41$\pm$0.11&Gai14&...&12.115\\
J19419+031&...&...&...&...&...&...&...&...&...\\
J19422-207&=&6.7&Rein22&1.34&Shan24&-6.16$\pm$0.696&Fuhr22&-1.981&\\
J19457+323&<&4.0&Rein12&...&...&0.23$\pm$0.13&Gai14&...&...\\
J19468-019&...&...&...&...&...&0.43$\pm$0.1&Gai14&...&...\\
J19470+352&...&...&...&...&...&0.32$\pm$0.28&Gai14&...&...\\
J19486+359&...&...&...&...&...&0.13$\pm$0.19&Gai14&...&...\\
%J19502+317&<&8.0&Gilh18&...&...&-0.24&Shk09&-2.038&\\
J19510+104&...&...&...&...&...&...&...&...&...\\
J19511+464&=&24.6&Rein22&0.59&Shan24&-3.909$\pm$0.182&Fuhr22&-2.436&\\
J19512+622&...&...&...&...&...&0.4$\pm$0.18&Gai14&...&11.829\\
J19535+341&...&...&...&...&...&0.45$\pm$0.18&Gai14&...&...\\
J19540+325&...&...&...&...&...&0.3$\pm$0.19&Gai14&...&...\\
J19546+202&...&...&...&...&...&0.59$\pm$0.05&Gai14&...&...\\
J19558+512&...&...&...&...&...&0.23$\pm$0.14&Gai14&...&...\\
J19564+591&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J19565+591&...&...&...&...&...&0.5$\pm$0.1&AF15a&...&...\\
J19573-125&...&...&...&...&...&...&...&...&...\\
J19582+020&...&...&...&...&...&0.45$\pm$0.1&Gai14&...&...\\
J19582+650&<&3.0&Jeff18&...&...&-0.06$\pm$0.35&Gai14&...&...\\
J20011+002&<&3.0&Jeff18&...&...&0.37$\pm$0.14&Gai14&...&...\\
J20034+298&<&8.0&Gilh18&...&...&-1.1$\pm$0.4&AF15a&...&...\\
J20037+644&...&...&...&2.15&This work&0.21$\pm$0.13&Gai14&-2.722&10.333\\
J20038+059&...&...&...&...&...&0.45$\pm$0.13&Gai14&...&...\\
J20039-081&<&3.0&Jeff18&84.99&New18&0.14$\pm$0.08&Sche15&...&...\\
J20057+529&...&...&...&...&...&...&...&...&...\\
J20079-015&...&...&...&...&...&...&...&...&...\\
J20082+333&=&15.7$\pm$0.4&Jen09&...&...&-4.79&Haw97&-2.583&\\
J20093-012&=&5.5&Rein22&1.37&Shan24&-5.732$\pm$0.82&Fuhr22&-2.422&\\
J20109+708&...&...&...&...&...&...&...&...&10.585\\
J20112+161&...&...&...&...&...&-0.9$\pm$0.5&AF15a&...&...\\
J20112+379&...&...&...&...&...&0.37$\pm$0.14&Gai14&...&...\\
J20129+342&...&...&...&...&...&0.32$\pm$0.11&Gai14&...&...\\
J20132+029&...&...&...&...&...&0.5$\pm$0.07&Gai14&-3.107&11.558\\
J20138+133&...&...&...&35.7$\pm$0.2&SM18&0.62$\pm$0.06&Gai14&...&12.009\\
J20139+066&...&...&...&...&...&...&...&...&...\\
J20151+635&...&...&...&...&...&-0.71&Lep13&...&...\\
J20165+351&...&...&...&...&...&0.49$\pm$0.09&Gai14&...&...\\
J20187+158&<&3.0&Jeff18&...&...&-0.03$\pm$0.18&Gai14&-3.478&\\
%J20195+080&...&...&...&...&...&-0.052&Jon16&...&13.224\\
J20220+216&...&...&...&...&...&0.38$\pm$0.07&Gai14&-3.071&\\
J20223+322&...&...&...&...&...&0.29$\pm$0.36&Gai14&...&...\\
J20227+473&...&...&...&...&...&...&...&...&...\\
J20229+106&...&...&...&...&...&...&...&...&...\\
J20260+585&<&2.0&Rein18&57.7$\pm$0.4&DA19&-0.045$\pm$0.055&Fuhr22&...&...\\
%J20269+275&...&...&...&...&...&0.54$\pm$0.23&Gai14&...&...\\
J20305+654&=&2.7&Rein22&32.8$\pm$0.5&DA19&0.073$\pm$0.039&Fuhr22&-3.124&\\
J20336+617&=&0.3&Rein22&12.6$\pm$0.7&DA19&0.125$\pm$0.032&Fuhr22&...&...\\
J20339+643&...&...&...&...&...&...&...&...&...\\
J20347+033&...&...&...&...&...&0.56$\pm$0.13&Gai14&...&...\\
J20349+592&...&...&...&...&...&-0.029$\pm$0.034&New17&...&...\\
J20367+388&...&...&...&...&...&...&...&...&...\\
J20373+219&...&...&...&2.37&Hart11&-0.67$\pm$0.19&Gai14&...&...\\
J20403+616&...&...&...&...&...&0.42$\pm$0.09&Gai14&...&...\\
J20405+154&<&2.0&Rein18&106.0$\pm$6.0&DA19&-0.169$\pm$0.079&Fuhr22&...&...\\
J20429-189&=&2.34$\pm$0.3&Hou10&...&...&0.48$\pm$0.06&Gai14&...&...\\
J20433+047&...&...&...&...&...&...&...&...&...\\
J20435+240&=&24.3&Jeff18&0.8&This work&-3.22$\pm$0.15&Gai14&-1.944&\\
J20436+642&...&...&...&...&...&0.41$\pm$0.09&Gai14&...&...\\
J20436-001&...&...&...&...&...&0.45$\pm$0.07&Gai14&...&...\\
J20445+089S&...&...&...&...&...&0.41$\pm$0.13&Gai14&...&...\\
J20450+444&<&2.0&Rein18&39.12&Shan24&0.353$\pm$0.008&Fuhr22&...&...\\
J20451-313&=&8.2&Rein22&4.89&Shan24&-2.18$\pm$0.11&Gai14&-1.857&10.152\\
J20496-003&...&...&...&...&...&...&...&...&...\\
J20525-169&<&2.0&Rein18&67.6$\pm$0.6&DA19&0.099$\pm$0.048&Fuhr22&...&...\\
J20533+621&<&2.0&Rein18&...&...&0.409$\pm$0.011&Fuhr22&-3.868&\\
J20535+106&...&...&...&...&...&...&...&...&...\\
J20549+675&...&...&...&...&...&0.17$\pm$0.2&Gai14&...&11.047\\
J20556-140S&<&2.0&Marf21&134.63&New18&0.119$\pm$0.019&Fuhr22&...&...\\
J20567-104&<&2.0&Rein18&9.63$\pm$0.01&DA19&0.04$\pm$0.012&Sche19&...&13.059\\
J20574+223&=&10.42$\pm$0.43&MR14&...&...&-0.249$\pm$0.041&MR14&...&...\\
J20586+342&<&4.0&Rein12&...&...&0.43$\pm$0.13&Gai14&...&11.714\\
J21001+495&...&...&...&...&...&0.37$\pm$0.19&Gai14&...&...\\
J21019-063&<&2.0&Rein18&49.29&Shan24&0.304$\pm$0.015&Fuhr22&-3.763&12.803\\
J21027+349&...&...&...&...&...&-4.5$\pm$0.7&AF15a&-2.331&11.909\\
J21044+455&...&...&...&...&...&0.38$\pm$0.12&Gai14&...&...\\
J21048-169&...&...&...&...&...&0.41$\pm$0.06&Gai14&...&...\\
J21055+061&<&3.0&Jeff18&...&...&0.42$\pm$0.11&Gai14&...&12.922\\
J21057+502&...&...&...&...&...&0.27$\pm$0.03&Sche15&...&...\\
J21059+044&...&...&...&...&...&0.32$\pm$0.11&Gai14&...&12.572\\
J21074+468&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J21076-130&=&52.2$\pm$4.4&Malo14&...&...&-3.48$\pm$0.22&Gai14&-2.095&10.109\\
J21087-044N&...&...&...&...&...&-3.13&Haw97&...&...\\
J21092-133&=&2.63$\pm$0.3&Hou10&...&...&0.42$\pm$0.08&Gai14&-4.131&13.283\\
J21100-193&=&9.4$\pm$0.9&Malo14&3.71&Kira12&-5.4&Ria06&...&10.441\\
J21123+359&...&...&...&...&...&0.43$\pm$0.07&Gai14&...&...\\
J21127-073&...&...&...&...&...&0.09$\pm$0.01&Lu19&...&...\\
%J21137+087&...&...&...&...&...&0.31$\pm$0.15&Gai14&...&...\\
J21138+180&...&...&...&...&...&0.46$\pm$0.09&Gai14&...&...\\
J21145+508&...&...&...&...&...&0.15$\pm$0.22&Gai14&...&...\\
J21152+257&=&1.7&Rein22&34.8$\pm$0.2&DA19&0.318$\pm$0.024&Fuhr22&...&...\\
J21160+298W&...&...&...&...&...&-3.21&Shk09&-1.547&\\
J21164+025&=&0.1&Rein22&42.68&Shan24&0.308$\pm$0.008&Fuhr22&...&12.922\\
J21173+640&...&...&...&9.66&West15&-8.687$\pm$0.066&New17&-2.36&\\
J21176-089S&...&...&...&...&...&-0.067$\pm$0.002&Lu19&-2.308&12.55\\
J21185+302&=&5.1$\pm$2.0&Jeff18&7.8$\pm$0.2&SM18&-1.9$\pm$0.14&Gai14&-2.311&\\
J21221+229&<&2.0&Rein18&41.0$\pm$1.7&DA19&0.374$\pm$0.027&Fuhr22&...&10.835\\
J21243+085&...&...&...&...&...&...&...&...&...\\
J21245+400&...&...&...&...&...&-1.1$\pm$0.6&AF15a&...&...\\
J21267+037&=&1.4$\pm$1.0&LS10&...&...&0.61$\pm$0.07&Gai14&...&11.644\\
J21272-068&...&...&...&...&...&0.4$\pm$0.07&Gai14&...&12.724\\
J21275+340&...&...&...&...&...&0.39$\pm$0.1&Gai14&...&...\\
J21277+072&...&...&...&...&...&0.4$\pm$0.08&Gai14&...&...\\
J21280+179&...&...&...&...&...&0.53$\pm$0.08&Gai14&...&...\\
J21283-223&...&...&...&...&...&0.46$\pm$0.1&Gai14&...&13.135\\
J21338+017N&...&...&...&...&...&...&...&...&...\\
J21338+017S&...&...&...&...&...&0.352&Giz02&...&...\\
J21338-068&...&...&...&...&...&-1.68&Haw97&...&...\\
J21348+515&<&2.0&Rein18&54.3$\pm$1.5&DA19&0.268$\pm$0.018&Fuhr22&...&...\\
J21369+561&...&...&...&...&...&0.42$\pm$0.14&Gai14&...&...\\
J21378+530&...&...&...&...&...&0.58$\pm$0.1&Gai14&...&...\\
J21402+370&...&...&...&...&...&0.48$\pm$0.05&Gai14&...&...\\
%J21419+276&...&...&...&...&...&0.088$\pm$0.048&Lu19&...&...\\
J21421-121&...&...&...&...&...&0.13$\pm$0.14&Gai14&-2.339&11.59\\
J21441+170N&...&...&...&...&...&...&...&-3.455&\\
J21441+170S&...&...&...&...&...&...&...&...&...\\
%J21450+198&...&...&...&...&...&0.42$\pm$0.07&Gai14&...&12.558\\
J21450-057&...&...&...&...&...&...&...&...&...\\
J21454-059&...&...&...&...&...&...&...&...&...\\
J21463+382&<&2.0&Rein18&...&...&0.158$\pm$0.015&Fuhr22&...&...\\
J21466+668&=&0.3&Rein22&100.0&Ama21&0.154$\pm$0.011&Fuhr22&...&...\\
%J21466-001&<&2.0&Rein18&...&...&0.14$\pm$0.009&Fuhr22&...&14.333\\
J21469+466&<&3.0&Jeff18&...&...&-0.05$\pm$0.16&Sche15&...&...\\
J21472-047&...&...&...&...&...&-0.53$\pm$0.04&Sche15&...&...\\
J21474+627&...&...&...&...&...&0.69$\pm$0.1&Gai14&...&...\\
J21478+502&...&...&...&...&...&...&...&...&...\\
J21479+058&...&...&...&...&...&0.44$\pm$0.2&Gai14&...&12.571\\
J21481+014&...&...&...&...&...&...&...&...&...\\
J21482+279&...&...&...&...&...&0.44$\pm$0.09&Gai14&...&...\\
J21512+128&...&...&...&...&...&...&...&...&...\\
J21521+274&...&...&...&...&...&...&...&...&...\\
J21539+417&<&4.0&Rein12&...&...&0.61$\pm$0.08&Gai14&...&...\\
J21566+197&...&...&...&...&...&0.46$\pm$0.24&Gai14&...&...\\
J21569-019&...&...&...&...&...&...&...&...&...\\
J21574+081&<&3.0&Jeff18&...&...&0.42$\pm$0.13&Gai14&-3.447&12.159\\
J21584+755&<&4.0&Rein12&...&...&0.43$\pm$0.11&Gai14&...&11.798\\
J21585+612&...&...&...&...&...&...&...&...&...\\
J21593+418&...&...&...&77.99&Hart11&0.26$\pm$0.26&Gai14&...&...\\
J22012+283&=&36.4&Rein22&0.45$\pm$0.0&DA19&-4.683$\pm$0.414&Fuhr22&-2.197&9.719\\
J22020-194&<&2.0&Rein18&...&...&0.197$\pm$0.0&Fuhr22&...&13.931\\
J22021+014&=&1.1&Rein22&29.5$\pm$0.1&DA19&0.452$\pm$0.012&Fuhr22&...&11.785\\
J22033+674&...&...&...&...&...&...&...&...&...\\
J22051+051&...&...&...&...&...&-0.073$\pm$0.02&Lu19&...&...\\
J22057+656&<&2.0&Rein18&120.47&Lafa21&0.394$\pm$0.009&Fuhr22&...&...\\
J22058-119&=&3.3&Jeff18&...&...&0.52$\pm$0.05&Gai14&...&11.798\\
J22060+393&...&...&...&...&...&0.3$\pm$0.21&Gai14&...&...\\
J22063+173&...&...&...&...&...&0.35$\pm$0.12&Gai14&...&...\\
J22067+034&...&...&...&...&...&...&...&...&...\\
J22088+117&...&...&...&...&...&-7.21$\pm$0.08&Sche15&...&10.581\\
J22095+118&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J22096-046&=&0.5&Rein22&39.2$\pm$6.3&SM15&0.315$\pm$0.012&Fuhr22&...&...\\
J22097+410&<&3.0&Jeff18&...&...&0.32$\pm$0.11&Gai14&...&13.345\\
J22102+587&...&...&...&...&...&...&...&...&...\\
J22112+410&...&...&...&...&...&0.6$\pm$0.09&Gai14&...&12.315\\
J22112-025&<&8.0&Gilh18&...&...&0.4$\pm$0.1&Gai14&...&12.849\\
J22114+409&=&2.0&Rein22&30.0$\pm$1.3&DA19&-5.262$\pm$0.525&Fuhr22&-2.031&11.938\\
J22115+184&=&1.2&Rein22&36.3$\pm$0.2&DA19&0.375$\pm$0.022&Fuhr22&...&11.899\\
J22117-207&...&...&...&...&...&-4.9&Boch05&-2.128&10.261\\
J22125+085&<&2.0&Rein18&...&...&0.23$\pm$0.007&Fuhr22&...&13.48\\
J22134-147&...&...&...&...&...&...&...&...&...\\
J22135+259&...&...&...&...&...&-3.714$\pm$0.23&Lu19&-2.284&\\
J22137-176&<&2.0&Rein18&116.4&Ste16&0.106$\pm$0.023&Fuhr22&...&...\\
J22154+662&<&3.0&Jeff18&...&...&0.31$\pm$0.29&Gai14&-3.121&\\
J22160+546&...&...&...&...&...&-2.1$\pm$0.5&AF15a&...&...\\
J22163+709&...&...&...&...&...&0.43$\pm$0.16&Gai14&...&...\\
J22176+565&...&...&...&...&...&0.49$\pm$0.08&Gai14&...&...\\
J22202+067&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J22228+280&...&...&...&...&...&...&...&...&...\\
J22231-176&=&2.3&Rein22&4.57&Shan24&-3.726$\pm$0.321&Fuhr22&-2.305&11.109\\
J22249+520&=&3.6$\pm$1.0&Fou18&81.77&New16&-0.751$\pm$0.068&New17&...&...\\
J22250+356&=&2.3$\pm$1.0&Fou18&22.9&Hart11&0.2$\pm$0.25&Gai14&-3.026&\\
J22252+594&<&2.0&Rein18&64.6$\pm$2.1&DA19&0.161$\pm$0.02&Fuhr22&...&...\\
J22262+030&...&...&...&...&...&-3.93&Haw97&...&...\\
J22264+583&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J22270+068&...&...&...&...&...&-1.26$\pm$0.191&Lu19&...&12.291\\
J22287+189&<&4.0&Rein12&...&...&0.57$\pm$0.1&Gai14&...&12.007\\
J22289-134&=&7.0$\pm$2.0&MB03&...&...&-1.41&Haw97&...&...\\
J22290+016&...&...&...&...&...&0.53$\pm$0.05&Gai14&...&...\\
J22298+414&<&2.0&Rein18&99.8$\pm$1.2&DA19&0.139$\pm$0.008&Fuhr22&...&...\\
J22330+093&<&2.0&Rein18&37.8&Shan24&0.373$\pm$0.026&Fuhr22&...&12.663\\
J22347+040&...&...&...&...&...&0.18$\pm$0.29&Gai14&...&...\\
J22348-010&...&...&...&100.19&New18&...&...&...&...\\
J22353+746&...&...&...&15.65&This work&0.28$\pm$0.09&Gai14&-3.1&11.229\\
J22373+299&...&...&...&...&...&0.48$\pm$0.08&Gai14&...&12.0\\
J22387+252&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J22406+445&...&...&...&...&...&...&...&...&...\\
J22415+188&...&...&...&...&...&0.26$\pm$0.09&Gai14&-2.948&11.028\\
J22426+176&<&3.0&Jeff18&...&...&0.38$\pm$0.11&Gai14&...&12.527\\
J22433+221&...&...&...&3.05&West15&-4.987$\pm$0.053&New17&...&11.607\\
J22437+192&<&20.0&Moc02&...&...&-2.5$\pm$0.5&AF15a&...&11.342\\
J22440+405&...&...&...&...&...&0.45$\pm$0.07&Gai14&...&...\\
J22441+405&...&...&...&...&...&0.42$\pm$0.06&Gai14&...&...\\
J22464-066&...&...&...&...&...&...&...&...&...\\
J22468+443&=&4.1&Rein22&4.35&Shan24&-4.937$\pm$0.44&Fuhr22&-1.66&\\
J22476+184&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&13.42\\
J22479+318&...&...&...&...&...&0.161$\pm$1.225&Lu19&...&...\\
J22489+183&...&...&...&...&...&-5.3$\pm$0.9&AF15a&...&...\\
J22503-070&<&2.0&Rein18&...&...&0.425$\pm$0.013&Fuhr22&...&11.912\\
J22506+348&...&...&...&...&...&0.4$\pm$0.09&Gai14&...&...\\
J22507+286&...&...&...&...&...&0.3$\pm$0.18&Gai14&...&12.931\\
J22509+499&...&...&...&0.68&This work&-4.527$\pm$0.331&Lu19&-2.171&\\
J22518+317&=&12.7&Rein22&1.63$\pm$0.01&DA19&-4.452$\pm$0.172&Fuhr22&-2.083&\\
J22526+750&<&2.0&Fou18&105.56&West15&-0.8$\pm$0.4&AF15a&...&...\\
J22532-142&<&2.0&Rein18&81.0$\pm$0.8&DA19&0.135$\pm$0.026&Fuhr22&...&14.136\\
J22543+609&...&...&...&...&...&0.11$\pm$0.52&Gai14&...&...\\
J22547-054&...&...&...&...&...&...&...&...&...\\
J22559+057&=&11.57$\pm$0.46&MR14&...&...&-0.502$\pm$0.011&MR14&-4.097&12.107\\
J22559+178&=&0.9&Rein22&27.0$\pm$2.5&SM18&0.376$\pm$0.011&Fuhr22&...&...\\
J22565+165&=&1.3&Rein22&39.5$\pm$0.2&DA19&0.361$\pm$0.019&Fuhr22&-4.211&12.26\\
J23028+436&=&29.0$\pm$1.5&Kess18&0.35&This work&-5.8$\pm$0.9&AF15a&-2.63&\\
J23036+097&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&12.571\\
J23045+667&<&5.3&Tok92&...&...&0.72$\pm$0.1&Gai14&-3.503&\\
J23051+519&...&...&...&...&...&0.094$\pm$0.004&Lu19&...&...\\
J23060+639&=&7.0$\pm$1.4&Fou18&2.84&This work&-2.08$\pm$0.1&Gai14&-2.013&\\
J23064-050&<&2.0&Rein18&3.3$\pm$0.01&DA19&-1.98$\pm$0.14&Sche19&...&...\\
J23065+717&...&...&...&...&...&0.32$\pm$0.15&Gai14&...&...\\
J23075+686&...&...&...&...&...&0.06$\pm$0.14&Gai14&...&...\\
J23081+033&...&...&...&...&...&0.35$\pm$0.05&Gai14&...&...\\
J23083-154&=&69.4$\pm$0.7&Fou18&0.43&This work&-1.8$\pm$0.5&Sche19&-2.043&9.683\\
J23088+065&=&4.5$\pm$1.2&Tor06&...&...&0.14$\pm$0.06&Gai14&-2.714&11.025\\
J23089+551&...&...&...&104.1&New16&-0.563$\pm$0.062&New17&...&...\\
J23107-192&...&...&...&...&...&...&...&...&...\\
J23121-141&...&...&...&...&...&...&...&...&...\\
J23142-196N&...&...&...&...&...&0.61$\pm$0.07&Gai14&...&12.06\\
J23142-196S&...&...&...&...&...&...&...&...&...\\
J23161+067&...&...&...&...&...&...&...&...&...\\
J23175+063&<&3.0&Jeff18&...&...&0.2$\pm$0.28&Gai14&...&12.965\\
J23182+462&...&...&...&8.6&Hart11&0.39$\pm$0.09&Gai14&...&...\\
J23182+795&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J23193+154&...&...&...&...&...&0.54$\pm$0.12&Gai14&...&...\\
J23215+568&...&...&...&...&...&0.52$\pm$0.21&Gai14&...&...\\
J23216+172&<&2.0&Rein18&74.7$\pm$0.7&DA19&0.106$\pm$0.031&Fuhr22&...&...\\
J23220+569&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J23229+372&...&...&...&...&...&0.23$\pm$0.13&Gai14&...&...\\
J23234+155&<&3.0&Jeff18&...&...&0.3$\pm$0.06&Gai14&...&12.535\\
J23245+578&=&1.0&Rein22&36.48&Shan24&0.386$\pm$0.027&Fuhr22&-4.097&\\
J23249+506&...&...&...&...&...&-0.01$\pm$0.08&Gai14&...&...\\
J23252+009&...&...&...&...&...&0.51$\pm$0.05&Gai14&...&...\\
J23256+531&...&...&...&24.8$\pm$0.06&Irw11&-4.704$\pm$0.057&New17&-2.071&\\
J23262+088&...&...&...&...&...&0.44$\pm$0.08&Gai14&...&11.683\\
J23265+121&...&...&...&...&...&0.3$\pm$0.24&Gai14&...&...\\
J23301-026&...&...&...&...&...&...&...&...&11.145\\
J23317-027&<&4.7&Malo14&1.08&This work&-17.7&Kra14&-1.851&\\
J23323+540&...&...&...&...&...&0.33$\pm$0.18&Gai14&...&...\\
J23340+001&<&2.0&Rein18&...&...&0.325$\pm$0.007&Fuhr22&...&13.213\\
J23350+252&...&...&...&...&...&...&...&...&...\\
J23351-023&<&2.0&Rein18&88.92&New18&-0.542$\pm$0.118&Fuhr22&...&11.27\\
J23354+300&...&...&...&...&...&0.177$\pm$0.036&New17&...&13.239\\
J23357+419&...&...&...&...&...&0.45$\pm$0.09&Gai14&...&...\\
J23364+554&...&...&...&16.73&Hart11&0.29$\pm$0.05&Gai14&...&...\\
J23376-128&...&...&...&...&...&...&...&...&...\\
J23381-162&<&2.0&Rein18&61.66&Wat06&0.319$\pm$0.006&Fuhr22&...&13.105\\
J23386+391&...&...&...&...&...&...&...&...&...\\
J23389+210&...&...&...&...&...&-5.05&Haw97&-2.618&\\
J23419+441&<&2.0&Rein18&106.0$\pm$6.0&DA19&-0.38$\pm$0.116&Fuhr22&-2.745&\\
J23423+349&...&...&...&...&...&-0.6$\pm$0.4&AF15a&...&...\\
J23428+308&...&...&...&...&...&-2.8&Haw97&...&12.063\\
J23431+365&=&1.4&Rein22&83.6$\pm$7.0&DA19&-0.906$\pm$0.248&Fuhr22&-2.664&12.413\\
J23438+610&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&...\\
J23462+284&...&...&...&...&...&0.46$\pm$0.11&Gai14&...&...\\
J23480+490&...&...&...&...&...&0.2$\pm$0.1&Gai14&...&...\\
J23492+024&<&2.0&Rein18&49.9$\pm$3.5&SM18&0.314$\pm$0.011&Fuhr22&-3.849&12.841\\
J23492+100&=&31.0&Moc02&...&...&-3.215$\pm$0.044&New17&-2.64&11.256\\
J23496+083&...&...&...&...&...&0.48$\pm$0.07&Gai14&...&11.671\\
J23505-095&<&2.0&Rein18&...&...&0.051$\pm$0.041&Fuhr22&...&13.492\\
J23509+384&...&...&...&73.03&New16&0.059$\pm$0.057&New17&...&...\\
J23523-146&...&...&...&...&...&...&...&...&...\\
J23541+516&...&...&...&...&...&0.039$\pm$0.005&Lu19&...&...\\
J23544+081&...&...&...&...&...&0.116$\pm$0.005&Lu19&...&...\\
J23548+385&=&3.6&Rein22&4.8&Shan24&-4.989$\pm$0.303&Fuhr22&-1.921&10.741\\
J23554-039&...&...&...&54.47&New18&-0.021&Jon16&...&...\\
J23560+150&<&8.0&Gilh18&...&...&0.0$\pm$0.4&AF15a&...&...\\
J23569+230&...&...&...&...&...&0.0$\pm$0.4&AF15a&...&11.384\\
%J23573-129W&<&4.0&Rein12&...&...&-3.1&Giz02&...&13.167\\
J23577+197&...&...&...&...&...&...&...&...&...\\
J23598+477&<&4.5&Jen09&...&...&...&...&...&...\\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{llllllll}
\label{table.name_pop_skg}\\
\caption{Carmencita identifier, stellar population and kinematic groups, and activity flags of the 1647 studies stars. }\\
	\noalign{\smallskip}

\hline \hline
	\noalign{\smallskip}
Karmn	 & 	Pop.\tablefootmark{a}	&	\multicolumn{3}{c}{SKG}	& Activity	&		Close & Final\\
&&&&&flag\tablefootmark{b}&binarity\tablefootmark{c}&assignment\tablefootmark{d}\\
	\noalign{\smallskip}\cline{3-5}	\noalign{\smallskip}
	&		&	{\tt SteParKin}	&	{\tt LACEwING} 	&	{\tt BANYAN} $\Sigma$ 	&&&\\
	&&&(Prob. [\%])&(Prob. [\%])&&\\
	\noalign{\smallskip}
	\hline
	\noalign{\smallskip}
	\endfirsthead
\caption{Carmencita identifier, stellar population and kinematic groups, and activity flags of the 1647 studies stars (continued). }\\
\hline \hline
	\noalign{\smallskip}

Karmn	 & 	Pop.\tablefootmark{a}	&	\multicolumn{3}{c}{SKG}	& Activity	&		Close & Final\\
&&&&&flag\tablefootmark{b}&binarity\tablefootmark{c}&assignment\tablefootmark{d}\\
	\noalign{\smallskip}\cline{3-5}	\noalign{\smallskip}
	&		&	{\tt SteParKin}	&	{\tt LACEwING} 	&	{\tt BANYAN} $\Sigma$ 	&&&\\

%		\noalign{\smallskip}
	\hline
	\noalign{\smallskip}
	\endhead
	\hline
	\noalign{\smallskip}
\endfoot

    \noalign{\smallskip}

  J00012+139N & D & ... & ... & ... & -- & -- & --\\
  J00012+139S & D & ... & ... & ... & ...AA & ... & F\\
  J00026+383 & D & UMa & ... & ... & -- & -- & --\\
  J00033+046 & YD & ... & ... & ... & ...NN & ... & I\\
  J00051+457 & YD & Hyades & ... & ... & AN..N & ... & D\\
  J00056+458 & YD & Hyades & ... & ... & -- & -- & --\\
  J00067-075 & D & ... & ... & ... & NN..N & ... & F\\
  J00077+603 & YD & IC 2391 & Argus (45) & Argus (94.98) & -- & -- & --\\
  J00079+080 & D & ... & ... & ... & ....A & y? & F\\
  J00081+479 & YD & ... & ... & ... & -- & -- & --\\
  J00084+174 & D & UMa & ... & ... & ...AN & ... & P\\
  J00088+208 & D & ... & ... & ... & -- & -- & --\\
  J00110+052 & YD & Hyades & ... & ... & ...AN & y? & P\\
  J00115+591 & D & ... & ... & ... & ....N & ... & F\\
  J00118+229 & D & ... & ... & ... & ..ANN & y? & F\\
  J00119+330 & D & ... & ... & ... & ....N & ... & F\\
  J00122+304 & YD & IC 2391/Castor & ... & ... & ..A.A & y? & P\\
  J00131+703 & D & ... & ... & ... & ...AN & ... & F\\
  J00132+693 & D & ... & ... & ... & -- & -- & --\\
  J00133+275 & YD & ... & ... & ... & ....A & y? & P\\
  J00136+806 & YD & ... & ... & ... & -- & -- & --\\
  J00137+806 & D & ... & AB Dor (22) & ... & -- & -- & --\\
  J00154-161 & D & ... & ... & ... & -- & -- & --\\
  J00156+722 & YD & ... & ... & ... & ...NN & ... & I\\
  J00158+135 & D & ... & ... & ... & N...N & ... & F\\
  J00159-166 & D & UMa & ... & ... & -- & -- & --\\
  J00162+198E & TD-D & ... & ... & ... & NN.NN & ... & F\\
  J00162+198W & TD-D & ... & ... & ... & -- & -- & --\\
  J00169+051 & D & ... & $\beta$ Pic (26) & ... & ..... & ... & I\\
  J00169+200 & YD & Hyades & ... & ... & -- & -- & --\\
  J00173+291 & D & ... & ... & ... & ....N & ... & F\\
  J00176-086 & YD & Hyades & ... & ... & ..N.N & y? & I\\
  J00179+209 & D & ... & ... & ... & ....A & ... & F\\
  J00182+102 & YD & ... & ... & ... & .N..N & ... & I\\
  J00183+440 & D & ... & ... & ... & NNN.N & ... & F\\
  J00184+440 & D & Hyades & ... & ... & .N..N & ... & I\\
  J00188+278 & YD & ... & ... & ... & A...A & ... & P\\
  J00190-099 & D & ... & ... & ... & .N.N. & ... & F\\
  J00201-170 & D & ... & ... & ... & .N.NN & ... & F\\
  J00204+330 & TD-D & ... & ... & ... & .A... & ... & P\\
  J00207+596 & D & ... & ... & ... & ....N & ... & F\\
  J00209+176 & YD & ... & ... & ... & ...AN & ... & P\\
  J00210+557 & TD & ... & ... & ... & ....N & ... & F\\
  J00218+382 & TD-D & ... & ... & ... & ...NN & ... & F\\
  J00219+492 & YD & ... & AB Dor (28) & ... & -- & -- & --\\
  J00234+243 & D & ... & ... & ... & -- & -- & --\\
  J00234+771 & D & ... & ... & ... & ....N & ... & F\\
  J00235+771 & D & ... & ... & ... & ..... & ... & F\\
  J00240+264 & YD & ... & ... & ... & NN.NA & y? & D\\
  J00244+360 & D & Hyades & ... & ... & ....N & ... & I\\
  J00245+300 & D & ... & ... & ... & AAAAA & ... & F\\
  J00253+228 & D & ... & ... & ... & ..... & ... & F\\
  J00268+701\tablefootmark{f} & D & UMa & ... & ... & AA.AN & ... & Y\\
  J00271+496 & D & ... & ... & ... & .A... & ... & F\\
  J00279+223 & D & ... & ... & ... & -- & -- & --\\
  J00286-066 & D & ... & ... & ... & .N..N & ... & F\\
  J00288+503 & YD & ... & Argus (51) & ... & -- & -- & --\\
  J00315-058 & D & ... & ... & ... & .N..N & ... & F\\
  J00322+544 & D & ... & ... & ... & .A..N & ... & F\\
  J00324+672N & D & ... & ... & ... & -- & -- & --\\
  J00324+672S & D & ... & ... & ... & -- & -- & --\\
  J00325+074 & YD & Castor/$\beta$ Pic & ... & $\beta$ Pic (96.92) & -- & -- & --\\
  J00328-045 & YD & ... & ... & ... & -- & -- & --\\
  J00333+368 & D & ... & ... & ... & ....N & ... & F\\
  J00341+253 & D & ... & ... & AB Dor (94.29) & -- & -- & --\\
  J00346+711 & D & ... & ... & ... & ..... & ... & F\\
  J00357+025 & YD & ... & AB Dor (85) & AB Dor (99.33) & -- & -- & --\\
  J00358+526 & D & ... & ... & ... & -- & -- & --\\
  J00359+104 & D & ... & ... & ... & ..... & ... & F\\
  J00361+455 & D & ... & ... & ... & -- & -- & --\\
  J00374+515 & D & ... & ... & ... & AAN.N & y? & F\\
  J00380+169 & D & ... & ... & ... & .A..N & ... & F\\
  J00382+523 & D & UMa & ... & ... & ....N & ... & I\\
  J00385+514 & D & ... & ... & ... & .A..N & ... & F\\
  J00389+306 & D & ... & ... & ... & NNNNN & ... & F\\
  J00395+149N & YD & Hyades & Hyades (73) & ... & -- & -- & --\\
  J00395+149S\tablefootmark{e} & YD & Hyades & Hyades (72) & ... & A.A.N & ... & Y\\
  J00395+605 & D & ... & ... & ... & ..... & y? & F\\
  J00403+612 & YD & Castor & ... & ... & ..... & ... & I\\
  J00409+313 & D & ... & ... & ... & ....N & ... & F\\
  J00413+558 & D & ... & ... & ... & ....N & ... & F\\
  J00427+438 & D & ... & ... & ... & ...NN & ... & F\\
  J00428+355 & YD & ... & Argus (58) & ... & -- & -- & --\\
  J00435+284 & TD & ... & ... & ... & ..... & ... & F\\
  J00443+091 & D & ... & ... & ... & ..... & y? & F\\
  J00443+126 & D & ... & ... & ... & .N..N & y? & F\\
  J00449-152 & D & ... & ... & ... & N...N & ... & F\\
  J00459+337 & D & ... & ... & ... & -- & -- & --\\
  J00463+353 & D & ... & ... & ... & N...N & ... & F\\
  J00464+506 & D & ... & ... & ... & ....N & ... & F\\
  J00468+160 & YD & UMa & ... & ... & ....N & ... & I\\
  J00484+753 & YD & Hyades & ... & ... & ....A & ... & P\\
  J00487+270 & D & ... & ... & ... & ....N & ... & F\\
  J00489+445 & YD & ... & ... & AB Dor (97.34) & -- & -- & --\\
  J00490+657 & YD & ... & ... & AB Dor (82.01) & ....N & ... & I\\
  J00502+086 & YD & IC 2391/Castor & ... & ... & -- & -- & --\\
  J00505+248 & YD & Castor & ... & ... & -- & -- & --\\
  J00511+225 & D & ... & ... & ... & ....N & y? & F\\
  J00514+583 & TD & ... & ... & ... & ....N & ... & F\\
  J00515-229 & D & ... & ... & ... & ....N & ... & F\\
  J00520+205 & YD & ... & ... & ... & ...AN & ... & P\\
  J00532+190 & YD & UMa & ... & ... & ....N & ... & I\\
  J00538+459 & D & ... & ... & ... & ....N & ... & F\\
  J00540+691 & D & ... & ... & ... & ....N & y? & F\\
  J00548+275\tablefootmark{e} & YD & Hyades & Hyades (61) & ... & AAA.A & y? & Y\\
  J00566+174 & D & ... & ... & ... & .N..N & ... & F\\
  J00570+450 & YD & Hyades & ... & ... & .N..N & ... & I\\
  J00577+058 & YD & ... & ... & ... & ...AN & ... & P\\
  J00580+393\tablefootmark{f} & D & UMa & ... & ... & A.A.A & ... & Y\\
  J01008+669 & D & ... & ... & ... & ..... & ... & F\\
  J01009-044 & D & ... & ... & ... & NN..N & ... & F\\
  J01013+613 & D & ... & ... & ... & NNN.N & ... & F\\
  J01019+541 & D & UMa & ... & ... & AA..N & y? & Y\\
  J01023-104 & YD & ... & ... & ... & ...AN & ... & P\\
  J01025+716 & D & ... & ... & ... & NNNNN & ... & F\\
  J01026+623 & YD & ... & ... & ... & ANN.N & ... & D\\
  J01032+200 & D & ... & ... & ... & -- & -- & --\\
  J01032+316 & YD & Hyades & Hyades (70) & CarN (44.88) & -- & -- & --\\
  J01032+712 & D & ... & ... & ... & -- & -- & --\\
  J01033+623\tablefootmark{f} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J01036+408 & D & ... & ... & AB Dor (56.35) & -- & -- & --\\
  J01037+408 & YD & ... & ... & AB Dor (99.83) & -- & -- & --\\
  J01041+108\tablefootmark{f} & YD & ... & ... & ... & A..AN & ... & Y\\
  J01048-181 & D & ... & ... & ... & NN.NN & ... & F\\
  J01056+284 & TD & ... & ... & ... & -- & -- & --\\
  J01066+152 & D & ... & ... & ... & NA..N & ... & F\\
  J01066+192 & YD & ... & ... & ... & ..... & ... & I\\
  J01069+804 & YD & Columba & ... & Columba (77.2) & ....A & y? & P\\
  J01078+128 & YD & Hyades & ... & ... & ...AN & ... & P\\
  J01102-118 & YD & ... & ... & ... & ...NN & y? & I\\
  J01114+154 & YD & Castor & $\beta$ Pic (24) & $\beta$ Pic (94.67) & -- & -- & --\\
  J01116+120 & D & ... & ... & ... & ...NN & ... & F\\
  J01119+049N & D & ... & ... & ... & -- & -- & --\\
  J01119+049S & D & ... & ... & ... & ..... & ... & F\\
  J01125-169 & D & ... & ... & ... & NNANN & ... & F\\
  J01133+589 & YD & AB Dor & ... & AB Dor (99.82) & -- & -- & --\\
  J01134-229\tablefootmark{f} & YD & ... & ... & ... & A.AAA & ... & Y\\
  J01141+790 & D & ... & ... & ... & ..... & y? & F\\
  J01147+253 & D & ... & ... & ... & ...AN & ... & F\\
  J01158+470 & YD & ... & ... & ... & -- & -- & --\\
  J01161+601 & YD & ... & ... & ... & A...N & ... & P\\
  J01178+054 & TD-D & ... & ... & ... & .N..N & ... & F\\
  J01178+286 & D & ... & ... & ... & ...NN & ... & F\\
  J01182-128 & TD-D & ... & ... & ... & ...NN & ... & F\\
  J01198+841 & D & ... & ... & ... & .A... & ... & F\\
  J01214+243 & YD & Hyades & Hyades (85) & ... & ...AN & ... & P\\
  J01221+221 & YD & ... & ... & ... & -- & -- & --\\
  J01227+005 & D & ... & ... & ... & -- & -- & --\\
  J01256+097 & D & ... & ... & ... & -- & -- & --\\
  J01317+209 & D & ... & ... & ... & ...NN & ... & F\\
  J01324-219 & TD-D & ... & ... & ... & .N..N & ... & F\\
  J01339-176\tablefootmark{f} & YD & ... & ... & ... & ANAAA & ... & Y\\
  J01352-072\tablefootmark{e} & YD & TW Hya & ... & $\beta$ Pic (98.22) & AAAAA & ... & Y\\
  J01369-067 & YD & IC 2391 & ... & $\beta$ Pic (76.84) & -- & -- & --\\
  J01383+572 & D & ... & ... & ... & .N..N & ... & F\\
  J01384+006 & D & ... & ... & ... & .N..N & ... & F\\
  J01390-179 & YD & Hyades & ... & ... & -- & -- & --\\
  J01395+050 & D & ... & ... & ... & -- & -- & --\\
  J01402+317 & D & ... & ... & ... & ..... & y? & F\\
  J01431+210 & D & ... & ... & ... & -- & -- & --\\
  J01432+278 & D & ... & ... & ... & ....N & ... & F\\
  J01433+043 & D & ... & ... & ... & ANNNN & ... & F\\
  J01437-060 & YD & Castor & ... & ... & -- & -- & --\\
  J01449+163 & D & ... & ... & ... & .N..N & ... & F\\
  J01453+465 & D & ... & ... & ... & -- & -- & --\\
  J01466-086 & D & ... & ... & ... & -- & -- & --\\
  J01480+212 & D & ... & ... & ... & ...NN & ... & F\\
  J01510-061\tablefootmark{f} & YD & ... & ... & ... & A.ANN & ... & Y\\
  J01514+213 & D & ... & ... & ... & ..... & ... & F\\
  J01518+644 & YD & ... & ... & ... & -- & -- & --\\
  J01518-108 & D & ... & ... & ... & .N..N & ... & F\\
  J01531-210 & YD & Hyades & ... & ... & -- & -- & --\\
  J01538-149 & YD & Castor/$\beta$ Pic & $\beta$ Pic (20) & $\beta$ Pic (99.56) & -- & -- & --\\
  J01550+379 & D & ... & ... & ... & ..... & y? & F\\
  J01556+028 & D & ... & ... & ... & ...AN & y? & F\\
  J01567+305 & YD & Hyades & ... & ... & AAAAA & y? & Y\\
  J01592+035E & D & ... & ... & ... & -- & -- & --\\
  J01592+035W & D & ... & ... & ... & -- & -- & --\\
  J01593+585 & YD & ... & ... & Columba (99.55) & -- & -- & --\\
  J02000+437 & D & ... & ... & ... & ..... & ... & F\\
  J02001+366 & D & ... & ... & ... & ..... & ... & F\\
  J02002+130 & D & ... & ... & ... & ANANN & ... & F\\
  J02007-103 & D & ... & ... & ... & A.AAA & y? & F\\
  J02015+637 & D & ... & ... & ... & .N..N & ... & F\\
  J02019+735 & D & ... & ... & ... & -- & -- & --\\
  J02020+039 & D & ... & ... & ... & ..... & y? & F\\
  J02022+103 & D & ... & ... & ... & .N..N & ... & F\\
  J02026+105 & D & ... & ... & ... & -- & -- & --\\
  J02027+135 & TD-D & ... & ... & ... & -- & -- & --\\
  J02028+047\tablefootmark{f} & YD & UMa & ... & ... & ..AAA & ... & Y\\
  J02033-212 & D & ... & ... & ... & -- & -- & --\\
  J02044-018 & D & ... & ... & ... & N.... & ... & F\\
  J02050-176 & D & ... & ... & ... & -- & -- & --\\
  J02055+056 & D & ... & ... & ... & ...AN & ... & F\\
  J02069+451 & D & ... & ... & ... & -- & -- & --\\
  J02070+496\tablefootmark{f} & YD & ... & ... & ... & ANNAA & ... & Y\\
  J02071+642\tablefootmark{f} & YD & IC 2391 & ... & ... & AAA.A & ... & Y\\
  J02082+802 & D & ... & ... & ... & ....N & ... & F\\
  J02088+494\tablefootmark{e} & YD & AB Dor & ... & AB Dor (99.94) & AAAAA & y? & Y\\
  J02096-143 & D & ... & ... & ... & .N.NN & ... & F\\
  J02116+185 & TD & ... & ... & ... & .N.NN & ... & F\\
  J02123+035 & TD & ... & ... & ... & AN.NN & ... & F\\
  J02129+000\tablefootmark{f} & YD & Hyades & ... & ... & ANA.A & ... & Y\\
  J02133+368 & YD & ... & ... & ... & -- & -- & --\\
  J02142-039 & D & ... & ... & ... & NA..N & ... & D\\
  J02149+174 & D & ... & ... & ... & ..A.. & ... & F\\
  J02153+074 & D & ... & ... & ... & ...NN & ... & F\\
  J02155+339 & D & ... & ... & ... & ..A.A & y? & F\\
  J02158-126 & D & ... & ... & ... & ..... & ... & F\\
  J02164+135\tablefootmark{f} & YD & ... & Argus (24) & ... & .AANN & ... & Y\\
  J02171+354 & YD & ... & ... & ... & NA.NN & .. & D\\
  J02185+207 & D & ... & ... & ... & ....N & ... & F\\
  J02186+123\tablefootmark{e} & YD & ... & ... & ... & ..AAA & ... & Y\\
  J02190+238\tablefootmark{e} & YD & Hyades & ... & CarN (60.03) & AAAAA & ... & Y\\
  J02190+353 & D & ... & ... & ... & .N..N & ... & F\\
  J02204+377 & YD & Hyades & Hyades (57) & ... & -- & -- & --\\
  J02207+029\tablefootmark{f} & YD & ... & AB Dor (48) & AB Dor (92.83) & AA..A & ... & Y\\
  J02210+368 & TD & ... & ... & ... & -- & -- & --\\
  J02222+478 & D & ... & ... & ... & NNN.N & ... & F\\
  J02230+181 & YD & ... & ... & ... & ...AN & y? & P\\
  J02234+227\tablefootmark{e} & YD & Castor & ... & ... & .AAAA & ... & Y\\
  J02247+259 & D & ... & ... & ... & ...AN & ... & F\\
  J02254+246 & D & ... & ... & ... & ...AN & ... & F\\
  J02256+375\tablefootmark{e} & YD & Hyades & Hyades (83) & ... & A.A.A & ... & Y\\
  J02274+031 & D & ... & ... & ... & A..AA & y? & F\\
  J02277+044 & D & ... & ... & ... & -- & -- & --\\
  J02282+014 & D & ... & ... & ... & ....N & ... & F\\
  J02283+219 & YD & Castor & ... & ... & A...N & y? & P\\
  J02285-200 & D & ... & ... & ... & ....N & ... & F\\
  J02287+156 & YD & Hyades & ... & ... & -- & -- & --\\
  J02289+120 & D & ... & ... & ... & -- & -- & --\\
  J02289+226 & TD & ... & ... & ... & -- & -- & --\\
  J02292+195 & D & ... & ... & ... & ..AAA & y? & F\\
  J02293+884 & D & ... & ... & ... & ..... & ... & F\\
  J02314+573 & TD & ... & ... & ... & ..... & ... & F\\
  J02330+078 & YD & ... & ... & ... & ...NN & y? & I\\
  J02336+249 & D & ... & ... & ... & ANAAA & ... & F\\
  J02337+150 & YD & Hyades & ... & ... & ...NN & ... & I\\
  J02340+417 & D & ... & ... & ... & ....N & ... & F\\
  J02345+566 & YD & ... & ... & ... & ....N & ... & I\\
  J02353+235 & YD & UMa & ... & ... & A.A.A & y? & Y\\
  J02358+202 & YD & ... & ... & ... & NNNNN & ... & D\\
  J02362+068 & D & ... & ... & ... & .N.NN & ... & F\\
  J02364+554 & D & ... & ... & ... & .A..N & y? & F\\
  J02367+226 & D & ... & ... & ... & AAANA & y? & F\\
  J02367+320 & D & ... & ... & ... & -- & -- & --\\
  J02392+074 & D & ... & ... & ... & ..AAA & ... & F\\
  J02412-045\tablefootmark{e} & YD & IC 2391 & ... & ... & A.AAA & ... & Y\\
  J02419+435 & D & ... & ... & ... & ....N & y? & F\\
  J02424+182 & D & ... & ... & ... & ....N & ... & F\\
  J02438-088 & TD & ... & ... & ... & ....N & ... & F\\
  J02441+492 & D & ... & ... & ... & -- & -- & --\\
  J02442+255 & YD & Hyades & ... & ... & NNN.N & ... & D\\
  J02443+109W & YD & ... & ... & $\beta$ Pic (91.93) & -- & -- & --\\
  J02456+449 & D & ... & ... & ... & ....N & ... & F\\
  J02462-049 & TD & ... & ... & ... & ..... & ... & F\\
  J02465+164 & D & ... & ... & ... & .N... & ... & F\\
  J02489-145E & YD & Hyades & ... & ... & ...A. & ... & P\\
  J02489-145W & YD & Hyades & ... & ... & ...A. & ... & P\\
  J02502+628 & YD & Hyades & ... & ... & ....N & ... & I\\
  J02518+062 & D & ... & ... & ... & ....N & ... & F\\
  J02518+294 & D & ... & ... & ... & -- & -- & --\\
  J02519+224\tablefootmark{e} & YD & IC 2391/Castor & $\beta$ Pic (26) & $\beta$ Pic (99.79) & AAAAA & ... & Y\\
  J02524+269 & D & ... & ... & ... & .A..N & ... & F\\
  J02530+168 & TD & ... & ... & ... & -- & -- & --\\
  J02534+174 & D & ... & ... & ... & .N..N & y? & F\\
  J02555+268 & YD & Hyades & ... & ... & ....N & ... & I\\
  J02560-006 & D & ... & ... & ... & A...N & ... & F\\
  J02562+239 & D & ... & ... & ... & -- & -- & --\\
  J02565+554E & D & ... & ... & ... & -- & -- & --\\
  J02565+554W & D & ... & ... & ... & NN..N & ... & F\\
  J02573+765 & D & ... & ... & ... & ...N. & ... & F\\
  J02575+107 & TD & ... & ... & ... & ..... & ... & F\\
  J02581-128 & TD & ... & ... & ... & .N..N & ... & F\\
  J02591+366 & D & ... & ... & ... & -- & -- & --\\
  J02592+317 & D & ... & ... & ... & ....N & ... & F\\
  J02597+389 & YD & Hyades & ... & ... & -- & -- & --\\
  J03018-165N & YD & UMa & ... & ... & -- & -- & --\\
  J03018-165S & D & UMa & ... & ... & -- & -- & --\\
  J03026-181 & YD & Hyades & ... & ... & .N.NN & y? & D\\
  J03033-080 & YD & ... & ... & ... & A.A.A & y? & Y\\
  J03036-128 & YD & ... & AB Dor (68) & ... & ..... & ... & I\\
  J03037-128 & YD & ... & ... & ... & ...NN & y? & I\\
  J03040-203 & D & ... & ... & ... & .N..N & ... & F\\
  J03047+617 & TD & ... & ... & ... & .A..A & ... & F\\
  J03075-039 & TD & ... & ... & ... & -- & -- & --\\
  J03077+249 & YD & ... & ... & ... & A.... & ... & P\\
  J03090+100 & D & ... & ... & ... & .N..N & ... & F\\
  J03095+457 & D & ... & ... & ... & -- & -- & --\\
  J03102+059 & D & ... & ... & ... & .N..N & ... & F\\
  J03104+584 & YD & ... & ... & ... & .AN.N & ... & D\\
  J03109+737 & TD & ... & ... & ... & ..... & ... & F\\
  J03110-046 & D & ... & ... & ... & ....A & ... & F\\
  J03112+011\tablefootmark{f} & YD & ... & ... & ... & A.ANA & ... & Y\\
  J03118+196 & D & ... & ... & ... & ...AN & y? & F\\
  J03119+615 & D & ... & ... & ... & -- & -- & --\\
  J03133+047 & D & ... & ... & ... & NN.NN & ... & F\\
  J03136+653 & D & ... & ... & ... & ....N & ... & F\\
  J03142+286 & D & ... & Hyades (63) & ... & ..... & ... & I\\
  J03145+594 & YD & Hyades & ... & ... & -- & -- & --\\
  J03147+114\tablefootmark{e} & YD & TW Hya & ... & ... & A.A.A & y? & Y\\
  J03147+485 & YD & ... & ... & ... & ...NN & y? & I\\
  J03162+581N & YD & Hyades & ... & ... & -- & -- & --\\
  J03162+581S & YD & Hyades & ... & ... & -- & -- & --\\
  J03167+389 & D & UMa & ... & ... & N...N & y? & I\\
  J03172+453 & D & ... & ... & ... & -- & -- & --\\
  J03177+252 & TD-D & ... & ... & ... & ....N & ... & F\\
  J03181+382 & D & ... & ... & ... & NN.AN & ... & F\\
  J03181+426 & YD & ... & ... & ... & ....N & ... & I\\
  J03185+103 & YD & ... & ... & ... & ....N & ... & I\\
  J03186+326\tablefootmark{e} & YD & ... & ... & ... & .A.AN & ... & Y\\
  J03187+606 & TD-D & ... & ... & ... & ..... & y? & F\\
  J03194+619 & YD & Hyades & Hyades (86) & CarN (51.21) & -- & -- & --\\
  J03207+397 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J03213+799 & D & ... & ... & ... & AN..N & ... & F\\
  J03217-066 & YD & ... & ... & ... & ANN.N & ... & D\\
  J03220+029 & D & ... & ... & ... & ..... & ... & F\\
  J03224+271\tablefootmark{e} & YD & Hyades & Hyades (96) & Hyades (99.26) & A..AN & ... & Y\\
  J03230+420 & D & ... & ... & ... & ....N & ... & F\\
  J03233+116\tablefootmark{f} & D & UMa & ... & ... & .NA.A & ... & Y\\
  J03236+056\tablefootmark{f} & YD & TW Hya & ... & $\beta$ Pic (57.6) & A.AAA & ... & Y\\
  J03241+237 & YD & IC 2391 & ... & CarN (69.74) & -- & -- & --\\
  J03242+237 & YD & IC 2391 & ... & Argus (71.89) & AN.NN & ... & D\\
  J03247+447 & D & ... & ... & ... & -- & -- & --\\
  J03257+058 & D & UMa & ... & ... & -- & -- & --\\
  J03263+171 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J03267+192 & D & ... & ... & ... & AA.AA & y? & F\\
  J03272+273\tablefootmark{f} & D & UMa & ... & ... & A.A.A & ... & Y\\
  J03275+222 & YD & $\beta$ Pic & $\beta$ Pic (39) & $\beta$ Pic (99.75) & ...AA & ... & P\\
  J03284+352 & YD & ... & ... & ... & -- & -- & --\\
  J03286-156 & YD & ... & ... & ... & ..AAA & y? & Y\\
  J03288+264\tablefootmark{f} & YD & ... & ... & ... & ANNAA & ... & Y\\
  J03303+346 & YD & ... & ... & ... & ..A.N & ... & P\\
  J03308+542 & D & ... & ... & ... & AAA.N & ... & F\\
  J03309+706 & D & ... & ... & ... & -- & -- & --\\
  J03317+143 & D & ... & ... & ... & .N..N & ... & F\\
  J03325+287 & YD & Castor & ... & ... & -- & -- & --\\
  J03332+462\tablefootmark{e} & D & ... & AB Dor (50) & AB Dor (99.01) & .AA.A & y? & Y\\
  J03340+585 & D & ... & ... & ... & ....N & y? & F\\
  J03346-048 & D & ... & ... & ... & -- & -- & --\\
  J03361+313\tablefootmark{f} & YD & Castor & ... & ... & AAA.A & ... & Y\\
  J03366+034 & YD & ... & Argus (34) & Columba (89.43) & AAAAA & y? & Y\\
  J03372+691 & YD & Hyades & ... & ... & -- & -- & --\\
  J03375+178N & YD & Hyades & ... & Hyades (85.93) & -- & -- & --\\
  J03375+178S & D & ... & Hyades (97) & Hyades (99.1) & -- & -- & --\\
  J03394+249 & D & ... & ... & ... & .AA.A & ... & F\\
  J03396+254E & TD-D & ... & ... & ... & ...AN & ... & F\\
  J03396+254W & TD-D & ... & ... & ... & ..... & ... & F\\
  J03397+334 & D & UMa & ... & ... & ..A.A & ... & P\\
  J03416+552\tablefootmark{e} & YD & ... & ... & Columba (98.7) & A.A.A & ... & Y\\
  J03430+459 & D & ... & ... & ... & -- & -- & --\\
  J03433-095 & D & ... & ... & ... & -- & -- & --\\
  J03437+166\tablefootmark{f} & YD & ... & ... & ... & AN.AN & ... & Y\\
  J03438+166 & YD & ... & ... & ... & NN..N & ... & D\\
  J03445+349 & YD & ... & ... & ... & A...N & ... & P\\
  J03454+729 & D & ... & ... & ... & -- & -- & --\\
  J03455+703 & D & ... & ... & ... & ...NN & ... & F\\
  J03459+147 & D & ... & ... & ... & N..AN & ... & F\\
  J03463+262\tablefootmark{e} & YD & Hyades & ... & ... & ANNAN & ... & Y\\
  J03467+821 & D & ... & ... & ... & A..AN & ... & F\\
  J03467-112 & TD-D & ... & ... & ... & ..... & y? & F\\
  J03473+086 & D & ... & ... & ... & N...N & ... & F\\
  J03473-019\tablefootmark{e} & YD & ... & AB Dor (97) & AB Dor (99.94) & AAA.A & ... & Y\\
  J03479+027 & D & ... & ... & ... & -- & -- & --\\
  J03480+686 & D & ... & ... & ... & -- & -- & --\\
  J03486+735 & D & ... & ... & ... & ....N & ... & F\\
  J03505+634 & D & ... & ... & ... & ....N & ... & F\\
  J03507-060 & D & ... & ... & ... & .N..N & ... & F\\
  J03510+142\tablefootmark{e} & YD & TW Hya & ... & ... & A.AAA & y? & Y\\
  J03510-008 & D & ... & ... & ... & -- & -- & --\\
  J03519+397 & D & ... & ... & ... & ..N.N & y? & F\\
  J03526+170 & D & ... & ... & ... & -- & -- & --\\
  J03531+625 & TD & ... & ... & ... & .N..N & ... & F\\
  J03543-146 & D & ... & ... & ... & -- & -- & --\\
  J03544-091 & D & ... & ... & ... & -- & -- & --\\
  J03548+163\tablefootmark{e} & YD & Hyades & ... & Hyades (97.0) & .AAAA & y? & Y\\
  J03565+319\tablefootmark{e} & YD & Hyades & Hyades (100) & Hyades (55.07) & A.A.A & y? & Y\\
  J03567+039 & D & ... & ... & ... & NA..N & ... & F\\
  J03574-011 & YD & UMa & ... & ... & -- & -- & --\\
  J03586+520 & D & ... & ... & ... & .A..N & ... & F\\
  J03588+125 & D & ... & ... & ... & ....N & ... & F\\
  J03598+260 & TD-D & ... & ... & ... & NN..N & y? & F\\
  J04011+513 & TD & ... & ... & ... & .A... & ... & F\\
  J04056+057 & YD & IC 2391 & ... & $\beta$ Pic (96.81) & -- & -- & --\\
  J04059+712E & YD & ... & ... & ... & -- & -- & --\\
  J04061-055 & D & ... & ... & ... & N...N & ... & F\\
  J04077+142 & D & ... & ... & ... & ....N & ... & F\\
  J04079+142 & D & ... & ... & ... & A...N & ... & F\\
  J04081+743 & D & ... & ... & ... & ....N & ... & F\\
  J04083+691 & D & ... & ... & ... & ....N & y? & F\\
  J04086+336 & D & ... & ... & ... & -- & -- & --\\
  J04093+057 & YD & Hyades & Hyades (28) & ... & -- & -- & --\\
  J04108-128 & D & ... & ... & ... & -- & -- & --\\
  J04112+495 & D & ... & ... & ... & ....N & ... & F\\
  J04122+647\tablefootmark{f} & YD & Hyades & ... & ... & AAA.A & ... & Y\\
  J04123+162 & YD & Hyades & Hyades (100) & Hyades (99.87) & -- & -- & --\\
  J04129+526 & TD-D & ... & ... & ... & -- & -- & --\\
  J04131+505 & TD-D & ... & ... & ... & -- & -- & --\\
  J04137+476 & D & ... & ... & ... & ....N & ... & F\\
  J04139+829 & YD & Hyades & ... & ... & A..AN & y? & Y\\
  J04148+277\tablefootmark{e} & YD & Hyades & Hyades (27) & Hyades (52.22) & ANN.A & ... & Y\\
  J04153-076 & TD-D & ... & ... & ... & ANA.A & ... & F\\
  J04166-125 & D & ... & ... & ... & -- & -- & --\\
  J04167-120 & D & ... & ... & ... & NN.A. & ... & F\\
  J04173+088\tablefootmark{e} & D & ... & AB Dor (70) & AB Dor (99.5) & AAA.A & y? & Y\\
  J04177+410 & YD & ... & AB Dor (80) & AB Dor (99.84) & -- & -- & --\\
  J04188+013 & YD & Castor & ... & ... & ...NN & y? & I\\
  J04191+097 & D & ... & ... & ... & ....N & ... & F\\
  J04191-074 & D & ... & ... & ... & ....N & ... & F\\
  J04198+425 & D & ... & ... & ... & -- & -- & --\\
  J04199+364 & D & ... & ... & ... & N...N & ... & F\\
  J04205+815 & D & ... & ... & ... & ...NN & y? & F\\
  J04206+272 & YD & IC 2391/Castor & ... & Taurus (96.07) & ....A & y? & P\\
  J04207+152 & D & ... & ... & ... & -- & -- & --\\
  J04218+213 & YD & ... & ... & ... & ....N & ... & I\\
  J04219+213 & TD-D & ... & ... & ... & ....N & ... & F\\
  J04219+751 & D & ... & ... & ... & ....N & ... & F\\
  J04221+192 & D & ... & ... & ... & ..A.A & ... & F\\
  J04224+036\tablefootmark{e} & YD & Hyades & Hyades (100) & Hyades (97.66) & ..AAA & y? & Y\\
  J04224+740 & YD & ... & ... & ... & ...AN & ... & P\\
  J04225+105 & YD & Hyades & Hyades (51) & ... & AN.NN & ... & D\\
  J04225+390 & D & ... & ... & ... & N...N & ... & F\\
  J04227+205\tablefootmark{e} & YD & Hyades & ... & Hyades (99.87) & ....A & y? & P\\
  J04229+259 & D & ... & ... & ... & ....N & ... & F\\
  J04234+495 & YD & ... & ... & ... & ...NN & ... & I\\
  J04234+809 & YD & ... & ... & ... & ..AAA & y? & Y\\
  J04238+092 & D & ... & ... & Hyades (65.27) & ..A.A & ... & P\\
  J04238+149\tablefootmark{e} & YD & Hyades & ... & Hyades (98.43) & A.A.A & y? & Y\\
  J04247-067 & YD & ... & ... & ... & -- & -- & --\\
  J04248+324 & D & ... & ... & ... & ....N & ... & F\\
  J04251+515 & D & ... & ... & ... & ....N & y? & F\\
  J04252+080N\tablefootmark{e} & YD & Hyades & Hyades (96) & Hyades (99.74) & .AA.A & y? & Y\\
  J04252+080S & YD & Hyades & Hyades (91) & Hyades (99.83) & -- & -- & --\\
  J04252+172 & YD & Hyades & ... & Hyades (98.7) & -- & -- & --\\
  J04274+203 & D & UMa & ... & ... & ....N & ... & I\\
  J04276+595 & YD & ... & ... & Argus (97.49) & -- & -- & --\\
  J04278+117 & TD-D & ... & ... & ... & ..... & ... & F\\
  J04284+176 & YD & Hyades & ... & ... & -- & -- & --\\
  J04290+219 & D & ... & ... & ... & NNN.N & ... & F\\
  J04293+142 & D & ... & ... & ... & ....N & ... & F\\
  J04294+262 & YD & ... & ... & ... & -- & -- & --\\
  J04302+708 & D & ... & ... & ... & ....N & ... & F\\
  J04304+398\tablefootmark{f} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J04308-088 & D & ... & ... & ... & ....A & y? & F\\
  J04310+367 & D & UMa & ... & ... & -- & -- & --\\
  J04311+589 & D & ... & ... & ... & -- & -- & --\\
  J04312+422\tablefootmark{f} & YD & Castor & ... & ... & A.A.A & ... & Y\\
  J04313+241 & YD & IC 2391/Castor/Tau & ... & Taurus (99.87) & -- & -- & --\\
  J04329+001E & D & UMa & ... & ... & ..N.N & ... & I\\
  J04329+001N & D & UMa & ... & ... & ..N.. & ... & I\\
  J04329+001S & D & UMa & ... & ... & ..N.. & ... & I\\
  J04333+239 & YD & Hyades & Hyades (41) & ... & -- & -- & --\\
  J04335+207 & D & ... & ... & ... & AAA.A & y? & F\\
  J04343+430 & D & ... & ... & ... & ....N & ... & F\\
  J04347-004 & D & ... & ... & ... & ...NA & y? & F\\
  J04350+086 & YD & Hyades & Hyades (88) & Hyades (64.17) & -- & -- & --\\
  J04352-161 & YD & ... & ... & ... & -- & -- & --\\
  J04366+112 & TD & ... & ... & ... & ..... & ... & F\\
  J04369+593 & YD & ... & ... & ... & A...N & ... & P\\
  J04369-162\tablefootmark{e} & YD & ... & Tuc-Hor (35) & ... & AAAAA & y? & Y\\
  J04373+193\tablefootmark{e} & D & Hyades & ... & ... & ..A.A & ... & P\\
  J04376+528 & D & Hyades & ... & ... & ANN.N & ... & D\\
  J04376-024 & YD & IC 2391 & ... & $\beta$ Pic (98.36) & -- & -- & --\\
  J04376-110 & D & UMa & ... & ... & .N..N & ... & I\\
  J04382+282 & YD & Hyades & ... & ... & -- & -- & --\\
  J04386-115 & D & ... & ... & ... & ....N & y? & F\\
  J04388+217 & D & ... & ... & ... & -- & -- & --\\
  J04393+335 & YD & ... & ... & ... & -- & -- & --\\
  J04395+162 & D & ... & ... & ... & N...N & ... & F\\
  J04398+251 & YD & UMa & ... & ... & ....N & ... & I\\
  J04403-055 & YD & Hyades & ... & CarN (93.31) & -- & -- & --\\
  J04404-091 & YD & UMa & ... & ... & -- & -- & --\\
  J04406-128 & D & ... & ... & ... & ..... & ... & F\\
  J04407+022 & D & ... & ... & ... & ..NAN & y? & F\\
  J04413+327 & D & ... & ... & ... & -- & -- & --\\
  J04414+132 & YD & Hyades & Hyades (100) & Hyades (99.97) & -- & -- & --\\
  J04422+577 & TD & ... & ... & ... & .A.NN & y? & F\\
  J04423+207 & D & ... & ... & ... & ...NN & ... & F\\
  J04425+204 & YD & Hyades & Hyades (100) & Hyades (99.86) & -- & -- & --\\
  J04429+095 & D & ... & ... & ... & ...AN & ... & F\\
  J04429+189 & D & ... & ... & ... & NNNNN & ... & F\\
  J04429+214 & D & ... & ... & ... & NN..N & ... & F\\
  J04433+296 & D & ... & ... & ... & ..... & ... & F\\
  J04444+278 & D & ... & ... & ... & ....N & ... & F\\
  J04458-144 & D & ... & ... & ... & ....N & y? & F\\
  J04468-112 & D & ... & ... & ... & -- & -- & --\\
  J04471+021 & D & ... & ... & ... & ...AN & ... & F\\
  J04472+206 & YD & IC 2391 & ... & Argus (99.74) & AAAAA & y? & Y\\
  J04480+170 & D & ... & ... & Hyades (77.14) & -- & -- & --\\
  J04488+100 & YD & Castor & ... & ... & -- & -- & --\\
  J04494+484 & YD & Hyades & ... & ... & -- & -- & --\\
  J04499+236 & YD & ... & AB Dor (28) & AB Dor (94.91) & -- & -- & --\\
  J04499+711 & D & ... & ... & ... & ....N & ... & F\\
  J04502+459 & YD & ... & ... & ... & .A..N & ... & P\\
  J04504+199 & YD & Hyades & ... & ... & A...N & ... & P\\
  J04508+221 & D & ... & ... & ... & N...N & ... & F\\
  J04508+261 & D & ... & ... & ... & ....N & ... & F\\
  J04520+064 & D & ... & ... & ... & .N..N & ... & F\\
  J04524-168 & YD & ... & AB Dor (95) & AB Dor (99.9) & -- & -- & --\\
  J04525+407 & TD & ... & ... & ... & N...N & ... & F\\
  J04536+623 & D & ... & ... & ... & ....N & ... & F\\
  J04538+158 & YD & ... & ... & ... & ....A & ... & P\\
  J04538-177 & D & ... & ... & ... & NN.NN & ... & F\\
  J04544+650 & YD & Castor & ... & ... & ..A.A & ... & P\\
  J04559+046 & D & ... & ... & ... & ..A.A & ... & F\\
  J04560+432 & YD & ... & ... & ... & N...N & ... & I\\
  J04587+509 & D & ... & ... & ... & NA.AN & ... & F\\
  J04588+498 & D & ... & ... & ... & ANNAN & ... & F\\
  J04595+017\tablefootmark{e} & YD & $\beta$ Pic & $\beta$ Pic (61) & $\beta$ Pic (99.93) & AAA.A & ... & Y\\
  J05012+248 & D & ... & ... & ... & .NNAN & ... & F\\
  J05013+226 & YD & ... & ... & ... & NNA.N & ... & D\\
  J05018+037 & YD & IC 2391 & ... & ... & ..N.N & ... & I\\
  J05019+011\tablefootmark{e} & YD & IC 2391/$\beta$ Pic & $\beta$ Pic (55) & $\beta$ Pic (99.91) & AAA.A & ... & Y\\
  J05019+099 & YD & IC 2391 & $\beta$ Pic (58) & $\beta$ Pic (98.99) & -- & -- & --\\
  J05019-069 & D & ... & ... & ... & NNN.N & ... & F\\
  J05024-212 & D & ... & ... & ... & -- & -- & --\\
  J05030+213 & YD & Hyades & ... & ... & -- & -- & --\\
  J05032+213 & D & ... & ... & ... & -- & -- & --\\
  J05033-173 & YD & ... & ... & ... & NN..N & ... & D\\
  J05034+531 & TD & ... & ... & ... & NA..N & ... & F\\
  J05042+110 & D & ... & ... & ... & AANAA & ... & F\\
  J05050+442 & YD & ... & ... & ... & ....N & ... & I\\
  J05051-120 & D & UMa & ... & ... & ..A.A & ... & P\\
  J05060+043 & D & ... & ... & ... & ....N & ... & F\\
  J05062+046\tablefootmark{e} & YD & IC 2391 & Argus (58) & $\beta$ Pic (99.79) & AAA.A & y? & Y\\
  J05068-215E & YD & Castor & $\beta$ Pic (31) & $\beta$ Pic (97.91) & -- & -- & --\\
  J05068-215W & YD & ... & $\beta$ Pic (56) & ... & -- & -- & --\\
  J05078+179 & YD & Castor & $\beta$ Pic (31) & $\beta$ Pic (88.47) & -- & -- & --\\
  J05084-210 & YD & TW Hya & ... & ... & -- & -- & --\\
  J05085-181 & D & ... & ... & ... & -- & -- & --\\
  J05091+154 & TD & ... & ... & ... & AAA.A & y? & F\\
  J05103+095 & D & ... & ... & ... & ....N & ... & F\\
  J05103+272 & D & ... & ... & ... & -- & -- & --\\
  J05103+488 & D & ... & ... & ... & -- & -- & --\\
  J05106+297 & D & ... & ... & ... & -- & -- & --\\
  J05109+186 & TD-D & ... & ... & ... & ..... & ... & F\\
  J05111+158\tablefootmark{e} & YD & Hyades & ... & ... & A.AAA & y? & Y\\
  J05114+101 & D & ... & ... & ... & ....N & y? & F\\
  J05127+196 & D & ... & ... & ... & NN.NN & ... & F\\
  J05151-073 & D & ... & ... & ... & .N..N & ... & F\\
  J05152+236 & D & ... & ... & ... & -- & -- & --\\
  J05173+321 & D & ... & ... & ... & -- & -- & --\\
  J05173+458 & YD & Hyades & ... & ... & -- & -- & --\\
  J05173+721 & D & ... & ... & ... & ...NN & ... & F\\
  J05187+464 & YD & ... & ... & Columba (98.49) & A...A & y? & P\\
  J05195+649 & D & ... & ... & ... & .AA.A & y? & F\\
  J05206+587N & D & ... & ... & ... & N...N & y? & F\\
  J05206+587S & D & ... & ... & ... & ..... & ... & F\\
  J05211+557 & D & ... & ... & ... & ...NN & ... & F\\
  J05223+305 & YD & ... & ... & ... & ....N & ... & I\\
  J05226+795 & YD & ... & ... & ... & N...N & ... & I\\
  J05228+202 & YD & ... & ... & ... & -- & -- & --\\
  J05243-160 & YD & IC 2391 & $\beta$ Pic (25) & $\beta$ Pic (90.85) & -- & -- & --\\
  J05256-091 & YD & ... & AB Dor (82) & AB Dor (99.86) & -- & -- & --\\
  J05280+096 & D & ... & ... & ... & AN..N & ... & F\\
  J05282+029 & TD & ... & ... & ... & -- & -- & --\\
  J05289+125 & D & ... & ... & ... & ..A.N & y? & F\\
  J05294+155E & YD & UMa & ... & ... & ....N & ... & I\\
  J05294+155W & YD & UMa & ... & ... & ..... & ... & I\\
  J05298+320 & TD-D & ... & ... & ... & .N..N & ... & F\\
  J05298-034 & D & ... & ... & ... & .N..N & ... & F\\
  J05306+152 & YD & ... & ... & ... & ....N & ... & I\\
  J05314-036 & D & ... & ... & ... & NNN.N & ... & F\\
  J05320-030 & YD & IC 2391 & $\beta$ Pic (22) & $\beta$ Pic (99.63) & -- & -- & --\\
  J05322+098 & YD & ... & ... & ... & -- & -- & --\\
  J05328+338 & D & ... & AB Dor (25) & ... & ....N & ... & I\\
  J05333+448 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J05337+019 & YD & ... & ... & ... & -- & -- & --\\
  J05339-023\tablefootmark{e} & YD & $\beta$ Pic & $\beta$ Pic (46) & $\beta$ Pic (99.9) & AAA.A & ... & Y\\
  J05341+475 & D & UMa & ... & ... & -- & -- & --\\
  J05341+512 & D & ... & ... & ... & N.NAN & ... & F\\
  J05342+103N & D & ... & ... & ... & .AN.N & ... & F\\
  J05342+103S & D & ... & ... & ... & -- & -- & --\\
  J05348+138 & YD & ... & ... & ... & .NN.N & ... & D\\
  J05360-076 & D & ... & ... & ... & .N..N & ... & F\\
  J05365+113 & YD & ... & ... & ... & ANN.N & ... & D\\
  J05366+112\tablefootmark{f} & YD & ... & ... & ... & AN..A & ... & Y\\
  J05394+406 & D & ... & ... & ... & -- & -- & --\\
  J05394+747 & YD & Castor & ... & ... & ...NN & ... & I\\
  J05402+126 & D & ... & ... & ... & -- & -- & --\\
  J05404+248 & YD & IC 2391 & ... & Columba (32.31) & -- & -- & --\\
  J05415+534\tablefootmark{e} & YD & ... & ... & ... & ANNAN & ... & Y\\
  J05419+153 & YD & ... & Argus (62) & ... & ..N.N & ... & I\\
  J05421+124 & TD & ... & ... & ... & .NN.N & ... & F\\
  J05422-054 & D & ... & ... & ... & NN..N & ... & F\\
  J05425+154 & YD & Castor & ... & ... & ..A.A & y? & P\\
  J05455-119 & YD & Hyades & ... & ... & ....N & ... & I\\
  J05456+729 & YD & ... & ... & ... & ...NN & ... & I\\
  J05458+729 & YD & ... & ... & ... & ...NN & ... & I\\
  J05466+441 & TD & ... & ... & ... & -- & -- & --\\
  J05468+665 & D & ... & ... & ... & ....A & y? & F\\
  J05471-052 & TD-D & ... & ... & ... & .A... & ... & F\\
  J05472-000\tablefootmark{f} & D & UMa & ... & ... & A.A.A & ... & Y\\
  J05484+077 & D & ... & ... & ... & -- & -- & --\\
  J05511+122 & YD & ... & ... & ... & ....N & y? & I\\
  J05530+047 & TD & ... & ... & ... & -- & -- & --\\
  J05530+251 & D & ... & ... & ... & -- & -- & --\\
  J05532+242 & D & ... & ... & ... & -- & -- & --\\
  J05547+109 & D & ... & ... & ... & -- & -- & --\\
  J05558+406 & YD & ... & ... & ... & -- & -- & --\\
  J05566-103\tablefootmark{f} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J05587+259 & YD & ... & ... & ... & ....N & ... & I\\
  J05588+213 & D & ... & ... & ... & -- & -- & --\\
  J05596+585 & YD & Castor/USco & ... & ... & .N.AN & ... & D\\
  J05599+585\tablefootmark{e} & YD & Castor & ... & ... & AAAAA & ... & Y\\
  J06000+027\tablefootmark{f} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J06007+681 & TD & ... & ... & ... & .N..N & ... & F\\
  J06008+681 & TD & ... & ... & ... & ....N & ... & F\\
  J06011+595 & YD & ... & ... & ... & .N.NN & ... & D\\
  J06017+130\tablefootmark{f} & YD & ... & ... & ... & A.N.A & ... & Y\\
  J06023-203 & D & ... & ... & ... & N.... & ... & F\\
  J06024+498 & YD & ... & ... & ... & NN..N & ... & D\\
  J06024+663 & D & ... & ... & ... & N...N & ... & F\\
  J06025+371 & D & ... & ... & ... & ....N & y? & F\\
  J06034+478 & D & ... & ... & ... & ..... & ... & F\\
  J06035+155 & D & ... & ... & ... & ..A.N & y? & F\\
  J06035+168 & D & ... & ... & ... & ..N.N & y? & F\\
  J06039+261 & TD-D & ... & ... & ... & ..... & ... & F\\
  J06054+608 & TD & ... & ... & ... & AAAAA & ... & F\\
  J06066+465 & D & ... & ... & ... & -- & -- & --\\
  J06071+335 & D & ... & ... & ... & N...N & ... & F\\
  J06075+472\tablefootmark{e} & YD & Columba & ... & Columba (96.68) & AAAAA & y? & Y\\
  J06097+001 & D & ... & ... & ... & ....N & ... & F\\
  J06102+225 & YD & ... & ... & ... & -- & -- & --\\
  J06103+225 & YD & ... & $\beta$ Pic (20) & Columba (87.21) & -- & -- & --\\
  J06103+722 & YD & ... & ... & ... & ...NN & ... & I\\
  J06103+821 & D & ... & ... & ... & NNNNN & ... & F\\
  J06105+024 & YD & ... & ... & ... & ....N & y? & I\\
  J06105-218 & YD & ... & ... & ... & -- & -- & --\\
  J06107+259 & TD-D & ... & ... & ... & ....N & y? & F\\
  J06109+103 & D & ... & ... & ... & -- & -- & --\\
  J06140+516 & D & ... & ... & ... & ....N & ... & F\\
  J06145+025 & TD-D & ... & ... & ... & ....N & ... & F\\
  J06151-164 & D & ... & ... & ... & ....N & ... & F\\
  J06171+051 & D & ... & ... & ... & -- & -- & --\\
  J06171+751 & YD & UMa & ... & ... & -- & -- & --\\
  J06171+838 & D & ... & ... & ... & N.NNN & y? & F\\
  J06185+250 & D & ... & ... & ... & N...N & ... & F\\
  J06193-066 & D & ... & ... & ... & ....N & ... & F\\
  J06194+139 & YD & Hyades & ... & ... & ....N & ... & I\\
  J06212+442 & D & ... & ... & ... & -- & -- & --\\
  J06216+163 & D & ... & ... & ... & -- & -- & --\\
  J06217+163 & D & ... & ... & ... & ..... & ... & F\\
  J06218-227 & TD & ... & ... & ... & A...N & ... & F\\
  J06223+334 & YD & ... & ... & ... & ....N & y? & I\\
  J06236-096 & D & ... & ... & ... & -- & -- & --\\
  J06237+020 & YD & ... & ... & ... & .AN.N & ... & D\\
  J06238+456 & YD & Hyades & ... & ... & NA.NN & ... & D\\
  J06246+234 & D & ... & ... & ... & .N..N & ... & F\\
  J06258+561 & D & ... & ... & ... & ..... & ... & F\\
  J06262+238\tablefootmark{f} & YD & IC 2391 & ... & ... & A.A.A & ... & Y\\
  J06277+093 & YD & ... & ... & ... & -- & -- & --\\
  J06293-028 & D & ... & ... & ... & -- & -- & --\\
  J06298-027 & TD & ... & ... & ... & -- & -- & --\\
  J06306+456 & D & ... & ... & ... & ...NN & ... & F\\
  J06307+397 & D & ... & ... & ... & ....N & ... & F\\
  J06310+500\tablefootmark{e} & YD & Castor & ... & ... & A.AAA & ... & Y\\
  J06318+414\tablefootmark{e} & YD & ... & ... & ... & AAA.A & y? & Y\\
  J06322+378 & YD & Hyades & ... & ... & A...N & y? & P\\
  J06323-097 & D & ... & ... & ... & ....N & y? & F\\
  J06325+641 & TD-D & ... & ... & ... & ...NN & ... & F\\
  J06345+315 & D & ... & ... & ... & ....N & ... & F\\
  J06354-040 & YD & Hyades & ... & ... & -- & -- & --\\
  J06361+116 & TD & ... & ... & ... & .A... & ... & F\\
  J06361+201 & D & ... & ... & ... & ....N & ... & F\\
  J06371+175 & TD-D & ... & ... & ... & NNN.N & ... & F\\
  J06396-210 & D & ... & ... & ... & -- & -- & --\\
  J06400+285 & D & ... & ... & ... & -- & -- & --\\
  J06401-164 & D & ... & ... & ... & -- & -- & --\\
  J06414+157 & D & ... & ... & ... & ..... & ... & F\\
  J06421+035 & D & ... & ... & ... & NN..N & ... & F\\
  J06422+035 & D & ... & ... & ... & .N..N & ... & F\\
  J06435+166 & D & ... & ... & ... & ....N & y? & F\\
  J06438+511 & D & ... & ... & ... & -- & -- & --\\
  J06447+718 & D & ... & ... & ... & -- & -- & --\\
  J06461+325 & TD-D & ... & ... & ... & ....N & ... & F\\
  J06467+159\tablefootmark{f} & YD & Castor & ... & ... & A.A.A & ... & Y\\
  J06474+054 & D & ... & ... & ... & ....N & ... & F\\
  J06486+532 & D & ... & ... & ... & ...AN & ... & F\\
  J06489+211\tablefootmark{f} & YD & ... & ... & ... & A.A.A & ... & Y\\
  J06490+371 & TD & ... & ... & ... & ..... & ... & F\\
  J06509-091 & D & ... & ... & ... & .A..N & ... & F\\
  J06523-051 & D & ... & ... & ... & -- & -- & --\\
  J06524+182 & D & ... & ... & ... & .N..N & ... & F\\
  J06540+608 & D & ... & ... & ... & -- & -- & --\\
  J06548+332 & YD & ... & ... & ... & NNN.N & ... & D\\
  J06564+121 & YD & ... & ... & ... & ....N & y? & I\\
  J06564+400 & D & ... & ... & ... & ...AN & ... & F\\
  J06564+759 & D & ... & ... & ... & ...NN & y? & F\\
  J06565+440 & TD & ... & ... & ... & ....N & ... & F\\
  J06574+740 & D & ... & ... & ... & AAAAN & y? & F\\
  J06579+623 & YD & ... & ... & ... & -- & -- & --\\
  J06582+511 & D & ... & ... & ... & ...AN & ... & F\\
  J06594+193 & D & ... & ... & ... & .A..N & ... & P\\
  J06594+195 & YD & ... & ... & ... & ....N & ... & I\\
  J06596+057 & YD & Castor/USco & ... & ... & ..A.A & ... & P\\
  J07001-190 & D & ... & ... & ... & -- & -- & --\\
  J07009-023 & YD & ... & Argus (46) & Argus (68.11) & ....N & ... & I\\
  J07012+008 & YD & ... & ... & Columba (79.62) & ....N & y? & I\\
  J07033+346 & D & ... & ... & ... & AN.AA & ... & F\\
  J07034+767 & YD & ... & ... & ... & ....N & ... & I\\
  J07039+527 & D & ... & ... & ... & -- & -- & --\\
  J07042-105 & D & ... & ... & ... & -- & -- & --\\
  J07044+682 & D & ... & ... & ... & .N..N & ... & F\\
  J07047+249 & YD & ... & ... & ... & ....N & ... & I\\
  J07051-101\tablefootmark{f} & YD & ... & ... & ... & A.N.A & ... & Y\\
  J07052+084 & D & ... & ... & ... & ....N & ... & F\\
  J07076+486 & D & ... & ... & ... & ....N & ... & F\\
  J07078+672 & D & ... & ... & ... & ...NN & y? & F\\
  J07081-228 & D & ... & ... & ... & .N..N & ... & F\\
  J07086+307 & D & ... & ... & ... & ...AN & ... & F\\
  J07095+698 & D & ... & ... & ... & ...NN & ... & F\\
  J07100+385 & YD & Hyades & AB Dor (31) & ... & -- & -- & --\\
  J07102+376 & D & ... & ... & ... & ....N & y? & F\\
  J07105-087 & YD & Hyades & ... & ... & ..A.A & ... & P\\
  J07111+434 & D & ... & ... & ... & -- & -- & --\\
  J07119+773 & YD & ... & ... & ... & -- & -- & --\\
  J07121+522 & YD & ... & ... & ... & .N.AN & ... & D\\
  J07129+357 & D & ... & ... & ... & ..NAA & ... & F\\
  J07140+507 & D & Hyades & ... & ... & -- & -- & --\\
  J07163+271 & YD & UMa & ... & ... & -- & -- & --\\
  J07163+331\tablefootmark{f} & YD & ... & AB Dor (43) & AB Dor (99.41) & ..AAA & ... & Y\\
  J07172-050 & D & ... & ... & ... & AAA.A & ... & F\\
  J07174+195 & D & ... & ... & ... & N...N & ... & F\\
  J07181+392 & YD & Castor & ... & ... & -- & -- & --\\
  J07182+137 & YD & Hyades & ... & ... & ....N & ... & I\\
  J07195+328 & D & ... & ... & ... & .N.AN & ... & F\\
  J07199+840 & D & ... & ... & ... & ...NN & ... & F\\
  J07200-087 & D & ... & ... & ... & -- & -- & --\\
  J07212+005 & YD & ... & ... & ... & A.N.N & ... & D\\
  J07227+306 & TD & ... & ... & ... & ...NN & ... & F\\
  J07232+460 & D & ... & ... & ... & .ANAN & ... & F\\
  J07274+052 & D & ... & ... & ... & -- & -- & --\\
  J07274+220 & YD & ... & ... & ... & ....N & ... & I\\
  J07282-187 & D & ... & ... & ... & .N..N & y? & F\\
  J07287-032 & D & ... & ... & ... & NN..N & ... & F\\
  J07295+359 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J07307+481 & TD & ... & ... & ... & -- & -- & --\\
  J07310+460\tablefootmark{e} & YD & ... & ... & ... & AAAAA & y? & Y\\
  J07319+362N\tablefootmark{e} & YD & Castor & ... & ... & ANAAA & ... & Y\\
  J07319+362S & YD & Castor & ... & ... & -- & -- & --\\
  J07319+392 & D & ... & ... & ... & ...NN & y? & F\\
  J07320+173E & YD & ... & ... & ... & -- & -- & --\\
  J07320+173W & YD & ... & ... & ... & ..... & ... & I\\
  J07320+686 & YD & ... & ... & ... & .N.AN & ... & D\\
  J07325+248 & D & ... & ... & ... & ...NN & ... & F\\
  J07342+009 & D & ... & ... & ... & .N..N & ... & F\\
  J07344+629 & D & ... & ... & ... & .N..N & ... & F\\
  J07346+223 & D & ... & ... & ... & N..AN & ... & F\\
  J07346+318 & D & ... & ... & ... & -- & -- & --\\
  J07349+147 & YD & ... & ... & Argus (78.7) & -- & -- & --\\
  J07353+548 & YD & UMa & ... & ... & AN.NN & ... & D\\
  J07354+482 & D & ... & ... & ... & ....N & ... & F\\
  J07359+785 & YD & ... & ... & ... & .A..N & ... & P\\
  J07361-031 & D & ... & ... & ... & -- & -- & --\\
  J07364+070 & YD & ... & ... & ... & -- & -- & --\\
  J07365-006 & YD & ... & ... & ... & ....A & y? & P\\
  J07366+440 & D & ... & ... & ... & -- & -- & --\\
  J07383+344 & D & ... & ... & ... & ....N & y? & F\\
  J07384+240\tablefootmark{e} & YD & IC 2391 & ... & ... & A.A.A & ... & Y\\
  J07386-212 & D & ... & ... & ... & .N..N & ... & F\\
  J07393+021\tablefootmark{f} & YD & ... & AB Dor (33) & ... & AN.AN & ... & Y\\
  J07395+334 & D & ... & ... & ... & ....N & y? & F\\
  J07403-174 & D & ... & ... & ... & .A..N & ... & P\\
  J07418+050 & D & ... & ... & ... & -- & -- & --\\
  J07421+500 & D & ... & ... & ... & ..NNN & y? & F\\
  J07431+181 & D & ... & ... & ... & ...NN & y? & F\\
  J07446+035\tablefootmark{e} & YD & IC 2391 & Argus (42) & ... & AAA.A & ... & Y\\
  J07467+574 & YD & Columba & ... & Columba (59.49) & AAAAA & y? & Y\\
  J07470+760 & D & ... & ... & ... & ....N & ... & F\\
  J07472+503\tablefootmark{f} & D & UMa & ... & ... & AANAA & ... & Y\\
  J07482+203 & TD & ... & ... & ... & .N..N & ... & F\\
  J07493+849 & YD & Hyades & ... & ... & ...NN & ... & I\\
  J07497-033 & YD & Castor & ... & ... & ...AA & y? & P\\
  J07518+055 & D & ... & ... & ... & NN.NN & ... & F\\
  J07519-000 & D & ... & ... & ... & -- & -- & --\\
  J07523+162 & D & ... & ... & ... & -- & -- & --\\
  J07525+063 & D & ... & ... & ... & ....N & y? & F\\
  J07545+085 & YD & ... & ... & ... & -- & -- & --\\
  J07545-096 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J07558+833\tablefootmark{e} & YD & Hyades & ... & ... & AAAAA & ... & Y\\
  J07581+072 & D & ... & ... & ... & A.A.A & ... & F\\
  J07582+413 & D & ... & ... & ... & .N.NN & ... & F\\
  J07583+496 & D & ... & ... & ... & .N..N & ... & F\\
  J07585+155N & YD & IC 2391 & ... & ... & ...AA & y? & P\\
  J07585+155S & YD & IC 2391 & ... & ... & -- & -- & --\\
  J07590+153 & YD & ... & ... & ... & A...N & ... & P\\
  J08005+258 & TD & ... & ... & ... & .N.NN & y? & F\\
  J08017+237 & YD & Castor & ... & ... & .N..N & y? & I\\
  J08023+033 & TD & ... & ... & ... & ....N & ... & F\\
  J08025-130 & D & ... & ... & ... & ....N & y? & F\\
  J08031+203 & YD & Hyades & Hyades (35) & ... & -- & -- & --\\
  J08033+528 & TD & ... & ... & ... & -- & -- & --\\
  J08066+558 & D & ... & ... & ... & -- & -- & --\\
  J08068+367 & YD & ... & ... & ... & N...N & ... & I\\
  J08069+422\tablefootmark{f} & YD & Hyades & ... & ... & A..AA & ... & Y\\
  J08082+211 & D & ... & ... & ... & -- & -- & --\\
  J08083+585 & D & ... & ... & ... & ...NN & ... & F\\
  J08089+328 & YD & ... & ... & ... & -- & -- & --\\
  J08095+219 & YD & ... & ... & ... & ....N & ... & I\\
  J08103+095 & D & UMa & ... & ... & ....N & ... & I\\
  J08105-138 & YD & Hyades & ... & ... & -- & -- & --\\
  J08108+039 & D & ... & ... & ... & N..NN & ... & F\\
  J08117+531 & D & ... & ... & ... & ....N & y? & F\\
  J08119+087 & TD & ... & ... & ... & AN..N & y? & F\\
  J08126-215 & D & ... & ... & ... & .NN.N & ... & F\\
  J08158+346 & D & ... & ... & ... & .A.AN & y? & F\\
  J08161+013 & D & ... & ... & ... & NN..N & ... & F\\
  J08175+209 & D & ... & ... & ... & ....N & ... & F\\
  J08178+311 & D & ... & ... & ... & AA..N & ... & F\\
  J08202+055 & YD & ... & ... & ... & ...AN & ... & P\\
  J08258+690 & D & ... & ... & ... & ....N & ... & I\\
  J08282+201 & TD & ... & ... & ... & ..... & ... & F\\
  J08283+350 & TD & ... & ... & ... & -- & -- & --\\
  J08283+553 & YD & ... & ... & ... & ...NN & ... & I\\
  J08286+660 & D & UMa & ... & ... & -- & -- & --\\
  J08293+039 & YD & IC 2391 & ... & ... & .N.NN & ... & D\\
  J08298+267 & YD & IC 2391/Castor & ... & ... & -- & -- & --\\
  J08313-060 & D & ... & ... & ... & -- & -- & --\\
  J08313-104 & D & ... & ... & ... & ..A.. & ... & F\\
  J08314-060 & D & ... & ... & ... & .N.NN & ... & F\\
  J08315+730 & D & ... & ... & ... & NN.NN & ... & F\\
  J08316+193N & YD & Castor & ... & ... & -- & -- & --\\
  J08316+193S & YD & IC 2391/Castor & ... & ... & -- & -- & --\\
  J08317+057 & YD & ... & ... & ... & ..A.A & y? & P\\
  J08321+844 & D & ... & ... & ... & ..... & ... & F\\
  J08325+451 & YD & ... & ... & ... & ...NN & ... & I\\
  J08334+185 & D & ... & ... & ... & ..... & ... & F\\
  J08344-011 & D & ... & ... & ... & .N..N & ... & F\\
  J08353+141 & YD & IC 2391 & ... & CarN (83.36) & -- & -- & --\\
  J08358+680 & D & ... & ... & ... & .NNNN & ... & F\\
  J08364+264 & D & ... & ... & ... & -- & -- & --\\
  J08364+672 & D & ... & ... & ... & -- & -- & --\\
  J08371+151 & TD & ... & ... & ... & NN.NN & ... & F\\
  J08375+035 & YD & ... & ... & ... & N...N & ... & I\\
  J08387+516 & D & ... & ... & ... & ...NN & ... & F\\
  J08398+089 & D & ... & ... & ... & ....A & ... & F\\
  J08402+314 & TD-D & ... & ... & ... & NN.NN & ... & F\\
  J08404+184 & D & ... & ... & ... & -- & -- & --\\
  J08409-234 & TD-D & ... & ... & ... & NN.NN & ... & F\\
  J08410+676 & D & ... & ... & ... & ..... & ... & F\\
  J08413+594 & D & ... & ... & ... & NN..N & ... & F\\
  J08427+095 & D & ... & ... & ... & -- & -- & --\\
  J08428+095 & D & ... & ... & ... & .N..N & ... & F\\
  J08443-104 & D & ... & ... & ... & ..... & ... & F\\
  J08447+182 & TD & ... & ... & ... & ....N & y? & F\\
  J08449-066 & D & UMa & ... & ... & -- & -- & --\\
  J08517+181 & D & ... & ... & ... & .NN.N & ... & F\\
  J08526+283 & YD & Hyades & ... & ... & .N..N & ... & I\\
  J08531-202 & YD & UMa & ... & ... & ...NN & ... & I\\
  J08536-034 & D & ... & ... & ... & -- & -- & --\\
  J08537+149 & YD & ... & ... & ... & A..AN & y? & Y\\
  J08540-131 & D & ... & ... & ... & -- & -- & --\\
  J08551+015 & TD & ... & ... & ... & .N..N & ... & F\\
  J08555+664 & D & ... & ... & ... & ....N & ... & F\\
  J08563+126 & YD & UMa & ... & ... & -- & -- & --\\
  J08570+116 & D & ... & ... & ... & -- & -- & --\\
  J08572+194 & D & ... & ... & ... & N...N & y? & F\\
  J08582+197 & YD & ... & Argus (30) & ... & -- & -- & --\\
  J08588+210 & D & ... & ... & ... & NN..N & ... & F\\
  J08589+084 & YD & UMa & ... & ... & -- & -- & --\\
  J08595+537 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J08599+729 & TD & ... & ... & ... & N.A.N & ... & F\\
  J09003+218 & YD & ... & ... & ... & -- & -- & --\\
  J09005+465 & YD & ... & ... & ... & NNN.N & ... & D\\
  J09008+052E & D & ... & ... & ... & .N..N & ... & F\\
  J09008+052W & D & ... & ... & ... & .N.NN & ... & F\\
  J09011+019 & D & ... & ... & ... & -- & -- & --\\
  J09023+084 & TD & ... & ... & ... & .N.NN & ... & F\\
  J09023+177 & YD & Hyades & ... & ... & ....N & ... & I\\
  J09028+680 & D & ... & ... & ... & .N.NN & ... & F\\
  J09029+716 & YD & ... & ... & ... & ..... & ... & I\\
  J09033+056 & D & ... & ... & ... & -- & -- & --\\
  J09037+520 & D & ... & ... & ... & ....N & ... & F\\
  J09038+129 & D & ... & ... & ... & ....N & y? & F\\
  J09040-159\tablefootmark{f} & YD & Castor & ... & ... & ..AAA & ... & Y\\
  J09050+028 & YD & Hyades & ... & ... & -- & -- & --\\
  J09057+186 & D & ... & ... & ... & N...N & y? & F\\
  J09062+128 & D & ... & ... & ... & ....N & y? & F\\
  J09070-221 & D & ... & ... & ... & N.... & y? & F\\
  J09087+665 & D & ... & ... & ... & ...N. & y? & F\\
  J09091+227 & YD & UMa & ... & ... & ....N & y? & I\\
  J09093+401 & D & ... & ... & ... & ..... & y? & F\\
  J09095+328 & D & ... & ... & ... & -- & -- & --\\
  J09096+067 & D & ... & ... & ... & ..AAA & ... & F\\
  J09099+004 & D & ... & ... & ... & ....N & ... & F\\
  J09115+126 & TD & ... & ... & ... & ....N & y? & F\\
  J09115+466 & D & ... & ... & ... & .A..N & ... & F\\
  J09120+279 & D & ... & ... & ... & -- & -- & --\\
  J09133+688 & YD & ... & ... & ... & -- & -- & --\\
  J09140+196 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J09143+526 & YD & ... & ... & ... & -- & -- & --\\
  J09144+526\tablefootmark{e} & YD & ... & ... & ... & ANNAN & ... & Y\\
  J09160+293 & TD & ... & ... & ... & ....N & ... & F\\
  J09161+018\tablefootmark{f} & D & UMa & ... & ... & AAA.A & ... & Y\\
  J09163-186 & YD & ... & ... & Argus (95.0) & .NNAN & ... & D\\
  J09165+841 & TD & ... & ... & ... & ....N & y? & F\\
  J09177+462 & YD & ... & ... & ... & -- & -- & --\\
  J09177+584 & TD & ... & ... & ... & .N..N & y? & F\\
  J09187+267 & D & ... & ... & ... & ...AN & ... & F\\
  J09193+385N & D & ... & ... & ... & ..AAA & ... & F\\
  J09193+385S & D & ... & ... & ... & -- & -- & --\\
  J09193+620 & D & ... & ... & ... & -- & -- & --\\
  J09200+308 & TD & ... & ... & ... & -- & -- & --\\
  J09201+037 & D & ... & ... & ... & ..NNA & y? & F\\
  J09209+033 & TD & ... & ... & ... & N...N & ... & F\\
  J09213+731 & D & ... & ... & ... & ....N & ... & F\\
  J09218+435 & YD & ... & ... & ... & -- & -- & --\\
  J09218-023 & D & ... & ... & ... & ....N & ... & F\\
  J09228+467 & YD & Hyades & ... & ... & -- & -- & --\\
  J09231+223 & YD & ... & ... & AB Dor (70.96) & .A..N & ... & P\\
  J09238+001 & D & ... & ... & ... & ....N & ... & F\\
  J09248+306\tablefootmark{e} & YD & ... & ... & ... & AAAAA & y? & Y\\
  J09256+634 & D & ... & ... & ... & -- & -- & --\\
  J09275+506 & YD & Hyades & ... & ... & ....N & y? & I\\
  J09286-121 & D & ... & ... & ... & ....N & ... & F\\
  J09288-073 & D & ... & ... & ... & .N..N & ... & F\\
  J09289-073 & D & ... & ... & ... & ..... & ... & F\\
  J09291+259 & D & ... & ... & ... & N...N & ... & F\\
  J09300+396 & YD & ... & ... & ... & N..NN & ... & D\\
  J09302+265\tablefootmark{f} & YD & ... & ... & ... & AAAAA & ... & Y\\
  J09307+003 & D & ... & ... & ... & .N..N & ... & F\\
  J09308+024 & D & ... & ... & ... & ..NAA & y? & F\\
  J09313-134 & D & ... & ... & ... & -- & -- & --\\
  J09315+202 & TD-D & ... & ... & ... & ....N & ... & F\\
  J09319+363 & D & ... & ... & ... & .N.NN & ... & F\\
  J09328+269 & YD & ... & ... & ... & ...NN & ... & I\\
  J09352+612 & D & ... & ... & ... & ..NNN & ... & F\\
  J09360-061 & TD & ... & ... & ... & ..... & ... & F\\
  J09360-216 & D & ... & ... & ... & NN..N & ... & F\\
  J09362+375 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J09370+405 & YD & Castor & ... & ... & ....N & ... & I\\
  J09394+146 & D & ... & ... & ... & ..A.A & ... & F\\
  J09394+317 & YD & ... & AB Dor (34) & ... & -- & -- & --\\
  J09410+220 & TD-D & ... & ... & ... & .N... & ... & F\\
  J09411+132 & YD & ... & ... & ... & .NN.N & ... & D\\
  J09423+559 & D & ... & ... & ... & NN.NN & ... & F\\
  J09425+700\tablefootmark{f} & YD & Hyades & ... & ... & ANN.A & ... & Y\\
  J09425-192 & D & ... & ... & ... & .N.NN & ... & F\\
  J09428+700\tablefootmark{f} & YD & Hyades & ... & ... & ANN.A & ... & Y\\
  J09430+237 & D & ... & ... & ... & ...NN & ... & F\\
  J09439+269 & D & Hyades & ... & ... & AN.NN & ... & D\\
  J09447-182 & TD-D & ... & ... & ... & .N.NN & ... & F\\
  J09449-123\tablefootmark{e} & YD & IC 2391 & Argus (35) & Argus (99.71) & AAAAA & ... & Y\\
  J09461-044 & D & ... & ... & ... & -- & -- & --\\
  J09468+760 & TD & ... & ... & ... & NN.NN & ... & F\\
  J09473+263 & TD & ... & ... & ... & ...AN & ... & F\\
  J09475+129 & D & ... & ... & ... & .N..N & ... & F\\
  J09488+156 & D & ... & ... & ... & ..AAA & ... & F\\
  J09506-138 & D & ... & ... & ... & -- & -- & --\\
  J09511-123 & TD & ... & ... & ... & .N..N & ... & F\\
  J09526-156 & D & ... & ... & ... & N...N & ... & F\\
  J09527+554 & D & ... & ... & ... & -- & -- & --\\
  J09531-036 & D & ... & ... & ... & -- & -- & --\\
  J09535+507 & D & ... & ... & ... & ...NN & ... & F\\
  J09539+209 & D & ... & ... & ... & AANAA & ... & F\\
  J09557+353 & D & ... & ... & ... & ..AAA & ... & F\\
  J09561+627 & YD & ... & ... & ... & -- & -- & --\\
  J09564+226 & D & ... & ... & ... & NN..N & ... & F\\
  J09579+118 & D & ... & ... & ... & N...N & y? & F\\
  J09587+555 & D & ... & ... & ... & ...AN & y? & F\\
  J09589+059\tablefootmark{f} & YD & Castor & ... & ... & AAAAA & ... & Y\\
  J09593+438E & YD & ... & ... & ... & -- & -- & --\\
  J09593+438W & D & ... & ... & ... & -- & -- & --\\
  J09597+472 & D & ... & ... & ... & N...N & ... & F\\
  J09597+721 & YD & UMa & ... & ... & ....N & ... & I\\
  J10004+272 & D & ... & ... & ... & -- & -- & --\\
  J10007+323 & TD & ... & ... & ... & ....N & ... & F\\
  J10020+697 & D & ... & ... & ... & ....N & ... & F\\
  J10023+480 & TD & ... & ... & ... & .N.NN & ... & F\\
  J10027+149 & D & ... & ... & ... & ....N & y? & F\\
  J10028+484 & YD & ... & ... & ... & -- & -- & --\\
  J10035+059 & D & ... & ... & ... & ..... & ... & F\\
  J10040+187 & D & ... & ... & ... & -- & -- & --\\
  J10043+503\tablefootmark{e} & YD & ... & ... & ... & AAAAA & ... & Y\\
  J10067+417 & D & ... & ... & ... & N..NN & y? & F\\
  J10069+126 & YD & Hyades & ... & ... & ....N & ... & I\\
  J10079+692 & D & ... & ... & ... & ..... & ... & F\\
  J10087+027 & D & ... & ... & ... & .N..A & ... & F\\
  J10087+355 & D & ... & ... & ... & -- & -- & --\\
  J10088+692 & D & ... & ... & ... & N...N & ... & F\\
  J10094+512 & D & ... & ... & ... & .N..N & ... & F\\
  J10094+544 & YD & ... & ... & ... & ...NN & ... & I\\
  J10117+353 & D & ... & ... & ... & ..... & ... & F\\
  J10120-026 & D & ... & ... & ... & -- & -- & --\\
  J10122-037\tablefootmark{e} & YD & ... & ... & ... & ANNAN & ... & Y\\
  J10125+570 & YD & ... & ... & ... & .N.NN & ... & D\\
  J10130+233 & D & ... & ... & ... & -- & -- & --\\
  J10133+467 & YD & ... & ... & ... & N...N & ... & I\\
  J10143+210 & YD & ... & ... & ... & -- & -- & --\\
  J10148+213 & D & ... & ... & ... & ..A.A & y? & F\\
  J10151+314 & D & ... & ... & ... & -- & -- & --\\
  J10155-164 & D & ... & ... & ... & ...AA & y? & F\\
  J10158+174 & D & ... & ... & ... & .N..N & ... & F\\
  J10167-119 & D & ... & ... & ... & .N..N & ... & F\\
  J10182-204 & D & Hyades & ... & ... & -- & -- & --\\
  J10185-117 & D & ... & ... & ... & .N..N & ... & F\\
  J10196+198\tablefootmark{e} & YD & ... & ... & ... & ANA.A & ... & Y\\
  J10200+289 & YD & ... & ... & ... & ....N & ... & I\\
  J10206+492 & YD & Hyades & ... & ... & ....N & ... & I\\
  J10238+438 & D & ... & ... & ... & N..NN & ... & F\\
  J10240+366 & D & ... & ... & ... & A..AA & y? & F\\
  J10243+119 & D & ... & ... & ... & -- & -- & --\\
  J10251-102 & YD & Hyades & ... & ... & NNNAN & ... & D\\
  J10255+263 & D & ... & ... & ... & N..NN & ... & F\\
  J10260+504E & D & ... & ... & ... & ..... & ... & F\\
  J10260+504W & D & ... & ... & ... & .N..N & ... & F\\
  J10273+799 & YD & ... & ... & ... & ....N & y? & I\\
  J10278+028 & TD-D & ... & ... & ... & ....N & y? & F\\
  J10284+482 & D & ... & ... & ... & -- & -- & --\\
  J10286+322 & D & ... & ... & ... & -- & -- & --\\
  J10289+008\tablefootmark{e} & YD & AB Dor/Pleiades & AB Dor (78) & AB Dor (99.97) & NNNNN & ... & D\\
  J10303+328 & D & ... & ... & ... & ....N & ... & F\\
  J10315+570 & D & ... & ... & ... & ...NN & .. & I\\
  J10320+033 & D & UMa & ... & ... & A..NN & y? & D\\
  J10345+463 & YD & Hyades & ... & ... & N...N & ... & I\\
  J10350-094 & D & ... & ... & ... & .N..N & ... & F\\
  J10354+694 & TD & ... & ... & ... & -- & -- & --\\
  J10359+288\tablefootmark{e} & YD & ... & ... & ... & .AAAA & y? & Y\\
  J10360+051 & D & ... & ... & ... & ANAAA & ... & F\\
  J10364+415 & D & ... & ... & ... & -- & -- & --\\
  J10367+153 & YD & UMa & ... & ... & -- & -- & --\\
  J10368+509 & D & ... & ... & ... & -- & -- & --\\
  J10379+127 & YD & Hyades & ... & ... & -- & -- & --\\
  J10384+485\tablefootmark{f} & YD & Hyades & ... & ... & AAAAA & ... & Y\\
  J10385+354 & D & ... & ... & ... & .A.NN & ... & F\\
  J10389+250 & YD & ... & ... & ... & .A..A & ... & P\\
  J10396-069 & YD & ... & ... & ... & .N.NN & ... & D\\
  J10403+015 & YD & ... & ... & ... & N..AN & ... & D\\
  J10416+376 & D & ... & ... & ... & NN..N & ... & F\\
  J10430-092 & TD-D & ... & ... & ... & -- & -- & --\\
  J10443+124 & YD & Hyades & ... & ... & ...NN & ... & I\\
  J10448+324 & YD & ... & ... & ... & -- & -- & --\\
  J10453+385 & D & ... & ... & ... & -- & -- & --\\
  J10456-191 & TD & ... & ... & ... & -- & -- & --\\
  J10460+096 & D & ... & ... & ... & ...NN & ... & F\\
  J10472+404 & YD & Hyades & ... & ... & -- & -- & --\\
  J10474+025 & D & ... & ... & ... & -- & -- & --\\
  J10482-113 & D & ... & ... & ... & -- & -- & --\\
  J10485+191 & D & ... & ... & ... & .A..N & ... & F\\
  J10497+355 & TD & ... & ... & ... & -- & -- & --\\
  J10504+331 & TD & ... & ... & ... & -- & -- & --\\
  J10506+517 & YD & ... & ... & ... & ...AA & ... & P\\
  J10508+068 & YD & ... & ... & ... & -- & -- & --\\
  J10513+361 & YD & CarN & ... & ... & -- & -- & --\\
  J10520+005 & D & ... & ... & ... & -- & -- & --\\
  J10520+139 & D & ... & ... & ... & NN..N & ... & F\\
  J10522+059\tablefootmark{f} & YD & ... & ... & ... & AAAAA & ... & Y\\
  J10546-073 & D & ... & ... & ... & -- & -- & --\\
  J10555-093 & D & ... & ... & ... & N.... & ... & F\\
  J10563+042 & YD & UMa & ... & ... & ...NN & ... & I\\
  J10564+070 & D & ... & ... & ... & -- & -- & --\\
  J10576+695 & D & ... & ... & ... & ....N & ... & F\\
  J10584-107\tablefootmark{e} & YD & ... & ... & ... & NNAAA & ... & Y\\
  J11000+228 & YD & Castor & ... & ... & NNN.N & ... & D\\
  J11003+728 & D & ... & ... & ... & -- & -- & --\\
  J11008+120 & D & UMa & ... & ... & AA..N & y? & Y\\
  J11013+030 & D & ... & ... & ... & ..... & ... & F\\
  J11014+568 & YD & ... & ... & ... & ....N & ... & I\\
  J11023+165E & D & ... & ... & ... & ....N & ... & F\\
  J11023+165W & D & ... & ... & ... & ....N & ... & F\\
  J11026+219\tablefootmark{f} & D & UMa & ... & ... & ANNAA & ... & Y\\
  J11030+037 & D & ... & ... & ... & ...NN & y? & F\\
  J11031+152 & YD & ... & ... & ... & ..ANA & y? & Y\\
  J11031+366\tablefootmark{e} & YD & ... & ... & ... & A.AAA & ... & Y\\
  J11033+359 & TD & ... & ... & ... & NN.NN & ... & F\\
  J11036+136 & D & ... & ... & ... & -- & -- & --\\
  J11042+400 & D & ... & ... & ... & A...N & y? & F\\
  J11044+304 & YD & ... & ... & ... & ....N & ... & I\\
  J11054+435 & TD-D & ... & ... & ... & NN..N & ... & F\\
  J11055+435 & TD-D & ... & ... & ... & NNA.N & ... & F\\
  J11055+450 & D & ... & ... & ... & -- & -- & --\\
  J11057+102 & TD-D & ... & ... & ... & .N..N & ... & F\\
  J11075+437\tablefootmark{f} & YD & ... & ... & ... & A..AA & ... & Y\\
  J11081-052 & D & ... & ... & ... & .N..N & ... & F\\
  J11108+479 & D & ... & ... & ... & N...N & ... & F\\
  J11110+304E & D & ... & ... & ... & NN.AN & ... & F\\
  J11110+304W & D & ... & ... & ... & .N.NN & ... & F\\
  J11113+434 & D & ... & ... & ... & -- & -- & --\\
  J11118+335 & D & ... & ... & ... & -- & -- & --\\
  J11126+189 & D & ... & ... & ... & .N..N & ... & F\\
  J11131+002 & D & ... & ... & ... & -- & -- & --\\
  J11151+734 & D & ... & ... & ... & -- & -- & --\\
  J11152+194 & D & ... & ... & ... & .N..N & ... & F\\
  J11152-181 & TD-D & ... & ... & ... & N.... & ... & F\\
  J11154+410 & D & ... & ... & ... & N..NN & ... & F\\
  J11159+553\tablefootmark{e} & YD & ... & ... & ... & AAAAA & y? & Y\\
  J11200+658 & TD-D & ... & ... & ... & -- & -- & --\\
  J11201-104\tablefootmark{e} & YD & ... & ... & ... & AAAAA & ... & Y\\
  J11214-204 & D & UMa & ... & ... & -- & -- & --\\
  J11216+061 & TD & ... & ... & ... & ..... & ... & F\\
  J11231+258 & D & ... & ... & ... & .N... & ... & F\\
  J11233+448 & D & ... & ... & ... & N..AN & ... & F\\
  J11237+085 & TD-D & ... & ... & ... & .N..N & ... & F\\
  J11238+106 & D & UMa & ... & ... & A.N.N & y? & D\\
  J11239-183 & YD & ... & ... & ... & ..... & y? & I\\
  J11240+381\tablefootmark{e} & D & UMa & ... & ... & A.AAA & ... & Y\\
  J11247+675 & D & ... & ... & ... & ...AN & ... & F\\
  J11249+024 & D & ... & ... & ... & ...AN & ... & F\\
  J11254+782 & D & ... & ... & ... & ..NNN & ... & F\\
  J11266+379 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J11276+039 & D & Castor & ... & ... & N..AN & ... & D\\
  J11289+101 & D & ... & ... & ... & .N..N & ... & F\\
  J11302+076 & D & ... & ... & ... & NN..N & ... & F\\
  J11306-080 & D & ... & ... & ... & .N.NN & ... & F\\
  J11307+549 & D & ... & ... & ... & ....N & ... & F\\
  J11311-149 & D & ... & ... & ... & ....N & ... & F\\
  J11315+022 & TD & ... & ... & ... & N..NN & ... & F\\
  J11317+226 & YD & Hyades & ... & ... & .N.AN & ... & D\\
  J11351-056 & TD-D & ... & ... & ... & ..... & ... & F\\
  J11355+389 & TD & ... & ... & ... & -- & -- & --\\
  J11376+587 & D & ... & ... & ... & ....N & y? & F\\
  J11404+770 & D & ... & ... & ... & ....N & ... & F\\
  J11417+427 & YD & IC 2391 & ... & ... & NN.NN & ... & D\\
  J11420+147 & D & ... & ... & ... & ....N & ... & F\\
  J11421+267 & D & ... & ... & ... & NNNNN & ... & F\\
  J11423+230 & YD & ... & ... & ... & ...AN & ... & P\\
  J11433+253 & YD & ... & ... & ... & AA.AA & y? & Y\\
  J11451+183 & D & ... & ... & ... & ....N & ... & F\\
  J11467-140 & D & ... & ... & ... & .N.NN & ... & F\\
  J11470+700 & YD & Hyades & ... & ... & -- & -- & --\\
  J11474+667 & YD & Castor & ... & ... & NNNAA & y? & Y\\
  J11476+002\tablefootmark{f} & YD & IC 2391 & ... & ... & ANAAA & ... & Y\\
  J11476+786 & TD & ... & ... & ... & .NNNN & ... & F\\
  J11477+008 & D & ... & ... & ... & NNNNN & ... & F\\
  J11483-112 & TD & ... & ... & ... & ...N. & ... & F\\
  J11485+076\tablefootmark{e} & D & UMa & ... & ... & AA.AA & ... & Y\\
  J11496+220 & YD & IC 2391 & ... & ... & ...AN & y? & P\\
  J11509+483 & D & ... & ... & ... & NN.NN & ... & F\\
  J11511+352 & D & ... & ... & ... & ANN.N & ... & F\\
  J11519+075 & D & ... & ... & ... & -- & -- & --\\
  J11521+039 & D & ... & ... & ... & -- & -- & --\\
  J11529+244 & YD & ... & ... & ... & .N... & ... & I\\
  J11532-073 & D & ... & ... & ... & .N.NN & ... & F\\
  J11533+430 & D & ... & ... & ... & ...NN & ... & F\\
  J11538+069 & D & ... & ... & ... & -- & -- & --\\
  J11541+098 & D & ... & ... & ... & .N..A & ... & F\\
  J11549-021 & YD & ... & ... & ... & N...N & ... & I\\
  J11551+009 & D & ... & ... & ... & .N..N & ... & F\\
  J11557-189 & D & ... & ... & ... & ..... & ... & F\\
  J11557-227 & YD & ... & ... & ... & -- & -- & --\\
  J11575+118 & D & ... & ... & ... & .N.NN & ... & F\\
  J11582+425 & D & ... & ... & ... & ....N & ... & F\\
  J11585+595 & TD & ... & ... & ... & -- & -- & --\\
  J11589+426 & D & Hyades & ... & ... & -- & -- & --\\
  J12006-138 & D & ... & ... & ... & .N..N & ... & F\\
  J12016-122 & D & ... & ... & ... & .N.NN & ... & F\\
  J12023+285 & D & ... & ... & ... & -- & -- & --\\
  J12054+695 & YD & Hyades & ... & ... & NN..N & ... & D\\
  J12057+784 & YD & IC 2391/Castor & ... & ... & ..NNN & y? & D\\
  J12063-132 & D & UMa & ... & ... & -- & -- & --\\
  J12088+303\tablefootmark{f} & D & UMa & ... & ... & ..NAA & ... & Y\\
  J12093+210 & YD & ... & ... & ... & ....A & y? & P\\
  J12100-150 & TD & ... & ... & ... & NN.NN & ... & F\\
  J12104-131 & D & ... & ... & ... & -- & -- & --\\
  J12109+410 & TD & ... & ... & ... & .A.NN & ... & F\\
  J12111-199 & YD & Castor & ... & ... & .N.NN & ... & D\\
  J12112-199 & YD & Castor & ... & ... & .N.NN & ... & D\\
  J12121+488 & D & ... & ... & ... & -- & -- & --\\
  J12122+714 & D & ... & ... & ... & ....N & ... & F\\
  J12123+544N & D & UMa & ... & ... & .N..N & ... & I\\
  J12123+544S & D & UMa & ... & ... & NN..N & ... & D\\
  J12124+121 & YD & ... & ... & ... & ...NN & ... & I\\
  J12124+396 & D & ... & ... & ... & -- & -- & --\\
  J12133+166 & TD & ... & ... & ... & ....N & ... & F\\
  J12142+006 & YD & ... & ... & ... & NNA.N & ... & D\\
  J12144+245 & D & ... & ... & ... & ....N & ... & F\\
  J12151+487 & YD & ... & ... & ... & A...N & y? & P\\
  J12154+391\tablefootmark{f} & YD & Hyades & ... & ... & .A.AN & ... & Y\\
  J12156+526 & D & UMa & UMa (100) & ... & AAAAA & y? & Y\\
  J12162+508 & YD & Castor & ... & ... & -- & -- & --\\
  J12168+029 & D & ... & ... & ... & -- & -- & --\\
  J12168+248 & D & ... & ... & ... & ..NNN & ... & F\\
  J12169+311 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J12189+111\tablefootmark{f} & YD & Hyades & ... & ... & AAANN & ... & Y\\
  J12191+318 & YD & Hyades & ... & ... & -- & -- & --\\
  J12194+283 & D & ... & ... & ... & NNNAN & ... & F\\
  J12198+527\tablefootmark{e} & YD & ... & ... & ... & ANNAN & ... & Y\\
  J12199+364 & D & ... & ... & ... & .A.NN & y? & F\\
  J12204+005 & D & UMa & ... & ... & -- & -- & --\\
  J12214+306E & YD & ... & ... & ... & -- & -- & --\\
  J12214+306W & YD & ... & ... & ... & -- & -- & --\\
  J12217+682 & YD & ... & ... & ... & ...NN & ... & I\\
  J12223+251 & TD-D & ... & ... & ... & ....N & ... & F\\
  J12225+123 & YD & ... & ... & ... & ...AN & ... & P\\
  J12228-040 & D & ... & ... & ... & -- & -- & --\\
  J12230+640 & D & ... & ... & ... & NN.NN & ... & F\\
  J12235+279 & D & ... & ... & ... & ...NN & ... & F\\
  J12235+671 & D & ... & ... & ... & -- & -- & --\\
  J12238+125 & D & ... & ... & ... & .N.AN & ... & F\\
  J12248-182 & TD & ... & ... & ... & .N..N & ... & F\\
  J12251+604 & YD & Hyades & ... & ... & ...A. & ... & P\\
  J12269+270 & D & ... & ... & ... & AAA.A & y? & F\\
  J12274+374\tablefootmark{f} & YD & ... & ... & ... & .A.AN & ... & Y\\
  J12277-032 & YD & ... & ... & CarN (90.28) & -- & -- & --\\
  J12288-106N & YD & IC 2391 & ... & ... & -- & -- & --\\
  J12288-106S & YD & IC 2391 & ... & Argus (93.73) & -- & -- & --\\
  J12289+084 & D & ... & ... & ... & -- & -- & --\\
  J12290+417 & D & ... & ... & ... & -- & -- & --\\
  J12292+535 & TD & ... & ... & ... & ..... & ... & F\\
  J12294+229\tablefootmark{e} & YD & ... & ... & ... & A.A.A & ... & Y\\
  J12299-054E & D & ... & ... & ... & ..... & ... & F\\
  J12299-054W & D & ... & ... & ... & -- & -- & --\\
  J12312+086 & D & ... & ... & ... & .N.AN & ... & F\\
  J12323+315 & D & ... & ... & ... & ...AN & y? & F\\
  J12324+203 & D & ... & ... & ... & ..A.A & ... & F\\
  J12327+682 & D & ... & ... & ... & ....N & ... & F\\
  J12332+090 & YD & Hyades & ... & CarN (71.18) & -- & -- & --\\
  J12349+322 & D & ... & ... & ... & ....N & y? & F\\
  J12350+098 & D & ... & ... & ... & NN.NN & ... & F\\
  J12363-043 & TD & ... & ... & ... & ..... & ... & F\\
  J12364+352 & YD & ... & ... & ... & -- & -- & --\\
  J12368-019 & YD & ... & ... & ... & ...NN & ... & I\\
  J12373-208 & D & ... & ... & ... & .N.NN & ... & F\\
  J12387-043 & D & ... & ... & ... & ....N & ... & F\\
  J12388+116 & D & ... & ... & ... & NNNNN & ... & F\\
  J12390+470 & D & ... & ... & ... & -- & -- & --\\
  J12397+255\tablefootmark{f} & YD & ... & ... & ... & A.A.A & ... & Y\\
  J12416+482 & D & ... & ... & ... & ...AN & ... & F\\
  J12417+567\tablefootmark{e} & D & UMa & UMa (100) & UMa (97.79) & A.A.A & ... & Y\\
  J12428+418\tablefootmark{f} & YD & Hyades & ... & ... & ANAAA & ... & Y\\
  J12436+251 & YD & ... & ... & ... & ....A & y? & P\\
  J12440-111\tablefootmark{f} & YD & ... & ... & ... & A..AA & ... & Y\\
  J12470+466 & D & ... & ... & ... & ...NN & ... & F\\
  J12471-035 & YD & Hyades & ... & ... & .N.NN & ... & D\\
  J12479+097 & D & ... & ... & ... & .N..N & ... & F\\
  J12481+472 & TD-D & ... & ... & ... & -- & -- & --\\
  J12485+495 & D & UMa & UMa (98) & ... & AAAAA & y? & Y\\
  J12490+661 & D & ... & ... & AB Dor (64.85) & -- & -- & --\\
  J12495+094 & YD & Hyades & ... & ... & ...NA & ... & P\\
  J12505+269 & D & ... & ... & ... & ....N & y? & F\\
  J12513+221 & TD & ... & ... & ... & -- & -- & --\\
  J12576+352E & YD & ... & ... & ... & -- & -- & --\\
  J12576+352W & YD & ... & ... & ... & -- & -- & --\\
  J12594+077 & D & ... & ... & ... & ....N & ... & F\\
  J13000-056 & YD & ... & ... & ... & .N.NN & ... & D\\
  J13005+056 & D & ... & ... & ... & AAAAA & ... & F\\
  J13007+123 & YD & Hyades & ... & ... & -- & -- & --\\
  J13019+335 & D & ... & ... & ... & ...NN & ... & F\\
  J13027+415 & D & ... & ... & ... & .A..N & ... & F\\
  J13047+559 & YD & ... & ... & ... & -- & -- & --\\
  J13054+371 & D & ... & ... & ... & -- & -- & --\\
  J13068+308 & D & ... & ... & ... & N...N & y? & F\\
  J13084+169 & YD & ... & ... & ... & ....N & ... & I\\
  J13088+163 & D & ... & ... & ... & .A..N & ... & F\\
  J13089+490 & D & ... & ... & ... & ...NN & ... & F\\
  J13095+289 & YD & Tuc-Hor & ... & ... & AAAAA & y? & Y\\
  J13102+477 & D & ... & ... & ... & NNAAA & ... & F\\
  J13113+285 & D & ... & ... & ... & ....N & ... & F\\
  J13118+253 & D & ... & ... & ... & ..... & ... & F\\
  J13119+658 & D & ... & ... & ... & ...N. & ... & F\\
  J13130+201 & D & ... & ... & ... & ....N & ... & F\\
  J13140+038 & D & ... & ... & ... & ..... & ... & F\\
  J13142+792 & TD-D & ... & ... & ... & -- & -- & --\\
  J13143+133 & YD & ... & ... & ... & -- & -- & --\\
  J13165+278 & D & ... & ... & ... & ..... & ... & F\\
  J13167-123 & YD & ... & ... & ... & N...N & y? & I\\
  J13168+170 & D & ... & ... & ... & -- & -- & --\\
  J13168+231 & D & ... & ... & ... & ...AN & ... & F\\
  J13179+362 & D & ... & ... & ... & N..NN & ... & F\\
  J13180+022 & YD & ... & ... & ... & -- & -- & --\\
  J13182+733 & D & ... & ... & ... & ....N & ... & F\\
  J13195+351E & D & ... & ... & ... & -- & -- & --\\
  J13195+351W & D & ... & ... & ... & -- & -- & --\\
  J13196+333 & YD & ... & ... & ... & NN.NN & ... & D\\
  J13197+477 & D & ... & ... & ... & -- & -- & --\\
  J13209+342 & D & ... & ... & ... & .N..N & ... & F\\
  J13215+035 & D & ... & ... & ... & ...NN & ... & F\\
  J13215+037 & D & ... & ... & ... & .N.NN & ... & F\\
  J13229+244 & D & ... & ... & ... & NN..N & ... & F\\
  J13235+292 & D & ... & ... & ... & -- & -- & --\\
  J13239+694 & D & ... & ... & ... & ....N & ... & F\\
  J13247-050 & D & ... & ... & ... & ....N & y? & F\\
  J13251-114 & D & ... & ... & ... & N...A & ... & F\\
  J13254+377 & YD & ... & ... & ... & -- & -- & --\\
  J13255+688 & D & ... & ... & ... & -- & -- & --\\
  J13260+275 & D & ... & ... & ... & -- & -- & --\\
  J13282+300 & D & ... & ... & ... & -- & -- & --\\
  J13283-023E & D & ... & ... & ... & .N.AN & ... & F\\
  J13283-023W & D & ... & ... & ... & -- & -- & --\\
  J13293+114 & TD & ... & ... & ... & .N.NN & ... & F\\
  J13294-143\tablefootmark{e} & D & UMa & ... & ... & A.AAA & ... & Y\\
  J13299+102 & D & ... & ... & ... & NNNNN & ... & F\\
  J13300-087 & TD-D & ... & ... & ... & N.... & ... & F\\
  J13305+191 & TD & ... & ... & ... & ..... & y? & F\\
  J13317+292 & YD & ... & ... & ... & -- & -- & --\\
  J13318+233 & YD & IC 2391 & ... & Argus (99.87) & ...NN & ... & I\\
  J13319+311 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J13326+309 & YD & ... & ... & ... & -- & -- & --\\
  J13327+168 & D & UMa & ... & ... & -- & -- & --\\
  J13335+704 & YD & ... & ... & ... & ....N & ... & I\\
  J13343+046 & D & ... & ... & ... & .A.AN & ... & F\\
  J13348+201 & D & ... & ... & ... & ..... & y? & F\\
  J13348+745 & D & ... & ... & ... & ..... & ... & F\\
  J13358+146 & D & ... & ... & ... & ...NN & ... & F\\
  J13369+229 & D & UMa & ... & ... & ...NN & ... & I\\
  J13376+481 & D & ... & AB Dor (22) & ... & A..AA & y? & Y\\
  J13378+481 & D & ... & ... & ... & -- & -- & --\\
  J13386+258 & D & ... & ... & ... & .N.NN & ... & F\\
  J13386-115\tablefootmark{f} & D & UMa & ... & ... & A..AA & ... & Y\\
  J13388-022 & YD & ... & ... & ... & ...NN & ... & I\\
  J13394+461 & TD & ... & ... & ... & -- & -- & --\\
  J13401+437 & D & ... & ... & ... & .N..N & y? & F\\
  J13413-091 & D & ... & ... & ... & ....N & ... & F\\
  J13414+489 & D & ... & ... & ... & -- & -- & --\\
  J13415+148 & YD & Hyades & ... & ... & ...AN & y? & P\\
  J13417+582 & YD & UMa & UMa (69) & ... & -- & -- & --\\
  J13421-160 & D & ... & ... & ... & -- & -- & --\\
  J13427+332 & D & ... & ... & ... & .N..N & ... & F\\
  J13430+090 & YD & ... & ... & ... & ....A & y? & P\\
  J13434+111 & D & ... & ... & ... & ....N & ... & F\\
  J13444+516 & TD-D & ... & ... & ... & -- & -- & --\\
  J13445+249 & D & ... & ... & ... & -- & -- & --\\
  J13450+176 & TD & ... & ... & ... & .N.NN & ... & F\\
  J13455+609 & YD & ... & ... & ... & ...AN & ... & P\\
  J13457+148 & D & ... & ... & ... & NNNNN & ... & F\\
  J13458-179 & D & ... & ... & ... & .N..N & ... & F\\
  J13477+214 & YD & UMa & ... & ... & -- & -- & --\\
  J13481-137 & D & ... & ... & ... & -- & -- & --\\
  J13482+236 & D & ... & ... & ... & ....N & ... & F\\
  J13485+563 & D & ... & ... & ... & ...AN & ... & F\\
  J13488+041\tablefootmark{f} & YD & ... & ... & ... & .AA.A & ... & Y\\
  J13490+026 & D & ... & ... & ... & -- & -- & --\\
  J13503-216 & D & ... & ... & ... & ....N & ... & F\\
  J13507-216 & D & ... & ... & ... & ....N & ... & F\\
  J13508+367 & YD & Hyades & ... & CarN (99.84) & N...N & ... & I\\
  J13518+127\tablefootmark{f} & D & UMa & ... & ... & AAA.A & ... & Y\\
  J13526+144 & D & ... & ... & ... & -- & -- & --\\
  J13528+656 & TD & ... & ... & ... & -- & -- & --\\
  J13528+668 & D & ... & ... & ... & N...N & ... & F\\
  J13529+536 & D & ... & ... & ... & ...AN & ... & F\\
  J13534+129 & TD & ... & ... & ... & -- & -- & --\\
  J13536+776\tablefootmark{e} & D & UMa & ... & ... & AAAAA & ... & Y\\
  J13537+521 & D & ... & ... & ... & -- & -- & --\\
  J13537+788 & YD & ... & ... & Argus (62.85) & ....N & ... & I\\
  J13582+125 & D & ... & ... & ... & .N.NN & ... & F\\
  J13582-120 & D & ... & ... & ... & ....N & ... & F\\
  J13583-132 & D & ... & ... & ... & A..NA & ... & F\\
  J13587-000 & D & ... & ... & ... & ..... & ... & F\\
  J13591-198\tablefootmark{e} & YD & IC 2391 & ... & ... & AAAAA & ... & Y\\
  J14010-026 & D & ... & ... & ... & NN.NN & ... & F\\
  J14019+154 & D & UMa & ... & ... & -- & -- & --\\
  J14019+432 & YD & USco & ... & ... & -- & -- & --\\
  J14023+136\tablefootmark{f} & YD & UMa & ... & ... & AANAN & ... & Y\\
  J14024-210 & D & ... & ... & ... & ..... & ... & F\\
  J14025+463N & D & ... & ... & ... & -- & -- & --\\
  J14025+463S & D & ... & ... & ... & -- & -- & --\\
  J14039+242 & D & ... & ... & ... & ...NN & ... & F\\
  J14062+693 & D & ... & ... & ... & .N.AN & ... & F\\
  J14082+805 & D & ... & ... & ... & .N.AN & ... & F\\
  J14083+758 & D & ... & ... & ... & ...NN & y? & F\\
  J14121-005 & D & ... & ... & ... & -- & -- & --\\
  J14130-120 & TD & ... & ... & ... & -- & -- & --\\
  J14142-153 & D & ... & AB Dor (28) & AB Dor (98.15) & ...AA & y? & P\\
  J14144+234 & D & ... & ... & ... & ..... & ... & F\\
  J14152+450 & D & ... & ... & ... & NN.NN & ... & F\\
  J14153+153 & D & UMa & ... & ... & ...AN & ... & P\\
  J14155+046 & D & ... & ... & ... & -- & -- & --\\
  J14157+594 & YD & ... & ... & ... & ...NN & ... & I\\
  J14159+362 & D & ... & ... & ... & ..N.N & ... & F\\
  J14161+233 & D & ... & ... & ... & ..N.N & ... & F\\
  J14170+105 & YD & ... & ... & ... & ...NN & ... & I\\
  J14170+317 & D & ... & ... & ... & -- & -- & --\\
  J14171+088 & YD & Castor & ... & ... & -- & -- & --\\
  J14173+454 & D & ... & ... & ... & AAA.A & y? & F\\
  J14174+454 & D & ... & ... & ... & .N..N & ... & F\\
  J14175+025 & D & ... & ... & ... & ..A.A & y? & F\\
  J14177+214 & D & ... & ... & ... & ....N & y? & F\\
  J14179-005 & D & ... & ... & ... & ...N. & ... & F\\
  J14189+386 & TD & ... & ... & ... & ....N & y? & F\\
  J14191-073 & TD & ... & ... & ... & ..... & ... & F\\
  J14194+029\tablefootmark{f} & YD & ... & ... & ... & A.AAA & ... & Y\\
  J14200+390\tablefootmark{e} & YD & ... & ... & ... & AAA.A & y? & Y\\
  J14201-096 & TD & ... & ... & ... & .A..N & ... & F\\
  J14210+275 & YD & Hyades & ... & ... & -- & -- & --\\
  J14212-011 & D & ... & ... & ... & N...N & ... & F\\
  J14215-079 & YD & ... & ... & ... & ....N & ... & I\\
  J14219+376 & D & ... & ... & ... & ....N & ... & F\\
  J14227+164\tablefootmark{f} & YD & Hyades & ... & ... & AA.AA & ... & Y\\
  J14231-222 & D & ... & ... & ... & ..... & ... & F\\
  J14249+088 & D & ... & ... & ... & ....N & ... & F\\
  J14251+518 & D & ... & ... & ... & .N..N & ... & F\\
  J14255-118 & D & ... & ... & ... & A..AA & y? & F\\
  J14257+236E & TD-D & ... & ... & ... & ANNAN & ... & F\\
  J14257+236W & D & ... & ... & ... & NN.AN & ... & F\\
  J14259+142 & TD & ... & ... & ... & A.A.A & y? & F\\
  J14269+241 & YD & IC 2391 & ... & ... & ...AN & ... & P\\
  J14279-003N & YD & ... & ... & ... & ...AA & ... & P\\
  J14279-003S & YD & ... & ... & ... & ..AAA & y? & Y\\
  J14280+139 & D & ... & ... & ... & -- & -- & --\\
  J14282+053 & YD & ... & ... & ... & ...NN & y? & I\\
  J14283+053 & YD & ... & ... & ... & .N.NN & ... & D\\
  J14294+155 & TD & ... & ... & ... & NN.NN & ... & F\\
  J14299+295 & D & ... & ... & ... & ....N & ... & F\\
  J14306+597 & YD & ... & ... & ... & -- & -- & --\\
  J14307-086 & TD-D & ... & ... & ... & .N.AN & ... & F\\
  J14310-122 & YD & ... & ... & ... & .N..N & ... & I\\
  J14312+754\tablefootmark{f} & YD & ... & ... & ... & AAAAA & ... & Y\\
  J14320+738 & D & ... & ... & ... & .N..N & ... & F\\
  J14321+081 & YD & Hyades & ... & ... & NN.NN & ... & D\\
  J14321+160\tablefootmark{f} & D & UMa & ... & ... & AAAAA & ... & Y\\
  J14322+496 & D & ... & ... & ... & .A..A & ... & F\\
  J14331+610 & YD & UMa & ... & ... & -- & -- & --\\
  J14342-125 & D & ... & ... & ... & NN..N & ... & F\\
  J14366+143 & D & ... & ... & ... & ....N & ... & F\\
  J14368+583 & TD & ... & ... & ... & -- & -- & --\\
  J14371+756 & YD & UMa & ... & ... & ....N & ... & I\\
  J14376+677 & D & Hyades & ... & ... & -- & -- & --\\
  J14388+422 & YD & ... & ... & ... & N..NN & y? & D\\
  J14415+064 & TD-D & ... & ... & ... & ...NN & ... & F\\
  J14423+660 & D & ... & ... & ... & -- & -- & --\\
  J14438+667 & YD & Hyades & ... & ... & ...AN & ... & P\\
  J14469+170 & TD & ... & ... & ... & -- & -- & --\\
  J14472+570 & D & ... & UMa (22) & ... & .AAAN & y? & Y\\
  J14485+101 & D & ... & ... & ... & ....N & ... & F\\
  J14501+323 & D & ... & ... & ... & ...NN & ... & F\\
  J14511+311 & YD & ... & ... & ... & -- & -- & --\\
  J14524+123 & D & ... & ... & ... & AN.NN & ... & F\\
  J14525+001 & D & ... & ... & ... & ....N & y? & F\\
  J14538+235 & YD & ... & ... & ... & -- & -- & --\\
  J14544+161 & D & UMa & ... & ... & -- & -- & --\\
  J14544+355 & D & ... & ... & ... & .N.NN & ... & F\\
  J14548+099 & D & ... & ... & ... & ....N & ... & F\\
  J14549+411 & D & ... & ... & ... & -- & -- & --\\
  J14557+072 & D & ... & ... & ... & ...AN & y? & F\\
  J14564+168 & D & ... & ... & ... & -- & -- & --\\
  J14574-214 & D & ... & ... & ... & -- & -- & --\\
  J14575+313 & H & ... & ... & ... & -- & -- & --\\
  J14578+566 & D & ... & ... & ... & AA.NN & y? & F\\
  J15009+454 & D & ... & ... & ... & -- & -- & --\\
  J15011+071 & D & ... & ... & ... & -- & -- & --\\
  J15011+354 & D & ... & ... & ... & ....N & ... & F\\
  J15013+055 & D & ... & ... & ... & .N.NN & ... & F\\
  J15018+550 & D & ... & ... & ... & ..... & y? & F\\
  J15030+704 & TD & ... & ... & ... & ....N & ... & F\\
  J15043+294 & D & ... & ... & ... & ....N & y? & F\\
  J15043+603 & D & ... & ... & ... & .N..N & ... & F\\
  J15049-211 & D & ... & ... & ... & N.... & ... & F\\
  J15060+453 & D & ... & ... & ... & N..AN & ... & F\\
  J15073+249 & D & ... & ... & ... & .N..N & ... & F\\
  J15079+762 & YD & IC 2391 & ... & ... & ...AA & ... & P\\
  J15081+623 & YD & ... & ... & ... & -- & -- & --\\
  J15095+031 & D & ... & ... & ... & .N..N & ... & F\\
  J15100+193 & D & ... & ... & ... & NN..N & ... & F\\
  J15118-102 & TD-D & ... & ... & ... & ..... & ... & F\\
  J15119+179 & TD & ... & ... & ... & ..... & ... & F\\
  J15126+457 & D & Hyades & ... & ... & -- & -- & --\\
  J15151+333 & D & ... & ... & ... & ....N & ... & F\\
  J15156+638 & D & ... & ... & ... & ...NN & ... & F\\
  J15166+391 & YD & ... & AB Dor (36) & ... & -- & -- & --\\
  J15188+292 & D & ... & ... & ... & -- & -- & --\\
  J15191-127 & D & ... & ... & ... & -- & -- & --\\
  J15193+678 & D & ... & ... & ... & ...A. & ... & F\\
  J15194-077 & YD & ... & ... & ... & NN..N & ... & D\\
  J15197+046 & D & ... & ... & ... & ...AA & ... & F\\
  J15210+309 & YD & $\beta$ Pic & ... & ... & ....N & ... & I\\
  J15214+042 & D & ... & ... & ... & ...AN & ... & F\\
  J15218+209 & D & ... & ... & ... & AAAAA & ... & F\\
  J15219+185 & D & ... & ... & ... & ....N & ... & F\\
  J15238+174 & TD-D & ... & ... & ... & .N... & ... & F\\
  J15238+561 & D & UMa & ... & ... & -- & -- & --\\
  J15238+584 & YD & Hyades & ... & ... & .AAAA & y? & Y\\
  J15273+415 & D & ... & ... & ... & .A.NN & y? & F\\
  J15276+408 & D & ... & ... & ... & ...NA & ... & F\\
  J15280+257 & YD & UMa & ... & ... & ....N & ... & I\\
  J15290+467 & YD & ... & ... & ... & -- & -- & --\\
  J15297+428 & D & ... & ... & ... & -- & -- & --\\
  J15305+094 & D & ... & ... & ... & AA.NN & ... & F\\
  J15319+288 & D & ... & ... & ... & -- & -- & --\\
  J15336+462 & YD & ... & ... & ... & ...NN & ... & I\\
  J15339+379 & D & ... & ... & ... & -- & -- & --\\
  J15340+513 & YD & ... & ... & ... & ....N & ... & I\\
  J15345+142 & TD-D & ... & ... & ... & ..... & ... & F\\
  J15349-143 & D & ... & ... & ... & -- & -- & --\\
  J15353+177N & TD & ... & ... & ... & ..... & ... & F\\
  J15353+177S & TD & ... & ... & ... & ....N & ... & F\\
  J15357+221 & D & ... & ... & ... & .N..N & ... & F\\
  J15368+375 & TD & ... & ... & ... & A.A.A & y? & F\\
  J15369-141 & D & ... & ... & ... & .N..N & ... & F\\
  J15386+371 & D & ... & ... & ... & ....N & ... & F\\
  J15400+434N & TD & ... & ... & ... & -- & -- & --\\
  J15400+434S & TD & ... & ... & ... & -- & -- & --\\
  J15412+759 & D & ... & ... & ... & -- & -- & --\\
  J15416+184 & YD & ... & ... & ... & ..AAA & y? & Y\\
  J15421-194 & TD & ... & ... & ... & -- & -- & --\\
  J15474+451 & YD & Hyades & ... & CarN (85.87) & -- & -- & --\\
  J15474-108 & D & ... & ... & ... & -- & -- & --\\
  J15476+226 & YD & ... & ... & ... & A.A.A & y? & Y\\
  J15480+043\tablefootmark{f} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J15488+305 & YD & ... & ... & ... & ...NN & ... & I\\
  J15493+250 & D & ... & ... & ... & ...NN & ... & F\\
  J15496+348 & D & ... & ... & ... & -- & -- & --\\
  J15496+510 & D & ... & ... & ... & ...NN & ... & F\\
  J15499+796 & YD & ... & ... & ... & AAANA & y? & Y\\
  J15501+009 & D & ... & ... & ... & ....N & ... & F\\
  J15512+306 & D & ... & ... & ... & ...AA & y? & F\\
  J15513+295 & D & ... & ... & ... & ....N & ... & F\\
  J15531+347N & D & ... & ... & ... & -- & -- & --\\
  J15531+347S & D & ... & ... & ... & ...NN & ... & F\\
  J15538+641 & YD & Hyades & ... & ... & ...AN & ... & P\\
  J15555+352 & YD & Hyades & ... & ... & -- & -- & --\\
  J15557+686\tablefootmark{f} & YD & Castor & ... & ... & A.AAA & ... & Y\\
  J15569+376 & YD & IC 2391 & ... & ... & AAAAA & y? & Y\\
  J15578+090 & YD & ... & ... & ... & .N.NN & ... & D\\
  J15581+494 & D & ... & ... & ... & ..AAA & y? & F\\
  J15583+354 & D & ... & ... & ... & NN..N & ... & F\\
  J15587+346 & D & ... & ... & ... & N...N & y? & F\\
  J15597+440\tablefootmark{e} & YD & ... & ... & ... & .AAAA & y? & Y\\
  J15598-082 & D & ... & ... & ... & ANN.N & ... & F\\
  J16008+403 & D & ... & ... & ... & ....N & ... & F\\
  J16017+301 & D & ... & ... & ... & NN..N & ... & F\\
  J16017+304 & YD & Hyades & ... & ... & N...N & y? & I\\
  J16018+304 & YD & Hyades & ... & ... & N...N & -- & I\\
  J16028+205 & TD-D & ... & ... & ... & .N.NN & ... & F\\
  J16033+175 & YD & ... & ... & ... & ...NN & y? & I\\
  J16043-062 & D & ... & ... & ... & N.... & ... & F\\
  J16046+263 & YD & IC 2391 & ... & ... & ...AN & ... & P\\
  J16048+391 & D & ... & ... & ... & ....A & ... & F\\
  J16054+769 & D & ... & ... & ... & ....N & y? & F\\
  J16062+290 & D & ... & ... & ... & ....N & y? & F\\
  J16066+083 & TD & ... & ... & ... & -- & -- & --\\
  J16074+059 & TD & ... & ... & ... & ....N & ... & F\\
  J16082-104 & TD & ... & ... & ... & ..... & ... & F\\
  J16090+529 & D & ... & ... & ... & AANAN & ... & F\\
  J16092+093 & D & Hyades & ... & ... & NN..N & ... & D\\
  J16102-193\tablefootmark{e} & YD & USco & ... & USco (99.91) & AA..A & ... & Y\\
  J16120+033 & YD & UMa & ... & ... & .NNNN & y? & D\\
  J16126-188 & YD & ... & ... & ... & ....N & ... & I\\
  J16139+337 & D & ... & ... & ... & -- & -- & --\\
  J16144-028 & D & ... & ... & ... & -- & -- & --\\
  J16145+191 & TD & ... & ... & ... & ....A & ... & F\\
  J16147+048 & D & ... & ... & ... & ....N & ... & F\\
  J16155+244 & D & ... & ... & ... & ...NN & ... & F\\
  J16167+672N & YD & ... & ... & ... & AN..N & ... & D\\
  J16167+672S & D & ... & ... & ... & NNN.N & ... & F\\
  J16170+552 & D & ... & ... & ... & -- & -- & --\\
  J16180+062 & D & ... & ... & ... & ..NAA & y? & F\\
  J16204-042 & TD & ... & ... & ... & ....N & ... & F\\
  J16220+228 & YD & Hyades & ... & ... & A.AAA & y? & Y\\
  J16241+483 & D & ... & ... & ... & -- & -- & --\\
  J16247+229 & D & ... & ... & ... & ...NN & y? & F\\
  J16254+543 & YD & UMa & ... & ... & NNN.N & ... & D\\
  J16255+260 & D & ... & ... & ... & -- & -- & --\\
  J16255+323 & D & ... & ... & ... & ...NN & ... & F\\
  J16259+834 & D & UMa & ... & ... & ...AN & ... & P\\
  J16268-173 & D & ... & ... & ... & -- & -- & --\\
  J16280+155 & D & ... & ... & ... & -- & -- & --\\
  J16302-146 & TD & ... & ... & ... & -- & -- & --\\
  J16303-126 & YD & ... & ... & ... & NNN.N & ... & D\\
  J16313+408 & YD & IC 2391 & Argus (40) & Argus (51.6) & AN.NN & y? & D\\
  J16315+175 & D & ... & ... & ... & ....N & ... & F\\
  J16327+126 & TD-D & ... & ... & ... & .N.NN & ... & F\\
  J16328+098 & D & ... & ... & ... & ....N & y? & F\\
  J16342+543 & D & ... & ... & ... & ....N & ... & F\\
  J16343+571 & TD & ... & ... & ... & -- & -- & --\\
  J16354+350 & D & UMa & ... & ... & -- & -- & --\\
  J16360+088 & D & ... & ... & ... & ANAAA & ... & F\\
  J16395+505 & D & ... & ... & ... & ...NN & ... & F\\
  J16401+007\tablefootmark{f} & YD & UMa & ... & ... & AAA.A & ... & Y\\
  J16403+676\tablefootmark{f} & YD & ... & ... & ... & NAANN & ... & Y\\
  J16408+363 & D & ... & ... & ... & AA..N & y? & F\\
  J16462+164 & D & ... & ... & ... & .N.NN & ... & F\\
  J16487+106 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J16487-157 & D & ... & ... & ... & .AN.N & ... & F\\
  J16508-048 & TD-D & ... & ... & ... & ..... & ... & F\\
  J16509+224\tablefootmark{f} & YD & ... & ... & ... & .AANA & ... & Y\\
  J16528+630 & YD & ... & ... & ... & ....N & ... & I\\
  J16529+400 & D & ... & ... & ... & ...NN & y? & F\\
  J16542+119 & D & ... & ... & ... & .A.NN & ... & F\\
  J16554-083N & D & ... & ... & ... & AN..N & ... & F\\
  J16554-083S & D & ... & ... & ... & -- & -- & --\\
  J16555-083 & D & ... & ... & ... & -- & -- & --\\
  J16570-043\tablefootmark{f} & YD & ... & ... & ... & AAAAA & ... & Y\\
  J16573+124 & D & ... & ... & ... & ..A.. & y? & F\\
  J16573+271 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J16574+777 & D & ... & ... & ... & ....N & ... & F\\
  J16577+132 & D & ... & ... & ... & -- & -- & --\\
  J16578+473 & YD & ... & ... & ... & N.NAN & ... & D\\
  J16581+257 & D & ... & ... & ... & NN.NN & ... & F\\
  J16584+139 & D & ... & ... & ... & -- & -- & --\\
  J16587+688 & TD & ... & ... & ... & ....N & ... & F\\
  J16591+209 & D & ... & ... & ... & -- & -- & --\\
  J17003+253 & D & ... & ... & ... & ..... & ... & F\\
  J17006+063 & D & ... & ... & ... & ...AN & ... & F\\
  J17010+082 & D & ... & ... & ... & ....N & ... & F\\
  J17027-060 & YD & IC 2391 & ... & ... & ....N & ... & I\\
  J17033+514 & D & ... & ... & ... & .N..N & ... & F\\
  J17038+321 & D & ... & ... & ... & -- & -- & --\\
  J17043+169 & D & ... & ... & ... & ....N & ... & F\\
  J17052-050 & TD-D & ... & ... & ... & NNNNN & ... & F\\
  J17058+260 & D & ... & ... & ... & -- & -- & --\\
  J17071+215 & D & ... & ... & ... & .N.NN & ... & F\\
  J17076+073 & D & ... & ... & ... & -- & -- & --\\
  J17082+516 & D & ... & ... & ... & ....N & ... & F\\
  J17095+436 & YD & ... & ... & ... & -- & -- & --\\
  J17098+119 & D & ... & ... & ... & ..... & y? & F\\
  J17104+279 & YD & ... & ... & ... & N..NN & ... & D\\
  J17115+384 & D & ... & ... & ... & NN.NN & ... & F\\
  J17118-018 & D & ... & ... & ... & -- & -- & --\\
  J17121+456 & D & ... & ... & ... & -- & -- & --\\
  J17136-084 & D & ... & ... & ... & -- & -- & --\\
  J17146+269 & D & ... & ... & ... & ...NN & y? & F\\
  J17153+049 & D & ... & ... & ... & ..... & ... & F\\
  J17158+190 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J17160+110 & D & ... & ... & ... & NA.NN & ... & F\\
  J17166+080 & YD & ... & ... & ... & .N..N & ... & I\\
  J17177+116 & D & ... & ... & ... & -- & -- & --\\
  J17177-118 & D & ... & ... & ... & ..... & ... & F\\
  J17183+181 & D & ... & ... & ... & -- & -- & --\\
  J17183-017 & YD & ... & ... & ... & -- & -- & --\\
  J17198+265 & YD & Hyades & ... & ... & -- & -- & --\\
  J17198+417 & D & ... & ... & ... & NN.NN & ... & F\\
  J17199+265 & YD & Hyades & ... & ... & -- & -- & --\\
  J17207+492 & TD & ... & ... & ... & ..... & ... & F\\
  J17219+214 & YD & Hyades & ... & ... & ..... & ... & I\\
  J17225+055 & YD & ... & ... & ... & ....N & ... & I\\
  J17242-043 & D & ... & ... & ... & ....N & ... & F\\
  J17276+144 & TD & ... & ... & ... & ...N. & ... & F\\
  J17285+374 & YD & UMa & ... & ... & ..A.. & ... & P\\
  J17303+055 & YD & ... & ... & ... & NN.NN & ... & D\\
  J17312+820 & YD & ... & ... & ... & N..NN & ... & D\\
  J17316+047 & D & ... & ... & ... & ...NN & ... & F\\
  J17321+504 & D & ... & ... & ... & ..... & y? & F\\
  J17328+543 & TD & ... & ... & ... & ....N & ... & F\\
  J17338+169 & YD & ... & ... & ... & AAA.N & y? & Y\\
  J17340+446 & YD & ... & ... & ... & -- & -- & --\\
  J17355+616 & D & ... & ... & ... & ANN.N & ... & F\\
  J17364+683 & D & ... & ... & ... & NNN.N & ... & F\\
  J17376+220 & D & ... & ... & ... & ....N & ... & F\\
  J17378+185 & D & ... & ... & ... & NN..N & ... & F\\
  J17386+612 & YD & Castor & ... & AB Dor (90.8) & A...A & ... & P\\
  J17388+080 & D & ... & ... & ... & ...NN & ... & F\\
  J17395+277N & D & ... & ... & ... & -- & -- & --\\
  J17395+277S & D & ... & ... & ... & ....N & ... & F\\
  J17419+407 & D & ... & ... & ... & ...NN & ... & F\\
  J17421-088 & TD & ... & ... & ... & ..... & ... & F\\
  J17423+574 & YD & ... & ... & ... & ...NN & ... & I\\
  J17425-166 & D & ... & ... & ... & -- & -- & --\\
  J17430+057 & D & ... & ... & ... & -- & -- & --\\
  J17431+854 & TD & ... & ... & ... & ...NN & y? & F\\
  J17432-185 & TD & ... & ... & ... & ..... & y? & F\\
  J17439+433 & D & ... & ... & ... & -- & -- & --\\
  J17455+468 & D & ... & ... & ... & -- & -- & --\\
  J17460+246 & D & ... & ... & ... & ....N & ... & F\\
  J17464+277 & D & ... & ... & ... & -- & -- & --\\
  J17464-087 & YD & AB Dor & AB Dor (79) & AB Dor (99.93) & -- & -- & --\\
  J17469+228 & YD & Hyades & ... & ... & ..NAN & ... & D\\
  J17481+159 & D & ... & ... & ... & ..... & ... & F\\
  J17502+237 & D & ... & ... & ... & .A... & ... & F\\
  J17515+147 & D & ... & ... & ... & ..... & ... & F\\
  J17521+647 & D & ... & ... & ... & ...AN & ... & F\\
  J17530+169 & D & ... & ... & ... & -- & -- & --\\
  J17542+073 & D & ... & ... & ... & .N..N & ... & F\\
  J17547+128 & D & ... & ... & ... & ...NN & ... & F\\
  J17570+157 & D & ... & ... & ... & -- & -- & --\\
  J17572+707 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J17578+046 & TD & ... & ... & ... & NNN.N & ... & F\\
  J17578+465 & YD & Hyades & ... & ... & -- & -- & --\\
  J17589+807 & TD-D & ... & ... & ... & ....N & y? & F\\
  J18010+508 & D & ... & ... & ... & ...NN & ... & F\\
  J18012+355 & TD-D & ... & ... & ... & -- & -- & --\\
  J18022+642\tablefootmark{e} & D & UMa & ... & ... & AAAAA & ... & Y\\
  J18027+375 & D & ... & ... & ... & NN..N & ... & F\\
  J18031+179 & D & ... & ... & ... & ....N & y? & F\\
  J18037+247 & D & ... & ... & ... & ....N & ... & F\\
  J18042+359 & D & ... & ... & ... & -- & -- & --\\
  J18051-030 & D & ... & ... & ... & NNN.N & ... & F\\
  J18063+728 & YD & Hyades & ... & ... & ..N.N & ... & I\\
  J18074+184 & D & ... & ... & ... & ...AN & ... & F\\
  J18075-159 & D & ... & ... & ... & ANA.A & ... & F\\
  J18096+318 & D & ... & ... & ... & N...N & ... & F\\
  J18103+512 & YD & IC 2391 & ... & ... & ...NN & ... & I\\
  J18109+220 & YD & ... & ... & ... & ....N & ... & I\\
  J18116+061 & D & ... & ... & ... & -- & -- & --\\
  J18131+260 & D & ... & ... & ... & AAAAA & ... & F\\
  J18134+054 & D & ... & ... & ... & ...AN & ... & F\\
  J18135+055 & D & ... & ... & ... & N...N & ... & F\\
  J18157+189 & TD-D & ... & ... & ... & ....N & y? & F\\
  J18160+139 & D & ... & ... & ... & ....N & ... & F\\
  J18163+015 & D & ... & ... & ... & .N..N & ... & F\\
  J18165+048 & D & ... & ... & ... & .N..N & ... & F\\
  J18165+455\tablefootmark{f} & YD & ... & ... & ... & NA.AN & ... & Y\\
  J18174+483\tablefootmark{f} & YD & ... & ... & ... & ANAAA & ... & Y\\
  J18180+387E & D & ... & ... & ... & -- & -- & --\\
  J18180+387W & D & ... & ... & ... & .N..N & ... & F\\
  J18189+661 & D & ... & ... & ... & AAN.N & ... & F\\
  J18193-057 & TD & ... & ... & ... & ..... & ... & F\\
  J18195+420 & YD & ... & ... & ... & N...N & ... & I\\
  J18198-019 & YD & Castor & ... & ... & NA..N & ... & D\\
  J18209-010 & TD & ... & ... & ... & -- & -- & --\\
  J18221+063 & TD & ... & ... & ... & .N..N & ... & F\\
  J18224+620 & D & ... & ... & ... & .N..N & ... & F\\
  J18227+379 & D & ... & ... & ... & ....N & y? & F\\
  J18234+281 & D & ... & ... & ... & -- & -- & --\\
  J18240+016 & D & ... & ... & ... & .N..N & ... & F\\
  J18248+282 & D & ... & ... & ... & -- & -- & --\\
  J18250+246 & D & ... & ... & ... & NA..N & ... & F\\
  J18255+383 & D & ... & ... & ... & ....N & ... & F\\
  J18264+113 & D & ... & ... & ... & -- & -- & --\\
  J18292+638 & D & ... & ... & ... & ...NN & y? & F\\
  J18296+338 & D & ... & ... & ... & ..... & ... & F\\
  J18312+068 & D & UMa & ... & ... & .N..N & ... & I\\
  J18319+406 & YD & ... & ... & ... & NNNNN & ... & D\\
  J18346+401 & D & UMa & ... & ... & NNN.N & ... & D\\
  J18352+243 & D & ... & ... & ... & -- & -- & --\\
  J18352+414 & TD & ... & ... & ... & ...NN & ... & F\\
  J18353+457 & D & ... & ... & ... & NNN.N & ... & F\\
  J18354+457 & D & ... & ... & ... & ....N & ... & F\\
  J18356+329 & D & UMa & ... & ... & -- & -- & --\\
  J18358+800 & D & ... & ... & ... & ..A.A & ... & F\\
  J18362+567 & D & ... & ... & ... & ...AN & ... & F\\
  J18363+136\tablefootmark{f} & YD & Hyades & ... & ... & NNAAN & ... & Y\\
  J18387-144 & D & ... & ... & ... & -- & -- & --\\
  J18394+690 & YD & Hyades & ... & ... & A.AAA & y? & Y\\
  J18395+301 & D & ... & ... & ... & .A..N & ... & F\\
  J18399+334 & YD & Hyades & ... & ... & N...N & ... & I\\
  J18402-104 & D & ... & ... & ... & ....N & ... & F\\
  J18405+595 & YD & ... & ... & ... & ...NN & ... & I\\
  J18409+315 & TD-D & ... & ... & ... & .A..N & -- & F\\
  J18409-133 & D & ... & ... & ... & NN..N & ... & F\\
  J18411+247N & D & ... & ... & ... & -- & -- & --\\
  J18411+247S & D & ... & ... & ... & -- & -- & --\\
  J18416+397 & D & ... & ... & ... & ..A.A & ... & F\\
  J18419+318 & D & ... & ... & ... & .N..N & ... & F\\
  J18427+139 & YD & Hyades & ... & ... & -- & -- & --\\
  J18427+596N & D & ... & ... & ... & -- & -- & --\\
  J18427+596S & D & ... & ... & ... & .NNNN & ... & F\\
  J18432+253 & D & ... & ... & ... & ...AN & ... & F\\
  J18433+406 & D & ... & ... & ... & -- & -- & --\\
  J18451+063\tablefootmark{e} & YD & ... & ... & ... & ANN.A & ... & Y\\
  J18453+188 & D & ... & ... & ... & AA.AA & ... & F\\
  J18480-145 & D & ... & ... & ... & .N..N & ... & F\\
  J18482+076 & YD & Hyades & ... & ... & NNN.N & ... & D\\
  J18487+615 & D & ... & ... & ... & ...NN & ... & F\\
  J18498-238\tablefootmark{f} & D & Castor & ... & ... & AA.AA & ... & Y\\
  J18499+186 & D & ... & ... & ... & N...N & ... & F\\
  J18500+030 & D & ... & ... & ... & ....N & ... & F\\
  J18507+479 & TD & ... & ... & ... & NN..N & ... & F\\
  J18515+027 & D & ... & ... & ... & ....N & ... & F\\
  J18516+244 & D & ... & ... & ... & ....N & ... & F\\
  J18518+165 & D & ... & ... & ... & .A..N & ... & F\\
  J18519+130\tablefootmark{e} & YD & ... & ... & AB Dor (71.01) & A.A.A & y? & Y\\
  J18534+028 & D & ... & ... & ... & ....N & y? & F\\
  J18548+008 & D & ... & ... & ... & ..N.N & ... & F\\
  J18548+109 & YD & ... & Argus (41) & Argus (99.39) & -- & -- & --\\
  J18554+084 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J18563+544 & D & ... & ... & ... & ....N & y? & F\\
  J18564+463 & D & ... & ... & ... & NA..N & y? & F\\
  J18571+075 & D & ... & ... & ... & ....N & ... & F\\
  J18576+535 & D & ... & ... & ... & -- & -- & --\\
  J18580+059 & D & ... & ... & ... & NNN.N & ... & F\\
  J18596+079 & TD & ... & ... & ... & .A..N & ... & F\\
  J19025+704 & D & ... & ... & ... & ...NN & ... & F\\
  J19025+754 & D & ... & ... & ... & ..... & ... & F\\
  J19032+034 & YD & ... & ... & ... & .N..N & ... & I\\
  J19032+639 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J19032-135 & D & ... & ... & ... & ..... & ... & F\\
  J19041+211 & YD & Hyades & ... & ... & -- & -- & --\\
  J19044+590 & D & ... & ... & ... & -- & -- & --\\
  J19045+240 & D & ... & ... & ... & ....N & ... & F\\
  J19070+208 & D & ... & ... & ... & .N.NN & ... & F\\
  J19072+208 & D & ... & ... & ... & AN.NN & ... & F\\
  J19077+325 & D & ... & ... & ... & -- & -- & --\\
  J19082+265 & D & ... & ... & ... & .A... & y? & F\\
  J19084+322 & YD & ... & ... & ... & NN..N & ... & D\\
  J19093+382 & D & ... & ... & ... & -- & -- & --\\
  J19093-147 & D & ... & ... & ... & ..... & ... & F\\
  J19095+391 & D & ... & ... & ... & N...N & ... & F\\
  J19098+176 & D & ... & ... & ... & NN..N & ... & F\\
  J19106+015 & D & ... & ... & ... & .A..N & ... & F\\
  J19116+050 & D & ... & ... & ... & ....N & ... & F\\
  J19122+028 & TD & ... & ... & ... & -- & -- & --\\
  J19124+355 & D & ... & ... & ... & ....N & ... & F\\
  J19146+193N & TD & ... & ... & ... & -- & -- & --\\
  J19146+193S & TD & ... & ... & ... & ..... & ... & F\\
  J19169+051N & D & ... & ... & ... & NN..N & ... & F\\
  J19169+051S & D & ... & ... & ... & -- & -- & --\\
  J19185+580 & D & ... & ... & ... & -- & -- & --\\
  J19205-076 & YD & UMa & ... & ... & -- & -- & --\\
  J19206+731N & D & ... & ... & ... & -- & -- & --\\
  J19206+731S & D & ... & ... & ... & -- & -- & --\\
  J19215+425 & YD & CarN & ... & CarN (93.2) & -- & -- & --\\
  J19216+208 & D & ... & ... & ... & NN..N & ... & F\\
  J19218+286 & TD & ... & ... & ... & ....N & ... & F\\
  J19220+070 & D & ... & ... & ... & -- & -- & --\\
  J19228+307 & YD & ... & ... & ... & ....N & y? & I\\
  J19234+666 & TD-D & ... & ... & ... & ....N & ... & F\\
  J19237+797 & YD & Castor & ... & ... & ....N & ... & I\\
  J19242+755 & YD & ... & ... & ... & N..NN & ... & D\\
  J19242+797 & YD & Castor & ... & ... & -- & -- & --\\
  J19251+283 & D & Hyades & ... & ... & .N..N & ... & I\\
  J19255+096 & YD & AB Dor & AB Dor (76) & AB Dor (99.77) & -- & y? & --\\
  J19260+244\tablefootmark{f} & YD & Hyades & ... & ... & A.A.A & ... & Y\\
  J19268+167 & D & ... & ... & ... & .AN.A & ... & F\\
  J19284+289 & YD & ... & ... & ... & ....N & ... & I\\
  J19289+066 & YD & UMa & ... & ... & ....N & ... & I\\
  J19312+361 & D & ... & ... & ... & -- & -- & --\\
  J19326+005 & YD & Hyades & ... & ... & ....N & ... & I\\
  J19336+395 & D & ... & ... & ... & NA..N & y? & F\\
  J19346+045 & D & ... & ... & ... & NN..N & ... & F\\
  J19349+532 & YD & Hyades & ... & ... & ...NN & ... & I\\
  J19351+084N & YD & ... & ... & ... & ..... & ... & I\\
  J19351+084S & YD & ... & ... & ... & -- & -- & --\\
  J19354+377 & D & ... & ... & ... & -- & -- & --\\
  J19358+413 & D & ... & ... & ... & N...N & y? & F\\
  J19395+718 & D & ... & ... & ... & .A.NN & ... & F\\
  J19419+031 & D & ... & ... & ... & ..... & y? & F\\
  J19420-210 & YD & ... & ... & ... & -- & -- & --\\
  J19422-207\tablefootmark{f} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J19457+271 & D & ... & ... & ... & -- & -- & --\\
  J19457+323 & YD & ... & ... & ... & .A..N & ... & P\\
  J19463+320 & D & ... & ... & ... & -- & -- & --\\
  J19464+320 & D & ... & ... & ... & -- & -- & --\\
  J19468-019 & TD & ... & ... & ... & ....N & y? & F\\
  J19470+352 & D & ... & ... & ... & ....N & ... & F\\
  J19486+359 & YD & UMa & ... & ... & ....N & ... & I\\
  J19500+325 & YD & ... & ... & ... & -- & -- & --\\
  J19502+317 & D & ... & ... & ... & -- & -- & --\\
  J19510+104 & D & ... & ... & ... & ..... & y? & F\\
  J19511+464\tablefootmark{f} & YD & IC 2391 & ... & Argus (94.13) & AAA.A & ... & Y\\
  J19512+622 & D & ... & ... & ... & ...AN & ... & F\\
  J19535+341 & YD & Hyades & ... & ... & ....N & ... & I\\
  J19539+444E & D & UMa & ... & ... & -- & -- & --\\
  J19539+444W & D & UMa & ... & ... & -- & -- & --\\
  J19540+325 & D & ... & ... & ... & ....N & y? & F\\
  J19546+202 & D & ... & ... & ... & ....N & ... & F\\
  J19558+512 & D & ... & ... & ... & ....N & ... & F\\
  J19564+591 & TD-D & ... & ... & ... & ....N & ... & F\\
  J19565+591 & TD-D & ... & ... & ... & ....N & y? & F\\
  J19573-125 & D & ... & ... & ... & ..... & y? & F\\
  J19582+020 & D & ... & ... & ... & ....N & ... & F\\
  J19582+650 & D & ... & ... & ... & .N..N & ... & F\\
  J20005+593 & D & ... & ... & ... & -- & -- & --\\
  J20011+002 & D & ... & ... & ... & .N..N & ... & F\\
  J20034+298 & TD & ... & ... & ... & .A..N & ... & F\\
  J20037+644 & D & UMa & ... & ... & A.NAN & y? & Y\\
  J20038+059 & D & ... & ... & ... & ....N & ... & F\\
  J20039-081 & D & ... & ... & ... & NN..N & ... & F\\
  J20050+544 & TD & ... & ... & ... & -- & -- & --\\
  J20057+529 & D & ... & ... & ... & ..... & ... & F\\
  J20079-015 & D & ... & ... & ... & ..... & ... & F\\
  J20082+333 & D & ... & ... & ... & -- & -- & --\\
  J20093-012 & D & ... & ... & ... & ANA.A & ... & F\\
  J20105+065 & D & ... & ... & ... & -- & -- & --\\
  J20109+708 & D & ... & ... & ... & -- & -- & --\\
  J20112+161 & TD & ... & ... & ... & ....N & ... & F\\
  J20112+379 & D & ... & ... & ... & ....N & ... & F\\
  J20129+342 & TD-D & ... & ... & ... & ....N & ... & F\\
  J20132+029 & YD & Hyades & ... & ... & ..NAN & ... & D\\
  J20138+133 & D & ... & ... & ... & N..AN & ... & F\\
  J20139+066 & D & ... & ... & ... & ..... & ... & F\\
  J20151+635 & D & ... & ... & ... & ....A & ... & F\\
  J20165+351 & D & ... & ... & ... & ....N & ... & F\\
  J20187+158 & YD & Castor & ... & ... & .NN.N & ... & D\\
  J20195+080 & D & ... & ... & ... & -- & -- & --\\
  J20198+229 & YD & ... & ... & ... & -- & -- & --\\
  J20220+216 & D & ... & ... & ... & ..N.N & ... & F\\
  J20223+322 & YD & ... & ... & ... & ....N & ... & I\\
  J20227+473 & D & ... & ... & ... & ..... & ... & F\\
  J20229+106 & D & ... & ... & ... & ..... & ... & F\\
  J20260+585 & D & ... & ... & ... & NN..N & ... & F\\
  J20269+275 & TD-D & ... & ... & ... & -- & -- & --\\
  J20287-114 & YD & IC 2391/CarN & ... & CarN (84.05) & -- & -- & --\\
  J20298+096 & YD & Hyades & ... & ... & -- & -- & --\\
  J20301+798 & D & ... & ... & ... & -- & -- & --\\
  J20305+654 & D & ... & ... & ... & NNN.N & ... & F\\
  J20314+385 & D & ... & ... & ... & -- & -- & --\\
  J20336+617 & D & ... & ... & ... & AN..N & ... & F\\
  J20337+233 & D & ... & ... & ... & -- & -- & --\\
  J20339+643 & D & ... & ... & ... & ..... & ... & F\\
  J20347+033 & D & ... & ... & ... & ....N & ... & F\\
  J20349+592 & TD & ... & ... & ... & ....N & ... & F\\
  J20367+388 & D & ... & ... & AB Dor (88.09) & ..... & ... & I\\
  J20373+219 & D & ... & ... & ... & A...A & y? & F\\
  J20403+616 & D & ... & ... & ... & ....N & ... & F\\
  J20405+154 & D & ... & ... & ... & NN..N & ... & F\\
  J20407+199 & D & ... & ... & ... & -- & -- & --\\
  J20409-101 & D & ... & ... & ... & -- & -- & --\\
  J20418-324 & YD & ... & ... & $\beta$ Pic (90.32) & -- & -- & --\\
  J20429-189 & TD & ... & ... & ... & .N..N & ... & F\\
  J20433+047 & D & ... & ... & ... & ..... & y? & F\\
  J20433+553 & TD & ... & ... & ... & -- & -- & --\\
  J20435+240\tablefootmark{e} & YD & IC 2391 & $\beta$ Pic (21) & $\beta$ Pic (54.82) & AAA.A & ... & Y\\
  J20436+642 & D & ... & ... & ... & ....N & ... & F\\
  J20436-001 & D & ... & ... & ... & ....N & ... & F\\
  J20443+197 & D & ... & ... & ... & -- & -- & --\\
  J20445+089N & YD & Hyades & ... & ... & -- & -- & --\\
  J20445+089S & YD & Hyades & ... & ... & ....N & ... & I\\
  J20450+444 & YD & Hyades & ... & ... & NN..N & ... & D\\
  J20451-313\tablefootmark{e} & YD & $\beta$ Pic & ... & $\beta$ Pic (99.67) & AAAAA & ... & Y\\
  J20488+197 & D & ... & ... & ... & -- & -- & --\\
  J20496-003 & D & ... & ... & ... & ..... & ... & F\\
  J20519+691 & YD & ... & ... & ... & -- & -- & --\\
  J20525-169 & D & UMa & ... & ... & NN..N & ... & D\\
  J20532-023 & YD & Hyades & ... & ... & -- & -- & --\\
  J20533+621 & D & ... & ... & ... & .NN.N & ... & F\\
  J20535+106 & D & ... & ... & ... & ..... & ... & F\\
  J20549+675 & YD & IC 2391 & ... & ... & ...AN & ... & P\\
  J20556-140N & TD & ... & ... & ... & -- & -- & --\\
  J20556-140S & TD & ... & ... & ... & NN..N & ... & F\\
  J20567-104 & TD & ... & ... & ... & AN.NN & ... & F\\
  J20568-048 & D & ... & ... & ... & -- & -- & --\\
  J20574+223 & D & ... & ... & ... & .A..A & ... & F\\
  J20586+342 & D & ... & ... & ... & .A.AN & ... & F\\
  J21000+400 & D & ... & ... & ... & -- & -- & --\\
  J21001+495 & D & ... & ... & ... & ....N & ... & F\\
  J21012+332 & D & ... & ... & ... & -- & -- & --\\
  J21013+332 & YD & ... & ... & ... & -- & -- & --\\
  J21014+207 & D & ... & ... & ... & -- & -- & --\\
  J21019-063 & D & ... & ... & ... & NNNNN & ... & F\\
  J21027+349 & TD-D & ... & ... & ... & ..ANA & y? & F\\
  J21044+455 & D & ... & ... & ... & ....N & ... & F\\
  J21048-169 & TD & ... & ... & ... & ....N & ... & F\\
  J21055+061 & YD & ... & ... & ... & .N.NN & ... & D\\
  J21057+502 & YD & IC 2391/Castor & ... & ... & ....N & ... & I\\
  J21059+044 & D & ... & ... & ... & ...NN & ... & F\\
  J21074+468 & YD & ... & ... & ... & ....N & ... & I\\
  J21076-130\tablefootmark{e} & YD & ... & ... & ... & .AAAA & y? & Y\\
  J21087-044N & D & ... & ... & ... & ....A & ... & F\\
  J21087-044S & YD & ... & ... & ... & -- & -- & --\\
  J21092-133 & TD & ... & ... & ... & .NNNN & ... & F\\
  J21100-193\tablefootmark{e} & YD & Castor/$\beta$ Pic & $\beta$ Pic (44) & $\beta$ Pic (99.83) & AA.AA & ... & Y\\
  J21109+294 & D & ... & ... & ... & -- & -- & --\\
  J21123+359 & YD & ... & ... & ... & ....N & y? & I\\
  J21127-073 & YD & IC 2391/Castor & ... & ... & ....N & ... & I\\
  J21137+087 & YD & ... & Argus (24) & ... & -- & -- & --\\
  J21138+180 & D & ... & ... & ... & ....N & ... & F\\
  J21145+508 & D & ... & ... & ... & ....N & ... & F\\
  J21147+380 & D & ... & ... & ... & -- & -- & --\\
  J21152+257 & D & ... & ... & ... & NN..N & ... & F\\
  J21160+298E & YD & Castor & ... & ... & -- & -- & --\\
  J21160+298W & YD & ... & ... & ... & ..A.A & ... & P\\
  J21164+025 & YD & IC 2391 & ... & Argus (85.2) & NN.NN & ... & D\\
  J21173+208N & D & ... & ... & ... & -- & -- & --\\
  J21173+208S & D & ... & ... & ... & -- & -- & --\\
  J21173+640 & D & ... & ... & ... & N.A.N & y? & F\\
  J21176-089N & YD & UMa & ... & ... & -- & -- & --\\
  J21176-089S & YD & UMa & ... & ... & ..ANN & ... & D\\
  J21185+302\tablefootmark{e} & YD & ... & ... & ... & AAA.A & y? & Y\\
  J21221+229 & D & ... & ... & ... & NN.AN & ... & F\\
  J21243+085 & D & ... & ... & ... & ..... & y? & F\\
  J21245+400 & D & ... & AB Dor (63) & ... & ....N & y? & I\\
  J21267+037 & YD & ... & ... & ... & .N.AN & ... & D\\
  J21272-068 & D & ... & ... & ... & ...NN & ... & F\\
  J21275+340 & TD-D & ... & ... & ... & ....N & y? & F\\
  J21277+072 & D & ... & ... & ... & ....N & y? & F\\
  J21280+179 & D & ... & ... & ... & ....N & ... & F\\
  J21283-223 & D & ... & ... & ... & ...NN & ... & F\\
  J21296+176 & YD & Hyades & ... & ... & -- & -- & --\\
  J21313-097 & D & ... & ... & ... & -- & -- & --\\
  J21323+245 & D & ... & ... & ... & -- & -- & --\\
  J21338+017N & D & ... & ... & ... & ..... & ... & F\\
  J21338+017S & D & ... & ... & ... & ....N & ... & F\\
  J21338-068 & D & ... & ... & ... & ....A & ... & F\\
  J21348+515 & YD & Hyades & ... & ... & NN..N & ... & D\\
  J21366+394 & D & ... & ... & ... & -- & -- & --\\
  J21369+561 & D & ... & ... & ... & ....N & ... & F\\
  J21374-059 & D & ... & ... & ... & -- & -- & --\\
  J21376+016 & YD & Castor & ... & $\beta$ Pic (90.2) & -- & -- & --\\
  J21378+530 & D & ... & ... & ... & ....N & y? & F\\
  J21380+277 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J21399+276 & D & ... & ... & ... & -- & -- & --\\
  J21402+370 & D & ... & ... & ... & ....N & ... & F\\
  J21419+276 & D & ... & ... & ... & -- & -- & --\\
  J21421-121 & TD & ... & ... & ... & ..AAN & y? & F\\
  J21441+170N & YD & Castor & ... & ... & ..N.. & ... & I\\
  J21441+170S & YD & Castor & ... & ... & ..... & ... & I\\
  J21442+066 & D & ... & ... & ... & -- & -- & --\\
  J21449+442 & D & ... & ... & ... & -- & -- & --\\
  J21450+198 & D & ... & ... & ... & -- & -- & --\\
  J21450-057 & D & ... & ... & ... & ..... & ... & F\\
  J21454-059 & TD-D & ... & ... & ... & ..... & ... & F\\
  J21463+382 & TD & ... & ... & ... & .N..N & ... & F\\
  J21466+668 & YD & Hyades & ... & ... & NN..N & ... & D\\
  J21466-001 & D & ... & ... & ... & -- & -- & --\\
  J21469+466 & YD & Castor & ... & ... & .N..N & ... & I\\
  J21472-047 & YD & ... & ... & ... & ....N & ... & I\\
  J21474+627 & D & ... & ... & ... & ....N & ... & F\\
  J21478+502 & D & ... & ... & ... & ..... & ... & F\\
  J21479+058 & TD-D & ... & ... & ... & ...NN & ... & F\\
  J21481+014 & YD & Hyades & ... & ... & ..... & ... & I\\
  J21482+279 & D & ... & ... & ... & ....N & ... & F\\
  J21512+128 & D & ... & ... & ... & ..... & ... & F\\
  J21518+136 & YD & ... & ... & ... & -- & -- & --\\
  J21521+056 & YD & AB Dor & AB Dor (87) & AB Dor (98.71) & -- & -- & --\\
  J21521+274 & TD & ... & ... & ... & ..... & ... & F\\
  J21539+417 & TD & ... & ... & ... & .A..N & ... & F\\
  J21566+197 & D & ... & ... & ... & ....N & y? & F\\
  J21569-019 & D & ... & ... & ... & ..... & ... & F\\
  J21574+081 & YD & Hyades & ... & ... & .NNAN & ... & D\\
  J21584+755\tablefootmark{f} & YD & ... & ... & ... & .A.AN & ... & Y\\
  J21585+612 & TD-D & ... & ... & ... & ..... & ... & F\\
  J21593+418 & D & ... & ... & ... & N...N & ... & F\\
  J22012+283\tablefootmark{e} & YD & Castor & ... & ... & AAAAA & ... & Y\\
  J22012+323 & YD & ... & ... & ... & -- & -- & --\\
  J22018+164 & YD & Hyades & ... & ... & -- & -- & --\\
  J22020-194 & D & ... & ... & ... & .N.NN & ... & F\\
  J22021+014 & D & ... & ... & ... & NN.AN & ... & F\\
  J22033+674 & TD & ... & ... & ... & ..... & ... & F\\
  J22035+036 & YD & UMa & ... & ... & -- & -- & --\\
  J22051+051 & D & ... & ... & ... & ....N & ... & F\\
  J22057+656 & D & ... & ... & ... & NN..N & ... & F\\
  J22058-119 & D & ... & ... & ... & .N.AN & y? & F\\
  J22060+393 & D & ... & ... & ... & ....N & ... & F\\
  J22063+173 & D & ... & ... & ... & ....N & ... & F\\
  J22067+034 & D & ... & ... & ... & ..... & ... & F\\
  J22088+117 & YD & Castor/$\beta$ Pic & ... & $\beta$ Pic (98.42) & ...AA & ... & P\\
  J22095+118 & D & ... & ... & ... & ....N & ... & F\\
  J22096-046 & YD & Hyades & ... & ... & NN..N & ... & D\\
  J22097+410 & TD & ... & ... & ... & .N.NN & ... & F\\
  J22102+587 & D & ... & ... & ... & ..... & ... & F\\
  J22107+079 & YD & ... & ... & ... & -- & -- & --\\
  J22112+410 & D & ... & ... & ... & ...NN & ... & F\\
  J22112-025 & YD & ... & ... & ... & .A.NN & ... & D\\
  J22114+409 & YD & ... & ... & ... & NNANN & ... & D\\
  J22115+184 & D & ... & ... & ... & NN.AN & ... & F\\
  J22117-207 & YD & ... & ... & ... & ..AAA & y? & Y\\
  J22125+085 & D & ... & ... & ... & .N.NN & ... & F\\
  J22134-147 & D & ... & ... & ... & ..... & ... & F\\
  J22135+259 & YD & ... & ... & AB Dor (99.48) & ..A.A & ... & P\\
  J22137-176 & YD & ... & ... & ... & NN..N & ... & D\\
  J22138+052 & YD & Castor & ... & ... & -- & -- & --\\
  J22142+255 & YD & ... & ... & ... & -- & -- & --\\
  J22154+662 & YD & ... & ... & ... & .NN.N & ... & D\\
  J22160+546 & YD & IC 2391 & Argus (49) & Argus (94.22) & ....A & ... & P\\
  J22163+709 & TD-D & ... & ... & ... & ....N & ... & F\\
  J22173-088N & D & ... & ... & ... & -- & -- & --\\
  J22173-088S & D & ... & ... & ... & -- & -- & --\\
  J22176+565 & YD & ... & ... & ... & ....N & y? & I\\
  J22202+067 & D & ... & ... & ... & ....N & ... & F\\
  J22212+377 & YD & ... & ... & ... & -- & -- & --\\
  J22228+280 & D & ... & ... & ... & ..... & ... & F\\
  J22231-176 & D & ... & ... & ... & NNAAN & ... & F\\
  J22234+324 & D & ... & ... & AB Dor (97.98) & -- & -- & --\\
  J22249+520 & D & ... & ... & ... & NN..N & ... & F\\
  J22250+356 & D & UMa & ... & ... & ANN.N & ... & D\\
  J22252+594 & D & ... & ... & ... & NN..N & ... & F\\
  J22262+030 & D & ... & ... & ... & ....A & ... & F\\
  J22264+583 & YD & UMa & ... & ... & ....N & ... & I\\
  J22270+068 & YD & Castor & ... & ... & ...NA & ... & P\\
  J22279+576 & D & ... & ... & ... & -- & -- & --\\
  J22287+189 & D & ... & ... & ... & .A.NN & ... & F\\
  J22289-134 & D & ... & ... & ... & .A..N & ... & P\\
  J22290+016 & D & ... & ... & ... & ....N & ... & F\\
  J22298+414 & D & ... & ... & ... & NN..N & ... & F\\
  J22300+488 & YD & UMa & ... & ... & -- & -- & --\\
  J22330+093 & YD & ... & ... & ... & NN.NN & ... & D\\
  J22333-096 & YD & ... & ... & ... & -- & -- & --\\
  J22347+040 & D & ... & ... & ... & ....N & ... & F\\
  J22348-010 & TD-D & ... & ... & ... & N.... & ... & F\\
  J22353+746 & YD & Hyades & ... & ... & A.NAN & y? & Y\\
  J22361-008 & D & ... & ... & ... & -- & -- & --\\
  J22373+299 & D & ... & ... & ... & ...AN & ... & F\\
  J22374+395 & D & ... & ... & ... & -- & -- & --\\
  J22385-152 & D & ... & ... & ... & -- & -- & --\\
  J22387+252 & YD & Hyades & ... & ... & ....N & ... & I\\
  J22387-206N & YD & Castor & ... & ... & -- & -- & --\\
  J22387-206S & YD & ... & ... & ... & -- & -- & --\\
  J22406+445 & D & ... & ... & ... & ..... & y? & F\\
  J22415+188 & YD & Hyades & ... & ... & ..NAN & y? & D\\
  J22415+260 & D & ... & ... & ... & -- & -- & --\\
  J22426+176 & D & ... & ... & ... & .N.NN & ... & F\\
  J22433+221 & YD & Hyades & ... & ... & A..NA & y? & Y\\
  J22437+192 & D & UMa & ... & ... & .A.AA & y? & Y\\
  J22440+405 & D & UMa & ... & ... & ....N & ... & I\\
  J22441+405 & D & ... & ... & ... & ....N & ... & F\\
  J22457+016 & YD & ... & ... & ... & -- & -- & --\\
  J22464-066 & TD-D & ... & ... & ... & ..... & ... & F\\
  J22468+443\tablefootmark{e} & D & UMa & ... & ... & AAA.A & ... & Y\\
  J22476+184 & D & ... & ... & ... & ...NN & y? & F\\
  J22479+318 & D & ... & ... & ... & ....N & ... & F\\
  J22489+183 & YD & UMa & ... & ... & ....A & y? & P\\
  J22503-070 & D & ... & ... & ... & .N.AN & ... & F\\
  J22506+348 & D & ... & ... & ... & ....N & ... & F\\
  J22507+286 & D & ... & ... & ... & ...NN & ... & F\\
  J22509+499\tablefootmark{f} & YD & Columba & ... & Columba (98.93) & A.A.A & ... & Y\\
  J22518+317\tablefootmark{e} & YD & ... & ... & ... & AAA.A & ... & Y\\
  J22524+099 & D & ... & ... & ... & -- & -- & --\\
  J22526+750 & YD & ... & ... & ... & NN..N & ... & D\\
  J22532-142 & YD & ... & ... & ... & NN.NN & ... & D\\
  J22543+609 & D & ... & ... & ... & ....N & ... & F\\
  J22547-054 & D & ... & ... & ... & ..... & y? & F\\
  J22559+057 & D & ... & ... & ... & .ANAA & ... & F\\
  J22559+178 & D & ... & ... & ... & NN..N & ... & F\\
  J22565+165 & D & ... & ... & ... & NNNAN & ... & F\\
  J22576+373 & TD-D & ... & ... & ... & -- & -- & --\\
  J23028+436 & YD & UMa & ... & ... & AAA.A & y? & Y\\
  J23036+097 & YD & ... & ... & ... & ...NN & ... & I\\
  J23045+667 & D & ... & ... & ... & .AN.N & ... & F\\
  J23051+452 & YD & Hyades & ... & ... & -- & -- & --\\
  J23051+519 & YD & ... & ... & ... & ....N & ... & I\\
  J23060+639\tablefootmark{e} & YD & Pleiades & AB Dor (67) & AB Dor (99.75) & AAA.A & ... & Y\\
  J23063+126 & D & ... & ... & ... & -- & -- & --\\
  J23064-050 & D & ... & ... & ... & -- & -- & --\\
  J23065+717 & TD-D & ... & ... & ... & ....N & ... & F\\
  J23075+686 & D & ... & ... & ... & ....N & ... & F\\
  J23081+033 & D & ... & ... & ... & ....N & ... & F\\
  J23083-154\tablefootmark{e} & YD & Castor & ... & ... & AAAAA & ... & Y\\
  J23088+065 & YD & ... & ... & ... & .ANAN & y? & Y\\
  J23089+551 & D & ... & ... & ... & N...N & ... & F\\
  J23096-019 & D & ... & ... & ... & -- & -- & --\\
  J23107-192 & TD & ... & ... & ... & ..... & ... & F\\
  J23113+085 & D & ... & ... & ... & -- & -- & --\\
  J23121-141 & D & ... & ... & ... & ..... & ... & F\\
  J23142-196N & D & ... & ... & ... & ...AN & ... & F\\
  J23142-196S & D & ... & ... & ... & ..... & ... & F\\
  J23161+067 & D & ... & ... & ... & ..... & ... & F\\
  J23166+196 & D & ... & ... & ... & -- & -- & --\\
  J23174+196 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J23174+382 & D & ... & ... & ... & -- & -- & --\\
  J23175+063 & D & ... & ... & ... & .N.NN & ... & F\\
  J23182+462 & YD & Hyades & ... & ... & A...N & ... & P\\
  J23182+795 & D & ... & ... & ... & ....N & ... & F\\
  J23193+154 & YD & ... & ... & ... & ....N & ... & I\\
  J23194+790 & YD & ... & AB Dor (24) & Columba (98.49) & -- & -- & --\\
  J23215+568 & D & ... & ... & ... & ....N & ... & F\\
  J23216+172 & D & ... & ... & ... & NN..N & ... & F\\
  J23220+569 & D & ... & ... & ... & ....N & ... & F\\
  J23229+372 & D & ... & ... & ... & ....N & ... & F\\
  J23234+155 & D & ... & ... & ... & .N.NN & ... & F\\
  J23245+578 & D & ... & ... & ... & NNN.N & ... & F\\
  J23249+506 & YD & ... & ... & ... & ....N & ... & I\\
  J23252+009 & TD & ... & ... & ... & ....N & ... & F\\
  J23256+531 & TD & ... & ... & ... & N.A.A & y? & F\\
  J23261+170 & YD & Castor & ... & ... & -- & -- & --\\
  J23262+088 & D & ... & ... & ... & ...AN & ... & F\\
  J23262+278 & D & ... & ... & ... & -- & -- & --\\
  J23265+121 & D & ... & ... & ... & ....N & ... & F\\
  J23293+414N & YD & ... & AB Dor (66) & ... & -- & -- & --\\
  J23293+414S & YD & ... & AB Dor (63) & ... & -- & -- & --\\
  J23301-026 & YD & ... & ... & ... & ...A. & y? & P\\
  J23302-203 & YD & ... & ... & ... & -- & -- & --\\
  J23308+157 & D & UMa & ... & ... & -- & -- & --\\
  J23317-027\tablefootmark{e} & YD & TW Hya & ... & ... & ANA.A & ... & Y\\
  J23318+199E & YD & Castor & ... & ... & -- & -- & --\\
  J23318+199W & D & ... & ... & ... & -- & -- & --\\
  J23323+540 & YD & ... & ... & ... & ....N & ... & I\\
  J23327-167 & YD & ... & ... & ... & -- & -- & --\\
  J23340+001 & D & ... & ... & ... & .N.NN & ... & F\\
  J23350+016 & YD & Hyades & ... & CarN (99.65) & -- & -- & --\\
  J23350+252 & D & ... & ... & ... & ..... & ... & F\\
  J23351-023 & D & ... & ... & ... & NN.NN & ... & F\\
  J23354+300 & D & ... & ... & ... & ...NN & y? & F\\
  J23357+419 & D & ... & ... & ... & ....N & ... & F\\
  J23364+554 & D & ... & ... & ... & A...N & ... & F\\
  J23376-128 & D & ... & ... & ... & -- & -- & --\\
  J23381-162 & D & UMa & ... & ... & NN.NN & ... & D\\
  J23386+391 & D & ... & ... & ... & ..... & ... & F\\
  J23389+210 & D & ... & ... & ... & ..A.A & y? & F\\
  J23401+606 & D & ... & AB Dor (43) & ... & -- & -- & --\\
  J23414+200 & D & ... & ... & ... & -- & -- & --\\
  J23419+441 & TD-D & ... & ... & ... & NNN.N & ... & F\\
  J23423+349 & YD & ... & ... & ... & ....N & y? & I\\
  J23428+308 & D & ... & ... & ... & ...NA & ... & F\\
  J23431+365 & YD & ... & ... & ... & NNANN & ... & D\\
  J23438+325 & D & ... & ... & ... & -- & -- & --\\
  J23438+610 & D & ... & ... & ... & ....N & ... & F\\
  J23439+647 & D & ... & ... & ... & -- & -- & --\\
  J23443+216 & YD & Hyades & ... & ... & -- & -- & --\\
  J23455-161 & D & ... & ... & ... & -- & -- & --\\
  J23462+284 & YD & ... & ... & ... & ....N & ... & I\\
  J23480+490 & D & ... & ... & ... & ....N & ... & F\\
  J23489+098 & YD & IC 2391 & ... & ... & -- & -- & --\\
  J23492+024 & TD & ... & ... & ... & NNNNN & ... & F\\
  J23492+100 & D & ... & ... & ... & .AAAA & y? & F\\
  J23496+083 & YD & ... & ... & ... & ...AN & ... & P\\
  J23505-095 & D & ... & ... & ... & .N.NN & ... & F\\
  J23506+099 & D & ... & ... & ... & -- & -- & --\\
  J23509+384 & D & ... & ... & ... & N...N & ... & F\\
  J23517+069 & D & ... & ... & ... & -- & -- & --\\
  J23523-146 & D & ... & ... & ... & ..... & y? & F\\
  J23541+516 & D & ... & ... & ... & ....N & ... & F\\
  J23544+081 & D & ... & ... & ... & ....N & y? & F\\
  J23548+385\tablefootmark{e} & D & UMa & ... & ... & ANAAA & ... & Y\\
  J23554-039 & D & ... & ... & ... & N...N & y? & F\\
  J23556-061 & D & ... & ... & ... & -- & -- & --\\
  J23560+150 & D & UMa & ... & ... & .A..N & ... & P\\
  J23569+230 & D & ... & ... & ... & ...AN & ... & F\\
  J23573-129E & D & ... & ... & ... & -- & -- & --\\
  J23573-129W & D & ... & ... & ... & -- & -- & --\\
  J23577+197 & D & ... & ... & ... & ..... & ... & F\\
  J23577+233 & TD & ... & ... & ... & -- & -- & --\\
  J23578+386 & D & UMa & ... & ... & -- & -- & --\\
  J23582-174 & YD & Hyades & ... & CarN (51.3) & -- & -- & --\\
  J23585+076 & YD & ... & ... & ... & -- & -- & --\\
  J23587+467 & D & ... & ... & ... & -- & -- & --\\
  J23598+477 & TD-D & ... & ... & ... & .N... & ... & F\\

\hline
\end{longtable}

==> TA1_2218_v1mod.tex <==
 \centering
\begin{landscape}
	\setlength{\tabcolsep}{1.5pt}
	\setlength\LTleft{0pt}
	\setlength\LTright{0pt}
\small
\begin{longtable}{lllllccrrlrl}
\label{table.name_coords_pm_d}\\
\caption{Identifiers, spectral type, 2MASS coordinates in epoch J2000, proper motions, and distances of Carmencita stars.}\\
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
Karmn & Name & {\em Gaia} DR3	&	SpT	& Ref.\tablefootmark {a} & $\alpha$ & $\delta$ & $\mu_\alpha \cos{\delta}$ & $\mu_\delta$ & Ref.\tablefootmark {b} & $d$  & Ref.\tablefootmark {c} \\
    &   &   &   & & (J2000) & (J2000) &   [mas\,a$^{-1}$]   &      [mas\,a$^{-1}$]   &  &   [pc]  &      \\
    	\noalign{\smallskip}

	\hline
	\noalign{\smallskip}
	\endfirsthead
\caption{Identifiers, spectral type, 2MASS coordinates in epoch J2000, proper motions, and distances of Carmencita stars (continued).}\\
\hline \hline
	\noalign{\smallskip}
	Karmn & Name & {\em Gaia} DR3	&	SpT	& Ref.\tablefootmark {a} & $\alpha$ & $\delta$ & $\mu_\alpha \cos{\delta}$ & $\mu_\delta$ & Ref.\tablefootmark {b} & $d$  & Ref.\tablefootmark {c} \\
    &   &   &   & & (J2000) & (J2000) &   [mas\,a$^{-1}$]   &      [mas\,a$^{-1}$]   &  &   [pc]  &      \\
    	\noalign{\smallskip}
 		\noalign{\smallskip}
	\hline
	\noalign{\smallskip}
	\endhead
	\hline
	\noalign{\smallskip}
\endfoot
  J00012+139N & BD+13 5195A & 2767387380324493184 & M0.5 V+ & JAb74 & 00:01:13.20 & +13:58:30.3 & 15.608$\pm$0.226 & 150.050$\pm$0.226 & DR3 & 36.576$\pm$0.336 & DR3\\
  J00012+139S & BD+13 5195B & 2767384425386994048 & M0.0 V & Lep13 & 00:01:12.86 & +13:58:19.6 & 26.552$\pm$0.022 & 149.688$\pm$0.018 & DR3 & 36.086$\pm$0.026 & DR3\\
  J00026+383 & PM J00026+3821A & 2880923878720791680 & M4.0 V & Fri13 & 00:02:40.09 & +38:21:44.5 & -70.973$\pm$0.166 & -23.820$\pm$0.132 & DR3 & 40.614$\pm$0.346 & DR3\\
  J00033+046 & StKM 1-2199 & 2741901697224268928 & M1.5 V & Lep13 & 00:03:19.00 & +04:41:13.0 & -25.633$\pm$0.035 & -84.211$\pm$0.029 & DR3 & 28.671$\pm$0.025 & DR3\\
  J00051+457 & BD+44 4548 & 386655019234959872 & M1.0 V & PMSU & 00:05:10.89 & +45:47:11.6 & 870.733$\pm$0.017 & -151.392$\pm$0.013 & DR3 & 11.504$\pm$0.002 & DR3\\
  J00056+458 & HD 38B & 386653747925624576 & M0.0 V & Cve12 & 00:05:41.00 & +45:48:37.4 & 846.013$\pm$0.030 & -148.909$\pm$0.024 & DR3 & 11.518$\pm$0.004 & DR3\\
  J00067-075 & GJ 1002 & 2441630500517079808 & M5.5 V & PMSU & 00:06:43.20 & -07:32:17.0 & -811.566$\pm$0.064 & -1893.251$\pm$0.034 & DR3 & 4.846$\pm$0.001 & DR3\\
  J00077+603 & G 217-32A & 429297924157113856 & M4.0 V+ & AF15a & 00:07:42.59 & +60:22:54.0 & 321.575$\pm$0.116 & -3.131$\pm$0.117 & DR3 & 15.384$\pm$0.028 & DR3\\
  J00078+676 & 2MASS J00075079+6736255 & 528913132171021568 & M2.0 V & Lep13 & 00:07:50.81 & +67:36:25.4 & -55.886$\pm$0.109 & -91.055$\pm$0.136 & DR3 & 25.218$\pm$0.067 & DR3\\
  J00079+080 & LP 524-065 & 2751999130977261184 & M3.0 V & PMSU & 00:07:59.12 & +08:00:19.5 & -352.882$\pm$0.110 & -414.054$\pm$0.094 & DR3 & 27.173$\pm$0.067 & DR3\\
  J00081+479 & 1RXS J000806.3+475659 & 393155984814848128 & M4.0 V+ & Lep13 & 00:08:06.42 & +47:57:02.4 & -124.056$\pm$0.028 & 4.362$\pm$0.022 & DR3 & 18.649$\pm$0.011 & DR3\\
  J00084+174 & MCC 351 & 2772804845911842944 & M0.0 V & PMSU & 00:08:27.28 & +17:25:27.5 & -92.775$\pm$0.027 & -66.023$\pm$0.024 & DR3 & 21.744$\pm$0.010 & DR3\\
  J00088+208 & LP 404-33 & 2798766647610195456 & M4.5 V+ & PMSU & 00:08:53.92 & +20:50:25.6 & -48.635$\pm$1.629 & -260.193$\pm$1.537 & DR2 & 18.098$\pm$0.249 & DR2\\
  J00110+052 & G 31-29 & 2742160563492816128 & M1.0 V & Lep13 & 00:11:04.62 & +05:12:32.3 & 257.221$\pm$0.139 & 65.818$\pm$0.100 & DR3 & 37.078$\pm$0.179 & DR3\\
  J00115+591 & LSR J0011+5908 & 423027104407576576 & M5.5 V & AF15a & 00:11:31.82 & +59:08:39.9 & -905.722$\pm$0.025 & -1166.826$\pm$0.027 & DR3 & 9.312$\pm$0.002 & DR3\\
  J00118+229 & LP 348-040 & 2848646203058386560 & M3.5 V & AF15a & 00:11:53.03 & +22:59:04.6 & 119.499$\pm$0.069 & -212.390$\pm$0.073 & DR3 & 20.479$\pm$0.023 & DR3\\
  J00119+330 & G 130-053 & 2875557677861519744 & M3.5 V & AF15a & 00:11:56.44 & +33:03:17.0 & -556.616$\pm$0.033 & -396.517$\pm$0.030 & DR3 & 20.942$\pm$0.014 & DR3\\
  J00122+304 & 1RXS J001213.6+302906 & 2861514577912158848 & M4.5 V & AF15a & 00:12:13.42 & +30:28:44.2 & 58.005$\pm$0.356 & -21.863$\pm$0.347 & DR3 & 74.789$\pm$2.093 & DR3\\
  J00131+703 & TYC 4298-613-1 & 531152287604812672 & M2.0 V & Lep13 & 00:13:11.55 & +70:23:52.6 & 43.243$\pm$0.012 & 139.150$\pm$0.013 & DR3 & 31.713$\pm$0.012 & DR3\\
  J00132+693 & G 241-76A & 530438704553073280 & M3.0 V+ & PMSU & 00:13:15.78 & +69:19:36.8 & 734.300$\pm$0.267 & -274.918$\pm$0.238 & DR3 & 20.521$\pm$0.045 & DR3\\
  J00133+275 & 2MASS J00131951+2733310 & 2856814406221740032 & M4.5 V & AF15a & 00:13:19.52 & +27:33:31.0 & 24.112$\pm$0.030 & -114.109$\pm$0.022 & DR3 & 41.347$\pm$0.042 & DR3\\
  J00136+806 & G 242-048 & 565169459378433152 & M1.5 V & AF15a & 00:13:38.71 & +80:39:56.8 & 250.615$\pm$0.019 & 184.890$\pm$0.019 & DR3 & 19.239$\pm$0.006 & DR3\\
  J00137+806 & LP 012-304 & 565169459376414592 & M5.0 V & PMSU & 00:13:42.94 & +80:39:49.2 & 250.135$\pm$0.077 & 193.826$\pm$0.075 & DR3 & 19.237$\pm$0.022 & DR3\\
  J00154-161 & GJ 1005 & 2368293487261055488 & M4.0 V+ & PMSU & 00:15:28.07 & -16:08:01.7 & 632.200$\pm$0.400 & -619.500$\pm$0.700 & CC21 & 4.990$\pm$0.230 & HIP2\\
  J00156+722 & G 242-049 & 537194035279352064 & M2.0 V & Lep13 & 00:15:36.49 & +72:17:00.8 & 315.683$\pm$0.022 & 170.785$\pm$0.024 & DR3 & 25.620$\pm$0.014 & DR3\\
  J00158+135 & GJ 12 & 2768048564768256512 & M3.0 V & PMSU & 00:15:49.24 & +13:33:22.3 & 618.065$\pm$0.039 & 329.446$\pm$0.034 & DR3 & 12.166$\pm$0.005 & DR3\\
  J00159-166 & BPS CS 31060-0015 & 2368212771939556992 & M4.1 V+ & Shk09 & 00:15:58.07 & -16:36:57.6 & -117.539$\pm$0.105 & 6.820$\pm$0.065 & DR3 & 17.827$\pm$0.030 & DR3\\
  J00162+198E & LP 404-062 & 2797745549200773120 & M4.0 V & AF15a & 00:16:16.15 & +19:51:50.5 & 708.137$\pm$0.045 & -748.878$\pm$0.040 & DR3 & 15.373$\pm$0.009 & DR3\\
  J00162+198W & EZ Psc & 2797745549200763520 & M4.0 V+ & AF15a & 00:16:14.63 & +19:51:37.5 & 714.635$\pm$0.047 & -761.970$\pm$0.042 & DR3 & 15.359$\pm$0.010 & DR3\\
  J00169+051 & GJ 1007 & 2741452134407577216 & M4.5 V & PMSU & 00:16:56.30 & +05:07:26.4 & -89.927$\pm$0.041 & -623.935$\pm$0.027 & DR3 & 17.807$\pm$0.011 & DR3\\
  J00169+200 & G 131-047A & 2797755371790591616 & M3.5 V+ & PMSU & 00:16:56.75 & +20:03:55.4 & 238.885$\pm$0.119 & 17.666$\pm$0.172 & DR3 & 34.118$\pm$0.113 & DR3\\
  J00173+291 & Ross 680 & 2860379125997924480 & M2.0 V & PMSU & 00:17:20.32 & +29:10:58.8 & 691.145$\pm$0.022 & 427.736$\pm$0.018 & DR3 & 22.845$\pm$0.011 & DR3\\
  J00176-086 & BD-09 40 & 2428543391568696960 & M0.0 V & PMSU & 00:17:40.91 & -08:40:56.1 & 303.696$\pm$0.103 & 20.632$\pm$0.068 & DR3 & 32.047$\pm$0.090 & DR3\\
  J00179+209 & G 131-51 & 2799371898696899328 & M1.0 V & Lep13 & 00:17:59.16 & +20:57:24.5 & -252.047$\pm$0.018 & -366.920$\pm$0.018 & DR3 & 27.705$\pm$0.012 & DR3\\
  J00182+102 & GJ 16 & 2752746111688997248 & M1.5 V & PMSU & 00:18:16.59 & +10:12:10.0 & 2.075$\pm$0.028 & -29.558$\pm$0.021 & DR3 & 16.770$\pm$0.007 & DR3\\
  J00183+440 & GX And & 385334230892516480 & M1.0 V & AF15a & 00:18:22.88 & +44:01:22.6 & 2891.518$\pm$0.015 & 411.832$\pm$0.013 & DR3 & 3.5624$\pm$0.0003 & DR3\\
  J00184+440 & GQ And & 385334196532776576 & M3.5 V & PMSU & 00:18:25.82 & +44:01:38.1 & 2862.796$\pm$0.023 & 336.432$\pm$0.019 & DR3 & 3.5626$\pm$0.0004 & DR3\\
  J00188+278 & LP 292-066 & 2856874535763703680 & M4.0 V & PMSU & 00:18:53.59 & +27:48:49.9 & 394.367$\pm$0.031 & -112.136$\pm$0.028 & DR3 & 18.846$\pm$0.010 & DR3\\
  J00190-099 & BD-10 47 & 2428162410789155328 & M0.0 V & Gra03 & 00:19:05.56 & -09:57:53.5 & -36.325$\pm$0.022 & -301.491$\pm$0.013 & DR3 & 20.212$\pm$0.007 & DR3\\
  J00201-170 & LP 764-108 & 2367938722962185088 & M1.0 V & Gra06 & 00:20:08.38 & -17:03:41.0 & 141.903$\pm$0.022 & -13.370$\pm$0.013 & DR3 & 22.838$\pm$0.009 & DR3\\
  J00204+330 & LP 292-067 & 2863419584886542080 & M5.5 V & PMSU & 00:20:29.41 & +33:05:06.4 & 1075.607$\pm$0.044 & -863.668$\pm$0.035 & DR3 & 12.259$\pm$0.005 & DR3\\
  J00207+596 & [I81] M 134 & 428347778613655424 & M2.5 V & Lep13 & 00:20:47.76 & +59:36:17.4 & -25.786$\pm$0.018 & -114.829$\pm$0.022 & DR3 & 28.471$\pm$0.016 & DR3\\
  J00209+176 & StKM 1-25 & 2794018514021041664 & M0.0 V & Lep13 & 00:20:57.19 & +17:38:16.0 & 39.000$\pm$0.027 & -82.391$\pm$0.024 & DR3 & 29.898$\pm$0.023 & DR3\\
  J00210+557 & G 217-043 & 421421130234828032 & M2.0 V & Ski12 & 00:21:04.30 & +55:43:59.3 & 378.321$\pm$0.013 & -231.362$\pm$0.014 & DR3 & 44.043$\pm$0.032 & DR3\\
  J00218+382 & G 171-051 & 378851098016946816 & M3.0 V & Lep13 & 00:21:53.95 & +38:16:29.4 & 620.645$\pm$0.025 & -324.278$\pm$0.027 & DR3 & 24.789$\pm$0.019 & DR3\\
  J00219+492 & LP  149-56 A & 394177942214683520 & M2.5 V+ & PMSU & 00:21:57.86 & +49:12:37.8 & 208.753$\pm$0.025 & -35.080$\pm$0.023 & DR3 & 29.524$\pm$0.022 & DR3\\
  J00234+243 & GJ 1011 & 2801216123294143360 & M4.0 V & PMSU & 00:23:27.99 & +24:18:24.6 & -225.259$\pm$0.045 & 117.710$\pm$0.030 & DR3 & 16.612$\pm$0.009 & DR3\\
  J00234+771 & G 242-51 & 540136568911394944 & M1.5 V & PMSU & 00:23:28.83 & +77:11:21.5 & -837.428$\pm$0.015 & 45.155$\pm$0.015 & DR3 & 19.132$\pm$0.004 & DR3\\
  J00235+771 & G 242-52 & 540136568911394432 & M4.0 V & PMSU & 00:23:31.80 & +77:11:26.6 & -836.895$\pm$0.024 & 55.875$\pm$0.024 & DR3 & 19.124$\pm$0.007 & DR3\\
  J00240+264 & LSPM J0024+2626 & 2855743172658367360 & M4.0 V & AF15a & 00:24:03.79 & +26:26:29.7 & 141.784$\pm$0.276 & -54.486$\pm$0.386 & DR3 & 38.406$\pm$0.322 & DR3\\
  J00244+360 & G 130-067 & 366327454417902208 & M1.0 V & Lep13 & 00:24:25.91 & +36:03:53.7 & 291.669$\pm$0.027 & 21.535$\pm$0.025 & DR3 & 36.050$\pm$0.041 & DR3\\
  J00245+300 & G 130-068 & 2859027409595355776 & M4.5 V & PMSU & 00:24:34.88 & +30:02:29.5 & 585.891$\pm$0.051 & 9.960$\pm$0.032 & DR3 & 19.487$\pm$0.016 & DR3\\
  J00253+228 & LP 349-018 & 2800823799506215168 & M4.0 V & PMSU & 00:25:20.60 & +22:53:11.1 & -234.412$\pm$0.037 & -463.946$\pm$0.027 & DR3 & 16.155$\pm$0.008 & DR3\\
  J00268+701 & GJ 21 & 530158019855216896 & M0.5 V & PMSU & 00:26:52.70 & +70:08:32.7 & -137.094$\pm$0.013 & -146.233$\pm$0.016 & DR3 & 16.162$\pm$0.003 & DR3\\
  J00271+496 & G 217-051 & 391624571277556992 & M4.5 V & PMSU & 00:27:06.78 & +49:41:52.9 & 367.633$\pm$0.020 & -224.685$\pm$0.019 & DR3 & 22.315$\pm$0.012 & DR3\\
  J00279+223 & LP 349-025 & 2799992744809482112 & M8.0 V+ & Kon10 & 00:27:56.01 & +22:19:32.6 & 392.717$\pm$0.471 & -186.588$\pm$0.399 & DR3 & 14.128$\pm$0.085 & DR3\\
  J00286-066 & GJ 1012 & 2430731144829585280 & M4.0 V & PMSU & 00:28:39.46 & -06:39:49.2 & -327.793$\pm$0.048 & -800.634$\pm$0.032 & DR3 & 13.385$\pm$0.007 & DR3\\
  J00288+503 & G 172-001 & 391750774597738368 & M4.0 V+ & Dae07 & 00:28:53.91 & +50:22:33.1 & 447.857$\pm$1.179 & 132.925$\pm$0.941 & DR2 & 13.476$\pm$0.174 & DR2\\
  J00315-058 & GJ 1013 & 2526862202360516224 & M3.5 V & PMSU & 00:31:35.41 & -05:52:13.1 & 350.972$\pm$0.038 & -1055.475$\pm$0.033 & DR3 & 14.080$\pm$0.006 & DR3\\
  J00322+544 & G 217-056 & 418077858975682304 & M4.5 V & AF15a & 00:32:15.72 & +54:29:02.3 & -208.269$\pm$0.019 & -441.043$\pm$0.024 & DR3 & 20.020$\pm$0.010 & DR3\\
  J00324+672N & BD+66 34A & 527956488340229632 & M2.0 V+ & PMSU & 00:32:29.51 & +67:14:09.1 & 1748.319$\pm$0.422 & -347.589$\pm$0.534 & DR3 & 9.893$\pm$0.045 & DR3\\
  J00324+672S & BD+66 34B & 527956488339113600 & M3.0 V & PMSU & 00:32:29.59 & +67:14:03.8 & 1703.226$\pm$0.035 & -250.056$\pm$0.043 & DR3 & 9.960$\pm$0.004 & DR3\\
  J00325+074 & LP 525-39 A & 2749470902772705408 & M4.0 V+ & PMSU & 00:32:34.80 & +07:29:26.8 & 104.363$\pm$0.084 & -62.911$\pm$0.055 & DR3 & 35.169$\pm$0.075 & DR3\\
  J00328-045 & GR* 50 & 2528227035593363840 & M4.5 V+ & AF15a & 00:32:53.13 & -04:34:07.3 & 81.748$\pm$0.124 & -131.338$\pm$0.093 & DR3 & 18.920$\pm$0.036 & DR3\\
  J00333+368 & G 132-004 & 366607726803661568 & M3.0 V & Lep13 & 00:33:20.51 & +36:50:26.5 & 496.675$\pm$0.023 & 128.404$\pm$0.021 & DR3 & 23.239$\pm$0.015 & DR3\\
  J00341+253 & V* V493 And A & 2807539376010425728 & M0.0 V+ & Lep13 & 00:34:08.38 & +25:23:50.1 & 82.969$\pm$0.046 & -97.355$\pm$0.028 & DR3 & 49.749$\pm$0.096 & DR3\\
  J00346+711 & LP 028-158 & 536325146216950016 & M3.5 V & PMSU & 00:34:37.67 & +71:11:42.1 & 523.649$\pm$0.016 & -343.910$\pm$0.020 & DR3 & 19.307$\pm$0.006 & DR3\\
  J00357+025 & NLTT 1930 & 2550544720750455040 & M5.0 V+ & Law08 & 00:35:43.12 & +02:33:13.6 & 170.383$\pm$0.143 & -167.845$\pm$0.093 & DR3 & 27.663$\pm$0.090 & DR3\\
  J00358+526 & G 172-11 & 416158489625704320 & M2.5 V & AF15a & 00:35:53.33 & +52:41:12.2 & 777.169$\pm$0.025 & -181.755$\pm$0.025 & DR3 & 24.289$\pm$0.019 & DR3\\
  J00359+104 & GJ 1014 & 2751296646125543040 & M5.0 V & PMSU & 00:35:55.52 & +10:28:35.5 & 1085.066$\pm$0.037 & -384.920$\pm$0.024 & DR3 & 14.395$\pm$0.006 & DR3\\
  J00361+455 & G 172-013 & 389034602914964736 & M2.5 V & PMSU & 00:36:08.43 & +45:30:57.6 & -248.100$\pm$0.100 & -145.000$\pm$0.300 & Gall15 & 22.780$\pm$5.090 & vAl95\\
  J00374+515 & G 172-014 & 415710679155061248 & M0.5 V & Lep13 & 00:37:25.94 & +51:33:07.3 & -505.388$\pm$0.022 & -31.125$\pm$0.018 & DR3 & 32.538$\pm$0.028 & DR3\\
  J00380+169 & 2MASS J00380386+1656028 & 2782423820307949952 & M3.0 V & AF15a & 00:38:03.86 & +16:56:02.8 & -104.784$\pm$0.034 & -96.341$\pm$0.021 & DR3 & 21.013$\pm$0.012 & DR3\\
  J00382+523 & G 218-005 & 416135846558362112 & M0.0 V & Lep13 & 00:38:15.29 & +52:19:55.5 & -74.888$\pm$0.013 & -137.303$\pm$0.011 & DR3 & 23.018$\pm$0.009 & DR3\\
  J00385+514 & G 172-015 & 415665118140313472 & M2.5 V & PMSU & 00:38:33.88 & +51:27:57.9 & -228.566$\pm$0.027 & 35.539$\pm$0.025 & DR3 & 17.912$\pm$0.011 & DR3\\
  J00389+306 & Wolf 1056 & 2858600494141185280 & M2.5 V & AF15a & 00:38:59.04 & +30:36:58.4 & 1557.922$\pm$0.030 & 26.803$\pm$0.023 & DR3 & 12.675$\pm$0.004 & DR3\\
  J00395+149N & LP 465-062 & 2779735819320035840 & M4.5 V+ & AF15a & 00:39:33.79 & +14:54:35.0 & 327.539$\pm$0.247 & 29.747$\pm$0.211 & DR3 & 29.190$\pm$0.185 & DR3\\
  J00395+149S & LP 465-061 & 2779735823615714176 & M4.0 V & AF15a & 00:39:33.55 & +14:54:19.1 & 331.908$\pm$0.034 & 34.949$\pm$0.025 & DR3 & 28.722$\pm$0.026 & DR3\\
  J00395+605 & G 217-061 & 427104673334306176 & M2.5 V & PMSU & 00:39:33.85 & +60:33:15.6 & -157.749$\pm$0.031 & -292.625$\pm$0.040 & DR3 & 36.868$\pm$0.046 & DR3\\
  J00403+612 & 2MASS J00402129+6112490 & 427224073427887360 & m1.5 V & Karmn & 00:40:21.29 & +61:12:49.1 & 48.576$\pm$0.013 & -55.734$\pm$0.013 & DR3 & 51.739$\pm$0.035 & DR3\\
  J00409+313 & G 69-11 & 360654214936676224 & M4.0 V & PMSU & 00:40:56.25 & +31:22:56.5 & -42.765$\pm$0.035 & -331.446$\pm$0.026 & DR3 & 22.527$\pm$0.017 & DR3\\
  J00413+558 & GJ 1015A & 418491408481398272 & M4.0 V & PMSU & 00:41:20.83 & +55:50:04.4 & 324.328$\pm$0.015 & -73.256$\pm$0.019 & DR3 & 22.865$\pm$0.011 & DR3\\
  J00427+438 & 2MASS J00424780+4349248 & 387570740621702400 & M2.5 V & Lep13 & 00:42:47.82 & +43:49:24.8 & -24.175$\pm$0.023 & -49.614$\pm$0.018 & DR3 & 21.003$\pm$0.010 & DR3\\
  J00428+355 & FF And & 365548347350541952 & M1.0 V+ & PMSU & 00:42:48.25 & +35:32:55.7 & 262.041$\pm$0.016 & 77.881$\pm$0.015 & DR3 & 21.680$\pm$0.009 & DR3\\
  J00435+284 & GJ 1019 & 2810002011474061568 & M4.0 V & PMSU & 00:43:35.59 & +28:26:41.4 & -127.117$\pm$0.021 & -1063.951$\pm$0.016 & DR3 & 20.862$\pm$0.009 & DR3\\
  J00443+091 & NLTT 2413 & 2557991713005259392 & M4.5 V & PMSU & 00:44:20.66 & +09:07:34.5 & 813.090$\pm$0.099 & -2.553$\pm$0.072 & DR3 & 24.993$\pm$0.049 & DR3\\
  J00443+126 & G 32-44 & 2775987485397299072 & M3.5 V & PMSU & 00:44:19.33 & +12:37:02.7 & 283.304$\pm$0.057 & -184.065$\pm$0.035 & DR3 & 19.744$\pm$0.019 & DR3\\
  J00449-152 & NLTT 2465 & 2371032916186181760 & M4.5 V & PMSU & 00:44:59.33 & -15:16:17.5 & 318.152$\pm$0.049 & -596.623$\pm$0.054 & DR3 & 14.964$\pm$0.011 & DR3\\
  J00459+337 & G 132-25 & 362091963829100672 & M4.5 V+ & Law08 & 00:45:56.68 & +33:47:11.1 & 262.870$\pm$0.103 & 12.186$\pm$0.064 & DR3 & 20.030$\pm$0.050 & DR3\\
  J00463+353 & HAT 163-01012 & 364017827164495232 & M1.5 V & Lep13 & 00:46:21.84 & +35:22:12.3 & -60.176$\pm$0.026 & -105.369$\pm$0.021 & DR3 & 28.988$\pm$0.025 & DR3\\
  J00464+506 & G 172-022 & 415180370951921536 & M4.0 V & AF15a & 00:46:29.96 & +50:38:38.7 & 419.175$\pm$0.021 & -213.833$\pm$0.017 & DR3 & 32.315$\pm$0.025 & DR3\\
  J00468+160 & 2MASS J00465328+1603028 & 2781242085825625088 & M2.0 V & Lep13 & 00:46:53.29 & +16:03:02.7 & -117.678$\pm$0.034 & -52.579$\pm$0.021 & DR3 & 20.118$\pm$0.011 & DR3\\
  J00484+753 & LSPM J0048+7518 & 539080041316941696 & M3.0 V & AF15a & 00:48:29.74 & +75:18:48.1 & 219.715$\pm$0.019 & -54.352$\pm$0.020 & DR3 & 32.557$\pm$0.018 & DR3\\
  J00487+270 & G 69-24 & 2808854877248978304 & M2.5 V & PMSU & 00:48:45.53 & +27:01:09.1 & -155.934$\pm$0.042 & -288.837$\pm$0.024 & DR3 & 22.160$\pm$0.017 & DR3\\
  J00489+445 & LP 193-564 A & 376035832854005248 & M3.0 V+ & PMSU & 00:48:58.28 & +44:35:09.1 & 119.659$\pm$0.067 & -137.130$\pm$0.054 & DR3 & 33.832$\pm$0.087 & DR3\\
  J00490+657 & 2MASS J00490477+6544377 & 524634348319029888 & M2.5 V & AF15a & 00:49:04.78 & +65:44:37.7 & 117.302$\pm$0.015 & -61.535$\pm$0.019 & DR3 & 32.847$\pm$0.017 & DR3\\
  J00502+086 & RX J0050.2+0837 2 & 2581708281894978176 & M4.5 V+ & AF15a & 00:50:17.52 & +08:37:34.2 & 66.963$\pm$0.066 & -35.130$\pm$0.044 & DR3 & 61.307$\pm$0.196 & DR3\\
  J00505+248 & V* FT Psc A & 2805045756653326080 & M3.5 V+ & PMSU & 00:50:33.25 & +24:49:00.2 & 203.428$\pm$0.109 & -31.336$\pm$0.056 & DR3 & 14.987$\pm$0.017 & DR3\\
  J00511+225 & BPM 84579 & 2802278114087645440 & M1.5 V & Lep13 & 00:51:10.67 & +22:34:45.6 & 40.579$\pm$0.195 & -113.541$\pm$0.093 & DR3 & 26.614$\pm$0.094 & DR3\\
  J00514+583 & Wolf 33 & 424422281584852352 & M0.0 V & Lep13 & 00:51:29.84 & +58:18:07.3 & 1566.955$\pm$0.011 & 405.321$\pm$0.014 & DR3 & 18.985$\pm$0.005 & DR3\\
  J00515-229 & HD 4967 B & 2349206343359507584 & M5.5 V & PMSU & 00:51:35.19 & -22:54:30.9 & 619.895$\pm$0.067 & -280.891$\pm$0.067 & DR3 & 15.367$\pm$0.012 & DR3\\
  J00520+205 & StKM 2-77 & 2789773986820056064 & M1.0 V & Lep13 & 00:52:00.06 & +20:34:58.3 & 180.637$\pm$0.020 & -109.794$\pm$0.017 & DR3 & 31.428$\pm$0.019 & DR3\\
  J00532+190 & LSPM J0053+1903 & 2789002576334151808 & M2.5 V & Lep13 & 00:53:12.96 & +19:03:26.9 & -110.151$\pm$0.045 & -118.394$\pm$0.030 & DR3 & 22.392$\pm$0.020 & DR3\\
  J00538+459 & G 172-028 & 378026395579692672 & M0.0 V & Lep13 & 00:53:53.25 & +45:56:40.5 & 305.507$\pm$0.026 & 69.630$\pm$0.020 & DR3 & 28.932$\pm$0.021 & DR3\\
  J00540+691 & Ross 317 & 526914735434842112 & M2.0 V & AF15a & 00:54:00.50 & +69:11:01.1 & 72.256$\pm$0.357 & -264.286$\pm$0.309 & DR3 & 29.177$\pm$0.253 & DR3\\
  J00548+275 & G 69-32 & 2808766710160351872 & M4.5 V & AF15a & 00:54:48.08 & +27:31:03.6 & 341.463$\pm$0.021 & 14.725$\pm$0.015 & DR3 & 27.424$\pm$0.015 & DR3\\
  J00566+174 & GJ 1024 & 2787758616366123136 & M4.0 V & PMSU & 00:56:38.37 & +17:27:35.0 & 683.340$\pm$0.052 & -291.754$\pm$0.040 & DR3 & 18.233$\pm$0.014 & DR3\\
  J00570+450 & G 172-030 & 377423450888562304 & M3.0 V & Lep13 & 00:57:02.69 & +45:05:09.8 & 625.837$\pm$0.027 & -68.025$\pm$0.017 & DR3 & 13.139$\pm$0.004 & DR3\\
  J00577+058 & BD+05 127 & 2553195883802687104 & M0.0 V & Lep13 & 00:57:44.55 & +05:51:20.6 & -55.518$\pm$0.027 & 1.403$\pm$0.017 & DR3 & 17.810$\pm$0.007 & DR3\\
  J00580+393 & 1RXS J005802.4+391912 & 373838214051410816 & M4.5 V & AF15a & 00:58:01.16 & +39:19:11.1 & -107.046$\pm$0.031 & 24.996$\pm$0.023 & DR3 & 14.622$\pm$0.008 & DR3\\
  J01008+669 & LP 051-017 & 526058696910777984 & M3.5 V & PMSU & 01:00:49.47 & +66:56:54.7 & -236.235$\pm$0.017 & -54.668$\pm$0.021 & DR3 & 22.565$\pm$0.010 & DR3\\
  J01009-044 & GJ 1025 & 2525276565243086080 & M4.0 V & AF15a & 01:00:56.37 & -04:26:56.6 & 1249.138$\pm$0.048 & 438.735$\pm$0.044 & DR3 & 12.378$\pm$0.006 & DR3\\
  J01013+613 & GJ 47 & 426641955043723520 & M2.0 V & PMSU & 01:01:20.05 & +61:21:56.7 & 362.492$\pm$0.014 & -811.622$\pm$0.016 & DR3 & 10.530$\pm$0.002 & DR3\\
  J01019+541 & G 218-020 & 411311395692644224 & M5.0 V & PMSU & 01:01:59.49 & +54:10:57.7 & -304.135$\pm$0.020 & -116.383$\pm$0.020 & DR3 & 11.110$\pm$0.003 & DR3\\
  J01023-104 & BD-11 192 & 2473055951588089088 & M0 V & Koe10 & 01:02:21.13 & -10:25:25.9 & 26.088$\pm$0.020 & -176.920$\pm$0.018 & DR3 & 21.105$\pm$0.008 & DR3\\
  J01025+716 & Ross 318 & 533621859441169920 & M3.0 V & PMSU & 01:02:32.24 & +71:40:47.3 & 1746.701$\pm$0.017 & -381.762$\pm$0.017 & DR3 & 8.233$\pm$0.001 & DR3\\
  J01026+623 & BD+61 195 & 522863309964987520 & M1.5 V & AF15a & 01:02:38.87 & +62:20:42.2 & 731.088$\pm$0.014 & 90.532$\pm$0.017 & DR3 & 9.860$\pm$0.002 & DR3\\
  J01032+200 & G  33-35A & 2788769028896753664 & M2.0 V+ & PMSU & 01:03:14.15 & +20:05:52.3 & 672.163$\pm$0.031 & 50.962$\pm$0.027 & DR3 & 15.932$\pm$0.007 & DR3\\
  J01032+316 & LP 294-040 & 313386725454611200 & M3.5 V & PMSU & 01:03:13.96 & +31:40:59.8 & 217.800$\pm$6.200 & -7.200$\pm$6.200 & PPMXL & 40.200$\pm$9.700 & Dit14\\
  J01032+712 & G 242-077 & 533511770839315840 & M4.0 V+ & AF15a & 01:03:14.45 & +71:13:12.7 & 507.027$\pm$0.100 & -59.738$\pm$0.109 & DR3 & 27.534$\pm$0.073 & DR3\\
  J01033+623 & V* V388 Cas & 522864272041351296 & M5.0 V & AF15a & 01:03:19.84 & +62:21:55.8 & 730.398$\pm$0.039 & 85.967$\pm$0.045 & DR3 & 9.865$\pm$0.005 & DR3\\
  J01036+408 & G 132-050 & 374400957846408192 & M0.0 V+ & Lep13 & 01:03:40.14 & +40:51:29.1 & 116.000$\pm$0.183 & -157.823$\pm$0.109 & DR3 & 30.477$\pm$0.176 & DR3\\
  J01037+408 & G 132-51A & 374400893423204992 & M2.6 V+ & Shk09 & 01:03:42.05 & +40:51:15.9 & 132.684$\pm$0.025 & -155.519$\pm$0.017 & DR3 & 30.738$\pm$0.025 & DR3\\
  J01041+108 & StKM 1-112 & 2583182211591974144 & M1.0 V & Lep13 & 01:04:11.04 & +10:51:36.5 & 25.051$\pm$0.056 & -67.465$\pm$0.040 & DR3 & 34.867$\pm$0.053 & DR3\\
  J01048-181 & GJ 1028 & 2358022227591374336 & M5.0 V & PMSU & 01:04:53.80 & -18:07:28.6 & 1292.188$\pm$0.044 & 488.104$\pm$0.049 & DR3 & 9.777$\pm$0.003 & DR3\\
  J01056+284 & GJ 1029 & 308256610357824640 & M5.0 V+ & PMSU & 01:05:37.64 & +28:29:33.6 & 1917.651$\pm$0.263 & -187.264$\pm$0.222 & DR3 & 12.512$\pm$0.040 & DR3\\
  J01066+152 & GJ 1030 & 2783324526489670144 & M2.0 V & PMSU & 01:06:41.51 & +15:16:22.1 & -107.907$\pm$0.049 & -251.433$\pm$0.037 & DR3 & 22.230$\pm$0.020 & DR3\\
  J01066+192 & LSPM J0106+1913 & 2785466581298775680 & m3 V & Karmn & 01:06:36.98 & +19:13:33.2 & -42.067$\pm$0.047 & -222.790$\pm$0.032 & DR3 & 24.721$\pm$0.022 & DR3\\
  J01069+804 & NLTT 3583 & 565706429072383232 & M4.5 V & AF15a & 01:06:54.67 & +80:27:34.4 & 206.667$\pm$0.029 & -25.257$\pm$0.029 & DR3 & 21.308$\pm$0.013 & DR3\\
  J01078+128 & G 2-21 & 2584622022068408576 & M1.5 V & Lep13 & 01:07:52.23 & +12:52:51.8 & 275.861$\pm$0.036 & -22.973$\pm$0.025 & DR3 & 28.384$\pm$0.023 & DR3\\
  J01102-118 & LP 707-016 & 2468929243931522304 & M3.0 V & Scho05 & 01:10:17.51 & -11:51:17.4 & 217.819$\pm$0.081 & -120.383$\pm$0.086 & DR3 & 18.399$\pm$0.020 & DR3\\
  J01114+154 & LP 467-016 & 2783378162041480832 & M5.0 V+ & PMSU & 01:11:25.43 & +15:26:22.0 & 181.900$\pm$4.700 & -129.900$\pm$4.700 & PPMXL & 17.200$\pm$2.200 & Dit14\\
  J01116+120 & LP 467-015 & 2583721522045243008 & M2.0 V & Lep13 & 01:11:36.67 & +12:05:07.0 & -.817$\pm$0.034 & -292.917$\pm$0.028 & DR3 & 20.496$\pm$0.014 & DR3\\
  J01119+049N & G 70-43 & 2564020472698316416 & M3.0 V & PMSU & 01:11:55.59 & +04:55:05.2 & 398.053$\pm$0.219 & -532.947$\pm$0.125 & DR3 & 15.463$\pm$0.039 & DR3\\
  J01119+049S & G 70-44 & 2564019716784563840 & M3.5 V & PMSU & 01:11:57.99 & +04:54:12.5 & 373.049$\pm$0.051 & -529.964$\pm$0.035 & DR3 & 15.488$\pm$0.009 & DR3\\
  J01125-169 & YZ Cet & 2358524597030794112 & M4.5 V & PMSU & 01:12:30.64 & -16:59:56.4 & 1205.074$\pm$0.041 & 637.547$\pm$0.052 & DR3 & 3.7167$\pm$0.0005 & DR3\\
  J01133+589 & Wolf 58 & 414108140961406208 & M1.5 V & Lep13 & 01:13:19.78 & +58:55:22.4 & 163.806$\pm$0.012 & -132.887$\pm$0.016 & DR3 & 27.759$\pm$0.013 & DR3\\
  J01134-229 & GJ 1033 & 2351469138289894528 & M4.0 V & PMSU & 01:13:24.03 & -22:54:07.7 & 150.933$\pm$0.034 & 26.635$\pm$0.036 & DR3 & 22.639$\pm$0.016 & DR3\\
  J01141+790 & 2MASS J01140633+7904007 & 565296654833168768 & M3.0 V & Fri13 & 01:14:06.39 & +79:04:00.8 & 53.849$\pm$0.105 & 71.748$\pm$0.112 & DR3 & 41.791$\pm$0.180 & DR3\\
  J01147+253 & LP 351-006 & 294332390808824320 & M1.5 V & Lep13 & 01:14:49.42 & +25:19:00.7 & 373.783$\pm$0.033 & -196.584$\pm$0.021 & DR3 & 32.818$\pm$0.035 & DR3\\
  J01158+470 & 1RXS J011549.5+470159 & 398417074936495232 & M4.5 V+ & Law08 & 01:15:50.20 & +47:02:02.4 & 198.600$\pm$4.900 & -20.100$\pm$4.900 & PPMXL & 20.400$\pm$1.000 & Karmn\\
  J01161+601 & Wolf 59 & 510339632011519872 & M0.5 V & Lep13 & 01:16:10.13 & +60:09:12.8 & 379.338$\pm$0.018 & -199.252$\pm$0.022 & DR3 & 25.587$\pm$0.015 & DR3\\
  J01178+054 & NLTT 4318 & 2564324345929277184 & M0.5 V & PMSU & 01:17:53.25 & +05:28:26.1 & 87.813$\pm$0.027 & -634.188$\pm$0.021 & DR3 & 18.100$\pm$0.007 & DR3\\
  J01178+286 & Ross 324 & 308828253324985984 & M0.5 V & PMSU & 01:17:50.63 & +28:40:13.8 & -342.940$\pm$0.020 & -261.959$\pm$0.014 & DR3 & 16.709$\pm$0.005 & DR3\\
  J01182-128 & GJ 56.1 & 2456594647612706432 & M2.0 V & PMSU & 01:18:16.01 & -12:53:59.4 & 174.326$\pm$0.049 & -675.819$\pm$0.047 & DR3 & 23.751$\pm$0.024 & DR3\\
  J01198+841 & GJ 1035 & 573273684709125504 & M5.0 V & PMSU & 01:19:52.17 & +84:09:32.8 & -981.853$\pm$0.019 & 475.580$\pm$0.018 & DR3 & 14.448$\pm$0.004 & DR3\\
  J01214+243 & Ross 788 & 293605068161883776 & M0.0 V & Lep13 & 01:21:29.38 & +24:19:50.0 & 340.496$\pm$0.025 & 9.073$\pm$0.019 & DR3 & 27.109$\pm$0.020 & DR3\\
  J01221+221 & G 34-23 & 289699156182894592 & M4.5 V+ & Lep13 & 01:22:10.31 & +22:09:03.0 & 237.000$\pm$5.300 & -152.700$\pm$5.300 & PPMXL & 11.400$\pm$1.100 & FZ16\\
  J01227+005 & G 70-55A & 2534338503471881728 & M4.5 V+ & PMSU & 01:22:44.97 & +00:32:04.1 & -185.039$\pm$0.119 & -528.105$\pm$0.076 & DR3 & 15.263$\pm$0.023 & DR3\\
  J01256+097 & Wolf 66 & 2579116591253816832 & M4.0 V+ & PMSU & 01:25:36.66 & +09:45:25.0 & 209.126$\pm$0.787 & -405.045$\pm$0.313 & DR3 & 18.327$\pm$0.227 & DR3\\
  J01317+209 & G 34-35 & 288484608151416960 & M2.0 V & Lep13 & 01:32:44.32 & +20:59:15.7 & 419.565$\pm$0.043 & -137.888$\pm$0.022 & DR3 & 25.853$\pm$0.023 & DR3\\
  J01324-219 & CD-22 526 & 5042734468172061440 & M1.5: V & Gra06 & 01:32:26.20 & -21:54:18.4 & -587.871$\pm$0.026 & -888.123$\pm$0.013 & DR3 & 18.631$\pm$0.009 & DR3\\
  J01339-176 & LP 768-113 & 2450599697900838912 & M4.0 V & Scho05 & 01:33:58.00 & -17:38:23.8 & 42.722$\pm$0.049 & -186.128$\pm$0.026 & DR3 & 14.702$\pm$0.011 & DR3\\
  J01352-072 & Barta 161 12 & 2477870708709917568 & M4.0 V & Ria06 & 01:35:13.92 & -07:12:51.5 & 96.763$\pm$0.068 & -48.945$\pm$0.025 & DR3 & 37.281$\pm$0.064 & DR3\\
  J01369-067 & LP 648-020 & 2478001486169801216 & M3.5 V+ & Reid07 & 01:36:55.18 & -06:47:38.0 & 173.893$\pm$0.045 & -99.901$\pm$0.027 & DR3 & 23.981$\pm$0.026 & DR3\\
  J01373+610 & TYC 4031-2527-1 & 509925734600845056 & M1.5 V & Lep13 & 01:37:21.46 & +61:05:28.6 & -8.454$\pm$0.066 & -66.216$\pm$0.070 & DR3 & 43.436$\pm$0.164 & DR3\\
  J01383+572 & Ross 10 & 409824168780424832 & M2.5 V & PMSU & 01:38:21.62 & +57:13:57.0 & -194.932$\pm$0.014 & -347.110$\pm$0.015 & DR3 & 13.178$\pm$0.004 & DR3\\
  J01384+006 & G 71-24 & 2510475768254568832 & M2.0 V & PMSU & 01:38:29.94 & +00:39:05.7 & 518.091$\pm$0.031 & 165.694$\pm$0.017 & DR3 & 20.740$\pm$0.013 & DR3\\
  J01390-179 & BL Cet & 5140693571158739840 & M5.0 V+ & AF15a & 01:39:01.38 & -17:57:02.6 & 3385.316$\pm$0.672 & 544.386$\pm$0.379 & DR3 & 2.720$\pm$0.005 & DR3\\
  J01395+050 & [R78b] 72 & 2561679986105169536 & M3.0 V+ & PMSU & 01:39:31.19 & +05:03:17.9 & 119.222$\pm$1.092 & 144.454$\pm$0.432 & DR2 & 42.739$\pm$0.724 & DR2\\
  J01402+317 & G 72-023 & 303876117377381376 & M4.0 V & PMSU & 01:40:16.58 & +31:47:30.6 & 465.519$\pm$0.269 & -10.679$\pm$0.220 & DR3 & 24.069$\pm$0.159 & DR3\\
  J01431+210 & RX J0143.1+2101 & 96530321986314624 & M4.0 V+ & AF15a & 01:43:11.86 & +21:01:10.6 & -95.132$\pm$0.158 & -15.255$\pm$0.106 & DR3 & 38.407$\pm$0.181 & DR3\\
  J01432+278 & BD+27 273 & 301785537751949824 & M0.0 V & PMSU & 01:43:15.97 & +27:50:31.6 & 550.884$\pm$0.025 & -31.895$\pm$0.024 & DR3 & 22.015$\pm$0.010 & DR3\\
  J01433+043 & GJ 70 & 2560771312759450496 & M2.0 V & PMSU & 01:43:20.18 & +04:19:18.0 & -422.413$\pm$0.031 & -765.032$\pm$0.023 & DR3 & 11.324$\pm$0.003 & DR3\\
  J01437-060 & BPS CS 22962-0011 & 2479453696216295296 & M3.5 V & Ria06 & 01:43:45.15 & -06:02:40.2 & 51.906$\pm$0.052 & -26.727$\pm$0.037 & DR3 & 21.411$\pm$0.020 & DR3\\
  J01449+163 & Wolf 1530 & 91289568531757184 & M4.0 V & PMSU & 01:44:58.45 & +16:20:39.2 & -738.463$\pm$0.048 & -420.703$\pm$0.034 & DR3 & 16.214$\pm$0.010 & DR3\\
  J01453+465 & G 173-018 & 351045720262686080 & M2.0 V & Lep13 & 01:45:18.21 & +46:32:07.8 & 387.620$\pm$0.023 & 217.233$\pm$0.020 & DR3 & 25.365$\pm$0.015 & DR3\\
  J01466-086 & LP 708-416 & 2464581328276877056 & M4.0 V+ & PMSU & 01:46:36.84 & -08:38:57.6 & 412.840$\pm$1.836 & -182.424$\pm$1.828 & DR2 & 25.573$\pm$0.684 & DR2\\
  J01480+212 & G 34-51 & 97993497084921984 & M2.5 V & PMSU & 01:48:03.97 & +21:12:24.3 & 346.438$\pm$0.035 & -218.382$\pm$0.031 & DR3 & 18.610$\pm$0.013 & DR3\\
  J01510-061 & NLTT 6192 & 2467732906559754496 & M4.5 V & PMSU & 01:51:04.10 & -06:07:05.0 & 545.424$\pm$0.048 & -266.531$\pm$0.036 & DR3 & 10.558$\pm$0.006 & DR3\\
  J01514+213 & Wolf 90 & 97334889619799168 & M4.0 V & PMSU & 01:51:24.17 & +21:23:39.5 & -3.481$\pm$0.051 & -347.535$\pm$0.040 & DR3 & 16.916$\pm$0.012 & DR3\\
  J01518+644 & G 244-037 & 518201792978856960 & M2.5 V & PMSU & 01:51:51.13 & +64:26:05.9 & 237.441$\pm$0.012 & -193.607$\pm$0.014 & DR3 & 17.294$\pm$0.005 & DR3\\
  J01518-108 & Ross 555 & 2460983348274381696 & M2.0 V & PMSU & 01:51:48.69 & -10:48:12.5 & 568.618$\pm$0.031 & -539.384$\pm$0.020 & DR3 & 17.170$\pm$0.008 & DR3\\
  J01531-210 & BD-21 332 & 5135908840152003584 & M1.1 V+ & Dae07 & 01:53:11.36 & -21:05:43.3 & 272.670$\pm$0.020 & 71.914$\pm$0.015 & DR3 & 32.043$\pm$0.024 & DR3\\
  J01538-149 & PM J01538-1459A & 5143033331902438656 & M3.0 V+ & Ria06 & 01:53:50.86 & -14:59:50.9 & 106.722$\pm$0.041 & -40.598$\pm$0.033 & DR3 & 33.738$\pm$0.050 & DR3\\
  J01544+576 & LSPM J0154+5741S & 506105202278213248 & M3.5 V & Lep13 & 01:54:28.09 & +57:41:30.9 & -25.182$\pm$0.024 & -197.604$\pm$0.028 & DR3 & 22.290$\pm$0.014 & DR3\\
  J01550+379 & LSR J0155+3758 & 342743754636574208 & M5.0 V & Lep03 & 01:55:02.33 & +37:58:02.3 & 229.948$\pm$0.034 & -480.814$\pm$0.038 & DR3 & 20.271$\pm$0.017 & DR3\\
  J01556+028 & LHS 6038 & 2511737320407912192 & M1.5 V & Lep13 & 01:55:37.31 & +02:52:58.4 & -300.097$\pm$0.198 & -284.083$\pm$0.099 & DR3 & 37.393$\pm$0.200 & DR3\\
  J01567+305 & NLTT 6496 & 301114663860498304 & M4.5 V & AF15a & 01:56:45.73 & +30:33:28.8 & 210.625$\pm$0.092 & -13.523$\pm$0.090 & DR3 & 31.397$\pm$0.075 & DR3\\
  J01592+035E & BD+02 305A & 2517883830925784704 & M2.5 V & PMSU & 01:59:12.38 & +03:31:09.3 & 263.229$\pm$0.029 & 24.368$\pm$0.018 & DR3 & 23.885$\pm$0.013 & DR3\\
  J01592+035W & BD+02 305B & 2517883865285522944 & M2.5 V+ & PMSU & 01:59:12.60 & +03:31:11.4 & 265.885$\pm$0.055 & 43.339$\pm$0.033 & DR3 & 23.865$\pm$0.025 & DR3\\
  J01593+585 & V596 Cas & 505516521175942784 & M4.0 V & PMSU & 01:59:23.51 & +58:31:16.1 & 320.619$\pm$0.022 & -192.634$\pm$0.026 & DR3 & 13.108$\pm$0.004 & DR3\\
  J02000+437 & G 133-060 & 346565828854482944 & M2.5 V & PMSU & 02:00:02.82 & +43:45:28.2 & 120.888$\pm$0.024 & -273.502$\pm$0.029 & DR3 & 35.551$\pm$0.030 & DR3\\
  J02001+366 & G 133-061 & 330751067778997376 & M3.5 V & PMSU & 02:00:07.43 & +36:39:48.0 & 54.227$\pm$0.035 & -260.945$\pm$0.040 & DR3 & 26.238$\pm$0.022 & DR3\\
  J02002+130 & TZ Ari & 76868614540049408 & M3.5: V & AF15a & 02:00:12.96 & +13:03:07.0 & 1096.458$\pm$0.067 & -1771.526$\pm$0.057 & DR3 & 4.470$\pm$0.001 & DR3\\
  J02007-103 & LP 709-016 & 2461635667907177472 & M3.5 V & PMSU & 02:00:47.26 & -10:21:20.8 & -372.879$\pm$0.035 & -364.644$\pm$0.021 & DR3 & 29.109$\pm$0.026 & DR3\\
  J02015+637 & G 244-047 & 514923083669786112 & M3.0 V & PMSU & 02:01:35.34 & +63:46:12.0 & -258.326$\pm$0.024 & -94.652$\pm$0.026 & DR3 & 11.897$\pm$0.004 & DR3\\
  J02019+735 & LP 030-055 & 558611490995613056 & M4.5 V+ & PMSU & 02:01:54.16 & +73:32:31.7 & 269.632$\pm$0.141 & -81.841$\pm$0.178 & DR3 & 11.849$\pm$0.016 & DR3\\
  J02020+039 & Wolf 109 B & 2517912315148925696 & M2.0 V & PMSU & 02:02:03.47 & +03:56:42.5 & -337.282$\pm$0.391 & -321.222$\pm$0.282 & DR3 & 34.576$\pm$0.422 & DR3\\
  J02022+103 & LP 469-067 & 2571094283835172736 & M5.5 V & AF15a & 02:02:16.24 & +10:20:13.9 & -673.639$\pm$0.071 & -280.585$\pm$0.053 & DR3 & 9.237$\pm$0.005 & DR3\\
  J02026+105 & PM J02024+1034B & 2571309955621962240 & M4.5 V & Lep13 & 02:02:28.21 & +10:34:53.4 & -50.193$\pm$0.218 & -97.142$\pm$0.137 & DR3 & 14.361$\pm$0.036 & DR3\\
  J02027+135 & LP 469-073 & 77007084285637888 & M4.5 V+ & PMSU & 02:02:44.35 & +13:34:33.4 & 463.023$\pm$0.037 & -98.100$\pm$0.031 & DR3 & 38.409$\pm$0.044 & DR3\\
  J02028+047 & RX J0202.8+0446 & 2518828169682982656 & M3.5 V & Lep13 & 02:02:52.08 & +04:47:02.4 & -77.901$\pm$0.056 & -129.236$\pm$0.037 & DR3 & 20.800$\pm$0.018 & DR3\\
  J02033-212 & G 272-145 & 5136466567425127168 & M2.5 V+ & PMSU & 02:03:20.74 & -21:13:43.4 & -196.990$\pm$0.039 & -428.812$\pm$0.033 & DR3 & 21.426$\pm$0.019 & DR3\\
  J02044-018 & G 159-034 & 2506306454521815040 & M4.0 V & PMSU & 02:04:27.50 & -01:52:56.9 & -593.086$\pm$0.040 & -569.743$\pm$0.031 & DR3 & 18.366$\pm$0.013 & DR3\\
  J02050-176 & BD-18 359 & 5138510181584617856 & M2.5 V+ & PMSU & 02:05:04.88 & -17:36:52.7 & 1275.218$\pm$0.304 & -169.701$\pm$0.189 & DR3 & 9.320$\pm$0.020 & DR3\\
  J02055+056 & Wolf 116 & 2519365418550216960 & M1.0 V & Lep13 & 02:05:30.24 & +05:41:47.6 & 101.680$\pm$0.046 & -283.933$\pm$0.024 & DR3 & 38.753$\pm$0.044 & DR3\\
  J02069+451 & V374 And & 352649456753106304 & M0.0 V & Lep13 & 02:06:57.18 & +45:11:04.2 & 280.827$\pm$0.885 & -458.436$\pm$0.835 & DR2 & 19.429$\pm$0.172 & DR2\\
  J02070+496 & G 173-037 & 358269546017619840 & M3.5 V & Lep13 & 02:07:03.86 & +49:38:43.5 & 234.248$\pm$0.030 & -427.951$\pm$0.039 & DR3 & 14.320$\pm$0.006 & DR3\\
  J02071+642 & G 244-049 & 515045129459646080 & M4.0 V & PMSU & 02:07:10.35 & +64:17:11.4 & 222.587$\pm$0.015 & -166.875$\pm$0.018 & DR3 & 19.133$\pm$0.007 & DR3\\
  J02082+802 & G 242-081 & 562826090863378560 & M0.0 V & Lep13 & 02:08:15.77 & +80:13:15.7 & 475.947$\pm$0.024 & -287.936$\pm$0.021 & DR3 & 30.653$\pm$0.018 & DR3\\
  J02088+494 & G 173-039 & 358249819229900672 & M3.5 V & PMSU & 02:08:53.62 & +49:26:56.4 & 236.429$\pm$0.031 & -291.178$\pm$0.040 & DR3 & 17.091$\pm$0.008 & DR3\\
  J02096-143 & LP 709-040 & 5148602083419126016 & M2.5 V & PMSU & 02:09:36.13 & -14:21:32.6 & 516.291$\pm$0.026 & -349.217$\pm$0.021 & DR3 & 19.799$\pm$0.010 & DR3\\
  J02116+185 & G 35-32 & 80910659801926528 & M3.0 V & Lep13 & 02:11:40.97 & +18:33:38.0 & 196.287$\pm$0.039 & 271.402$\pm$0.037 & DR3 & 20.381$\pm$0.015 & DR3\\
  J02123+035 & BD+02 348 & 2515037264041041536 & M1.5 V & PMSU & 02:12:20.99 & +03:34:32.2 & -1762.406$\pm$0.031 & -1852.871$\pm$0.021 & DR3 & 10.509$\pm$0.003 & DR3\\
  J02129+000 & G 159-046 & 2507016253701863040 & M4.0 V & PMSU & 02:12:54.62 & +00:00:16.9 & 555.417$\pm$0.039 & 28.985$\pm$0.028 & DR3 & 15.269$\pm$0.007 & DR3\\
  J02133+368 & 2MASS J02132062+3648506 & 331307970417696000 & M4.5 V+ & AF15a & 02:13:20.59 & +36:48:50.5 & 65.379$\pm$0.460 & 64.886$\pm$0.375 & DR2 & 14.282$\pm$0.042 & DR2\\
  J02142-039 & LP 649-072 & 2492866780297999232 & M5.5 V & AF15a & 02:14:12.56 & -03:57:43.6 & 509.638$\pm$0.051 & -155.813$\pm$0.043 & DR3 & 12.491$\pm$0.010 & DR3\\
  J02149+174 & GJ 1045 & 80530400577483904 & M4.0 V & PMSU & 02:14:59.81 & +17:25:08.4 & 345.920$\pm$0.026 & -470.679$\pm$0.020 & DR3 & 22.015$\pm$0.011 & DR3\\
  J02153+074 & Wolf 127 & 2521467689076565504 & M1.5 V & Lep13 & 02:15:21.96 & +07:29:39.1 & 404.200$\pm$0.025 & -412.551$\pm$0.020 & DR3 & 25.776$\pm$0.014 & DR3\\
  J02155+339 & G 74-011 & 326070279276059008 & M3.5 V & PMSU & 02:15:34.41 & +33:57:41.1 & 169.843$\pm$0.033 & -378.051$\pm$0.029 & DR3 & 31.143$\pm$0.031 & DR3\\
  J02158-126 & LP 709-062 & 5150342983988467968 & M3.5 V & PMSU & 02:15:48.88 & -12:40:27.6 & 498.600$\pm$0.045 & 215.079$\pm$0.031 & DR3 & 27.346$\pm$0.027 & DR3\\
  J02164+135 & LP 469-206 & 74203982469858816 & M5.5 V & PMSU & 02:16:29.85 & +13:35:12.8 & 504.216$\pm$0.063 & -433.143$\pm$0.051 & DR3 & 9.095$\pm$0.006 & DR3\\
  J02171+354 & LP 245-010 & 327944328126649856 & M5.0 V & PMSU & 02:17:10.02 & +35:26:32.5 & 548.968$\pm$0.063 & -259.605$\pm$0.048 & DR3 & 10.337$\pm$0.005 & DR3\\
  J02185+207 & G 35-39 & 99279543440878208 & M2.5 V & Lep13 & 02:18:35.96 & +20:47:49.4 & -25.684$\pm$0.035 & -291.481$\pm$0.030 & DR3 & 20.020$\pm$0.014 & DR3\\
  J02186+123 & RX J0218.6+1219 2 & 73019941593200000 & M2.5 V & Lep13 & 02:18:36.59 & +12:18:57.6 & 154.805$\pm$0.035 & -102.410$\pm$0.030 & DR3 & 29.914$\pm$0.034 & DR3\\
  J02190+238 & G 35-40 & 102535064223209216 & M4.0 V & PMSU & 02:19:02.33 & +23:52:55.0 & 296.869$\pm$0.034 & -78.724$\pm$0.026 & DR3 & 22.613$\pm$0.015 & DR3\\
  J02190+353 & Ross 19 & 327930412432710784 & M3.5 V & PMSU & 02:19:03.01 & +35:21:18.6 & 670.532$\pm$0.042 & -427.412$\pm$0.040 & DR3 & 17.444$\pm$0.012 & DR3\\
  J02204+377 & LP 245-017 & 331611611723173760 & M2.5 V+ & PMSU & 02:20:25.28 & +37:47:30.7 & 342.260$\pm$0.033 & -69.767$\pm$0.038 & DR3 & 24.470$\pm$0.020 & DR3\\
  J02207+029 & G 73-45 & 2514052131687080192 & M4.5 V & PMSU & 02:20:46.25 & +02:58:37.6 & 152.037$\pm$0.024 & -293.535$\pm$0.021 & DR3 & 18.743$\pm$0.009 & DR3\\
  J02210+368 & GJ 1047 A & 328181410322977792 & M3.0 V+ & PMSU & 02:21:04.07 & +36:53:04.3 & 736.143$\pm$0.059 & -564.157$\pm$0.060 & DR3 & 22.811$\pm$0.034 & DR3\\
  J02222+478 & BD+47 612 & 354077348697687424 & M0.5 V & PMSU & 02:22:14.64 & +47:52:48.1 & 216.134$\pm$0.026 & 41.436$\pm$0.032 & DR3 & 11.953$\pm$0.004 & DR3\\
  J02230+181 & StKM 1-261 & 85931648369883776 & M0.5 V & Lep13 & 02:23:05.97 & +18:10:34.0 & 161.600$\pm$2.300 & -151.700$\pm$2.300 & PPMXL & 30.800$\pm$0.400 & Karmn\\
  J02234+227 & LP 353-051 & 101612981989146752 & M0.5 V & Lep13 & 02:23:26.65 & +22:44:06.8 & 98.673$\pm$0.021 & -112.580$\pm$0.023 & DR3 & 27.099$\pm$0.013 & DR3\\
  J02247+259 & LP 353-074 & 103363168277756928 & M0.5 V & PMSU & 02:24:46.11 & +25:58:34.3 & -90.210$\pm$0.027 & -175.465$\pm$0.031 & DR3 & 27.959$\pm$0.020 & DR3\\
  J02254+246 & StKM 1-265 & 102648588798884736 & M2.0 V & Lep13 & 02:25:28.10 & +24:40:36.8 & -89.859$\pm$0.030 & 3.894$\pm$0.027 & DR3 & 35.459$\pm$0.034 & DR3\\
  J02256+375 & G 74-025 & 328643239565641856 & M4.0 V & PMSU & 02:25:38.44 & +37:32:33.9 & 286.192$\pm$0.031 & -66.319$\pm$0.030 & DR3 & 28.880$\pm$0.025 & DR3\\
  J02272+545 & 2MASS J02271705+5432479 & 455634736638558592 & M4.5 V+ & Law08 & 02:27:17.11 & +54:32:47.8 & 105.916$\pm$0.069 & -108.321$\pm$0.157 & DR3 & 27.355$\pm$0.056 & DR3\\
  J02274+031 & 2MASS J02272756+0310548 & 2515329665414503808 & M4.0 V & AF15a & 02:27:27.56 & +03:10:55.0 & -120.987$\pm$0.163 & -18.459$\pm$0.114 & DR3 & 23.786$\pm$0.068 & DR3\\
  J02277+044 & BD+03 339 & 2515752565074318720 & M1.0 V+ & Gra03 & 02:27:45.96 & +04:25:55.0 & 86.420$\pm$1.850 & 240.000$\pm$0.960 & HIP2 & 17.140$\pm$0.320 & HIP2\\
  J02282+014 & G 75-016 & 2501452449987251840 & M3.0 V & PMSU & 02:28:17.11 & +01:26:31.1 & 280.883$\pm$0.031 & -131.526$\pm$0.027 & DR3 & 22.317$\pm$0.014 & DR3\\
  J02283+219 & TYC 1221-1171-1 & 89308798334436096 & M0.5 V & Lep13 & 02:28:22.11 & +21:59:45.6 & 53.697$\pm$0.410 & -17.647$\pm$0.386 & DR3 & 42.338$\pm$0.715 & DR3\\
  J02285-200 & LHS 1408 & 5130073422706364544 & M2.5 V & AF15a & 02:28:31.94 & -20:02:26.2 & 606.606$\pm$0.026 & 231.253$\pm$0.028 & DR3 & 19.619$\pm$0.012 & DR3\\
  J02287+156 & BPM 85139 & 76173444017933184 & M2.0 V & Lep13 & 02:28:46.96 & +15:38:53.7 & 170.828$\pm$0.052 & -9.611$\pm$0.041 & DR3 & 35.164$\pm$0.052 & DR3\\
  J02289+120 & [R78b] 140 & 26283932836820096 & M2.0 V+ & PMSU & 02:28:54.68 & +12:05:21.0 & -3.144$\pm$0.220 & 81.651$\pm$0.165 & DR3 & 25.865$\pm$0.123 & DR3\\
  J02289+226 & StKM 2-213A & 89367450407789184 & M2.0 V & Lep13 & 02:28:58.24 & +22:36:25.3 & 148.560$\pm$0.030 & -48.863$\pm$0.025 & DR3 & 58.089$\pm$0.080 & DR3\\
  J02292+195 & LP 410-033 & 86519023801472384 & M2.5 V & Lep13 & 02:29:14.14 & +19:32:35.4 & 154.290$\pm$0.029 & -222.506$\pm$0.023 & DR3 & 39.820$\pm$0.038 & DR3\\
  J02293+884 & LP 001-052 & 576218726601829376 & M3.5 V & PMSU & 02:29:18.90 & +88:24:13.6 & -125.441$\pm$0.022 & 418.615$\pm$0.022 & DR3 & 21.734$\pm$0.008 & DR3\\
  J02314+573 & Ross 21 & 458018340407727104 & M3.5 V & PMSU & 02:31:27.67 & +57:22:43.2 & 1115.719$\pm$0.020 & 11.127$\pm$0.022 & DR3 & 19.998$\pm$0.010 & DR3\\
  J02330+078 & LP 530-026 & 19625187339798144 & M2.0 V & Lep13 & 02:33:04.55 & +07:49:42.5 & 210.546$\pm$0.132 & -95.608$\pm$0.126 & DR3 & 30.662$\pm$0.102 & DR3\\
  J02336+249 & GJ 102 & 102162639019033600 & M4.0 V & PMSU & 02:33:37.18 & +24:55:37.7 & 48.392$\pm$0.044 & -675.790$\pm$0.046 & DR3 & 9.985$\pm$0.004 & DR3\\
  J02337+150 & LP 470-030 & 75339743621732608 & M3.0 V & PMSU & 02:33:47.48 & +15:00:17.4 & 437.342$\pm$0.033 & 26.751$\pm$0.027 & DR3 & 22.016$\pm$0.014 & DR3\\
  J02340+417 & G 74-029 & 338554924573259392 & M3.0 V & PMSU & 02:34:00.05 & +41:46:49.0 & 284.963$\pm$0.028 & 83.703$\pm$0.028 & DR3 & 22.105$\pm$0.013 & DR3\\
  J02345+566 & G 174-004 & 457762325995735040 & M2.0 V & Lep13 & 02:34:34.69 & +56:36:45.6 & 91.306$\pm$0.021 & -222.697$\pm$0.030 & DR3 & 35.891$\pm$0.031 & DR3\\
  J02353+235 & 2E 591 & 89906520343072000 & M3.5 V & PMSU & 02:35:22.61 & +23:34:30.5 & -90.905$\pm$0.358 & -65.071$\pm$0.304 & DR3 & 30.442$\pm$0.335 & DR3\\
  J02358+202 & BD+19 381 & 87921523897823872 & M2.0 V & PMSU & 02:35:53.31 & +20:13:11.6 & 249.839$\pm$0.027 & -140.336$\pm$0.023 & DR3 & 14.042$\pm$0.005 & DR3\\
  J02362+068 & BX Cet & 18565464288396416 & M4.0 V & AF15a & 02:36:15.27 & +06:52:17.9 & 1801.671$\pm$0.043 & 1450.487$\pm$0.038 & DR3 & 7.223$\pm$0.002 & DR3\\
  J02364+554 & G 173-061 & 454286043888629504 & M3.0 V & PMSU & 02:36:27.10 & +55:28:34.3 & -251.152$\pm$0.140 & -255.589$\pm$0.191 & DR3 & 29.255$\pm$0.132 & DR3\\
  J02367+226 & G 36-26 & 89593331327905536 & M5.0 V & AF15a & 02:36:44.13 & +22:40:26.2 & -37.912$\pm$0.032 & -374.507$\pm$0.026 & DR3 & 14.633$\pm$0.006 & DR3\\
  J02367+320 & G  74-34A & 133359735269472768 & M3.5 V+ & PMSU & 02:36:47.71 & +32:04:19.9 & -325.270$\pm$0.038 & -60.161$\pm$0.035 & DR3 & 19.463$\pm$0.017 & DR3\\
  J02392+074 & G 76-019 & 18986817760556416 & M4.0 V & PMSU & 02:39:17.33 & +07:28:17.1 & 480.354$\pm$0.030 & -137.598$\pm$0.027 & DR3 & 19.980$\pm$0.011 & DR3\\
  J02412-045 & G 75-035 & 5185165891628969984 & M4.5 V & AF15a & 02:41:15.14 & -04:32:17.8 & 352.765$\pm$0.042 & -57.917$\pm$0.042 & DR3 & 12.315$\pm$0.007 & DR3\\
  J02419+435 & StKM 1-291 & 340590219380026112 & M1.0 V & Lep13 & 02:41:59.00 & +43:34:19.3 & -45.504$\pm$0.770 & -20.338$\pm$0.707 & DR3 & 29.860$\pm$0.573 & DR3\\
  J02424+182 & LP 410-081 & 82945061255798144 & M1.5 V & Lep13 & 02:42:25.56 & +18:14:42.2 & 213.327$\pm$0.030 & 112.583$\pm$0.025 & DR3 & 39.368$\pm$0.041 & DR3\\
  J02438-088 & Wolf 1132 & 5173999736868992512 & M1.5 V & PMSU & 02:43:53.22 & -08:49:45.7 & 615.516$\pm$0.030 & -754.049$\pm$0.023 & DR3 & 21.326$\pm$0.012 & DR3\\
  J02441+492 & tet Per B & 438829835272390784 & M1.5 V & AF15a & 02:44:10.27 & +49:13:54.0 & 317.246$\pm$0.031 & -60.409$\pm$0.029 & DR3 & 11.189$\pm$0.004 & DR3\\
  J02442+255 & VX Ari & 114207651462714880 & M3.0 V & PMSU & 02:44:15.51 & +25:31:24.1 & 864.525$\pm$0.028 & -363.196$\pm$0.026 & DR3 & 7.681$\pm$0.002 & DR3\\
  J02443+109E & 2MASS J02442272+1057349 & 22338438439701760 & M5.0 V & Fle88 & 02:44:22.73 & +10:57:35.1 & 74.035$\pm$0.033 & -57.902$\pm$0.027 & DR3 & 46.844$\pm$0.065 & DR3\\
  J02443+109W & MCC 401 & 22338644598132096 & M1.0 V & Lep13 & 02:44:21.37 & +10:57:41.1 & 65.897$\pm$0.150 & -55.531$\pm$0.115 & DR3 & 48.130$\pm$0.301 & DR3\\
  J02456+449 & G 78-004 & 340780267388505344 & M0.5 V & AF15a & 02:45:39.68 & +44:56:55.5 & 410.397$\pm$0.022 & -124.894$\pm$0.018 & DR3 & 23.974$\pm$0.012 & DR3\\
  J02462-049 & LP 651-007 & 5184938400096586112 & M6.0 V & PMSU & 02:46:14.92 & -04:59:20.6 & 1691.164$\pm$0.039 & -1881.040$\pm$0.036 & DR3 & 16.711$\pm$0.011 & DR3\\
  J02465+164 & LP 411-006 & 33732162042339072 & M6.0 V & PMSU & 02:46:34.71 & +16:25:10.2 & -831.533$\pm$0.060 & -569.025$\pm$0.055 & DR3 & 13.966$\pm$0.011 & DR3\\
  J02486+621 & 2MASS J02483695+6211228 & 465766186531331840 & m5 V & Karmn & 02:48:36.99 & +62:11:22.9 & 113.167$\pm$0.064 & -104.156$\pm$0.063 & DR3 & 41.502$\pm$0.103 & DR3\\
  J02489-145E & PM J02489-1432E & 5157183324996789760 & m2.5 V & Karmn & 02:48:59.83 & -14:32:16.2 & 174.433$\pm$0.026 & 45.465$\pm$0.029 & DR3 & 37.680$\pm$0.033 & DR3\\
  J02489-145W & PM J02489-1432W & 5157183324996790272 & m2.0 V & Karmn & 02:48:59.27 & -14:32:14.9 & 164.069$\pm$0.025 & 46.549$\pm$0.027 & DR3 & 37.636$\pm$0.032 & DR3\\
  J02502+628 & G 246-012 & 467356110409096832 & M2.5 V & AF15a & 02:50:16.44 & +62:51:19.7 & 218.736$\pm$0.020 & -209.748$\pm$0.020 & DR3 & 27.059$\pm$0.015 & DR3\\
  J02518+062 & NLTT 9155 & 6452209110182016 & M3.0 V & PMSU & 02:51:50.65 & +06:13:41.5 & 469.045$\pm$0.025 & -122.976$\pm$0.024 & DR3 & 24.497$\pm$0.015 & DR3\\
  J02518+294 & LP 298-042 & 129200553364168064 & M4.0 V+ & PMSU & 02:51:49.72 & +29:29:12.8 & -70.228$\pm$0.063 & -153.311$\pm$0.055 & DR3 & 22.928$\pm$0.028 & DR3\\
  J02519+224 & RBS 365 & 109628013733250304 & M4.0 V & Ria06 & 02:51:54.10 & +22:27:29.9 & 108.770$\pm$0.040 & -111.150$\pm$0.033 & DR3 & 27.019$\pm$0.037 & DR3\\
  J02524+269 & LP 354-423 & 116261779701601152 & M1.0 V & PMSU & 02:52:25.03 & +26:58:29.9 & 5.510$\pm$0.029 & -231.303$\pm$0.027 & DR3 & 23.368$\pm$0.015 & DR3\\
  J02530+168 & Teegarden's Star & 35227046884571776 & M7.0 V & AF15a & 02:53:00.89 & +16:52:52.6 & 3429.083$\pm$0.088 & -3805.541$\pm$0.083 & DR3 & 3.832$\pm$0.001 & DR3\\
  J02534+174 & NLTT 9223 & 35398295820372864 & M3.5 V & Lep13 & 02:53:26.12 & +17:24:32.4 & 14.632$\pm$0.392 & -252.429$\pm$0.305 & DR3 & 19.804$\pm$0.155 & DR3\\
  J02555+268 & HD 18143C & 116037376250217984 & M4.0 V & AF15a & 02:55:35.78 & +26:52:20.5 & 276.921$\pm$0.025 & -175.889$\pm$0.024 & DR3 & 22.461$\pm$0.012 & DR3\\
  J02560-006 & LP 591-156 & 2497858563088120448 & M5.0 V & Boc05 & 02:56:03.90 & -00:36:33.1 & 256.762$\pm$0.042 & 70.141$\pm$0.036 & DR3 & 16.163$\pm$0.008 & DR3\\
  J02562+239 & LSPM J0256+2359 & 113202246862254976 & M5.0 V+ & AF15a & 02:56:13.97 & +23:59:10.1 & 76.666$\pm$0.115 & -166.753$\pm$0.093 & DR3 & 24.948$\pm$0.083 & DR3\\
  J02565+554E & Ross 365 & 459661938487951360 & M3.0 V & PMSU & 02:56:35.16 & +55:26:29.6 & 710.560$\pm$0.019 & -455.734$\pm$0.024 & DR3 & 20.279$\pm$0.009 & DR3\\
  J02565+554W & Ross 364 & 459661938487952000 & M1.0 V & PMSU & 02:56:34.42 & +55:26:14.1 & 727.625$\pm$0.015 & -455.228$\pm$0.019 & DR3 & 20.276$\pm$0.007 & DR3\\
  J02573+765 & G 245-61 & 549007291282705024 & m3 V & Karmn & 02:57:18.26 & +76:33:11.3 & 690.920$\pm$0.017 & -399.894$\pm$0.019 & DR3 & 18.214$\pm$0.006 & DR3\\
  J02575+107 & Ross 791 & 27360698317776640 & M3.0 V & PMSU & 02:57:31.05 & +10:47:24.6 & 1754.386$\pm$0.033 & -419.314$\pm$0.028 & DR3 & 16.377$\pm$0.009 & DR3\\
  J02581-128 & LP 711-032 & 5159273530961537280 & M2.5 V & PMSU & 02:58:10.23 & -12:53:06.0 & 274.154$\pm$0.028 & 539.508$\pm$0.030 & DR3 & 11.500$\pm$0.005 & DR3\\
  J02591+366 & Ross 331 & 141963104517995008 & M3.5 V+ & PMSU & 02:59:10.66 & +36:36:39.9 & 587.834$\pm$0.036 & -265.156$\pm$0.030 & DR3 & 23.170$\pm$0.017 & DR3\\
  J02592+317 & LP 298-052 & 135554497916690432 & M3.5 V & PMSU & 02:59:16.71 & +31:46:24.9 & 43.053$\pm$0.038 & 185.193$\pm$0.036 & DR3 & 29.428$\pm$0.032 & DR3\\
  J02597+389 & G 134-063 & 143558461530827264 & M4.5 V+ & Law08 & 02:59:46.35 & +38:55:36.1 & 233.525$\pm$0.709 & -90.032$\pm$0.674 & DR3 & 30.356$\pm$0.576 & DR3\\
  J03018-165N & LP 771-095 & 5153091836072107008 & M3.0 V+ & PMSU & 03:01:51.04 & -16:35:30.9 & -369.972$\pm$0.029 & -267.931$\pm$0.028 & aDR3 & 6.864$\pm$0.001 & aDR3\\
  J03018-165S & LP 771-096 & 5153091836072107136 & M3.5 V & PMSU & 03:01:51.39 & -16:35:36.0 & -369.972$\pm$0.029 & -267.931$\pm$0.028 & DR3 & 6.864$\pm$0.001 & DR3\\
  J03026-181 & GJ 121.1 & 5152365363828101632 & M2.5 V & AF15a & 03:02:38.05 & -18:09:58.8 & 403.721$\pm$0.035 & 164.463$\pm$0.036 & DR3 & 18.996$\pm$0.012 & DR3\\
  J03033-080 & StM 20 & 5179399816430035456 & M3.0 V & AF15a & 03:03:21.34 & -08:05:15.4 & 119.761$\pm$0.733 & -37.689$\pm$0.770 & DR3 & 41.755$\pm$1.499 & DR3\\
  J03036-128 & LP 711-043 & 5159136122072204416 & M3.0 V & PMSU & 03:03:40.74 & -12:50:31.9 & 229.817$\pm$0.043 & -112.350$\pm$0.036 & DR3 & 23.337$\pm$0.019 & DR3\\
  J03037-128 & LP 711-044 & 5159135847194297600 & M3.0 V & PMSU & 03:03:47.85 & -12:51:19.2 & 233.651$\pm$0.052 & -113.218$\pm$0.047 & DR3 & 23.410$\pm$0.023 & DR3\\
  J03040-203 & LP 771-077 & 5103774994355594368 & M3.5 V & PMSU & 03:04:04.49 & -20:22:42.9 & 487.668$\pm$0.035 & -485.742$\pm$0.033 & DR3 & 17.058$\pm$0.010 & DR3\\
  J03047+617 & G 246-022 & 466291787445425408 & M3.0 V & AF15a & 03:04:43.44 & +61:44:08.9 & 717.931$\pm$0.023 & -696.250$\pm$0.024 & DR3 & 23.511$\pm$0.014 & DR3\\
  J03075-039 & LP 652-005 & 5183380495199234304 & M0.0 V+ & PMSU & 03:07:33.80 & -03:58:17.0 & -266.120$\pm$6.790 & -388.350$\pm$5.080 & HIP2 & 54.670$\pm$12.730 & HIP2\\
  J03077+249 & LP 355-027 & 111731654357442816 & M4.5 V & Reid04 & 03:07:46.86 & +24:57:55.4 & 229.490$\pm$0.027 & -126.057$\pm$0.023 & DR3 & 25.762$\pm$0.015 & DR3\\
  J03090+100 & GJ 1055 & 14912165107085184 & M5.0 V & PMSU & 03:09:00.17 & +10:01:25.7 & 286.343$\pm$0.040 & -586.297$\pm$0.029 & DR3 & 12.586$\pm$0.004 & DR3\\
  J03095+457 & GJ 125 & 434690036555954304 & M2.0 V+ & PMSU & 03:09:30.82 & +45:43:59.0 & -426.477$\pm$0.688 & -394.828$\pm$0.673 & DR3 & 17.205$\pm$0.175 & DR3\\
  J03102+059 & EK Cet & 4267552520347776 & M2.0 V & PMSU & 03:10:15.47 & +05:54:31.5 & -122.203$\pm$0.031 & -563.343$\pm$0.028 & DR3 & 18.103$\pm$0.011 & DR3\\
  J03104+584 & G 246-026 & 460421735382461696 & M1.0 V & PMSU & 03:10:26.50 & +58:26:08.6 & 106.405$\pm$0.018 & -195.308$\pm$0.022 & DR3 & 22.510$\pm$0.010 & DR3\\
  J03109+737 & GJ 1053 & 547381594623756416 & M5.0 V & PMSU & 03:10:58.30 & +73:46:19.7 & 1825.649$\pm$0.017 & -1074.927$\pm$0.021 & DR3 & 12.098$\pm$0.003 & DR3\\
  J03110-046 & LP 652-062 & 5183085684349107072 & M3.0 V & AF15a & 03:11:04.89 & -04:36:36.3 & 4.445$\pm$0.031 & -304.453$\pm$0.027 & DR3 & 29.579$\pm$0.026 & DR3\\
  J03112+011 & 1RXS J031114.2+010655 & 3266937637860051840 & M5.5 V & Boc05 & 03:11:15.48 & +01:06:30.9 & 113.882$\pm$0.037 & -16.438$\pm$0.032 & DR3 & 16.791$\pm$0.012 & DR3\\
  J03118+196 & Wolf 132 & 60244789002681088 & M0.5 V & Lep13 & 03:11:48.02 & +19:40:15.1 & 208.338$\pm$0.086 & -235.921$\pm$0.085 & DR3 & 26.659$\pm$0.062 & DR3\\
  J03119+615 & BD+60 637 & 463237069266956416 & M0.0 V+ & Lep13 & 03:11:56.85 & +61:31:13.3 & 18.258$\pm$0.329 & 85.024$\pm$0.441 & DR3 & 36.386$\pm$0.495 & DR3\\
  J03133+047 & CD Cet & 3179036008830848 & M5.0 V & PMSU & 03:13:22.92 & +04:46:29.3 & 1741.875$\pm$0.047 & 86.494$\pm$0.044 & DR3 & 8.601$\pm$0.003 & DR3\\
  J03136+653 & TYC 4057-285-1 & 492053585402171264 & M1.5 V & Lep13 & 03:13:38.10 & +65:21:16.7 & -86.817$\pm$0.010 & 172.452$\pm$0.018 & DR3 & 22.550$\pm$0.010 & DR3\\
  J03142+286 & LP 299-036 & 121843656638575872 & M6.0 V & PMSU & 03:14:12.47 & +28:40:39.6 & 311.196$\pm$0.072 & -750.010$\pm$0.052 & DR3 & 14.910$\pm$0.016 & DR3\\
  J03145+594 & Ross 369A & 462116284659917184 & M2.5 V & Lep13 & 03:14:32.76 & +59:26:16.4 & 193.729$\pm$0.113 & -159.517$\pm$0.134 & DR3 & 27.157$\pm$0.093 & DR3\\
  J03147+114 & RX J0314.7+1127 & 16983468919490176 & M2.0 V & AF15a & 03:14:47.20 & +11:27:27.4 & 60.455$\pm$0.180 & -45.099$\pm$0.125 & DR3 & 56.709$\pm$0.532 & DR3\\
  J03147+485 & Ross 346 & 435570539206096640 & M1.0 V & PMSU & 03:14:44.90 & +48:31:11.0 & 130.677$\pm$0.073 & -343.802$\pm$0.057 & DR3 & 25.054$\pm$0.051 & DR3\\
  J03162+581N & Ross 370 B & 461701979233050624 & M2.0 V & AF15a & 03:16:13.91 & +58:10:07.5 & 415.277$\pm$0.018 & -318.488$\pm$0.018 & DR3 & 13.591$\pm$0.003 & DR3\\
  J03162+581S & Ross 370 A & 461701979229013376 & M2.0 V & AF15a & 03:16:13.83 & +58:10:02.5 & 444.525$\pm$0.018 & -324.641$\pm$0.019 & DR3 & 13.583$\pm$0.004 & DR3\\
  J03167+389 & HAT 168-01565 & 235742233662354944 & M3.5 V & AF15a & 03:16:46.10 & +38:55:27.4 & -60.423$\pm$0.690 & 20.569$\pm$0.463 & DR3 & 26.773$\pm$0.395 & DR3\\
  J03172+453 & G 78-028 & 242513339807684992 & M2.5 V+ & Pra06 & 03:17:12.21 & +45:22:22.0 & -260.680$\pm$0.614 & -70.668$\pm$0.665 & DR3 & 18.828$\pm$0.184 & DR3\\
  J03177+252 & LP 355-051 & 111379432679196672 & M2.5 V & Gra03 & 03:17:45.24 & +25:15:06.4 & 786.536$\pm$0.026 & -362.348$\pm$0.023 & DR3 & 21.710$\pm$0.010 & DR3\\
  J03181+382 & HD 275122 & 235383247412615936 & M1.5 V & PMSU & 03:18:07.48 & +38:15:07.4 & 446.154$\pm$0.024 & -572.553$\pm$0.019 & DR3 & 15.964$\pm$0.006 & DR3\\
  J03181+426 & Wolf 140 & 239732949773406976 & M3.5 V & AF15a & 03:18:07.01 & +42:40:09.1 & 204.461$\pm$0.024 & -148.055$\pm$0.022 & DR3 & 24.058$\pm$0.013 & DR3\\
  J03185+103 & StKM 1-354 & 14560046508208640 & M1.5 V & Lep13 & 03:18:35.20 & +10:18:44.5 & 145.857$\pm$0.022 & -82.888$\pm$0.020 & DR3 & 35.261$\pm$0.026 & DR3\\
  J03186+326 & LP 299-053 & 125190054638221696 & M0.0 V & PMSU & 03:18:38.32 & +32:39:56.9 & 210.042$\pm$0.024 & -97.848$\pm$0.019 & DR3 & 25.655$\pm$0.017 & DR3\\
  J03187+606 & Ross 371 & 463310461666948992 & M3.0 V & PMSU & 03:18:42.67 & +60:36:27.2 & 458.031$\pm$0.196 & -383.358$\pm$0.214 & DR3 & 38.360$\pm$0.284 & DR3\\
  J03194+619 & G 246-033 & 463541427829124864 & M4.0 V+ & AF15a & 03:19:28.78 & +61:56:04.6 & 220.800$\pm$4.800 & -194.600$\pm$4.800 & PPMXL & 27.900$\pm$2.300 & Dit14\\
  J03207+397 & LP  198-637 A & 235979285794706176 & M1.5 V & Lep13 & 03:20:45.16 & +39:43:01.5 & 139.790$\pm$0.145 & -114.856$\pm$0.135 & DR3 & 31.704$\pm$0.123 & DR3\\
  J03213+799 & GJ 133 & 567659818855055488 & M2.0 V & PMSU & 03:21:21.78 & +79:58:02.2 & 410.090$\pm$0.014 & 287.875$\pm$0.016 & DR3 & 13.955$\pm$0.003 & DR3\\
  J03217-066 & G 77-046 & 5169649072437050496 & M2.0 V & PMSU & 03:21:46.92 & -06:40:24.2 & 323.464$\pm$0.024 & -47.604$\pm$0.023 & DR3 & 17.243$\pm$0.007 & DR3\\
  J03220+029 & GJ 1058 & 3269132022551595264 & M4.5 V & PMSU & 03:22:04.10 & +02:56:34.7 & 340.252$\pm$0.030 & -749.898$\pm$0.023 & DR3 & 16.297$\pm$0.006 & DR3\\
  J03224+271 & LP 355-064 & 117654650480415744 & M0.0 V & Lep13 & 03:22:28.14 & +27:09:21.8 & 220.912$\pm$0.020 & -64.348$\pm$0.016 & DR3 & 31.776$\pm$0.016 & DR3\\
  J03230+420 & GJ 1059 & 240945608019526272 & M5.0 V & PMSU & 03:23:01.76 & +42:00:26.8 & 275.383$\pm$0.033 & -688.141$\pm$0.026 & DR3 & 14.731$\pm$0.006 & DR3\\
  J03233+116 & G 5-32 & 16302463200535040 & M2.5 V & PMSU & 03:23:22.42 & +11:41:13.4 & -251.154$\pm$0.042 & -147.483$\pm$0.028 & DR3 & 17.103$\pm$0.011 & DR3\\
  J03236+056 & 1RXS J032338.7+054117 & 9124679495764864 & M4.5 V & AF15a & 03:23:39.16 & +05:41:15.2 & 83.321$\pm$0.037 & -69.497$\pm$0.035 & DR3 & 37.541$\pm$0.050 & DR3\\
  J03241+237 & LP  356-14 A & 62948174562104448 & M0.0 V+ & Jen09 & 03:24:06.48 & +23:47:06.1 & 215.048$\pm$0.038 & -119.923$\pm$0.025 & DR3 & 20.717$\pm$0.013 & DR3\\
  J03242+237 & LP  356-15 & 62947354224986240 & M2.0 V & PMSU & 03:24:12.86 & +23:46:19.1 & 205.446$\pm$0.041 & -110.259$\pm$0.027 & DR3 & 20.688$\pm$0.014 & DR3\\
  J03247+447 & PM J03247+4447A & 241863219189893248 & M1.5 V & Lep13 & 03:24:42.46 & +44:47:41.9 & -100.204$\pm$0.035 & -32.214$\pm$0.029 & DR3 & 33.029$\pm$0.035 & DR3\\
  J03257+058 & LP 532-081 & 9178383766474496 & M4.5 V+ & PMSU & 03:25:42.23 & +05:51:50.8 & -181.758$\pm$0.033 & -166.173$\pm$0.028 & DR3 & 25.143$\pm$0.019 & DR3\\
  J03263+171 & PM J03263+1709 & 54955450878005888 & M4.0 V+ & AF15a & 03:26:23.64 & +17:09:31.2 & 88.545$\pm$0.656 & -63.211$\pm$0.456 & DR3 & 36.430$\pm$0.667 & DR3\\
  J03267+192 & G 6-7 & 57739208163471744 & M4.5 V & PMSU & 03:26:44.96 & +19:14:40.3 & 10.470$\pm$0.031 & -160.222$\pm$0.027 & DR3 & 18.079$\pm$0.009 & DR3\\
  J03272+273 & CK Ari & 117990177621007744 & M1.0 V & Lep13 & 03:27:14.34 & +27:23:08.7 & -101.735$\pm$0.025 & -56.679$\pm$0.021 & DR3 & 30.336$\pm$0.019 & DR3\\
  J03275+222 & J0327+2212 & 61801491310173056 & M4.5 V & AF15a & 03:27:30.86 & +22:12:38.2 & 66.668$\pm$0.033 & -80.368$\pm$0.023 & DR3 & 38.616$\pm$0.045 & DR3\\
  J03284+352 & LSPM J0328+3515A & 221921136279779200 & M2.0 V & Lep13 & 03:28:29.22 & +35:15:20.5 & 99.231$\pm$0.050 & -120.975$\pm$0.032 & DR3 & 47.122$\pm$0.094 & DR3\\
  J03286-156 & LP 772-072 & 5111963126166679936 & M3.5 V & PMSU & 03:28:38.98 & -15:37:17.4 & 180.153$\pm$0.760 & 57.764$\pm$0.725 & DR3 & 22.831$\pm$0.418 & DR3\\
  J03288+264 & LP 356-106 & 117709729140217216 & M3.0 V & PMSU & 03:28:49.57 & +26:29:12.3 & 225.899$\pm$0.037 & -133.004$\pm$0.033 & DR3 & 15.353$\pm$0.008 & DR3\\
  J03303+346 & 2MASS J03302331+3440325 & 221088458083406720 & M4.0 V & AF15a & 03:30:23.32 & +34:40:32.4 & 35.800$\pm$5.400 & -41.600$\pm$5.400 & PPMXL & 22.800$\pm$1.000 & Karmn\\
  J03308+542 & LSPM J0330+5413 & 445100418805396608 & M5.0 V & Law08 & 03:30:48.89 & +54:13:55.2 & -151.987$\pm$0.036 & -3.418$\pm$0.037 & DR3 & 10.502$\pm$0.004 & DR3\\
  J03309+706 & LP 031-368 & 542896755414366720 & M3.5 V+ & AF15a & 03:30:54.81 & +70:41:14.0 & 371.532$\pm$0.242 & -480.515$\pm$0.309 & DR3 & 22.816$\pm$0.189 & DR3\\
  J03317+143 & GJ 143.3 & 41840029505514496 & M2.0 V & PMSU & 03:31:47.14 & +14:19:17.7 & 39.424$\pm$0.043 & -674.121$\pm$0.032 & DR3 & 20.189$\pm$0.015 & DR3\\
  J03325+287 & RX J0332.6+2843 & 119689232324345088 & M4.5 V+ & AF15a & 03:32:35.79 & +28:43:55.3 & 51.500$\pm$5.600 & -72.100$\pm$5.600 & PPMXL & 13.700$\pm$0.700 & Karmn\\
  J03332+462 & BD+45 784 & 248004472671505152 & M0.0 V & AF15a & 03:33:14.05 & +46:15:19.0 & 68.902$\pm$0.015 & -172.585$\pm$0.015 & DR3 & 36.389$\pm$0.021 & DR3\\
  J03340+585 & Ross 563 & 449929164637372928 & M0.5 V & Lep13 & 03:34:00.50 & +58:35:55.0 & 302.284$\pm$0.036 & -173.558$\pm$0.038 & DR3 & 39.054$\pm$0.051 & DR3\\
  J03346-048 & LP 653-008 & 3248028717923282048 & M3.5 V+ & PMSU & 03:34:39.63 & -04:50:33.3 & 406.029$\pm$0.552 & -324.893$\pm$0.445 & DR3 & 26.441$\pm$0.427 & DR3\\
  J03361+313 & [GBM90] Per 49 & 121254932585133568 & M4.5 V & AF15a & 03:36:08.70 & +31:18:39.5 & 115.360$\pm$0.046 & -132.333$\pm$0.039 & DR3 & 13.660$\pm$0.008 & DR3\\
  J03366+034 & [R78b] 233 & 3274291270411229056 & M4.5 V & PMSU & 03:36:40.84 & +03:29:19.5 & 122.131$\pm$0.040 & -120.242$\pm$0.033 & DR3 & 26.776$\pm$0.025 & DR3\\
  J03372+691 & LP 54-19 & 494406712082475520 & M3.5 V+ & PMSU & 03:37:14.08 & +69:10:49.8 & 156.698$\pm$0.015 & -118.494$\pm$0.019 & DR3 & 36.973$\pm$0.027 & DR3\\
  J03375+178N & LP 413-018 & 56447041481918720 & M2.5 V+ & AF15a & 03:37:33.35 & +17:51:14.5 & 170.329$\pm$0.050 & -30.083$\pm$0.037 & DR3 & 38.717$\pm$0.056 & DR3\\
  J03375+178S & LP 413-019 & 56447037184877824 & M3.5 V+ & AF15a & 03:37:33.90 & +17:51:00.4 & 170.304$\pm$0.041 & -28.090$\pm$0.031 & DR3 & 38.797$\pm$0.047 & DR3\\
  J03394+249 & KP Tau & 68553931516671488 & M3.0 V & PMSU & 03:39:29.71 & +24:58:02.5 & 116.219$\pm$0.032 & 196.932$\pm$0.024 & DR3 & 15.961$\pm$0.008 & DR3\\
  J03396+254E & Wolf 204 & 68648455541664384 & M3.0 V & PMSU & 03:39:36.19 & +25:28:20.9 & 238.698$\pm$0.048 & -578.948$\pm$0.030 & DR3 & 25.756$\pm$0.023 & DR3\\
  J03396+254W & Wolf 205 & 68648833498786688 & M3.5 V & PMSU & 03:39:40.49 & +25:28:48.3 & 236.656$\pm$0.040 & -575.383$\pm$0.030 & DR3 & 25.699$\pm$0.021 & DR3\\
  J03397+334 & HD 278874B & 217778309608889088 & M3.0 V & PMSU & 03:39:47.84 & +33:28:30.7 & -38.671$\pm$0.043 & -3.521$\pm$0.043 & DR3 & 39.106$\pm$0.062 & DR3\\
  J03416+552 & TYC 3720-426-1 & 445204047775833216 & M0.0 V & Lep13 & 03:41:37.28 & +55:13:06.8 & 96.782$\pm$0.015 & -116.639$\pm$0.016 & DR3 & 35.817$\pm$0.019 & DR3\\
  J03430+459 & LSPM J0343+4554A & 244849046094626176 & M4.0 V+ & AF15a & 03:43:02.03 & +45:54:18.2 & -199.428$\pm$0.329 & -14.309$\pm$0.250 & DR3 & 23.863$\pm$0.177 & DR3\\
  J03433-095 & G 160-019 & 5164137461165628032 & M4.5 V+ & PMSU & 03:43:22.06 & -09:33:50.7 & 433.399$\pm$0.372 & 285.593$\pm$0.465 & DR2 & 20.142$\pm$0.103 & DR2\\
  J03437+166 & MCC 428 & 43335537119385216 & M1.0 V & PMSU & 03:43:45.25 & +16:40:02.2 & 156.277$\pm$0.036 & -310.112$\pm$0.025 & DR3 & 17.233$\pm$0.009 & DR3\\
  J03438+166 & BD+16 502A & 43335880716390784 & M0.0 V & Lep13 & 03:43:52.56 & +16:40:19.3 & 157.855$\pm$0.023 & -316.199$\pm$0.015 & DR3 & 17.231$\pm$0.005 & DR3\\
  J03445+349 & HD 278968 & 218366758786141440 & M0.0 V & Lep13 & 03:44:30.95 & +34:58:23.3 & 199.289$\pm$0.019 & -157.914$\pm$0.015 & DR3 & 25.694$\pm$0.012 & DR3\\
  J03454+729 & NLTT 11646 & 543701666645486592 & M1.5 V & Lep13 & 03:45:27.94 & +72:59:32.2 & 203.308$\pm$0.010 & -442.852$\pm$0.013 & DR3 & 25.583$\pm$0.008 & DR3\\
  J03455+703 & 2MASS J03453188+7018002 & 494744640108707456 & M1.0 V & Lep13 & 03:45:31.91 & +70:18:00.1 & 136.641$\pm$0.012 & 17.257$\pm$0.016 & DR3 & 30.049$\pm$0.015 & DR3\\
  J03459+147 & NLTT 11771 & 42793752764180736 & M1.5 V & Lep13 & 03:45:54.85 & +14:42:51.5 & 99.298$\pm$0.026 & -265.139$\pm$0.018 & DR3 & 36.085$\pm$0.030 & DR3\\
  J03463+262 & HD 23453 & 70051608089857536 & M0.0 V & PMSU & 03:46:20.14 & +26:12:55.8 & 386.748$\pm$0.024 & -196.320$\pm$0.019 & DR3 & 14.386$\pm$0.005 & DR3\\
  J03467+821 & TYC 4521-1342-1 & 569992638932650240 & M1.0 V & Lep13 & 03:46:42.02 & +82:07:51.3 & 83.836$\pm$0.017 & -70.497$\pm$0.019 & DR3 & 41.360$\pm$0.026 & DR3\\
  J03467-112 & LP 713-028 & 5115590415026701184 & M2.5 V & PMSU & 03:46:45.42 & -11:17:42.3 & 570.687$\pm$0.230 & 115.018$\pm$0.208 & DR3 & 22.385$\pm$0.131 & DR3\\
  J03473+086 & LTT 11262 & 3278325004913943808 & M4.5 V & PMSU & 03:47:20.89 & +08:41:47.1 & 468.997$\pm$0.041 & -652.311$\pm$0.027 & DR3 & 12.491$\pm$0.005 & DR3\\
  J03473-019 & G 80-021 & 3250328209054347264 & M3.0 V & AF15a & 03:47:23.34 & -01:58:19.9 & 180.640$\pm$0.028 & -274.016$\pm$0.025 & DR3 & 16.826$\pm$0.008 & DR3\\
  J03479+027 & Ross 588 & 3270590765246119168 & M0.5 V & PMSU & 03:47:58.10 & +02:47:16.2 & -394.410$\pm$0.023 & -425.076$\pm$0.019 & DR3 & 17.548$\pm$0.008 & DR3\\
  J03480+686 & G 221-24 & 493650660396520064 & M1.5 V+ & PMSU & 03:48:01.70 & +68:40:38.8 & 129.532$\pm$0.167 & 258.157$\pm$0.134 & DR3 & 17.862$\pm$0.034 & DR3\\
  J03486+735 & LP 031-218 & 543789661932658432 & M1.0 V & PMSU & 03:48:38.22 & +73:32:35.2 & 400.056$\pm$0.012 & -268.893$\pm$0.015 & DR3 & 15.957$\pm$0.004 & DR3\\
  J03505+634 & G 246-050 & 487186081785899648 & M1.5 V & PMSU & 03:50:33.71 & +63:27:18.6 & -8.621$\pm$0.011 & -230.829$\pm$0.015 & DR3 & 39.460$\pm$0.023 & DR3\\
  J03507-060 & GJ 1065 & 3243715604392800512 & M3.5 V & PMSU & 03:50:44.29 & -06:05:41.6 & -445.618$\pm$0.038 & -1371.196$\pm$0.035 & DR3 & 9.928$\pm$0.004 & DR3\\
  J03510+142 & 2MASS J03510078+1413398 & 39527339939738112 & M4.5 V & AF15a & 03:51:00.79 & +14:13:39.9 & 70.127$\pm$0.057 & -74.878$\pm$0.035 & DR3 & 40.033$\pm$0.070 & DR3\\
  J03510-008 & LP 593-068 & 3257243312560240000 & M6.0 V & PMSU & 03:51:00.03 & -00:52:44.9 & 10.986$\pm$0.064 & -469.964$\pm$0.054 & DR3 & 14.680$\pm$0.015 & DR3\\
  J03519+397 & TYC 2868-639-1 & 223983442137333376 & M0.0 V & AF15a & 03:51:58.15 & +39:46:56.7 & 28.534$\pm$0.021 & -57.733$\pm$0.015 & DR3 & 32.237$\pm$0.020 & DR3\\
  J03526+170 & Wolf 227 & 43574131143039104 & M4.5 V+ & PMSU & 03:52:41.75 & +17:01:04.2 & 433.183$\pm$0.107 & -645.369$\pm$0.069 & DR3 & 9.662$\pm$0.008 & DR3\\
  J03531+625 & Ross 567 & 474987206435652608 & M3.0 V & Lep13 & 03:53:10.44 & +62:34:08.1 & 31.727$\pm$0.043 & -269.068$\pm$0.042 & DR3 & 12.315$\pm$0.006 & DR3\\
  J03543-146 & 2MASS J03542008-1437388 & 5110641302736199424 & M6.5 V & Cru03 & 03:54:20.10 & -14:37:38.6 & -70.950$\pm$0.548 & 86.403$\pm$0.453 & DR3 & 17.792$\pm$0.210 & DR3\\
  J03544-091 & StKM 1-430 & 3194816237789820544 & M1.0 V & PMSU & 03:54:25.62 & -09:09:30.9 & -95.414$\pm$0.018 & 111.006$\pm$0.017 & DR3 & 21.094$\pm$0.010 & DR3\\
  J03548+163 & LP 413-108 & 40470720915966208 & M4.0 V & AF15a & 03:54:53.22 & +16:18:56.2 & 131.352$\pm$0.076 & -22.731$\pm$0.054 & DR3 & 43.968$\pm$0.132 & DR3\\
  J03565+319 & HAT 214-02089 & 168774798644094592 & M3.5 V & AF15a & 03:56:33.10 & +31:57:24.8 & 123.166$\pm$0.032 & -65.029$\pm$0.021 & DR3 & 47.996$\pm$0.060 & DR3\\
  J03567+039 & Ross 23 & 252151693092703872 & M1.5 V & PMSU & 03:56:47.40 & +53:33:36.8 & 309.017$\pm$0.019 & -394.678$\pm$0.019 & DR3 & 22.525$\pm$0.009 & DR3\\
  J03574-011 & BD-01 565B & 3256334497479304832 & M2.5 V & AF15a & 03:57:28.90 & -01:09:23.5 & -209.409$\pm$0.044 & -139.730$\pm$0.035 & DR3 & 15.269$\pm$0.010 & DR3\\
  J03586+520 & Ross 24 & 251688283301485824 & M1.0 V & Lep13 & 03:58:36.28 & +52:01:25.1 & 371.439$\pm$0.025 & -215.689$\pm$0.022 & DR3 & 28.181$\pm$0.018 & DR3\\
  J03588+125 & G 7-14 & 3304935076090945536 & M4.0 V & AF15a & 03:58:49.10 & +12:30:23.3 & 254.159$\pm$0.048 & -312.904$\pm$0.029 & DR3 & 26.619$\pm$0.029 & DR3\\
  J03598+260 & Ross 873 & 67198925172337536 & M3.0 V & PMSU & 03:59:53.67 & +26:05:23.6 & 730.916$\pm$0.424 & -255.852$\pm$0.238 & DR3 & 22.911$\pm$0.185 & DR3\\
  J04011+513 & Ross 25 & 250858048943327104 & M3.5 V & PMSU & 04:01:07.56 & +51:23:19.3 & 365.806$\pm$0.020 & -804.172$\pm$0.019 & DR3 & 25.115$\pm$0.013 & DR3\\
  J04056+057 & [R78b] 256 & 3296932482569720192 & M3.5 V+ & PMSU & 04:05:38.91 & +05:44:40.9 & 33.094$\pm$0.127 & -34.746$\pm$0.088 & DR3 & 62.134$\pm$0.397 & DR3\\
  J04059+712E & LP 031-301 & 495091570387568512 & M4.0 V & CR02 & 04:05:57.52 & +71:16:40.8 & 171.059$\pm$0.017 & -379.058$\pm$0.021 & DR3 & 18.326$\pm$0.007 & DR3\\
  J04059+712W & LP 031-302 A & 495091536028866560 & M5.0 V+ & CR02 & 04:05:56.64 & +71:16:38.3 & 172.952$\pm$0.075 & -370.367$\pm$0.108 & DR3 & 18.307$\pm$0.031 & DR3\\
  J04061-055 & 2MASS J04060688-0534444 & 3197487123332369536 & M3.5 V & AF15a & 04:06:06.88 & -05:34:44.6 & 23.190$\pm$0.029 & -145.207$\pm$0.024 & DR3 & 14.110$\pm$0.006 & DR3\\
  J04077+142 & LP 474-123 & 3305633918809117824 & M0.0 V & Lep13 & 04:07:43.95 & +14:13:24.6 & 173.569$\pm$0.023 & -156.671$\pm$0.020 & DR3 & 31.124$\pm$0.019 & DR3\\
  J04079+142 & NLTT 12593 & 3305622030339640704 & M2.5 V & AF15a & 04:07:54.80 & +14:13:00.7 & 174.745$\pm$0.030 & -156.871$\pm$0.026 & DR3 & 30.864$\pm$0.025 & DR3\\
  J04081+743 & LP 032-016 & 549890302202250112 & M3.5 V & AF15a & 04:08:11.21 & +74:23:01.2 & 672.333$\pm$0.015 & -596.867$\pm$0.018 & DR3 & 15.917$\pm$0.005 & DR3\\
  J04083+691 & LP 031-433 & 493873895619008384 & M4.5 V & AF15a & 04:08:23.79 & +69:10:59.1 & 269.999$\pm$0.158 & -73.387$\pm$0.222 & DR3 & 23.254$\pm$0.133 & DR3\\
  J04086+336 & HD 281621 & 170639948323693952 & M0.5 V & PMSU & 04:08:37.40 & +33:38:13.3 & 526.874$\pm$0.022 & 126.026$\pm$0.014 & DR3 & 13.923$\pm$0.004 & DR3\\
  J04093+057 & NLTT 12648 & 3296801438825355008 & M4.5 V+ & Law08 & 04:09:22.26 & +05:46:27.2 & 221.900$\pm$4.900 & -126.100$\pm$4.900 & PPMXL & 20.900$\pm$1.300 & Dit14\\
  J04108-128 & LP  714-37 & 3188811632989991168 & M5.5 V+ & PB06 & 04:10:48.04 & -12:51:42.1 & -146.335$\pm$0.034 & -395.807$\pm$0.034 & DR3 & 22.299$\pm$0.019 & DR3\\
  J04112+495 & Ross 27 & 247316350194295936 & M3.5 V & PMSU & 04:11:13.11 & +49:31:52.4 & 113.487$\pm$0.020 & -466.814$\pm$0.019 & DR3 & 21.578$\pm$0.009 & DR3\\
  J04122+647 & G 247-015 & 476809509515283712 & M4.0 V & PMSU & 04:12:17.02 & +64:43:55.6 & 492.787$\pm$0.013 & -435.805$\pm$0.019 & DR3 & 12.062$\pm$0.003 & DR3\\
  J04123+162 & HG 7-124 & 45679386670867584 & M4.0 V & AF15a & 04:12:21.73 & +16:15:03.4 & 153.643$\pm$0.126 & -31.522$\pm$0.089 & DR3 & 35.411$\pm$0.114 & DR3\\
  J04129+526 & Ross 28 & 274936731203012736 & M4.5 V+ & PMSU & 04:12:58.83 & +52:36:42.0 & -349.090$\pm$0.374 & -822.959$\pm$0.200 & DR2 & 13.226$\pm$0.036 & DR2\\
  J04131+505 & Ross 29 A & 271438845026834944 & M4.0 V+ & PMSU & 04:13:10.09 & +50:31:41.2 & -395.277$\pm$0.037 & -194.955$\pm$0.027 & DR3 & 19.822$\pm$0.012 & DR3\\
  J04137+476 & LSPM J0413+4737E & 246159148562933760 & M2.5 V & Lep13 & 04:13:47.87 & +47:37:44.4 & -103.501$\pm$0.042 & -123.784$\pm$0.030 & DR3 & 38.509$\pm$0.059 & DR3\\
  J04139+829 & G 222-001 & 570134471635273728 & M0.0 V & Lep13 & 04:13:55.88 & +82:55:07.0 & 93.737$\pm$0.163 & -247.432$\pm$0.147 & DR3 & 36.940$\pm$0.170 & DR3\\
  J04148+277 & HG 8-1 & 163152549013270400 & M3.5 V & Lep13 & 04:14:53.52 & +27:45:27.9 & 231.529$\pm$0.039 & -120.196$\pm$0.024 & DR3 & 22.667$\pm$0.017 & DR3\\
  J04153-076 & omi02 Eri C & 3195919254111314816 & M4.5 V & AF15a & 04:15:21.54 & -07:39:20.7 & -2247.183$\pm$0.065 & -3409.824$\pm$0.054 & DR3 & 5.014$\pm$0.002 & DR3\\
  J04166-125 & LP 714-058 A & 3177244255271333376 & M1.5 V+ & Gra06 & 04:16:41.69 & -12:33:23.1 & -84.769$\pm$0.259 & 236.557$\pm$0.261 & DR3 & 21.772$\pm$0.135 & DR3\\
  J04167-120 & LP 714-47 & 3189306030970782208 & M0.0 V & Drei20 & 04:16:45.60 & -12:05:02.5 & 49.835$\pm$0.017 & -197.203$\pm$0.015 & DR3 & 52.340$\pm$0.055 & DR3\\
  J04173+088 & LTT 11392 & 3299381442858615936 & M4.5 V & PMSU & 04:17:18.53 & +08:49:22.0 & 133.639$\pm$0.045 & -377.261$\pm$0.033 & DR3 & 14.585$\pm$0.008 & DR3\\
  J04177+410 & LSPM J0417+4103A & 227939411956865664 & M3.5 V & AF15a & 04:17:44.34 & +41:03:13.4 & 67.690$\pm$0.033 & -209.113$\pm$0.023 & DR3 & 30.484$\pm$0.031 & DR3\\
  J04188+013 & HIP 20122 & 3255968634985106816 & M2.0 V & Lep13 & 04:18:51.45 & +01:23:35.9 & -1.282$\pm$0.144 & -59.632$\pm$0.106 & DR3 & 40.351$\pm$0.203 & DR3\\
  J04191+097 & 2MASS J04190809+0944481 & 3300578673582192384 & M3.0 V & AF15a & 04:19:08.11 & +09:44:48.1 & 43.849$\pm$0.029 & 131.133$\pm$0.019 & DR3 & 24.842$\pm$0.013 & DR3\\
  J04191-074 & LP 654-039 & 3193031833497299200 & M3.5 V & AF15a & 04:19:06.59 & -07:27:44.8 & -166.706$\pm$0.027 & 75.037$\pm$0.020 & DR3 & 33.366$\pm$0.030 & DR3\\
  J04198+425 & LSR J0419+4233 & 229155579195699456 & M8.5 V & Lep03 & 04:19:52.13 & +42:33:30.4 & 528.665$\pm$0.083 & -1441.614$\pm$0.058 & DR3 & 10.262$\pm$0.010 & DR3\\
  J04199+364 & Ross 592 & 177391907491420032 & M1.5 V & Lep13 & 04:19:59.69 & +36:29:11.4 & 207.688$\pm$0.020 & -451.562$\pm$0.016 & DR3 & 23.693$\pm$0.010 & DR3\\
  J04205+815 & 2MASS J04203505+8131556 & 557717892980808960 & M3.0 V & AF15a & 04:20:35.08 & +81:31:55.7 & -115.999$\pm$0.023 & -79.858$\pm$0.024 & DR3 & 40.001$\pm$0.031 & DR3\\
  J04206+272 & XEST 16-045 & 152362491654557696 & M4.5 V & AF15a & 04:20:39.19 & +27:17:31.8 & 10.498$\pm$0.033 & -25.967$\pm$0.022 & DR3 & 133.033$\pm$0.409 & DR3\\
  J04207+152 & HG 7-172 & 3311899034847352576 & M4.0 V+ & AF15a & 04:20:47.97 & +15:14:09.3 & 167.951$\pm$0.673 & -69.684$\pm$0.456 & DR3 & 27.138$\pm$0.364 & DR3\\
  J04218+213 & G 8-29 & 145333721838128896 & M3.5 V & PMSU & 04:21:50.08 & +21:19:42.8 & 123.135$\pm$0.032 & -226.068$\pm$0.024 & DR3 & 20.656$\pm$0.012 & DR3\\
  J04219+213 & LP 415-17 & 145333927996558976 & K7 V & DA18 & 04:21:52.49 & +21:21:12.9 & 200.181$\pm$0.018 & -76.775$\pm$0.013 & DR3 & 72.932$\pm$0.082 & DR3\\
  J04219+751 & G 248-019 & 550301107233576320 & M2.5 V & PMSU & 04:21:57.61 & +75:08:28.3 & 541.621$\pm$0.017 & -486.970$\pm$0.019 & DR3 & 19.450$\pm$0.007 & DR3\\
  J04221+192 & LP 415-636 & 48149164665132672 & M3.0 V & PMSU & 04:22:08.25 & +19:15:21.9 & -101.408$\pm$0.039 & -32.615$\pm$0.029 & DR3 & 35.811$\pm$0.039 & DR3\\
  J04224+036 & RX J0422.4+0337 & 3283324415564687104 & M3.5 V & AF15a & 04:22:25.04 & +03:37:08.3 & 142.267$\pm$0.032 & 14.529$\pm$0.022 & DR3 & 35.912$\pm$0.034 & DR3\\
  J04224+740 & LP 031-339 & 550004239094196864 & M1.5 V & Lep13 & 04:22:28.35 & +74:01:26.7 & 44.566$\pm$0.014 & -324.257$\pm$0.019 & DR3 & 30.309$\pm$0.016 & DR3\\
  J04225+105 & LSPM J0422+1031 & 3300729031796977024 & M3.5 V & Lep13 & 04:22:31.99 & +10:31:18.8 & 244.971$\pm$0.033 & 32.758$\pm$0.023 & DR3 & 20.832$\pm$0.012 & DR3\\
  J04225+390 & GJ 1070 & 179416417636545920 & M5.0 V & PMSU & 04:22:33.50 & +39:00:43.6 & 589.591$\pm$0.031 & -604.618$\pm$0.026 & DR3 & 20.014$\pm$0.011 & DR3\\
  J04227+205 & LP 415-030 & 49157794785448192 & M4.0 V & AF15a & 04:22:42.86 & +20:34:12.5 & 109.142$\pm$0.171 & -37.478$\pm$0.130 & DR3 & 45.036$\pm$0.260 & DR3\\
  J04229+259 & G 8-31 & 150510158159630848 & M4.5 V & AF15a & 04:22:59.26 & +25:59:14.3 & 34.452$\pm$0.032 & -244.569$\pm$0.024 & DR3 & 17.502$\pm$0.008 & DR3\\
  J04234+495 & TYC 3337-1716-1 & 270387437037301248 & M2.5 V & Lep13 & 04:23:26.88 & +49:34:19.0 & -21.963$\pm$0.022 & -213.275$\pm$0.017 & DR3 & 21.498$\pm$0.009 & DR3\\
  J04234+809 & 1RXS J042323.2+805511 & 557450647233137536 & M4.0 V & AF15a & 04:23:29.06 & +80:55:10.3 & 79.736$\pm$0.724 & -91.342$\pm$0.784 & DR2 & 41.693$\pm$0.801 & DR2\\
  J04238+092 & LP 535-073 & 3299573475139651584 & M3.0 V & AF15a & 04:23:50.71 & +09:12:19.5 & 114.287$\pm$0.026 & -5.402$\pm$0.019 & DR3 & 44.728$\pm$0.049 & DR3\\
  J04238+149 & IN Tau & 3311162843092490496 & M3.5 V & AF15a & 04:23:50.37 & +14:55:17.5 & 113.947$\pm$0.236 & -28.726$\pm$0.198 & DR3 & 38.971$\pm$0.326 & DR3\\
  J04247-067 & 2MASS J04244260-0647313 & 3199132439405197696 & M4.0 V+ & AF15a & 04:24:42.62 & -06:47:31.4 & 147.082$\pm$0.054 & 8.561$\pm$0.042 & DR3 & 35.408$\pm$0.073 & DR3\\
  J04248+324 & G 39-11 & 172382365011768448 & M2.0 V & PMSU & 04:24:49.22 & +32:26:58.2 & 219.057$\pm$0.034 & -139.333$\pm$0.028 & DR3 & 24.315$\pm$0.016 & DR3\\
  J04251+515 & 2MASS J04250968+5131578 & 271164963555608448 & M2.0 V & Lep13 & 04:25:09.72 & +51:31:57.6 & 83.556$\pm$0.783 & -89.305$\pm$0.584 & DR3 & 34.437$\pm$0.804 & DR3\\
  J04252+080N & HG 7-207 & 3287041726938931968 & M4.0 V & PMSU & 04:25:16.93 & +08:04:03.9 & 146.642$\pm$0.023 & 2.557$\pm$0.016 & DR3 & 34.622$\pm$0.024 & DR3\\
  J04252+080S & HG 7-206 & 3287041688283537408 & M2.5 V+ & PMSU & 04:25:15.10 & +08:02:55.8 & 140.000$\pm$0.712 & 3.359$\pm$0.540 & DR3 & 33.697$\pm$0.692 & DR3\\
  J04252+172 & V805 Tau & 3313958046465282304 & M3.5 V & AF15a & 04:25:13.55 & +17:16:05.5 & 107.261$\pm$0.208 & -27.188$\pm$0.153 & DR3 & 51.779$\pm$0.518 & DR3\\
  J04274+203 & TYC 1273-9-1 & 144410205086676480 & M1.5 V & Lep13 & 04:27:25.07 & +20:22:44.6 & -84.456$\pm$0.034 & -3.713$\pm$0.024 & DR3 & 24.546$\pm$0.016 & DR3\\
  J04276+595 & G 175-032 & 471082286587088640 & M4.0 V+ & PMSU & 04:27:41.32 & +59:35:16.6 & 115.277$\pm$0.019 & -194.220$\pm$0.016 & DR3 & 22.811$\pm$0.009 & DR3\\
  J04278+117 & NLTT 13316 & 3306924676740679168 & M4.0 V & PMSU & 04:27:53.53 & +11:46:54.8 & 323.552$\pm$0.035 & -497.038$\pm$0.022 & DR3 & 27.944$\pm$0.019 & DR3\\
  J04284+176 & V1102 Tau & 3314185129975960448 & M2.0 V+ & Lep13 & 04:28:28.77 & +17:41:45.6 & 109.487$\pm$0.449 & -44.227$\pm$0.293 & DR3 & 47.805$\pm$0.922 & DR3\\
  J04290+219 & BD+21 652 & 145421309108301184 & M0.5 V & Gra06 & 04:29:00.12 & +21:55:21.7 & -67.017$\pm$0.028 & 174.627$\pm$0.021 & DR3 & 11.229$\pm$0.003 & DR3\\
  J04293+142 & LTT 11438 & 3307883450880112256 & M4.0 V & PMSU & 04:29:18.48 & +14:13:59.4 & 254.239$\pm$0.041 & 159.375$\pm$0.025 & DR3 & 24.073$\pm$0.017 & DR3\\
  J04294+262 & FW Tau & 151313901157347840 & M5.5 V+ & Bri98 & 04:29:29.71 & +26:16:53.2 & 2.100$\pm$0.600 & -26.800$\pm$0.300 & CC21 & 129.500$\pm$0.300 & Galli18\\
  J04302+708 & 2MASS J04301210+7049138 & 500074076047597568 & M1.5 V & Lep13 & 04:30:12.09 & +70:49:14.0 & -116.319$\pm$0.014 & 24.463$\pm$0.018 & DR3 & 25.727$\pm$0.012 & DR3\\
  J04304+398 & V546 Per & 179700710496485504 & M4.5 V & PMSU & 04:30:25.29 & +39:50:59.4 & 274.736$\pm$0.032 & -565.435$\pm$0.025 & DR3 & 10.888$\pm$0.003 & DR3\\
  J04308-088 & Koenigstuhl 2A & 3197623222256888192 & M4.0 V & AF15a & 04:30:52.04 & -08:49:19.5 & 3.286$\pm$0.069 & -161.794$\pm$0.053 & DR3 & 30.153$\pm$0.056 & DR3\\
  J04310+367 & PM J04310+3647A & 178010009119238144 & M3.0 V & AF15a & 04:31:00.02 & +36:47:55.1 & -58.057$\pm$0.354 & -24.739$\pm$0.258 & DR3 & 40.765$\pm$0.458 & DR3\\
  J04311+589 & G 175-34 & 470826482637310080 & M4.0 V+ & PMSU & 04:31:11.51 & +58:58:37.5 & 1300.365$\pm$0.056 & -2046.106$\pm$0.047 & DR3 & 5.517$\pm$0.002 & DR3\\
  J04312+422 & 2MASS J04311499+4217111 & 252216873515630080 & M2.5 V & Lep13 & 04:31:14.99 & +42:17:10.8 & -2.653$\pm$0.028 & -122.290$\pm$0.022 & DR3 & 22.305$\pm$0.011 & DR3\\
  J04313+241 & V927 Tau & 146294836735587712 & M4.5: V+ & AF15a & 04:31:23.82 & +24:10:53.0 & 5.800$\pm$0.600 & -23.600$\pm$0.600 & CC21 & 129.500$\pm$0.300 & Galli18\\
  J04326+098 & LP 475-1095 & 3293652471881614592 & M1.5 V & Lep13 & 04:32:37.83 & +09:51:06.6 & 124.497$\pm$0.361 & -6.844$\pm$0.242 & DR3 & 43.015$\pm$0.518 & DR3\\
  J04329+001E & LP 595-023 & 3230595651827092864 & M0.5 V & AF15a & 04:32:56.25 & +00:06:16.0 & -165.899$\pm$0.022 & -81.669$\pm$0.015 & DR3 & 26.264$\pm$0.015 & DR3\\
  J04329+001N & LP 595-021 & 3230595686186830848 & M4.0 V & Reid04 & 04:32:55.51 & +00:06:34.7 & -179.942$\pm$0.029 & -91.832$\pm$0.020 & DR3 & 26.233$\pm$0.019 & DR3\\
  J04329+001S & G 82-028 & 3230595686186831104 & M3.0 V & Reid04 & 04:32:55.56 & +00:06:29.7 & -169.565$\pm$0.028 & -86.518$\pm$0.019 & DR3 & 26.195$\pm$0.019 & DR3\\
  J04333+239 & V* V697 Tau A & 147586247500686336 & M3.0 V & Lep13 & 04:33:23.79 & +23:59:26.7 & 104.815$\pm$0.540 & -38.072$\pm$0.428 & DR3 & 43.596$\pm$0.874 & DR3\\
  J04335+207 & G 8-41 & 144312344255035392 & M4.0 V & PMSU & 04:33:33.96 & +20:44:45.8 & 454.864$\pm$0.034 & -321.946$\pm$0.020 & DR3 & 13.603$\pm$0.006 & DR3\\
  J04343+430 & PM J04343+4302 & 252366608956186240 & M2.5 V & Ter15 & 04:34:22.50 & +43:02:14.7 & 37.762$\pm$0.022 & -87.062$\pm$0.018 & DR3 & 37.609$\pm$0.027 & DR3\\
  J04347-004 & G 82-033 & 3230306548988683392 & M4.0 V & AF15a & 04:34:45.33 & -00:26:46.5 & -81.114$\pm$0.115 & -230.811$\pm$0.085 & DR3 & 18.931$\pm$0.034 & DR3\\
  J04350+086 & StKM 1-495 & 3293276713782975232 & M1.0 V & Lep13 & 04:35:02.55 & +08:39:30.6 & 90.951$\pm$1.265 & -.741$\pm$0.956 & DR2 & 59.341$\pm$2.637 & DR2\\
  J04352-161 & LP 775-031 & 3171631420210205056 & M7.0 V & Cru03 & 04:35:16.15 & -16:06:57.2 & 160.083$\pm$0.172 & 315.140$\pm$0.168 & DR3 & 10.604$\pm$0.024 & DR3\\
  J04366+112 & G 83-022 & 3306244972396544384 & M4.0 V & PMSU & 04:36:39.35 & +11:13:17.4 & 541.355$\pm$0.025 & 333.290$\pm$0.017 & DR3 & 25.569$\pm$0.014 & DR3\\
  J04369+593 & LP 084-034 & 471205058231083648 & M2.0 V & Lep13 & 04:36:58.46 & +59:21:59.9 & 134.596$\pm$0.025 & -134.884$\pm$0.021 & DR3 & 28.025$\pm$0.019 & DR3\\
  J04369-162 & 2MASS J04365738-1613065 & 3171582835540130560 & M3.5 V & Klu12 & 04:36:57.40 & -16:13:06.4 & 81.201$\pm$0.020 & -32.658$\pm$0.019 & DR3 & 39.413$\pm$0.038 & DR3\\
  J04373+193 & LP 416-1644 & 3410566085883580416 & M4.0 V & AF15a & 04:37:21.90 & +19:21:17.4 & 90.700$\pm$0.200 & -31.900$\pm$0.300 & Gall15 & 24.900$\pm$1.100 & Karmn\\
  J04376+528 & BD+52 857 & 272855565763652480 & M0.0 V & Gra03 & 04:37:40.93 & +52:53:37.0 & 304.125$\pm$0.030 & -475.146$\pm$0.024 & DR3 & 9.909$\pm$0.003 & DR3\\
  J04376-024 & StKM 1-497 & 3205094369407459456 & M1.1 V+ & Shk09 & 04:37:37.46 & -02:29:29.0 & 54.782$\pm$0.497 & -47.312$\pm$0.393 & DR3 & 27.771$\pm$0.367 & DR3\\
  J04376-110 & BD-11 916 & 3184351876391975808 & M1.5 V & PMSU & 04:37:41.87 & -11:02:20.0 & -226.923$\pm$0.014 & -195.987$\pm$0.011 & DR3 & 11.212$\pm$0.003 & DR3\\
  J04382+282 & G  39-29A & 157915472050611456 & M4.0 V+ & PMSU & 04:38:12.59 & +28:13:00.3 & 386.615$\pm$0.186 & -79.489$\pm$0.141 & DR3 & 13.105$\pm$0.028 & DR3\\
  J04386-115 & LP 715-039 & 3178132420149741824 & M3.5 V & AF15a & 04:38:37.16 & -11:30:14.8 & -268.502$\pm$0.033 & -241.356$\pm$0.026 & DR3 & 20.512$\pm$0.017 & DR3\\
  J04388+217 & G 8-48A & 144835750445462784 & M3.5 V+ & AF15a & 04:38:53.50 & +21:47:55.1 & 189.169$\pm$0.091 & -214.272$\pm$0.067 & DR3 & 44.537$\pm$0.167 & DR3\\
  J04393+335 & PM J04393+3331 & 173480296092094720 & M4.0 V+ & AF15a & 04:39:23.19 & +33:31:49.4 & 25.085$\pm$1.376 & -43.578$\pm$1.208 & DR2 & 134.675$\pm$15.380 & DR2\\
  J04395+162 & LP 415-302 & 3310083401849536384 & M5.5 V & Lep09 & 04:39:31.62 & +16:15:43.0 & -77.786$\pm$0.038 & -795.272$\pm$0.024 & DR3 & 11.905$\pm$0.004 & DR3\\
  J04398+251 & 2MASS J04394898+2509262 & 148133112801536000 & M3.5 V & AF15a & 04:39:48.97 & +25:09:26.2 & -93.405$\pm$0.035 & -49.537$\pm$0.023 & DR3 & 21.161$\pm$0.014 & DR3\\
  J04403-055 & LP 655-048 & 3200303384927512960 & M6.0 V & Shk09 & 04:40:23.27 & -05:30:08.1 & 334.529$\pm$0.064 & 127.914$\pm$0.056 & DR3 & 9.747$\pm$0.006 & DR3\\
  J04404-091 & BD-09 956A & 3185759697950315008 & M0.0 V+ & PMSU & 04:40:29.29 & -09:11:44.8 & -127.042$\pm$0.049 & -126.493$\pm$0.039 & DR3 & 20.231$\pm$0.017 & DR3\\
  J04406-128 & TOI-2457 & 3174921811836948864 & m0 V & Karmn & 04:40:40.14 & -12:53:26.9 & 15.268$\pm$0.018 & 19.511$\pm$0.015 & DR3 & 61.388$\pm$0.096 & DR3\\
  J04407+022 & StKM 1-502 & 3231329541480243968 & M1.5 V & PMSU & 04:40:42.49 & +02:13:51.8 & 167.489$\pm$0.099 & 57.922$\pm$0.082 & DR3 & 23.427$\pm$0.047 & DR3\\
  J04413+327 & G 39-30A & 159876451038060288 & M4.0 V+ & AF15a & 04:41:23.88 & +32:42:22.4 & 269.604$\pm$0.067 & -153.866$\pm$0.043 & DR3 & 40.108$\pm$0.085 & DR3\\
  J04414+132 & TYC 694-1183-1 & 3308127405023027328 & M0.5 V & Lep13 & 04:41:29.67 & +13:13:16.3 & 99.233$\pm$0.027 & -18.630$\pm$0.018 & DR3 & 44.125$\pm$0.046 & DR3\\
  J04422+577 & LP 084-059 & 277940635240417536 & M0.0 V & Lep13 & 04:42:16.02 & +57:42:27.4 & -79.260$\pm$0.137 & -571.052$\pm$0.111 & DR3 & 33.927$\pm$0.135 & DR3\\
  J04423+207 & LP 415-1896 & 3411146456224432384 & M2.0 V & Lep13 & 04:42:23.42 & +20:46:34.3 & 296.738$\pm$0.035 & 40.533$\pm$0.023 & DR3 & 28.127$\pm$0.025 & DR3\\
  J04425+204 & LP 415-345 & 3411031385460853248 & M3.0 V+ & AF15a & 04:42:30.30 & +20:27:11.4 & 89.809$\pm$0.029 & -37.831$\pm$0.018 & DR3 & 48.838$\pm$0.052 & DR3\\
  J04429+095 & PM J04429+0935 & 3293060659748351104 & M1.0 V & Lep13 & 04:42:55.22 & +09:35:54.3 & -73.896$\pm$0.025 & -35.634$\pm$0.018 & DR3 & 34.794$\pm$0.029 & DR3\\
  J04429+189 & HD 285968 & 3409711211681795584 & M2.0 V & PMSU & 04:42:55.77 & +18:57:29.4 & 656.647$\pm$0.027 & -1116.594$\pm$0.016 & DR3 & 9.485$\pm$0.002 & DR3\\
  J04429+214 & 2MASS J04425586+2128230 & 3411398347466374144 & M3.5 V & Lep13 & 04:42:55.86 & +21:28:23.0 & 37.680$\pm$0.033 & 117.700$\pm$0.021 & DR3 & 13.907$\pm$0.005 & DR3\\
  J04433+296 & Haro 6-36 & 158494605440901760 & M5.0 V & Bri99 & 04:43:20.22 & +29:40:06.1 & 4.670$\pm$0.061 & -22.090$\pm$0.041 & DR3 & 166.120$\pm$1.449 & DR3\\
  J04444+278 & HD 283779 & 154666071592704128 & M1.5 V & PMSU & 04:44:26.06 & +27:51:44.0 & 95.794$\pm$0.019 & -426.825$\pm$0.014 & DR3 & 16.442$\pm$0.004 & DR3\\
  J04458-144 & 2MASS J04455273-1426259 & 3173680600645518848 & M4.0 V & AF15a & 04:45:52.73 & -14:26:25.8 & -32.419$\pm$0.026 & 139.167$\pm$0.023 & DR3 & 25.573$\pm$0.023 & DR3\\
  J04468-112 & FBS 0444-113A & 3181197137010596608 & M3.0 V+ & AF15a & 04:46:51.78 & -11:16:47.7 & -142.551$\pm$0.032 & -57.583$\pm$0.028 & DR3 & 18.949$\pm$0.011 & DR3\\
  J04471+021 & G 82-048 & 3232591299792476672 & M0.0 V & PMSU & 04:47:11.76 & +02:09:39.7 & -193.228$\pm$0.034 & -6.336$\pm$0.027 & DR3 & 26.153$\pm$0.021 & DR3\\
  J04472+206 & RX J0447.2+2038 & 3410346286637015040 & M5.0 V & AF15a & 04:47:12.25 & +20:38:10.8 & 88.691$\pm$0.038 & -98.190$\pm$0.027 & DR3 & 23.261$\pm$0.017 & DR3\\
  J04480+170 & LP 416-043 & 3406089252492594816 & M0.5 V+ & Lep13 & 04:48:00.89 & +17:03:21.6 & 75.035$\pm$0.120 & -33.315$\pm$0.071 & DR3 & 49.592$\pm$0.216 & DR3\\
  J04488+100 & 1RXS J044847.6+100302 & 3293154736711966976 & M3.0 V+ & Lep13 & 04:48:47.38 & +10:03:02.7 & -58.978$\pm$0.417 & -82.497$\pm$0.297 & DR3 & 17.272$\pm$0.118 & DR3\\
  J04494+484 & G 81-034 & 256020908870126208 & M4.0 V+ & AF15a & 04:49:29.48 & +48:28:46.0 & 174.402$\pm$0.533 & -198.943$\pm$0.438 & DR3 & 22.588$\pm$0.229 & DR3\\
  J04499+236 & EM* LkCa 18A & 3413567782690754688 & M1.0 V & Lep13 & 04:49:56.30 & +23:41:02.8 & 37.139$\pm$0.076 & -169.603$\pm$0.052 & DR3 & 40.619$\pm$0.094 & DR3\\
  J04499+711 & NLTT 13933 & 497525786052108800 & M3.5 V & AF15a & 04:49:55.70 & +71:09:47.1 & 179.826$\pm$0.013 & -35.990$\pm$0.017 & DR3 & 26.081$\pm$0.012 & DR3\\
  J04502+459 & LP 157-032 & 254564055962696832 & M1.0 V & PMSU & 04:50:15.28 & +45:58:49.9 & 198.247$\pm$0.021 & -232.545$\pm$0.017 & DR3 & 25.389$\pm$0.011 & DR3\\
  J04504+199 & BPM 85800 & 3411564889118510848 & M1.5 V & Lep13 & 04:50:25.45 & +19:59:11.3 & 36.211$\pm$0.031 & -141.079$\pm$0.021 & DR3 & 30.143$\pm$0.025 & DR3\\
  J04508+221 & GJ 1072 & 3412806512623627008 & M5.0 V & PMSU & 04:50:50.93 & +22:07:21.5 & 628.828$\pm$0.030 & -425.445$\pm$0.021 & DR3 & 12.652$\pm$0.004 & DR3\\
  J04508+261 & NLTT 14030 & 153470765013858176 & M2.5 V & PMSU & 04:50:50.53 & +26:07:26.3 & 573.568$\pm$0.024 & -244.366$\pm$0.018 & DR3 & 23.107$\pm$0.012 & DR3\\
  J04520+064 & Wolf 1539 & 3288082758293022848 & M3.5 V & PMSU & 04:52:05.73 & +06:28:35.6 & 153.615$\pm$0.026 & -306.046$\pm$0.019 & DR3 & 12.413$\pm$0.004 & DR3\\
  J04524-168 & NLTT 14116 & 2980822034888930176 & M3.0 V & Scho05 & 04:52:24.41 & -16:49:21.9 & 122.065$\pm$0.019 & -210.621$\pm$0.018 & DR3 & 15.840$\pm$0.006 & DR3\\
  J04525+407 & GJ 1073 & 200296663143599104 & M4.0 V & PMSU & 04:52:34.61 & +40:42:24.1 & 1175.720$\pm$0.056 & -1095.406$\pm$0.043 & DR3 & 13.501$\pm$0.009 & DR3\\
  J04536+623 & G 247-039 & 477826420331704064 & M3.5 V & AF15a & 04:53:40.16 & +62:19:03.7 & 271.851$\pm$0.016 & -238.901$\pm$0.016 & DR3 & 18.422$\pm$0.007 & DR3\\
  J04538+158 & LSPM J0453+1549 & 3404960736954828800 & M2.5 V & AF15a & 04:53:50.05 & +15:49:15.3 & 49.756$\pm$0.027 & -168.932$\pm$0.019 & DR3 & 25.948$\pm$0.015 & DR3\\
  J04538-177 & GJ 180 & 2979590513145784192 & M2.0 V & PMSU & 04:53:49.98 & -17:46:24.3 & 408.573$\pm$0.012 & -644.457$\pm$0.013 & DR3 & 11.949$\pm$0.002 & DR3\\
  J04544+650 & 1RXS J045430.9+650451 & 482089261274984064 & M4.0 V & AF15a & 04:54:29.83 & +65:04:41.1 & 57.672$\pm$0.011 & -103.076$\pm$0.016 & DR3 & 19.609$\pm$0.008 & DR3\\
  J04559+046 & HD 31412B & 3239548631415741440 & M2.0 V & AF15a & 04:55:54.45 & +04:40:16.5 & 139.763$\pm$0.026 & -187.671$\pm$0.021 & DR3 & 35.905$\pm$0.034 & DR3\\
  J04560+432 & G 96-010 & 205049645750273536 & M4.0 V & AF15a & 04:56:03.55 & +43:13:55.6 & 385.950$\pm$0.030 & -166.557$\pm$0.023 & DR3 & 16.010$\pm$0.006 & DR3\\
  J04587+509 & LP 157-045 & 259731623173675904 & M0.5 V & PMSU & 04:58:45.99 & +50:56:37.8 & 502.404$\pm$0.020 & -336.742$\pm$0.021 & DR3 & 21.054$\pm$0.008 & DR3\\
  J04588+498 & BD+49 1280 & 256487136159035136 & M0.0 V & PMSU & 04:58:50.57 & +49:50:57.4 & 112.256$\pm$0.027 & -113.154$\pm$0.020 & DR3 & 16.615$\pm$0.005 & DR3\\
  J04595+017 & V1005 Ori & 3231945508509506176 & M0.0 V & PMSU & 04:59:34.83 & +01:47:00.7 & 39.130$\pm$0.015 & -94.900$\pm$0.012 & DR3 & 24.396$\pm$0.008 & DR3\\
  J05012+248 & Ross 794 & 3419611630606267392 & M2.0 V & PMSU & 05:01:15.52 & +24:52:24.6 & 229.768$\pm$0.024 & -394.160$\pm$0.015 & DR3 & 22.599$\pm$0.010 & DR3\\
  J05013+226 & LSPM J0501+2237 & 3418324583527645440 & M4.5 V & Law08 & 05:01:18.02 & +22:37:00.9 & -62.479$\pm$0.046 & -351.051$\pm$0.032 & DR3 & 14.309$\pm$0.008 & DR3\\
  J05018+037 & StKM 1-539 & 3238437574916370048 & M1.0 V & PMSU & 05:01:50.57 & +03:45:55.2 & 129.840$\pm$0.018 & -133.844$\pm$0.013 & DR3 & 18.841$\pm$0.006 & DR3\\
  J05019+011 & 1RXS J050156.7+010845 & 3228854506445679616 & M4.0 V & AF15a & 05:01:56.66 & +01:08:42.9 & 34.302$\pm$0.039 & -90.761$\pm$0.031 & DR3 & 25.288$\pm$0.023 & DR3\\
  J05019+099 & LP 476-207 A & 3291643148740384128 & M4.0 V+ & PMSU & 05:01:58.80 & +09:58:59.0 & 31.660$\pm$0.036 & -121.566$\pm$0.025 & DR3 & 23.788$\pm$0.017 & DR3\\
  J05019-069 & LP 656-038 & 3187115498866675456 & M4.0 V & PMSU & 05:01:57.43 & -06:56:46.4 & -551.746$\pm$0.026 & -533.648$\pm$0.021 & DR3 & 5.375$\pm$0.001 & DR3\\
  J05024-212 & HD  32450A & 2974726131970829952 & M2.0 V+ & Reid04 & 05:02:28.47 & -21:15:24.1 & -166.877$\pm$0.035 & -269.183$\pm$0.035 & DR3 & 8.363$\pm$0.003 & DR3\\
  J05030+213 & HD 285190 & 3409166991697595904 & M5.0 V+ & AF15a & 05:03:05.65 & +21:22:36.0 & 102.359$\pm$0.022 & -135.319$\pm$0.017 & aDR3 & 20.608$\pm$0.010 & aDR3\\
  J05032+213 & HD 285190 A & 3409167094776800384 & M1.5 V+ & AF15a & 05:03:16.09 & +21:23:56.2 & 102.359$\pm$0.022 & -135.319$\pm$0.017 & DR3 & 20.608$\pm$0.010 & DR3\\
  J05033-173 & LP 776-046 & 2976850598890749824 & M3.0 V & PMSU & 05:03:20.08 & -17:22:24.7 & -228.287$\pm$0.025 & -444.685$\pm$0.027 & DR3 & 9.236$\pm$0.003 & DR3\\
  J05034+531 & BD+52 911 & 266846631637524864 & M0.5 V & PMSU & 05:03:23.90 & +53:07:42.5 & 1302.119$\pm$0.023 & -1537.644$\pm$0.016 & DR3 & 13.856$\pm$0.003 & DR3\\
  J05042+110 & G 97-015 & 3292000966760477312 & M4.0 V & PMSU & 05:04:14.76 & +11:03:23.9 & -63.288$\pm$0.038 & 194.605$\pm$0.025 & DR3 & 10.180$\pm$0.004 & DR3\\
  J05050+442 & 2MASS J05050591+4414037 & 205533465225342208 & M5.0 V & AF15a & 05:05:05.92 & +44:14:03.7 & 95.184$\pm$0.044 & -28.660$\pm$0.032 & DR3 & 13.488$\pm$0.006 & DR3\\
  J05051-120 & LP 716-035 & 2989642519027010560 & M3.0 V & PMSU & 05:05:11.78 & -12:00:28.6 & -216.374$\pm$0.020 & -145.177$\pm$0.018 & DR3 & 20.751$\pm$0.009 & DR3\\
  J05060+043 & G 84-036 & 3238938265024916608 & M1.0 V & PMSU & 05:06:04.02 & +04:20:14.3 & 398.212$\pm$0.034 & 109.971$\pm$0.026 & DR3 & 22.708$\pm$0.016 & DR3\\
  J05062+046 & RX J0506.2+0439 & 3238965099979863296 & M4.0 V & AF15a & 05:06:12.93 & +04:39:27.2 & 30.157$\pm$0.030 & -89.864$\pm$0.022 & DR3 & 27.630$\pm$0.021 & DR3\\
  J05068-215E & BD-21 1074 A & 2962658549474035584 & M1.5 V & PMSU & 05:06:49.92 & -21:35:09.1 & 47.194$\pm$0.015 & -15.376$\pm$0.018 & DR3 & 19.828$\pm$0.008 & DR3\\
  J05068-215W & BD-21 1074 B & 2962658549474035712 & M3.5 V+ & PMSU & 05:06:49.46 & -21:35:03.3 & 15.503$\pm$0.050 & -63.649$\pm$0.057 & DR3 & 19.793$\pm$0.025 & DR3\\
  J05072+375 & RX J0507.2+3731A & 186593582866479872 & M5.0 V & AF15a & 05:07:14.47 & +37:30:42.2 & -105.500$\pm$5.000 & -8.000$\pm$5.000 & PPMXL & 22.800$\pm$2.100 & FZ16\\
  J05076+275 & TYC 1853-1649-1 & 3421959328450827008 & M0.5 V & Lep13 & 05:07:36.67 & +27:30:05.2 & 60.900$\pm$1.800 & -87.200$\pm$1.800 & PPMXL & 28.500$\pm$0.400 & Karmn\\
  J05078+179 & Wolf 230 & 3407150556091924736 & M3.0 V+ & PMSU & 05:07:49.30 & +17:58:57.7 & 32.012$\pm$0.619 & -261.584$\pm$0.444 & DR2 & 11.615$\pm$0.042 & DR2\\
  J05083+756 & LP 015-315 & 503707412219024384 & M4.5 V+ & AF15a & 05:08:18.50 & +75:38:15.3 & 200.800$\pm$4.600 & -121.600$\pm$4.600 & PPMXL & 15.100$\pm$0.500 & Dit14\\
  J05084-210 & 2MASS J05082729-2101444 & 2962794236080240128 & M5.0 V & Ria06 & 05:08:27.30 & -21:01:44.4 & 34.313$\pm$0.045 & -12.678$\pm$0.053 & DR3 & 48.303$\pm$0.139 & DR3\\
  J05085-181 & GJ 190 & 2976507997939000064 & M3.5 V+ & PMSU & 05:08:35.04 & -18:10:19.4 & 503.594$\pm$0.065 & -1399.632$\pm$0.083 & DR3 & 9.231$\pm$0.008 & DR3\\
  J05091+154 & Ross 388 & 3392328795750841984 & M3.0 V & PMSU & 05:09:09.96 & +15:27:32.9 & 135.986$\pm$0.054 & -634.835$\pm$0.039 & DR3 & 29.791$\pm$0.038 & DR3\\
  J05103+095 & G 97-023 & 3290671764578809344 & M2.0 V & Lep13 & 05:10:18.06 & +09:30:07.4 & 57.692$\pm$0.029 & -348.528$\pm$0.023 & DR3 & 36.430$\pm$0.034 & DR3\\
  J05103+272 & LSR J0510+2713 & 3421840993510952192 & M6.0 V & Reid04 & 05:10:20.09 & +27:14:01.9 & -213.272$\pm$0.084 & -630.810$\pm$0.056 & DR3 & 10.276$\pm$0.007 & DR3\\
  J05103+488 & G 96-021 A & 261243245503357056 & M2.5 V+ & PMSU & 05:10:22.01 & +48:50:32.5 & 176.018$\pm$0.029 & -390.281$\pm$0.025 & DR3 & 23.340$\pm$0.013 & DR3\\
  J05106+297 & G 86-028 & 156150240492946816 & M3.0 V & Lep13 & 05:10:39.52 & +29:46:47.9 & -246.899$\pm$0.034 & 57.782$\pm$0.025 & DR3 & 12.448$\pm$0.005 & DR3\\
  J05109+186 & G 85-048 & 3407572287520660992 & M3.5 V & PMSU & 05:10:57.43 & +18:37:34.5 & -237.019$\pm$0.035 & -648.580$\pm$0.026 & DR3 & 21.260$\pm$0.013 & DR3\\
  J05111+158 & StKM 1-549 & 3393842788902711296 & M1.0 V & Lep13 & 05:11:09.73 & +15:48:57.7 & 48.201$\pm$0.448 & -41.806$\pm$0.333 & DR3 & 52.310$\pm$1.088 & DR3\\
  J05114+101 & LP 477-36 & 3290909190370391936 & M1.0 V & Lep13 & 05:11:29.73 & +10:07:15.7 & -46.931$\pm$0.090 & -216.776$\pm$0.070 & DR3 & 44.189$\pm$0.180 & DR3\\
  J05127+196 & GJ 192 & 3407785622839603968 & M2.0 V & PMSU & 05:12:42.23 & +19:39:56.4 & 279.354$\pm$0.028 & 240.886$\pm$0.018 & DR3 & 12.149$\pm$0.003 & DR3\\
  J05151-073 & NLTT 14750 & 3207120455805080832 & M1.0 V & AF15a & 05:15:08.04 & -07:20:48.5 & 265.723$\pm$0.015 & -433.364$\pm$0.011 & DR3 & 21.623$\pm$0.007 & DR3\\
  J05152+236 & 2MASS J05151753+2336260 & 3415853087547362944 & M5.0 V & AF15a & 05:15:17.56 & +23:36:26.2 & 14.527$\pm$0.411 & -63.764$\pm$0.269 & DR3 & 40.867$\pm$0.533 & DR3\\
  J05155+591 & LSPM J0515+5911 & 281261607033049472 & M7.5 V & Lep09 & 05:15:30.95 & +59:11:17.4 & 116.467$\pm$0.211 & -1005.994$\pm$0.182 & DR3 & 15.783$\pm$0.060 & DR3\\
  J05173+321 & G 86-37 & 180614374211036416 & M3.5 V & AF15a & 05:17:19.98 & +32:07:34.5 & 86.155$\pm$0.074 & -296.162$\pm$0.049 & DR3 & 32.719$\pm$0.067 & DR3\\
  J05173+458 & Capella H & 211810233512673792 & M1.0 V+ & PMSU & 05:17:23.86 & +45:50:22.9 & 88.425$\pm$0.020 & -428.911$\pm$0.017 & DR3 & 13.342$\pm$0.003 & DR3\\
  J05173+721 & TYC 4351-466-1 & 498986865203474560 & M1.0 V & Lep13 & 05:17:21.30 & +72:10:51.6 & -17.321$\pm$0.012 & -116.509$\pm$0.013 & DR3 & 27.573$\pm$0.011 & DR3\\
  J05187+464 & 2MASS J05184455+4629597 & 211890772739146112 & M4.5 V & AF15a & 05:18:44.56 & +46:29:59.6 & 41.493$\pm$0.118 & -107.371$\pm$0.101 & DR3 & 47.852$\pm$0.223 & DR3\\
  J05195+649 & 1RXS J051929.3+645435 & 480005205701443712 & M3.5 V & AF15a & 05:19:31.19 & +64:54:33.8 & 10.181$\pm$0.092 & 151.646$\pm$0.112 & DR3 & 26.532$\pm$0.099 & DR3\\
  J05206+587N & G 191-30 & 281086127553744000 & M3.5 V & PMSU & 05:20:41.40 & +58:47:33.2 & 145.658$\pm$0.097 & -503.945$\pm$0.101 & DR3 & 28.407$\pm$0.115 & DR3\\
  J05206+587S & G 191-29 & 281086127552137984 & M3.5 V & PMSU & 05:20:40.73 & +58:47:19.9 & 153.251$\pm$0.020 & -496.363$\pm$0.018 & DR3 & 25.732$\pm$0.016 & DR3\\
  J05211+557 & G 191-32 & 267631128885144576 & M3.0 V & PMSU & 05:21:10.24 & +55:45:51.0 & 123.843$\pm$0.022 & -283.947$\pm$0.018 & DR3 & 26.940$\pm$0.017 & DR3\\
  J05223+305 & 2MASS J05222053+3031097 & 3446840486315485184 & M3.0 V & AF15a & 05:22:20.55 & +30:31:09.6 & 76.829$\pm$0.026 & -83.856$\pm$0.019 & DR3 & 28.725$\pm$0.018 & DR3\\
  J05226+795 & TYC 4532-731-1 & 553702339077648512 & M0.5 V & Lep13 & 05:22:39.37 & +79:34:31.1 & 84.010$\pm$0.014 & -54.533$\pm$0.015 & DR3 & 25.154$\pm$0.008 & DR3\\
  J05228+202 & 2MASS J05225013+2016360 & 3402193923314871296 & M2.5 V+ & Lep13 & 05:22:50.13 & +20:16:36.2 & 42.843$\pm$0.063 & 16.950$\pm$0.042 & DR3 & 28.815$\pm$0.041 & DR3\\
  J05243-160 & PM J05243-1601A & 2983928735054717696 & M4.5 V+ & Ria06 & 05:24:19.11 & -16:01:15.4 & 31.987$\pm$0.727 & -24.003$\pm$0.762 & DR3 & 31.190$\pm$0.773 & DR3\\
  J05256-091 & LP 717-36 & 3014628989487556480 & M3.5 V+ & AF15a & 05:25:41.65 & -09:09:12.6 & 49.417$\pm$0.134 & -199.679$\pm$0.114 & DR3 & 21.646$\pm$0.064 & DR3\\
  J05280+096 & Ross 41 & 3338097377577012480 & M3.5 V & PMSU & 05:28:00.15 & +09:38:38.2 & -191.344$\pm$0.029 & -756.837$\pm$0.021 & DR3 & 10.216$\pm$0.003 & DR3\\
  J05282+029 & G  99-10 & 3235885299189856384 & M3.0 V+ & PMSU & 05:28:14.60 & +02:58:14.3 & -339.733$\pm$0.060 & -1106.564$\pm$0.042 & DR3 & 21.049$\pm$0.025 & DR3\\
  J05289+125 & G 102-4A & 3340965415006242304 & M4.0 V & AF15a & 05:28:56.51 & +12:31:53.9 & 96.625$\pm$0.025 & -217.299$\pm$0.014 & aDR3 & 28.245$\pm$0.016 & aDR3\\
  J05294+155E & LP 417-213 & 3390818582171734656 & M0.0: V & AF15a & 05:29:27.02 & +15:34:38.2 & -83.568$\pm$0.020 & -127.979$\pm$0.013 & DR3 & 17.182$\pm$0.006 & DR3\\
  J05294+155W & LP 417-212 & 3390818582171735040 & M4.0 V & PMSU & 05:29:26.11 & +15:34:45.2 & -80.539$\pm$0.018 & -113.054$\pm$0.012 & DR3 & 17.173$\pm$0.006 & DR3\\
  J05298+320 & Ross 406 & 3448722953300327680 & M3.0 V & PMSU & 05:29:52.67 & +32:04:51.2 & -217.063$\pm$0.026 & -675.930$\pm$0.020 & DR3 & 21.443$\pm$0.012 & DR3\\
  J05298-034 & Wolf 1450 & 3210711671234654848 & M2.5 V & PMSU & 05:29:52.02 & -03:26:30.1 & -298.487$\pm$0.021 & -473.230$\pm$0.016 & DR3 & 17.313$\pm$0.007 & DR3\\
  J05306+152 & LSPM J0530+1514 & 3390044040652614656 & M3.0 V & Lep13 & 05:30:37.22 & +15:14:28.5 & -122.051$\pm$0.030 & -136.025$\pm$0.019 & DR3 & 19.673$\pm$0.012 & DR3\\
  J05314-036 & HD 36395 & 3209938366665770752 & M1.5 V & AF15a & 05:31:27.40 & -03:40:38.0 & 761.631$\pm$0.018 & -2092.209$\pm$0.013 & DR3 & 5.704$\pm$0.001 & DR3\\
  J05320-030 & V1311 Ori & 3216729573251961856 & M2.0 V+ & AF15a & 05:32:04.50 & -03:05:29.4 & 10.104$\pm$0.531 & -40.125$\pm$0.387 & DR3 & 36.736$\pm$0.781 & DR3\\
  J05322+098 & V998 Ori & 3338162729799839104 & M3.5 V+ & PMSU & 05:32:14.66 & +09:49:14.9 & -180.328$\pm$0.025 & -216.752$\pm$0.018 & DR3 & 12.964$\pm$0.004 & DR3\\
  J05328+338 & NLTT 15237 & 3449170488894369792 & M3.5 V & AF15a & 05:32:51.90 & +33:49:46.6 & -258.053$\pm$0.026 & -421.227$\pm$0.017 & DR3 & 14.617$\pm$0.004 & DR3\\
  J05333+448 & GJ 1081 & 207910437566174592 & M3.5 V+ & PMSU & 05:33:19.16 & +44:48:58.9 & 29.199$\pm$2.005 & -380.084$\pm$1.531 & DR2 & 15.282$\pm$0.238 & DR2\\
  J05337+019 & V371 Ori & 3223516063958808064 & M2.5 V & PMSU & 05:33:44.80 & +01:56:43.5 & -231.539$\pm$0.045 & -153.989$\pm$0.037 & DR3 & 15.783$\pm$0.012 & DR3\\
  J05339-023 & RX J0534.0-0221 & 3216922640621225088 & M3.0 V & Ria06 & 05:33:59.82 & -02:21:32.4 & 9.525$\pm$0.027 & -58.413$\pm$0.023 & DR3 & 34.346$\pm$0.032 & DR3\\
  J05341+475 & PM J05341+4732A & 209340936552687488 & M2.5 V & Lep13 & 05:34:10.66 & +47:32:02.3 & -58.351$\pm$0.028 & 36.851$\pm$0.017 & DR3 & 33.278$\pm$0.030 & DR3\\
  J05341+512 & G 191-004 & 215412263665992448 & M0.5 V & PMSU & 05:34:08.66 & +51:12:56.4 & -52.674$\pm$0.018 & -221.484$\pm$0.014 & DR3 & 24.693$\pm$0.010 & DR3\\
  J05342+103N & Ross 45 A & 3339705378973587328 & M3.0 V & AF15a & 05:34:15.14 & +10:19:14.1 & -85.066$\pm$0.026 & -378.126$\pm$0.019 & DR3 & 22.130$\pm$0.014 & DR3\\
  J05342+103S & Ross 45 B & 3339705374677738880 & M4.5 V+ & AF15a & 05:34:15.07 & +10:19:09.0 & -69.803$\pm$0.020 & -372.739$\pm$0.015 & DR3 & 22.156$\pm$0.011 & DR3\\
  J05348+138 & Ross 46 & 3341624061123288448 & M3.5 V & PMSU & 05:34:52.12 & +13:52:46.7 & -118.620$\pm$0.027 & -396.571$\pm$0.018 & DR3 & 11.909$\pm$0.003 & DR3\\
  J05360-076 & Wolf 1457 & 3015684005638599168 & M4.0 V & PMSU & 05:36:00.08 & -07:38:58.4 & 110.247$\pm$0.023 & 466.608$\pm$0.019 & DR3 & 15.051$\pm$0.005 & DR3\\
  J05365+113 & V2689 Ori & 3339921875389105152 & M0.0 V & Lep13 & 05:36:30.99 & +11:19:40.3 & -2.818$\pm$0.025 & -56.350$\pm$0.017 & DR3 & 11.425$\pm$0.003 & DR3\\
  J05366+112 & PM J05366+1117 & 3339914973377653760 & M4.0 V & Lep13 & 05:36:38.46 & +11:17:48.8 & -3.323$\pm$0.036 & -60.838$\pm$0.025 & DR3 & 11.449$\pm$0.004 & DR3\\
  J05394+406 & LSR J0539+4038 & 191109281417914880 & M8.0 V & Lep03 & 05:39:24.80 & +40:38:42.8 & 646.150$\pm$0.086 & -834.492$\pm$0.051 & DR3 & 11.367$\pm$0.010 & DR3\\
  J05394+747 & NLTT 15320 & 502780725779792512 & M3.5 V & AF15a & 05:39:25.40 & +74:46:05.0 & 9.785$\pm$0.014 & -147.262$\pm$0.019 & DR3 & 21.159$\pm$0.009 & DR3\\
  J05402+126 & V1402 Ori & 3341248779763320448 & M1.0 V+ & PMSU & 05:40:16.09 & +12:39:00.6 & -16.574$\pm$0.022 & -260.861$\pm$0.015 & DR3 & 34.402$\pm$0.025 & DR3\\
  J05404+248 & V780 Tau & 3428755925216353280 & M5.5 V+ & PMSU & 05:40:25.70 & +24:48:08.1 & 103.200$\pm$0.500 & -383.000$\pm$0.200 & Gall15 & 10.200$\pm$0.300 & Dit14\\
  J05415+534 & HD 233153 & 263916742385357056 & M1.0 V & AF15a & 05:41:30.73 & +53:29:23.3 & 3.865$\pm$0.021 & -515.960$\pm$0.018 & DR3 & 12.275$\pm$0.003 & DR3\\
  J05419+153 & MCC 467 & 3347826784173590656 & M0.0 V & Lep13 & 05:41:58.87 & +15:20:14.0 & 79.151$\pm$0.020 & -42.978$\pm$0.013 & DR3 & 22.440$\pm$0.010 & DR3\\
  J05421+124 & V1352 Ori & 3340477717172813568 & M4.0 V & AF15a & 05:42:09.27 & +12:29:21.6 & 1997.342$\pm$0.029 & -1569.355$\pm$0.020 & DR3 & 5.791$\pm$0.001 & DR3\\
  J05422-054 & GJ 2045 & 3023121827755777280 & M5.5 V & PMSU & 05:42:12.70 & -05:27:55.6 & -157.228$\pm$0.021 & 956.726$\pm$0.017 & DR3 & 12.973$\pm$0.004 & DR3\\
  J05425+154 & 1RXS J054232.1+152459 & 3347849461601935360 & M3.5 V & AF15a & 05:42:31.78 & +15:25:01.4 & -77.600$\pm$4.400 & -73.400$\pm$4.400 & PPMXL & 21.500$\pm$0.800 & Karmn\\
  J05455-119 & 2MASS J05453198-1158034 & 3009191736986345472 & M4.5 V & AF15a & 05:45:31.99 & -11:58:03.4 & 46.077$\pm$0.021 & 73.308$\pm$0.020 & DR3 & 21.550$\pm$0.011 & DR3\\
  J05456+729 & 2MASS J05453880+7255127 & 498708306508914048 & M3.0 V & AF15a & 05:45:38.79 & +72:55:12.7 & 81.205$\pm$0.012 & 113.586$\pm$0.014 & DR3 & 28.493$\pm$0.011 & DR3\\
  J05458+729 & 2MASS J05454973+7254072 & 498705317211677312 & M2.5 V & AF15a & 05:45:49.73 & +72:54:07.2 & 80.055$\pm$0.012 & 114.131$\pm$0.014 & DR3 & 28.493$\pm$0.012 & DR3\\
  J05466+441 & Wolf 237 & 196371544065786240 & M4.0 V+ & PMSU & 05:46:38.44 & +44:07:19.7 & -566.725$\pm$0.135 & -357.548$\pm$0.098 & DR3 & 23.121$\pm$0.086 & DR3\\
  J05468+665 & TYC 4106-420-1 & 480528195276792576 & M0.5 V & Lep13 & 05:46:48.69 & +66:30:11.7 & 84.193$\pm$0.062 & 87.647$\pm$0.080 & DR3 & 30.708$\pm$0.089 & DR3\\
  J05471-052 & LP 658-033 & 3022439786949104256 & M4.5 V & PMSU & 05:47:09.12 & -05:12:11.4 & 532.053$\pm$0.016 & -554.203$\pm$0.015 & DR3 & 17.566$\pm$0.005 & DR3\\
  J05472-000 & StKM 1-578 & 3219132482897057152 & M0.0 V & PMSU & 05:47:17.97 & -00:00:48.8 & -74.881$\pm$0.020 & -70.654$\pm$0.014 & DR3 & 25.936$\pm$0.012 & DR3\\
  J05484+077 & LTT 17868 & 3334997304542444032 & M4.0 V & PMSU & 05:48:24.07 & +07:45:38.7 & 72.583$\pm$0.026 & -272.616$\pm$0.020 & DR3 & 22.379$\pm$0.012 & DR3\\
  J05511+122 & 2MASS J05511039+1216101 & 3343203715737349376 & M4.0 V & AF15a & 05:51:10.43 & +12:16:10.2 & 73.755$\pm$0.234 & -51.275$\pm$0.173 & DR3 & 30.266$\pm$0.248 & DR3\\
  J05530+047 & G 106-7 & 3320040063753164160 & M1.5 V & Lep13 & 05:53:04.48 & +04:43:07.3 & 257.508$\pm$0.080 & -294.791$\pm$0.060 & DR3 & 40.462$\pm$0.092 & DR3\\
  J05530+251 & LSPM J0553+2507 & 3428298528382128000 & M3.0 V & Lep13 & 05:53:01.82 & +25:07:43.7 & 86.517$\pm$0.033 & -171.049$\pm$0.021 & DR3 & 17.225$\pm$0.009 & DR3\\
  J05532+242 & Ross 59 & 3427930123268526720 & M1.5 V+ & PMSU & 05:53:14.06 & +24:15:31.8 & 156.742$\pm$0.480 & -605.112$\pm$0.292 & DR3 & 20.951$\pm$0.224 & DR3\\
  J05547+109 & RX J0554.7+1055 & 3342799469117920896 & M3.0 V & Lep13 & 05:54:45.73 & +10:55:57.0 & -140.256$\pm$0.034 & -69.358$\pm$0.027 & DR3 & 24.669$\pm$0.018 & DR3\\
  J05558+406 & 2MASS J05554841+4036498 & 3458612025303452416 & M1.0 V & Lep13 & 05:55:48.38 & +40:36:49.8 & -51.980$\pm$0.037 & -111.180$\pm$0.029 & DR3 & 36.001$\pm$0.055 & DR3\\
  J05566-103 & 1RXS J055641.0-101837 & 2999254213453678720 & M3.5 V & AF15a & 05:56:40.67 & -10:18:37.8 & -27.809$\pm$0.018 & 127.748$\pm$0.017 & DR3 & 15.914$\pm$0.006 & DR3\\
  J05587+259 & 2MASS J05584754+2557395 & 3429822520218093312 & M1.0 V & Lep13 & 05:58:47.56 & +25:57:39.7 & 95.499$\pm$0.023 & 25.947$\pm$0.017 & DR3 & 30.647$\pm$0.022 & DR3\\
  J05588+213 & NLTT 15870 & 3423241870109184896 & M5.0 V+ & AF15a & 05:58:53.29 & +21:21:01.6 & 205.412$\pm$1.035 & -442.248$\pm$0.883 & DR2 & 16.473$\pm$0.208 & DR2\\
  J05596+585 & EG Cam & 269067920001221888 & M0.5 V & AF15a & 05:59:37.75 & +58:35:34.8 & 9.115$\pm$0.017 & -254.010$\pm$0.016 & DR3 & 13.488$\pm$0.003 & DR3\\
  J05599+585 & G 192-012 & 269066953631488384 & M4.0 V & PMSU & 05:59:55.68 & +58:34:15.2 & -.559$\pm$0.023 & -252.693$\pm$0.025 & DR3 & 13.476$\pm$0.004 & DR3\\
  J06000+027 & G 99-049 & 3316364602541746048 & M4.0 V & PMSU & 06:00:03.50 & +02:42:23.6 & 309.146$\pm$0.034 & -40.368$\pm$0.024 & DR3 & 5.208$\pm$0.001 & DR3\\
  J06007+681 & LP 057-040 & 1105454320624498688 & M4.0 V & PMSU & 06:00:46.60 & +68:08:29.1 & 420.777$\pm$0.011 & -1096.645$\pm$0.019 & DR3 & 19.845$\pm$0.008 & DR3\\
  J06008+681 & LP 057-041 & 1105454458063448448 & M3.5 V & PMSU & 06:00:49.51 & +68:09:22.8 & 417.022$\pm$0.012 & -1099.372$\pm$0.022 & DR3 & 19.838$\pm$0.010 & DR3\\
  J06011+595 & G 192-013 & 999747822484300800 & M3.5 V & PMSU & 06:01:11.05 & +59:35:49.9 & -104.942$\pm$0.023 & -928.628$\pm$0.025 & DR3 & 7.734$\pm$0.002 & DR3\\
  J06017+130 & LSPM J0601+1305 & 3343573598320013440 & M2.5 V & Lep13 & 06:01:45.69 & +13:05:01.5 & -137.012$\pm$0.026 & -50.371$\pm$0.017 & DR3 & 18.771$\pm$0.008 & DR3\\
  J06023-203 & LP 779-010 & 2918040883015489408 & M3.5 V & PMSU & 06:02:22.62 & -20:19:44.1 & -45.163$\pm$0.017 & 554.786$\pm$0.020 & DR3 & 15.034$\pm$0.004 & DR3\\
  J06024+498 & G 192-015 & 970354749937140736 & M5.0 V & AF15a & 06:02:29.19 & +49:51:56.2 & 67.382$\pm$0.035 & -849.988$\pm$0.027 & DR3 & 9.528$\pm$0.003 & DR3\\
  J06024+663 & G 249-032 & 1104878103513141760 & M4.5 V & AF15a & 06:02:25.60 & +66:20:39.9 & 339.501$\pm$0.015 & -473.889$\pm$0.017 & DR3 & 18.908$\pm$0.008 & DR3\\
  J06025+371 & 2MASS J06023526+3707372 & 3456734987154379008 & M1.0 V & Lep13 & 06:02:35.29 & +37:07:37.1 & 126.190$\pm$0.048 & -56.597$\pm$0.033 & DR3 & 30.658$\pm$0.042 & DR3\\
  J06034+478 & Wolf 261 & 969705106068169984 & M4.0 V & PMSU & 06:03:29.57 & +47:48:14.9 & -56.476$\pm$0.026 & -559.843$\pm$0.022 & DR3 & 26.278$\pm$0.018 & DR3\\
  J06035+155 & TYC 1313-1482-1 & 3348584309027024896 & M0.0 V & AF15a & 06:03:34.82 & +15:31:30.6 & -67.175$\pm$0.683 & -12.474$\pm$0.601 & DR2 & 46.232$\pm$0.875 & DR2\\
  J06035+168 & 2MASS J06033461+1651457 & 3349323971116342272 & M4.0 V & AF15a & 06:03:34.60 & +16:51:45.7 & -94.200$\pm$5.100 & -21.500$\pm$5.100 & PPMXL & 23.200$\pm$2.600 & FZ16\\
  J06039+261 & Ross 60 & 3429699684156117760 & M3.0 V & PMSU & 06:03:54.14 & +26:08:54.7 & 338.194$\pm$0.047 & -544.288$\pm$0.036 & DR3 & 22.259$\pm$0.023 & DR3\\
  J06054+608 & LP 086-173 & 1005873614080407296 & M4.5 V & AF15a & 06:05:29.40 & +60:49:22.5 & 290.189$\pm$0.043 & -788.782$\pm$0.047 & DR3 & 16.280$\pm$0.014 & DR3\\
  J06066+465 & PM J06066+4633A & 963440986462822272 & M3.0 V & AF15a & 06:06:37.88 & +46:33:47.0 & -67.551$\pm$0.019 & .192$\pm$0.014 & DR3 & 32.966$\pm$0.021 & DR3\\
  J06071+335 & Ross 70 & 3450792474700543488 & M2.5 V & PMSU & 06:07:11.80 & +33:32:37.5 & 91.039$\pm$0.027 & -411.998$\pm$0.019 & DR3 & 30.690$\pm$0.023 & DR3\\
  J06075+472 & LSPM J0607+4712 & 969488128616580224 & M4.5 V & AF15a & 06:07:31.86 & +47:12:26.4 & 37.339$\pm$0.032 & -188.377$\pm$0.028 & DR3 & 28.220$\pm$0.027 & DR3\\
  J06097+001 & HD 291290 & 3122327940136062464 & M0.0 V & Lep13 & 06:09:46.14 & +00:09:32.7 & 151.556$\pm$0.018 & -119.258$\pm$0.015 & DR3 & 31.288$\pm$0.016 & DR3\\
  J06102+225 & PM J06102+2234 & 3425067853982554240 & M4.0 V & AF15a & 06:10:17.76 & +22:34:19.7 & 42.256$\pm$0.033 & -153.057$\pm$0.025 & DR3 & 28.653$\pm$0.023 & DR3\\
  J06103+225 & NLTT 16144 & 3425067884045167488 & M5.0 V+ & Law08 & 06:10:22.47 & +22:34:20.6 & 40.500$\pm$0.700 & -157.500$\pm$0.500 & CC21 & 22.800$\pm$1.900 & Dit14\\
  J06103+722 & LSPM J0610+7212 & 1113825963500393984 & M2.5 V & AF15a & 06:10:18.25 & +72:12:00.4 & -46.883$\pm$0.012 & -153.311$\pm$0.016 & DR3 & 31.579$\pm$0.017 & DR3\\
  J06103+821 & GJ 226 & 1143321672882274560 & M2.0 V & PMSU & 06:10:19.85 & +82:06:24.3 & 50.263$\pm$0.017 & -1336.246$\pm$0.016 & DR3 & 9.462$\pm$0.001 & DR3\\
  J06105+024 & TYC 135-239-1 & 3315403904256700672 & M0.0 V & Lep13 & 06:10:31.45 & +02:25:31.1 & -38.057$\pm$0.695 & -49.968$\pm$0.592 & DR3 & 38.560$\pm$0.970 & DR3\\
  J06105-218 & HD  42581 & 2940856402123426176 & M0.5 V & PMSU & 06:10:34.61 & -21:51:52.7 & -135.692$\pm$0.011 & -719.178$\pm$0.017 & DR3 & 5.761$\pm$0.001 & DR3\\
  J06107+259 & Wolf 1058 & 3427005159112726272 & M1.5 V & PMSU & 06:10:46.32 & +25:56:02.5 & 153.458$\pm$0.145 & -574.721$\pm$0.120 & DR3 & 26.858$\pm$0.119 & DR3\\
  J06109+103 & BD+10 1032 & 3329959136109041536 & M2.5 V+ & PMSU & 06:10:54.81 & +10:19:05.6 & 62.960$\pm$6.280 & -932.060$\pm$4.470 & HIP2 & 10.910$\pm$0.420 & HIP2\\
  J06140+516 & G 192-022 & 971499272821709440 & M3.5 V & PMSU & 06:14:02.36 & +51:40:08.1 & -373.799$\pm$0.021 & -98.708$\pm$0.020 & DR3 & 14.793$\pm$0.005 & DR3\\
  J06145+025 & G 106-035 & 3124762018746179200 & M3.0 V & AF15a & 06:14:34.91 & +02:30:27.3 & -140.927$\pm$0.026 & -473.136$\pm$0.021 & DR3 & 26.404$\pm$0.016 & DR3\\
  J06151-164 & LP 779-034 & 2944727125434832768 & M4.0 V & AF15a & 06:15:11.98 & -16:26:15.4 & -76.048$\pm$0.016 & -372.285$\pm$0.019 & DR3 & 12.897$\pm$0.003 & DR3\\
  J06171+051 & G 106-36 & 3317901440625203968 & M3.5 V+ & AF15a & 06:17:10.64 & +05:07:02.7 & -206.080$\pm$0.082 & 161.214$\pm$0.068 & DR3 & 19.179$\pm$0.031 & DR3\\
  J06171+751 & TYC 4525-194-1 & 1115898478495886464 & M2.0 V & Lep13 & 06:18:07.26 & +75:06:03.3 & -42.308$\pm$0.109 & 65.371$\pm$0.131 & DR3 & 31.558$\pm$0.122 & DR3\\
  J06171+838 & LSPM J0617+8353 & 1149897160435827200 & M3.5 V & Lep13 & 06:17:05.27 & +83:53:35.5 & -45.547$\pm$0.281 & -183.205$\pm$0.230 & DR3 & 21.145$\pm$0.093 & DR3\\
  J06185+250 & G 103-029 & 3426010135446427008 & M4.0 V & AF15a & 06:18:34.82 & +25:03:05.7 & 11.965$\pm$0.029 & -324.556$\pm$0.023 & DR3 & 34.526$\pm$0.030 & DR3\\
  J06193-066 & Ross 417 & 3007559370624135424 & M3.0 V & PMSU & 06:19:20.78 & -06:39:22.1 & -36.072$\pm$0.027 & -624.929$\pm$0.026 & DR3 & 16.811$\pm$0.007 & DR3\\
  J06194+139 & TYC 743-1836-1 & 3344627926892606208 & M0.5 V & Lep13 & 06:19:29.50 & +13:57:03.0 & 106.168$\pm$0.021 & -44.273$\pm$0.016 & DR3 & 25.033$\pm$0.010 & DR3\\
  J06212+442 & G 101-035 & 962141157557751552 & M2.0 V+ & PMSU & 06:21:13.04 & +44:14:30.7 & 151.772$\pm$0.029 & -252.242$\pm$0.023 & DR3 & 37.139$\pm$0.042 & DR3\\
  J06216+163 & LP 420-005 & 3369198846380425344 & M1.0 V & Lep13 & 06:21:36.58 & +16:18:36.2 & 238.604$\pm$0.025 & -149.497$\pm$0.020 & DR3 & 23.231$\pm$0.010 & DR3\\
  J06217+163 & LP 420-006 & 3369198983818682624 & M2.5 V & Reid04 & 06:21:43.90 & +16:19:22.3 & 241.379$\pm$0.025 & -148.964$\pm$0.019 & DR3 & 23.224$\pm$0.011 & DR3\\
  J06218-227 & BD-22 3005 & 2936850125355960576 & M1.0 V & Gra06 & 06:21:53.81 & -22:43:24.1 & -631.809$\pm$0.016 & 272.022$\pm$0.023 & DR3 & 26.980$\pm$0.017 & DR3\\
  J06223+334 & TYC 2425-1286-1 & 3440221765615075456 & M1.0 V & Lep13 & 06:22:20.69 & +33:26:56.3 & -33.028$\pm$0.119 & -108.808$\pm$0.087 & DR3 & 58.242$\pm$0.364 & DR3\\
  J06236-096 & LP  720-10 & 3003146828216906624 & M3.5 V+ & AF15a & 06:23:38.48 & -09:38:51.7 & -60.101$\pm$0.021 & 16.076$\pm$0.020 & DR3 & 24.529$\pm$0.012 & DR3\\
  J06237+020 & TYC 141-24-1 & 3131514462863888768 & M1.5 V & Lep13 & 06:23:46.46 & +05:02:41.2 & 33.959$\pm$0.019 & -71.231$\pm$0.016 & DR3 & 24.790$\pm$0.011 & DR3\\
  J06238+456 & LP 160-022 & 968319107238317696 & M5.0 V & AF15a & 06:23:51.25 & +45:40:04.5 & -30.044$\pm$0.250 & -281.334$\pm$0.240 & DR3 & 20.430$\pm$0.148 & DR3\\
  J06246+234 & Ross 64 & 3377365057060447616 & M4.0 V & AF15a & 06:24:41.28 & +23:25:58.9 & 550.918$\pm$0.030 & -508.333$\pm$0.024 & DR3 & 8.494$\pm$0.002 & DR3\\
  J06258+561 & G 192-026 & 997801721262070912 & M4.0 V & PMSU & 06:25:53.00 & +56:10:25.0 & 113.239$\pm$0.018 & -503.656$\pm$0.017 & DR3 & 19.820$\pm$0.009 & DR3\\
  J06262+238 & 1RXS J062614.2+234942 & 3383405537340380416 & M1.5 V & Lep13 & 06:26:14.54 & +23:49:38.6 & -10.788$\pm$0.020 & -136.234$\pm$0.017 & DR3 & 27.518$\pm$0.018 & DR3\\
  J06277+093 & Ross 603A & 3327170877700242944 & M2.0 V & Lep13 & 06:27:43.98 & +09:23:54.1 & -172.422$\pm$0.045 & -174.135$\pm$0.037 & DR3 & 23.135$\pm$0.025 & DR3\\
  J06293-028 & V577 Mon & 3117120863523946368 & M4.5 V+ & PMSU & 06:29:23.39 & -02:48:48.8 & 750.140$\pm$1.648 & -802.947$\pm$1.475 & DR2 & 4.116$\pm$0.015 & DR2\\
  J06298-027 & G 108-004 & 3117119626573314176 & M4.0 V+ & AF15a & 06:29:50.30 & -02:47:45.7 & 162.161$\pm$0.034 & -209.163$\pm$0.037 & DR3 & 41.368$\pm$0.053 & DR3\\
  J06306+456 & 2MASS J06303755+4539215 & 965175191176736256 & M1.0 V & Lep13 & 06:30:37.54 & +45:39:21.6 & -97.763$\pm$0.021 & 88.118$\pm$0.019 & DR3 & 28.387$\pm$0.018 & DR3\\
  J06307+397 & 2MASS J06304724+3947370 & 957304985728089728 & M2.0 V & AF15a & 06:30:47.26 & +39:47:37.1 & 96.523$\pm$0.022 & 86.387$\pm$0.021 & DR3 & 25.403$\pm$0.014 & DR3\\
  J06310+500 & StKM 1-598 & 968155348724797568 & M0.5 V & PMSU & 06:31:01.16 & +50:02:48.2 & -109.524$\pm$0.017 & -169.090$\pm$0.015 & DR3 & 20.586$\pm$0.007 & DR3\\
  J06318+414 & LP 205-044 & 958297608506090880 & M5.0 V & PMSU & 06:31:50.74 & +41:29:45.5 & -5.970$\pm$0.026 & -208.580$\pm$0.022 & DR3 & 27.849$\pm$0.020 & DR3\\
  J06322+378 & TYC 2928-1568-1 & 943441488428601856 & M1.5 V & Lep13 & 06:32:15.03 & +37:48:12.7 & -88.463$\pm$0.353 & -133.498$\pm$0.298 & DR3 & 33.139$\pm$0.415 & DR3\\
  J06323-097 & 2MASS J06322029-0943290 & 3002957677856537728 & M4.5 V & AF15a & 06:32:20.30 & -09:43:29.0 & -16.763$\pm$0.472 & -54.420$\pm$0.437 & DR3 & 25.649$\pm$0.271 & DR3\\
  J06325+641 & LP 057-192 & 1103471110884516480 & M4.0 V & AF15a & 06:32:30.64 & +64:06:20.2 & 259.493$\pm$0.020 & -496.484$\pm$0.022 & DR3 & 31.603$\pm$0.025 & DR3\\
  J06345+315 & G 103-041 & 3435919896308345856 & M3.5 V & Lep13 & 06:34:33.44 & +31:30:08.1 & 35.031$\pm$0.024 & -189.174$\pm$0.019 & DR3 & 19.103$\pm$0.008 & DR3\\
  J06354-040 & 1RXS J063531.2-040314 & 3104733181410232576 & M5.5 V+ & AF15a & 06:35:29.85 & -04:03:18.3 & -98.465$\pm$0.284 & 71.793$\pm$0.261 & DR3 & 12.632$\pm$0.049 & DR3\\
  J06361+116 & NLTT 16724 & 3352091927220152320 & M4.5 V & PMSU & 06:36:06.39 & +11:37:03.1 & -205.395$\pm$0.031 & -852.115$\pm$0.027 & DR3 & 17.655$\pm$0.009 & DR3\\
  J06361+201 & LP 420-004 & 3372681102783523968 & M2.5 V & AF15a & 06:36:11.94 & +20:08:13.8 & 90.074$\pm$0.025 & -218.815$\pm$0.021 & DR3 & 25.281$\pm$0.014 & DR3\\
  J06371+175 & HD 260655 & 3359074685047632640 & M0.0 V & Lep13 & 06:37:10.80 & +17:33:53.3 & -764.414$\pm$0.022 & 337.883$\pm$0.018 & DR3 & 9.998$\pm$0.002 & DR3\\
  J06396-210 & LP 780-032 & 2926756814770728064 & M4.0 V & Scho05 & 06:39:37.43 & -21:01:34.1 & -196.928$\pm$0.561 & 109.935$\pm$0.756 & DR3 & 15.689$\pm$0.218 & DR3\\
  J06400+285 & LP 307-008 & 3386515265459448192 & M2.0 V+ & PMSU & 06:40:05.49 & +28:35:14.4 & 43.132$\pm$0.519 & -242.129$\pm$0.482 & DR3 & 22.782$\pm$0.205 & DR3\\
  J06401-164 & LP 780-023 & 2946955182670591232 & M2.5 V & AF15a & 06:40:08.62 & -16:27:26.3 & 87.000$\pm$6.100 & 304.100$\pm$6.100 & PPMXL & 26.000$\pm$0.700 & Karmn\\
  J06414+157 & Wolf 289 & 3357801171408044544 & M4.0 V & PMSU & 06:41:28.19 & +15:45:47.6 & 38.422$\pm$0.023 & -315.976$\pm$0.019 & DR3 & 29.886$\pm$0.020 & DR3\\
  J06421+035 & G 108-021 & 3127503620545728128 & M3.5 V & PMSU & 06:42:11.19 & +03:34:52.6 & 41.801$\pm$0.030 & -258.580$\pm$0.029 & DR3 & 15.157$\pm$0.007 & DR3\\
  J06422+035 & G 108-022 & 3127574019351694848 & M4.0 V & PMSU & 06:42:13.34 & +03:35:30.9 & 45.391$\pm$0.032 & -253.465$\pm$0.029 & DR3 & 15.138$\pm$0.007 & DR3\\
  J06435+166 & G 110-014 & 3358735760588625152 & M4.5 V & AF15a & 06:43:34.76 & +16:41:35.1 & -207.473$\pm$0.585 & 22.380$\pm$0.502 & DR3 & 23.813$\pm$0.327 & DR3\\
  J06438+511 & G 192-39A & 991713931537805440 & M2.5 V+ & PMSU & 06:43:49.80 & +51:08:19.9 & 85.499$\pm$0.025 & -870.392$\pm$0.025 & DR3 & 18.858$\pm$0.009 & DR3\\
  J06447+718 & G 251-016 & 1113055759899565568 & M0.5 V+ & PMSU & 06:44:45.65 & +71:53:15.4 & -116.841$\pm$0.059 & -546.476$\pm$0.088 & DR3 & 21.508$\pm$0.032 & DR3\\
  J06461+325 & HD 263175B & 937667952870488704 & M1.0 V & AF15a & 06:46:07.46 & +32:33:15.0 & -461.462$\pm$0.019 & 103.263$\pm$0.016 & DR3 & 25.725$\pm$0.011 & DR3\\
  J06467+159 & TYC 1330-879-1 & 3357701803041885696 & M1.0 V & Lep13 & 06:46:45.74 & +15:57:42.2 & -99.319$\pm$0.025 & -25.350$\pm$0.021 & DR3 & 22.377$\pm$0.010 & DR3\\
  J06474+054 & G 108-027 & 3132301476972621184 & M4.0 V & AF15a & 06:47:27.51 & +05:24:28.1 & 56.774$\pm$0.026 & -303.180$\pm$0.023 & DR3 & 27.328$\pm$0.018 & DR3\\
  J06486+532 & G 192-046 & 993493662904705664 & M1.5 V & Lep13 & 06:48:38.47 & +53:17:29.6 & 144.909$\pm$0.020 & -326.474$\pm$0.018 & DR3 & 38.656$\pm$0.029 & DR3\\
  J06489+211 & 2MASS J06485522+2108039 & 3378334482336389760 & M2.5 V & AF15a & 06:48:55.22 & +21:08:03.8 & -37.902$\pm$0.024 & -61.697$\pm$0.019 & DR3 & 34.971$\pm$0.027 & DR3\\
  J06490+371 & GJ 1092 & 943688191349024000 & M4.0 V & PMSU & 06:49:05.46 & +37:06:50.5 & 206.388$\pm$0.028 & -1589.983$\pm$0.024 & DR3 & 14.450$\pm$0.006 & DR3\\
  J06509-091 & LP 661-002 & 3050513754787437312 & M3.5 V & AF15a & 06:50:59.49 & -09:10:50.2 & -105.643$\pm$0.029 & -574.558$\pm$0.031 & DR3 & 24.392$\pm$0.016 & DR3\\
  J06523-051 & HD 50281B & 3101920046552857728 & M2.0 V+ & AF15a & 06:52:18.04 & -05:11:24.0 & -576.331$\pm$0.023 & -13.044$\pm$0.020 & DR3 & 8.750$\pm$0.002 & DR3\\
  J06524+182 & LP 421-007 & 3364557601640710272 & M4.0 V & PMSU & 06:52:24.31 & +18:17:05.0 & 125.518$\pm$0.027 & 123.210$\pm$0.023 & DR3 & 22.547$\pm$0.014 & DR3\\
  J06540+608 & LP 087-237 & 1003752587430126464 & M3.0 V+ & PMSU & 06:54:04.37 & +60:52:18.1 & 483.206$\pm$0.399 & -980.530$\pm$0.381 & DR3 & 10.916$\pm$0.060 & DR3\\
  J06548+332 & Wolf 294 & 939072613334579328 & M3.0 V & AF15a & 06:54:48.96 & +33:16:05.4 & -726.672$\pm$0.030 & -398.102$\pm$0.024 & DR3 & 5.585$\pm$0.001 & DR3\\
  J06564+121 & TYC 756-1685-1 & 3352930992028060032 & M1.0 V & Lep13 & 06:56:25.80 & +12:07:32.8 & 38.504$\pm$0.337 & -90.223$\pm$0.285 & DR3 & 36.463$\pm$0.399 & DR3\\
  J06564+400 & G 107-38 & 950395654664758272 & M0.5 V & PMSU & 06:56:28.48 & +40:05:05.2 & 116.557$\pm$0.019 & -431.281$\pm$0.017 & DR3 & 25.047$\pm$0.013 & DR3\\
  J06564+759 & LP 034-110 & 1114713926515670016 & M1.0 V & Lep13 & 06:53:24.10 & +72:55:14.8 & 56.141$\pm$0.100 & -341.779$\pm$0.134 & DR3 & 51.143$\pm$0.289 & DR3\\
  J06565+440 & G 107-036 & 953670245099501184 & M4.5 V & AF15a & 06:56:30.96 & +44:01:56.0 & 188.832$\pm$0.029 & -682.550$\pm$0.025 & DR3 & 26.371$\pm$0.020 & DR3\\
  J06574+740 & 2MASS J06572616+7405265 & 1114896308006484096 & M4.0 V & Lep13 & 06:57:26.12 & +74:05:26.6 & -89.300$\pm$4.600 & -30.800$\pm$4.600 & PPMXL & 14.000$\pm$0.600 & Karmn\\
  J06579+623 & G 250-31A & 1099288633074163328 & M4.5 V+ & PMSU & 06:57:57.15 & +62:19:19.6 & 298.609$\pm$0.037 & -536.540$\pm$0.034 & DR3 & 11.490$\pm$0.007 & DR3\\
  J06582+511 & G 192-059 & 981020699919837952 & M2.0 V & Lep13 & 06:58:12.43 & +51:08:37.6 & 158.759$\pm$0.024 & -327.764$\pm$0.020 & DR3 & 33.113$\pm$0.028 & DR3\\
  J06594+193 & GJ 1093 & 3365063724883180288 & M5.0 V & PMSU & 06:59:28.82 & +19:20:55.9 & 909.121$\pm$0.062 & -894.549$\pm$0.051 & DR3 & 7.753$\pm$0.004 & DR3\\
  J06594+195 & G 88-002 & 3365092380904700544 & M3.0 V & Lep13 & 06:59:28.85 & +19:30:33.7 & -174.423$\pm$0.023 & -205.470$\pm$0.020 & DR3 & 20.221$\pm$0.009 & DR3\\
  J06596+057 & 2MASS J06594156+0545400 & 3129596266051096320 & M2.5 V & Lep13 & 06:59:41.57 & +05:45:40.0 & -19.168$\pm$0.026 & -67.657$\pm$0.022 & DR3 & 29.086$\pm$0.019 & DR3\\
  J07001-190 & 2MASS J07000682-1901235 & 2932903703242234112 & M5.0 V & AF15a & 07:00:06.83 & -19:01:23.6 & 145.468$\pm$0.026 & -89.656$\pm$0.029 & DR3 & 29.828$\pm$0.027 & DR3\\
  J07009-023 & 2MASS J07005978-0221330 & 3108940565734700928 & M3.0 V & AF15a & 07:00:59.79 & -02:21:33.0 & -44.824$\pm$0.020 & 51.537$\pm$0.019 & DR3 & 28.218$\pm$0.018 & DR3\\
  J07012+008 & 2MASS J07011554+0052419 & 3113099227947062656 & M2.5 V & Lep13 & 07:01:15.54 & +00:52:42.1 & -7.151$\pm$0.266 & -104.172$\pm$0.262 & DR3 & 32.002$\pm$0.276 & DR3\\
  J07033+346 & LP 255-011 & 939599584345993984 & M4.0 V & PMSU & 07:03:23.17 & +34:41:51.4 & -57.348$\pm$0.031 & 140.588$\pm$0.027 & DR3 & 13.272$\pm$0.005 & DR3\\
  J07034+767 & LP 016-379 & 1139642706975159552 & M3.5 V & Lep13 & 07:03:29.92 & +76:46:25.7 & 12.742$\pm$0.018 & -233.402$\pm$0.027 & DR3 & 16.861$\pm$0.007 & DR3\\
  J07039+527 & LP 122-059 & 981548637301374336 & M5.0 V+ & PMSU & 07:03:55.73 & +52:42:06.6 & 675.775$\pm$0.586 & -921.880$\pm$0.460 & DR3 & 9.023$\pm$0.057 & DR3\\
  J07042-105 & Ross 54 & 3046530292874936448 & M3.5 V+ & PMSU & 07:04:17.70 & -10:30:31.6 & -138.415$\pm$0.937 & -814.619$\pm$0.861 & DR2 & 15.735$\pm$0.127 & DR2\\
  J07044+682 & GJ 258 & 1103079616027292416 & M3.0 V & PMSU & 07:04:25.94 & +68:17:19.7 & 346.184$\pm$0.012 & 50.352$\pm$0.018 & DR3 & 16.355$\pm$0.005 & DR3\\
  J07047+249 & Ross 874 & 3380787325274157824 & M1.5 V & PMSU & 07:04:49.65 & +24:59:55.0 & -174.769$\pm$0.021 & -275.394$\pm$0.017 & DR3 & 23.699$\pm$0.010 & DR3\\
  J07051-101 & 2MASS J07051194-1007528 & 3046640175314154624 & M5.0 V & AF15a & 07:05:11.96 & -10:07:52.8 & 127.754$\pm$0.024 & 71.673$\pm$0.023 & DR3 & 17.096$\pm$0.006 & DR3\\
  J07052+084 & G 108-052 & 3154550541435395200 & M2.0 V & Lep13 & 07:05:12.31 & +08:25:52.4 & 73.324$\pm$0.032 & -419.160$\pm$0.029 & DR3 & 19.378$\pm$0.010 & DR3\\
  J07076+486 & G 107-048 & 978338677527779200 & M3.5 V & PMSU & 07:07:37.75 & +48:41:13.5 & -33.985$\pm$0.030 & -303.867$\pm$0.030 & DR3 & 10.613$\pm$0.003 & DR3\\
  J07078+672 & G 250-034 & 1102868303634261632 & M1.0 V & PMSU & 07:07:50.42 & +67:12:04.9 & -270.854$\pm$0.071 & -73.738$\pm$0.120 & DR3 & 18.968$\pm$0.037 & DR3\\
  J07081-228 & LP 840-016 & 2927791352138805504 & M2.0 V & Scho05 & 07:08:07.01 & -22:48:47.3 & -411.628$\pm$0.009 & -228.931$\pm$0.016 & DR3 & 16.704$\pm$0.004 & DR3\\
  J07086+307 & StKM 1-626 & 889516937076080256 & M0.0 V & PMSU & 07:08:39.51 & +30:42:50.0 & 167.939$\pm$0.018 & 103.440$\pm$0.017 & DR3 & 26.219$\pm$0.011 & DR3\\
  J07095+698 & G 251-027 & 1109272718347432192 & M2.5 V & PMSU & 07:09:32.41 & +69:50:57.4 & -177.984$\pm$0.014 & -270.869$\pm$0.021 & DR3 & 23.622$\pm$0.011 & DR3\\
  J07100+385 & QY Aur & 946632924007399936 & M4.5 V+ & PMSU & 07:10:01.83 & +38:31:46.1 & -439.420$\pm$0.066 & -944.793$\pm$0.059 & DR3 & 6.053$\pm$0.002 & DR3\\
  J07102+376 & LTT 17942 & 946030529073022080 & M4.0 V & PMSU & 07:10:13.60 & +37:40:10.4 & -209.282$\pm$0.457 & -280.809$\pm$0.401 & DR3 & 22.421$\pm$0.220 & DR3\\
  J07105-087 & 2MASS J07103147-0842485 & 3051343817347672576 & M3.5 V & AF15a & 07:10:31.46 & -08:42:48.3 & -84.533$\pm$0.025 & 97.942$\pm$0.024 & DR3 & 19.335$\pm$0.010 & DR3\\
  J07111+434 & LP 206-011 & 950075494913104768 & M5.5 V+ & AF15a & 07:11:11.46 & +43:29:58.2 & 350.200$\pm$5.000 & -572.800$\pm$5.000 & PPMXL & 12.900$\pm$0.500 & Dit14\\
  J07119+773 & TYC 4530-1414-1 & 1140047121096265728 & M1.5 V+ & Lep13 & 07:11:57.14 & +77:21:58.8 & -1.683$\pm$0.918 & -88.231$\pm$0.979 & DR2 & 22.379$\pm$0.236 & DR2\\
  J07121+522 & G 193-037 & 980618897140903296 & M1.0 V & PMSU & 07:12:11.37 & +52:16:24.5 & -137.490$\pm$0.013 & -261.088$\pm$0.012 & DR3 & 25.241$\pm$0.012 & DR3\\
  J07129+357 & 2MASS J07125952+3547032 & 897765743888715392 & M2.5 V & Lep13 & 07:12:59.53 & +35:47:03.2 & 66.424$\pm$0.025 & -3.132$\pm$0.021 & DR3 & 23.631$\pm$0.012 & DR3\\
  J07140+507 & G 193-39 & 980384254488328192 & M0.5 V & Lep13 & 07:14:04.51 & +50:43:33.2 & -130.426$\pm$0.019 & -269.200$\pm$0.015 & DR3 & 28.448$\pm$0.016 & DR3\\
  J07163+271 & BD+27 1348 & 883439489632629120 & M2.5 V+ & PMSU & 07:16:19.77 & +27:08:33.1 & -33.301$\pm$0.331 & -198.417$\pm$0.279 & DR3 & 11.922$\pm$0.055 & DR3\\
  J07163+331 & GJ 1096 & 890284258753196544 & M4.0 V & PMSU & 07:16:18.02 & +33:09:10.4 & -96.421$\pm$0.031 & -438.267$\pm$0.029 & DR3 & 15.273$\pm$0.007 & DR3\\
  J07172-050 & 2MASS J07171706-0501031 & 3059246454092369024 & M3.5 V & AF15a & 07:17:17.09 & -05:01:03.5 & 420.996$\pm$0.030 & -390.266$\pm$0.028 & DR3 & 11.133$\pm$0.004 & DR3\\
  J07174+195 & G 88-019 & 3363266366969232128 & M2.5 V & PMSU & 07:17:29.93 & +19:34:16.7 & -322.661$\pm$0.027 & -265.123$\pm$0.022 & DR3 & 20.950$\pm$0.011 & DR3\\
  J07181+392 & Ross 987 & 948039989652369408 & M0.0 V & PMSU & 07:18:08.18 & +39:16:29.3 & -214.557$\pm$0.020 & -116.968$\pm$0.020 & DR3 & 14.021$\pm$0.005 & DR3\\
  J07182+137 & 2MASS J07181290+1342167 & 3166484739422960640 & M3.5 V & AF15a & 07:18:12.90 & +13:42:16.6 & -34.744$\pm$0.031 & -27.148$\pm$0.028 & DR3 & 24.887$\pm$0.016 & DR3\\
  J07195+328 & BD+33 1505 & 893214796542513280 & M0.0 V & AF15a & 07:19:31.27 & +32:49:48.3 & 408.434$\pm$0.032 & -347.385$\pm$0.027 & DR3 & 18.225$\pm$0.010 & DR3\\
  J07199+840 & TYC 4618-116-1 & 1149727977380998784 & M2.5 V & Lep13 & 07:19:58.05 & +84:04:38.1 & -38.587$\pm$0.019 & -80.916$\pm$0.019 & DR3 & 12.496$\pm$0.002 & DR3\\
  J07200-087 & Scholz's Star & 3048443305671969152 & M9.5+T5 & Burg15 & 07:20:03.27 & -08:46:49.9 & -46.000$\pm$3.500 & -116.500$\pm$2.200 & Dup19 & 6.800$\pm$0.600 & Dup19\\
  J07212+005 & TYC 178-2187-1 & 3134548741299795968 & M0.5 V & Lep13 & 07:31:12.86 & +00:33:14.1 & 98.208$\pm$0.019 & -21.758$\pm$0.016 & DR3 & 28.387$\pm$0.012 & DR3\\
  J07227+306 & G 87-036 & 886033095827283968 & M3.5 V & PMSU & 07:22:42.01 & +30:40:11.7 & -408.265$\pm$0.028 & -592.025$\pm$0.023 & DR3 & 25.651$\pm$0.020 & DR3\\
  J07232+460 & G 107-065 & 974536192658255104 & M0.5 V & PMSU & 07:23:14.90 & +46:05:14.7 & -120.769$\pm$0.019 & -237.852$\pm$0.014 & DR3 & 16.977$\pm$0.006 & DR3\\
  J07274+052 & Luyten's Star & 3139847906307949696 & M3.5 V & AF15a & 07:27:24.50 & +05:13:32.8 & 571.232$\pm$0.045 & -3691.487$\pm$0.036 & DR3 & 3.786$\pm$0.001 & DR3\\
  J07274+220 & Ross 878 & 866016662739803008 & M1.5 V & PMSU & 07:27:28.61 & +22:02:37.9 & -261.039$\pm$0.020 & -144.221$\pm$0.016 & DR3 & 20.266$\pm$0.007 & DR3\\
  J07282-187 & LP 782-2 & 3026511175437908096 & M4.5 V & PMSU & 07:28:13.06 & -18:47:35.0 & 25.170$\pm$0.482 & 616.372$\pm$0.518 & DR3 & 13.519$\pm$0.096 & DR3\\
  J07287-032 & GJ 1097 & 3060641356390249728 & M3.0 V & PMSU & 07:28:45.44 & -03:17:53.3 & 439.411$\pm$0.053 & -788.396$\pm$0.041 & DR3 & 11.735$\pm$0.007 & DR3\\
  J07295+359 & 1RXS J072931.4+355607 & 898486306258888832 & M1.5 V+ & Lep13 & 07:29:31.10 & +35:56:00.4 & -42.405$\pm$0.197 & -114.970$\pm$0.155 & DR3 & 42.695$\pm$0.367 & DR3\\
  J07307+481 & G 107-69 & 975968718869126144 & M4.0 V+ & PMSU & 07:30:42.78 & +48:11:58.6 & -201.282$\pm$0.027 & -1272.162$\pm$0.020 & DR3 & 11.271$\pm$0.004 & DR3\\
  J07310+460 & 1RXS J073101.9+460030 & 975317464388545280 & M4.0 V & AF15a & 07:31:01.29 & +46:00:26.4 & -13.516$\pm$0.049 & -100.846$\pm$0.034 & DR3 & 55.125$\pm$0.157 & DR3\\
  J07319+362N & V* BL Lyn & 898506166187633280 & M3.5 V & AF15a & 07:31:57.32 & +36:13:47.4 & -264.281$\pm$0.030 & -260.265$\pm$0.028 & DR3 & 11.990$\pm$0.004 & DR3\\
  J07319+362S & V* VV Lyn A & 898506093171335424 & M2.5 V+ & AF15a & 07:31:57.71 & +36:13:10.1 & -249.677$\pm$0.057 & -247.119$\pm$0.054 & DR3 & 11.993$\pm$0.007 & DR3\\
  J07319+392 & G 111-9 & 900194908672475648 & M3.0 V & PMSU & 07:31:56.54 & +39:13:38.0 & 151.121$\pm$0.316 & -251.697$\pm$0.279 & DR3 & 38.655$\pm$0.484 & DR3\\
  J07320+173E & G 88-36A & 3169256887411823872 & M0.0 V & Lep13 & 07:32:02.87 & +17:19:09.9 & -218.530$\pm$0.198 & -183.305$\pm$0.173 & DR3 & 26.992$\pm$0.149 & DR3\\
  J07320+173W & G 88-35 & 3169256883114489472 & M3.0 V & PMSU & 07:32:02.12 & +17:19:12.2 & -222.137$\pm$0.027 & -173.545$\pm$0.023 & DR3 & 29.301$\pm$0.024 & DR3\\
  J07320+686 & G 250-49 & 1108529414127974656 & M1.0 V & PMSU & 07:32:02.02 & +68:37:15.5 & -172.671$\pm$0.016 & -119.715$\pm$0.021 & DR3 & 23.387$\pm$0.013 & DR3\\
  J07325+248 & G 88-37 & 868475681838385536 & M3.0 V & Lep13 & 07:32:30.96 & +24:53:41.1 & -216.241$\pm$0.025 & 81.672$\pm$0.022 & DR3 & 27.105$\pm$0.016 & DR3\\
  J07342+009 & GJ 1099 & 3134682194522547968 & M2.5 V & PMSU & 07:34:17.59 & +00:59:09.3 & -19.099$\pm$0.029 & -599.280$\pm$0.024 & DR3 & 15.624$\pm$0.007 & DR3\\
  J07344+629 & G 234-005 & 1088813933689615872 & M0.5 V & PMSU & 07:34:27.43 & +62:56:29.4 & -495.567$\pm$0.016 & -109.917$\pm$0.015 & DR3 & 11.806$\pm$0.002 & DR3\\
  J07346+223 & LP 365-24 & 865699110037321600 & M1.0 V & PMSU & 07:34:39.11 & +22:20:15.5 & 173.976$\pm$0.020 & -96.765$\pm$0.015 & DR3 & 25.841$\pm$0.013 & DR3\\
  J07346+318 & YY Gem & 892348454394856064 & M1.0 V+ & Strs09 & 07:34:37.45 & +31:52:10.2 & -201.406$\pm$0.021 & -97.000$\pm$0.018 & DR3 & 15.080$\pm$0.005 & DR3\\
  J07349+147 & TYC 777-141-1 & 3165346538729784192 & M3.0 V+ & Lep13 & 07:34:56.33 & +14:45:53.8 & -73.697$\pm$0.089 & -80.230$\pm$0.074 & DR3 & 16.295$\pm$0.023 & DR3\\
  J07353+548 & GJ 3452 & 985610542491481984 & M2.0 V & PMSU & 07:35:21.88 & +54:50:59.0 & -113.544$\pm$0.016 & 13.364$\pm$0.015 & DR3 & 12.794$\pm$0.003 & DR3\\
  J07354+482 & NLTT 18099 & 975925219440361216 & M1.0 V & Lep13 & 07:35:26.78 & +48:14:36.1 & 107.158$\pm$0.020 & -195.544$\pm$0.017 & DR3 & 29.627$\pm$0.018 & DR3\\
  J07359+785 & LP 17-66 & 1138690628688357376 & M3.0 V & AF15a & 07:35:58.10 & +78:32:52.8 & -147.344$\pm$0.015 & -187.856$\pm$0.019 & DR3 & 25.859$\pm$0.010 & DR3\\
  J07361-031 & BD-02 2198 & 3060788519149063680 & M1.0 V & AF15a & 07:36:07.07 & -03:06:38.7 & 74.129$\pm$0.144 & -293.118$\pm$0.095 & DR3 & 14.230$\pm$0.027 & DR3\\
  J07364+070 & G 89-032 & 3142052633276822144 & M5.0 V+ & PMSU & 07:36:25.13 & +07:04:43.0 & 222.200$\pm$0.700 & -303.300$\pm$0.200 & Gall15 & 8.650$\pm$0.070 & Hen06\\
  J07365-006 & 2MASS J07363027-0039351 & 3086145387585648128 & M3.5 V & AF15a & 07:36:30.28 & -00:39:35.5 & -10.531$\pm$0.098 & -107.047$\pm$0.082 & DR3 & 27.498$\pm$0.071 & DR3\\
  J07366+440 & G 111-020 & 925429323301334016 & M3.5 V & AF15a & 07:36:39.28 & +44:04:48.8 & -100.740$\pm$0.020 & -333.363$\pm$0.015 & DR3 & 43.618$\pm$0.036 & DR3\\
  J07383+344 & TYC 2461-826-1 & 894358430370154624 & M0.0 V & Lep13 & 07:38:19.93 & +34:26:58.7 & -5.903$\pm$0.161 & 121.062$\pm$0.133 & DR3 & 37.649$\pm$0.281 & DR3\\
  J07384+240 & LSPM J0738+2400 & 868209703104242048 & M3.5 V & Lep13 & 07:38:29.50 & +24:00:08.7 & -152.081$\pm$0.030 & -96.949$\pm$0.025 & DR3 & 19.397$\pm$0.012 & DR3\\
  J07386-212 & LP 763-001 & 5715352842388433664 & M3.0 V & PMSU & 07:38:40.96 & -21:13:28.5 & 456.629$\pm$0.021 & -475.345$\pm$0.020 & DR3 & 10.453$\pm$0.002 & DR3\\
  J07393+021 & BD+02 1729 & 3135225421986581504 & M0.0 V & PMSU & 07:39:23.04 & +02:11:01.2 & -147.284$\pm$0.017 & -245.682$\pm$0.013 & DR3 & 15.074$\pm$0.005 & DR3\\
  J07395+334 & G 90-016 & 894054862081534592 & M2.0 V & PMSU & 07:39:35.82 & +33:27:45.5 & -151.371$\pm$0.299 & -181.940$\pm$0.247 & DR3 & 35.121$\pm$0.309 & DR3\\
  J07403-174 & LP 783-002 & 5717278911884264576 & M6.0 V & PMSU & 07:40:19.37 & -17:24:45.9 & 1152.243$\pm$0.038 & -536.412$\pm$0.036 & DR3 & 9.153$\pm$0.003 & DR3\\
  J07418+050 & G 50-1 & 3138456714862505472 & M2.5 V+ & PMSU & 07:41:52.82 & +05:02:24.5 & -248.173$\pm$0.030 & -87.211$\pm$0.026 & DR3 & 27.694$\pm$0.023 & DR3\\
  J07421+500 & NLTT 18279 & 982051285912835200 & M2.5 V & Lep13 & 07:42:09.76 & +50:04:27.7 & 189.172$\pm$0.406 & 50.635$\pm$0.334 & DR3 & 20.583$\pm$0.185 & DR3\\
  J07431+181 & BD+18 1719 & 671261198902912128 & M1.0 V & PMSU & 07:43:11.73 & +18:10:42.3 & -53.742$\pm$0.073 & -468.988$\pm$0.063 & DR3 & 31.968$\pm$0.068 & DR3\\
  J07446+035 & YZ CMi & 3136952686035250688 & M4.5 V & PMSU & 07:44:40.17 & +03:33:08.9 & -347.782$\pm$0.040 & -445.702$\pm$0.025 & DR3 & 5.989$\pm$0.001 & DR3\\
  J07467+574 & G 193-065 & 1082224869741957888 & M4.5 V & AF15a & 07:46:42.04 & +57:26:53.2 & -36.300$\pm$0.024 & -231.973$\pm$0.021 & DR3 & 23.115$\pm$0.017 & DR3\\
  J07470+760 & LP 017-075 & 1136652104067053056 & M4.0 V & AF15a & 07:47:05.83 & +76:03:19.3 & 146.745$\pm$0.019 & -388.061$\pm$0.023 & DR3 & 25.410$\pm$0.014 & DR3\\
  J07472+503 & 2MASS J07471385+5020386 & 982389862479141376 & M4.0 V & Lep13 & 07:47:13.87 & +50:20:38.5 & -16.793$\pm$0.023 & 79.619$\pm$0.020 & DR3 & 14.109$\pm$0.005 & DR3\\
  J07482+203 & Wolf 1421 & 672091364541849344 & M1.0 V & PMSU & 07:48:16.39 & +20:22:05.2 & 1450.037$\pm$0.024 & -992.055$\pm$0.018 & DR3 & 14.699$\pm$0.005 & DR3\\
  J07493+849 & LP 004-258 & 1149498488689240448 & M3.0 V & PMSU & 07:49:19.59 & +84:58:38.1 & -153.686$\pm$0.039 & -351.782$\pm$0.036 & DR3 & 23.924$\pm$0.018 & DR3\\
  J07497-033 & 2MASS J07494215-0320338 & 3080857458209146368 & M3.5 V & AF15a & 07:49:42.14 & -03:20:34.0 & -161.904$\pm$0.142 & -55.710$\pm$0.109 & DR3 & 17.293$\pm$0.045 & DR3\\
  J07518+055 & G 50-6 & 3143635723866162432 & M4.5 V & PMSU & 07:51:51.39 & +05:32:57.2 & 443.246$\pm$0.020 & -409.885$\pm$0.013 & DR3 & 14.788$\pm$0.004 & DR3\\
  J07519-000 & GJ 1103 A & 3085716990368639744 & M4.5 V+ & PMSU & 07:51:54.67 & -00:00:12.3 & 263.543$\pm$0.046 & -756.863$\pm$0.033 & DR3 & 9.272$\pm$0.004 & DR3\\
  J07523+162 & LP 423-031 & 666988221840703232 & M6.0 V & AF15a & 07:52:23.93 & +16:12:15.0 & 183.169$\pm$0.056 & -350.297$\pm$0.031 & DR3 & 18.881$\pm$0.019 & DR3\\
  J07525+063 & G 50-7 & 3143961278087726720 & M3.0 V & PMSU & 07:52:33.60 & +06:18:25.5 & 25.784$\pm$0.032 & -213.006$\pm$0.024 & DR3 & 31.812$\pm$0.031 & DR3\\
  J07545+085 & LSPM J0754+0832 & 3145441809152357888 & M2.5 V+ & AF15a & 07:54:34.14 & +08:32:25.2 & -224.300$\pm$5.100 & 17.500$\pm$5.100 & PPMXL & 19.900$\pm$0.500 & Karmn\\
  J07545-096 & 2MASS J07543272-0941478 & 3039164870639246848 & M3.5 V & AF15a & 07:54:32.70 & -09:41:47.7 & -90.123$\pm$0.043 & -11.835$\pm$0.031 & DR3 & 36.916$\pm$0.056 & DR3\\
  J07558+833 & GJ 1101 & 1148885991992198016 & M4.5: V & AF15a & 07:55:53.93 & +83:23:04.9 & -291.529$\pm$0.025 & -599.141$\pm$0.025 & DR3 & 13.092$\pm$0.003 & DR3\\
  J07581+072 & G 50-12 & 3144499458967932672 & M4.0 V & PMSU & 07:58:09.09 & +07:17:01.5 & -325.710$\pm$0.031 & -31.928$\pm$0.023 & DR3 & 13.109$\pm$0.005 & DR3\\
  J07582+413 & GJ 1105 & 922225002820369152 & M3.5 V & PMSU & 07:58:12.70 & +41:18:13.3 & 216.866$\pm$0.025 & -687.615$\pm$0.020 & DR3 & 8.850$\pm$0.002 & DR3\\
  J07583+496 & LP 163-047 & 934118557536670720 & M3.5 V & Lep13 & 07:58:22.73 & +49:39:53.2 & 320.546$\pm$0.027 & -744.971$\pm$0.026 & DR3 & 16.009$\pm$0.008 & DR3\\
  J07585+155N & GJ 368 & 654704237415844736 & M3.5 V & PMSU & 07:58:30.97 & +15:30:14.5 & -81.090$\pm$0.037 & -114.061$\pm$0.024 & DR3 & 31.173$\pm$0.039 & DR3\\
  J07585+155S & GJ  3469 A & 654704237414120192 & M4.5 V & PMSU & 07:58:30.47 & +15:30:00.7 & -84.289$\pm$0.082 & -116.355$\pm$0.052 & DR3 & 31.218$\pm$0.082 & DR3\\
  J07590+153 & LP 424-004 & 654687847820642560 & M1.5 V & PMSU & 07:59:05.84 & +15:23:29.2 & -185.706$\pm$0.028 & -56.994$\pm$0.019 & DR3 & 29.397$\pm$0.022 & DR3\\
  J07591+173 & 2MASS J07590718+1719474 & 667531032692626944 & M4.0 V & AF15a & 07:59:07.17 & +17:19:47.4 & -87.200$\pm$0.700 & -38.800$\pm$0.400 & CC21 & 17.900$\pm$0.700 & Karmn\\
  J08005+258 & TYC 1930-667-1 & 682095339806345984 & M2.0 V & Lep13 & 08:00:34.74 & +25:53:33.3 & 114.414$\pm$0.069 & -42.868$\pm$0.049 & DR3 & 35.559$\pm$0.098 & DR3\\
  J08017+237 & TYC 1926-794-1 & 680446793919166080 & M1.5 V & Lep13 & 08:01:43.59 & +23:42:27.5 & -127.846$\pm$0.636 & -135.210$\pm$0.494 & DR3 & 21.695$\pm$0.363 & DR3\\
  J08023+033 & G 50-16 A & 3094290054327367168 & M4.0 V & PMSU & 08:02:22.88 & +03:20:19.7 & -403.198$\pm$0.025 & -380.928$\pm$0.017 & DR3 & 27.315$\pm$0.018 & DR3\\
  J08025-130 & LP 724-016 & 5726110532872810752 & M2.5 V & AF15a & 08:02:32.93 & -13:05:29.4 & 147.241$\pm$0.486 & -252.114$\pm$0.409 & DR3 & 33.960$\pm$0.601 & DR3\\
  J08031+203 & 2MASS J08031018+2022154 & 670597574915872000 & M3.5 V+ & AF15a & 08:03:10.17 & +20:22:15.1 & -98.312$\pm$1.779 & -51.326$\pm$1.665 & DR2 & 36.704$\pm$1.533 & DR2\\
  J08033+528 & G 194-007 & 936421209763448448 & M1.5 V+ & Lep13 & 08:03:19.54 & +52:50:38.1 & 362.420$\pm$3.680 & -676.320$\pm$2.820 & HIP2 & 31.380$\pm$3.340 & HIP2\\
  J08066+558 & LP 123-075 & 1033386521741601280 & M2.0 V+ & PMSU & 08:06:36.50 & +55:53:38.4 & 132.028$\pm$1.311 & -80.491$\pm$1.008 & DR2 & 24.789$\pm$0.401 & DR2\\
  J08068+367 & G 90-044 & 907066684548911872 & M3.0 V & PMSU & 08:06:48.41 & +36:45:38.8 & -150.682$\pm$0.035 & -389.374$\pm$0.023 & DR3 & 17.670$\pm$0.009 & DR3\\
  J08069+422 & G 111-056 & 921952117778154240 & M4.0 V & AF15a & 08:06:55.31 & +42:17:33.0 & -224.673$\pm$0.026 & -273.247$\pm$0.022 & DR3 & 19.859$\pm$0.011 & DR3\\
  J08082+211 & BD+21 1764B & 676689831406224384 & M3.0 V+ & AF15a & 08:08:13.60 & +21:06:09.7 & -270.070$\pm$0.100 & -364.082$\pm$0.072 & DR3 & 17.783$\pm$0.036 & DR3\\
  J08083+585 & LP 089-101 & 1083242222939300480 & M3.0 V & PMSU & 08:08:18.17 & +58:31:09.4 & -174.835$\pm$0.023 & -62.300$\pm$0.026 & DR3 & 15.520$\pm$0.007 & DR3\\
  J08089+328 & V* FP Cnc B & 902175030329924608 & M2.8 V+ & Shk10 & 08:08:55.44 & +32:49:04.7 & -48.683$\pm$0.032 & -208.485$\pm$0.025 & DR3 & 24.500$\pm$0.023 & DR3\\
  J08095+219 & LP 366-045 & 676804558572501120 & M1.5 V & PMSU & 08:09:30.95 & +21:54:17.2 & -319.279$\pm$0.024 & -65.956$\pm$0.017 & DR3 & 20.947$\pm$0.009 & DR3\\
  J08103+095 & 2MASS J08102073+0935160 & 3146559428361977472 & M2.5 V & Lep13 & 08:10:20.74 & +09:35:16.0 & -78.720$\pm$0.031 & -35.974$\pm$0.021 & DR3 & 25.243$\pm$0.020 & DR3\\
  J08105-138 & 18 Pup B & 5725122960972658048 & M2.5 V+ & AF15a & 08:10:34.30 & -13:48:51.2 & -251.866$\pm$0.046 & 64.165$\pm$0.034 & DR3 & 22.462$\pm$0.025 & DR3\\
  J08108+039 & G 50-21 & 3094572113419797248 & M3.5 V & PMSU & 08:10:53.63 & +03:58:33.6 & 113.992$\pm$0.031 & -339.982$\pm$0.021 & DR3 & 22.035$\pm$0.014 & DR3\\
  J08117+531 & G 194-014 & 1031735536312319360 & M2.5 V & AF15a & 08:11:47.57 & +53:11:51.3 & -280.260$\pm$0.044 & -182.202$\pm$0.040 & DR3 & 35.634$\pm$0.060 & DR3\\
  J08119+087 & Ross 619 & 3098328182579892096 & M4.5 V & PMSU & 08:11:57.57 & +08:46:23.0 & 1069.812$\pm$0.098 & -5094.220$\pm$0.064 & DR3 & 6.769$\pm$0.004 & DR3\\
  J08126-215 & GJ 300 & 5700706729031126656 & M4.0 V & PMSU & 08:12:40.89 & -21:33:07.0 & 13.458$\pm$0.017 & -693.987$\pm$0.019 & DR3 & 8.117$\pm$0.002 & DR3\\
  J08158+346 & LP 311-008 & 900963815193193984 & M1.0 V & Lep13 & 08:15:53.90 & +31:36:38.8 & -97.566$\pm$0.116 & -191.165$\pm$0.087 & DR3 & 50.791$\pm$0.331 & DR3\\
  J08161+013 & GJ 2066 & 3089711447388931584 & M2.0 V & AF15a & 08:16:07.98 & +01:18:09.3 & -376.196$\pm$0.024 & 60.538$\pm$0.019 & DR3 & 8.939$\pm$0.002 & DR3\\
  J08175+209 & LP 367-067 & 675806064576497664 & M2.5 V & Lep13 & 08:17:31.74 & +20:59:52.0 & -373.749$\pm$0.025 & -208.381$\pm$0.017 & DR3 & 31.238$\pm$0.023 & DR3\\
  J08178+311 & G 90-052 & 900887948891049856 & M1.0 V & PMSU & 08:17:51.29 & +31:07:46.0 & -77.736$\pm$0.019 & 216.366$\pm$0.013 & DR3 & 21.711$\pm$0.009 & DR3\\
  J08202+055 & 2MASS J08201336+0532082 & 3093380483331664896 & M2.0 V & Lep13 & 08:20:13.37 & +05:32:08.1 & -75.302$\pm$0.034 & 6.079$\pm$0.020 & DR3 & 22.468$\pm$0.018 & DR3\\
  J08258+690 & LP 035-347 & 1097353325107339776 & M5.5 V & PMSU & 08:25:52.82 & +69:02:01.1 & -691.165$\pm$0.292 & -1276.318$\pm$0.393 & DR3 & 12.289$\pm$0.059 & DR3\\
  J08282+201 & GJ 1110 & 663767443044739840 & M2.5 V & PMSU & 08:28:12.66 & +20:08:21.6 & -261.229$\pm$0.025 & -634.082$\pm$0.018 & DR3 & 23.495$\pm$0.013 & DR3\\
  J08283+350 & GJ 308 & 903444931900932480 & M0.0 V+ & PMSU & 08:28:22.18 & +35:00:58.8 & -1035.410$\pm$8.890 & -329.060$\pm$4.480 & HIP2 & 19.680$\pm$2.430 & HIP2\\
  J08283+553 & 2MASS J08281881+5522424 & 1033700084417958528 & M2.5 V & AF15a & 08:28:18.81 & +55:22:42.2 & -35.414$\pm$0.024 & -100.276$\pm$0.028 & DR3 & 28.121$\pm$0.018 & DR3\\
  J08286+660 & 2MASS J08284121+6602239 & 1093365740030698240 & M4.0 V+ & AF15a & 08:28:41.26 & +66:02:23.9 & 26.100$\pm$4.500 & 95.400$\pm$4.500 & PPMXL & 19.800$\pm$1.400 & FZ16\\
  J08293+039 & 2MASS J08292191+0355092 & 3091982587439255168 & M2.5 V & Lep13 & 08:29:21.91 & +03:55:09.3 & -93.460$\pm$0.028 & -70.200$\pm$0.019 & DR3 & 18.423$\pm$0.010 & DR3\\
  J08298+267 & DX Cnc & 703790044252850688 & M6.5 V & AF15a & 08:29:49.35 & +26:46:33.6 & -1113.694$\pm$0.064 & -612.191$\pm$0.047 & DR3 & 3.581$\pm$0.001 & DR3\\
  J08313-060 & LP 665-021 & 3064885260813278336 & M1.5 V+ & PMSU & 08:31:21.60 & -06:02:01.7 & -431.057$\pm$0.079 & -66.669$\pm$0.063 & DR3 & 25.240$\pm$0.044 & DR3\\
  J08313-104 & LP 725-015 & 5751680775281710720 & M4.0 V & PMSU & 08:31:23.46 & -10:29:53.7 & -593.355$\pm$0.021 & -324.795$\pm$0.018 & DR3 & 16.975$\pm$0.006 & DR3\\
  J08314-060 & LP 665-022 & 3064886536418158208 & M3.0 V & PMSU & 08:31:27.22 & -06:02:12.6 & -436.884$\pm$0.027 & -61.047$\pm$0.021 & DR3 & 25.131$\pm$0.015 & DR3\\
  J08315+730 & LP 035-219 & 1123140411831352064 & M4.0 V & Lep13 & 08:31:30.12 & +73:03:45.8 & 611.233$\pm$0.021 & 273.207$\pm$0.023 & DR3 & 14.660$\pm$0.005 & DR3\\
  J08316+193N & CV Cnc A & 662732115407952768 & M4.0 V+ & PMSU & 08:31:37.43 & +19:23:49.7 & -232.878$\pm$0.071 & -128.911$\pm$0.054 & DR3 & 16.598$\pm$0.021 & DR3\\
  J08316+193S & CU Cnc & 662732046688476288 & M3.5 V+ & PMSU & 08:31:37.57 & +19:23:39.4 & -228.694$\pm$0.034 & -119.919$\pm$0.026 & DR3 & 16.650$\pm$0.010 & DR3\\
  J08317+057 & 2MASS J08314794+0545186 & 3092839523609691904 & M1.0 V & Lep13 & 08:31:47.92 & +05:45:18.4 & -28.440$\pm$0.129 & -88.862$\pm$0.116 & DR3 & 48.472$\pm$0.284 & DR3\\
  J08321+844 & LP 005-110 & 1149245394855341440 & M3.5 V & PMSU & 08:32:10.12 & +84:24:30.8 & 353.597$\pm$0.022 & 249.021$\pm$0.023 & DR3 & 19.260$\pm$0.007 & DR3\\
  J08325+451 & 2MASS J08323599+4510175 & 917859937361774976 & M2.5 V & Lep13 & 08:32:35.99 & +45:10:17.3 & -142.368$\pm$0.028 & -62.966$\pm$0.026 & DR3 & 24.592$\pm$0.021 & DR3\\
  J08334+185 & NLTT 19754 & 659624826828509440 & M4.5 V & PMSU & 08:33:25.12 & +18:31:45.2 & -56.994$\pm$0.059 & -646.278$\pm$0.041 & DR3 & 20.891$\pm$0.028 & DR3\\
  J08344-011 & LP 605-037 & 3073508528645520000 & M3.5 V & PMSU & 08:34:25.89 & -01:08:39.6 & 231.910$\pm$0.030 & -419.394$\pm$0.024 & DR3 & 13.438$\pm$0.005 & DR3\\
  J08353+141 & LSPM J0835+1408 & 651484656914433920 & M4.5 V & AF15a & 08:35:19.91 & +14:08:33.3 & -148.818$\pm$0.227 & -85.676$\pm$0.163 & DR3 & 25.743$\pm$0.153 & DR3\\
  J08358+680 & G 234-037 & 1094235934764378112 & M2.5 V & PMSU & 08:35:49.04 & +68:04:09.1 & -837.326$\pm$0.014 & -562.491$\pm$0.016 & DR3 & 12.998$\pm$0.003 & DR3\\
  J08364+264 & LP  311-37 & 703058078746339072 & M2.0 V & Lep13 & 08:36:26.69 & +26:28:19.5 & -195.736$\pm$0.028 & -39.258$\pm$0.021 & DR3 & 29.114$\pm$0.023 & DR3\\
  J08364+672 & BD+67 552 & 1093918828739878528 & M0.5 V+ & Lep13 & 08:36:25.47 & +67:17:41.8 & -1070.528$\pm$0.172 & 67.815$\pm$0.212 & DR3 & 14.160$\pm$0.045 & DR3\\
  J08371+151 & NLTT 19893 & 657608666099404544 & M2.5 V & PMSU & 08:37:07.96 & +15:07:45.5 & -127.056$\pm$0.024 & -894.204$\pm$0.018 & DR3 & 17.822$\pm$0.008 & DR3\\
  J08375+035 & LSPM J0837+0333 & 3080039799513337216 & M4.0 V & AF15a & 08:37:30.22 & +03:33:45.9 & 61.930$\pm$0.029 & -175.681$\pm$0.021 & DR3 & 18.891$\pm$0.010 & DR3\\
  J08387+516 & StKM 1-711 & 1027827494030265472 & M1.5 V & Lep13 & 08:38:42.21 & +51:41:33.7 & -89.848$\pm$0.017 & -109.453$\pm$0.017 & DR3 & 32.768$\pm$0.019 & DR3\\
  J08398+089 & G 52-23 & 596631263051271808 & M2.0 V & PMSU & 08:39:48.03 & +08:56:18.0 & -212.641$\pm$0.028 & 189.335$\pm$0.020 & DR3 & 26.275$\pm$0.018 & DR3\\
  J08402+314 & LSPM J0840+3127 & 709563717249089792 & M3.5 V & Lep13 & 08:40:15.98 & +31:27:06.8 & 205.527$\pm$0.032 & 120.360$\pm$0.025 & DR3 & 11.227$\pm$0.004 & DR3\\
  J08404+184 & AZ Cnc & 659464504288593536 & M6.0 V & PMSU & 08:40:29.68 & +18:24:08.7 & -809.817$\pm$0.065 & -448.969$\pm$0.045 & DR3 & 13.540$\pm$0.012 & DR3\\
  J08409-234 & LP 844-008 & 5701750715316821248 & M3.5 V & Lep13 & 08:40:59.21 & -23:27:22.6 & -461.344$\pm$0.041 & 805.221$\pm$0.038 & DR3 & 15.180$\pm$0.009 & DR3\\
  J08410+676 & LP 060-100 & 1093977549531975040 & M4.0 V & PMSU & 08:41:03.75 & +67:39:38.5 & -682.414$\pm$0.011 & -337.146$\pm$0.015 & DR3 & 25.684$\pm$0.010 & DR3\\
  J08413+594 & LP 090-018 & 1040827088726734976 & M5.5 V & PMSU & 08:41:20.13 & +59:29:50.4 & -260.276$\pm$0.023 & -1279.562$\pm$0.026 & DR3 & 9.497$\pm$0.003 & DR3\\
  J08427+095 & BD+10  1857A & 598180818531935232 & M0.0 V+ & Lep13 & 08:42:44.53 & +09:33:24.1 & 223.959$\pm$0.117 & -631.864$\pm$0.095 & DR3 & 15.460$\pm$0.027 & DR3\\
  J08428+095 & G  46-2 & 598180646733241216 & M2.5 V & PMSU & 08:42:52.23 & +09:33:11.2 & 223.284$\pm$0.024 & -614.060$\pm$0.018 & DR3 & 15.455$\pm$0.005 & DR3\\
  J08443-104 & LP 726-006 & 5750007559102116608 & M3.5 V & PMSU & 08:44:22.38 & -10:24:11.7 & 300.237$\pm$0.024 & -524.039$\pm$0.018 & DR3 & 29.716$\pm$0.020 & DR3\\
  J08447+182 & NLTT 20157 & 660143693236636160 & M3.5 V & Lep13 & 08:44:45.35 & +18:13:06.4 & -238.495$\pm$0.043 & -451.489$\pm$0.032 & DR3 & 31.434$\pm$0.039 & DR3\\
  J08449-066 & 2MASS J08445566-0637259 & 5754382275351646720 & M3.5 V+ & AF15a & 08:44:55.66 & -06:37:26.1 & -58.300$\pm$5.300 & -126.400$\pm$5.300 & PPMXL & 20.400$\pm$0.800 & Karmn\\
  J08517+181 & Ross 622 & 659951725379878272 & M1.5 V & PMSU & 08:51:43.79 & +18:07:29.9 & -899.986$\pm$0.032 & -52.668$\pm$0.026 & DR3 & 16.711$\pm$0.009 & DR3\\
  J08526+283 & rho Cnc B & 704966762213039488 & M4.5 V & AF15a & 08:52:40.86 & +28:18:58.8 & -481.176$\pm$0.041 & -244.544$\pm$0.032 & DR3 & 12.554$\pm$0.007 & DR3\\
  J08531-202 & 2MASS J08531090-2017172 & 5704445579657833856 & M3.0 V & AF15a & 08:53:10.91 & -20:17:17.4 & 37.659$\pm$0.018 & -117.312$\pm$0.021 & DR3 & 23.704$\pm$0.011 & DR3\\
  J08536-034 & LP 666-009 & 5761985432616501376 & M9.0 V & Jen09 & 08:53:36.16 & -03:29:32.2 & -516.605$\pm$0.082 & -199.652$\pm$0.052 & DR3 & 8.659$\pm$0.005 & DR3\\
  J08537+149 & StKM 1-730 & 609050418685156864 & M0.0 V & Lep13 & 08:53:43.71 & +14:58:10.9 & -30.442$\pm$0.178 & -77.902$\pm$0.154 & DR3 & 30.252$\pm$0.146 & DR3\\
  J08540-131 & L  820-19 A & 5736464668224470400 & M2.5 V+ & PMSU & 08:54:05.33 & -13:07:30.7 & 333.042$\pm$0.142 & -579.873$\pm$0.176 & DR3 & 15.400$\pm$0.036 & DR3\\
  J08551+015 & BD+02 2098 & 577602496345490176 & M0.0 V & Lep13 & 08:55:07.62 & +01:32:47.4 & 44.944$\pm$0.020 & -1045.876$\pm$0.013 & DR3 & 20.517$\pm$0.008 & DR3\\
  J08555+664 & 2MASS J08553135+6628078 & 1092884772411363200 & M3.0 V & Lep13 & 08:55:31.35 & +66:28:08.0 & 41.227$\pm$0.016 & -84.511$\pm$0.019 & DR3 & 24.571$\pm$0.014 & DR3\\
  J08563+126 & G 41-8 & 605079910398496640 & M4.5 V+ & Scho05 & 08:56:19.55 & +12:39:49.8 & -47.295$\pm$0.031 & -246.675$\pm$0.022 & DR3 & 11.654$\pm$0.004 & DR3\\
  J08570+116 & BD+12 1944 & 604756890202697728 & M1.0 V+ & PMSU & 08:57:04.68 & +11:38:48.8 & -23.411$\pm$0.114 & -310.147$\pm$0.101 & DR3 & 16.307$\pm$0.028 & DR3\\
  J08572+194 & LP 426-035 & 660514945913335808 & M3.5 V & AF15a & 08:57:15.42 & +19:24:17.6 & 121.400$\pm$0.500 & -153.500$\pm$0.500 & CC21 & 35.100$\pm$4.200 & Dit14\\
  J08582+197 & G   9-38A & 660597997697274752 & M5.5 V+ & PMSU & 08:58:15.15 & +19:45:45.8 & -937.133$\pm$0.190 & -34.559$\pm$0.138 & DR3 & 5.095$\pm$0.005 & DR3\\
  J08588+210 & G 9-40 & 684992690384102528 & M2.0 V & Dres19 & 08:58:52.33 & +21:04:34.2 & 175.740$\pm$0.027 & -318.332$\pm$0.020 & DR3 & 27.832$\pm$0.020 & DR3\\
  J08589+084 & NLTT 20670 & 585250252550906624 & M3.5 V+ & PMSU & 08:58:56.32 & +08:28:26.0 & 376.400$\pm$0.600 & -321.800$\pm$1.000 & Gall15 & 6.770$\pm$0.090 & Hen06\\
  J08595+537 & G 194-047 & 1017783146073299328 & M3.5 V+ & AF15a & 08:59:35.89 & +53:43:50.4 & -268.966$\pm$0.355 & -181.404$\pm$0.360 & DR3 & 17.942$\pm$0.135 & DR3\\
  J08599+729 & LP 036-098 & 1123681096674583552 & M4.0 V & PMSU & 08:59:56.20 & +72:57:36.3 & 961.602$\pm$0.024 & -32.317$\pm$0.025 & DR3 & 14.398$\pm$0.005 & DR3\\
  J09003+218 & LP 368-128 & 685103912857072640 & M6.5 V & AF15a & 09:00:23.55 & +21:50:04.9 & -514.942$\pm$0.057 & -592.253$\pm$0.045 & DR3 & 6.359$\pm$0.002 & DR3\\
  J09005+465 & GJ 1119 & 1010729194865571456 & M4.5 V & PMSU & 09:00:32.48 & +46:35:11.1 & -472.835$\pm$0.033 & -523.586$\pm$0.031 & DR3 & 10.084$\pm$0.004 & DR3\\
  J09008+052E & Ross 687 & 583257319006770176 & M3.5 V & PMSU & 09:00:50.33 & +05:14:29.6 & -255.426$\pm$0.040 & -207.223$\pm$0.029 & DR3 & 22.149$\pm$0.018 & DR3\\
  J09008+052W & Ross 686 & 583257314711142144 & M3.0 V & PMSU & 09:00:48.52 & +05:14:41.5 & -259.450$\pm$0.034 & -210.197$\pm$0.028 & DR3 & 22.151$\pm$0.016 & DR3\\
  J09011+019 & Ross  625 & 576949798755602560 & M3.0 V+ & PMSU & 09:01:10.47 & +01:56:35.3 & -375.502$\pm$0.346 & -97.496$\pm$0.274 & DR3 & 23.456$\pm$0.192 & DR3\\
  J09023+084 & NLTT 20817 & 585132295569511168 & M2.5 V & PMSU & 09:02:19.88 & +08:28:06.5 & 618.584$\pm$0.024 & -204.350$\pm$0.018 & DR3 & 20.427$\pm$0.010 & DR3\\
  J09023+177 & 2MASS J09022307+1746326 & 612073663345730560 & M4.0 V & AF15a & 09:02:23.06 & +17:46:32.6 & -133.281$\pm$0.024 & -47.613$\pm$0.020 & DR3 & 21.008$\pm$0.010 & DR3\\
  J09028+680 & LP 060-179 & 1117132130541140736 & M4.0 V & PMSU & 09:02:52.87 & +68:03:46.6 & 189.090$\pm$0.020 & 342.699$\pm$0.025 & DR3 & 12.291$\pm$0.004 & DR3\\
  J09029+716 & LSPM J0902+7138 & 1119059574424538496 & m2 V & Karmn & 135.734103 & 71.637001 & -100.482$\pm$0.013 & -142.980$\pm$0.016 & DR3 & 43.126$\pm$0.029 & DR3\\
  J09033+056 & NLTT 20861 & 583370740503160704 & M7.0 V & New14 & 09:03:20.96 & +05:40:14.6 & -50.200$\pm$5.200 & -381.600$\pm$5.200 & PPMXL & 17.500$\pm$5.300 & FZ16\\
  J09037+520 & G 194-052 & 1016640817918422272 & M3.5 V & Lep13 & 09:03:42.95 & +52:02:52.7 & 250.866$\pm$0.024 & -222.789$\pm$0.021 & DR3 & 18.636$\pm$0.010 & DR3\\
  J09038+129 & LP 486-043 & 605324994116863360 & M2.0 V & Lep13 & 09:03:53.42 & +12:59:28.2 & -11.067$\pm$0.070 & -214.075$\pm$0.050 & DR3 & 42.609$\pm$0.109 & DR3\\
  J09040-159 & 2MASS J09040555-1555184 & 5730445043924684288 & M2.5 V & AF15a & 09:04:05.56 & -15:55:18.5 & -109.027$\pm$0.018 & -32.512$\pm$0.017 & DR3 & 27.301$\pm$0.016 & DR3\\
  J09050+028 & G 114-33A & 577478114092768384 & M1.5 V & PMSU & 09:05:04.44 & +02:50:03.4 & -312.701$\pm$0.045 & 29.753$\pm$0.035 & DR3 & 23.758$\pm$0.025 & DR3\\
  J09057+186 & LP 426-056 & 636160767653846784 & M2.5 V & Lep13 & 09:05:42.97 & +18:36:33.9 & 47.925$\pm$0.183 & -394.376$\pm$0.136 & DR3 & 38.848$\pm$0.264 & DR3\\
  J09062+128 & LP 486-049 & 604583102941729792 & M3.5 V & PMSU & 09:06:14.11 & +12:51:34.6 & -292.189$\pm$0.404 & -283.402$\pm$0.382 & DR3 & 29.262$\pm$0.292 & DR3\\
  J09070-221 & LP 845-023 & 5655050092795276800 & M4.5 V & PMSU & 09:07:02.75 & -22:08:50.0 & -302.419$\pm$0.046 & -409.388$\pm$0.037 & DR3 & 15.333$\pm$0.011 & DR3\\
  J09087+665 & G 234-056 & 1068825362052486784 & M2.5 V & PMSU & 09:08:45.97 & +66:35:38.5 & 228.714$\pm$0.416 & -131.864$\pm$0.510 & DR3 & 20.278$\pm$0.219 & DR3\\
  J09091+227 & J0909+2247 & 686895567054724736 & M4.5 V & AF15a & 09:09:07.98 & +22:47:41.2 & -83.670$\pm$0.196 & -70.503$\pm$0.168 & DR3 & 25.198$\pm$0.128 & DR3\\
  J09093+401 & GJ 1121 & 815474621470643968 & M4.0 V & PMSU & 09:09:23.83 & +40:06:04.9 & -554.400$\pm$0.152 & -587.255$\pm$0.167 & DR3 & 20.898$\pm$0.086 & DR3\\
  J09095+328 & BD+33  1814A & 712329087779343744 & M0.5 V+ & Lep13 & 09:09:30.59 & +32:49:09.7 & -328.737$\pm$0.733 & -635.746$\pm$0.421 & DR2 & 21.364$\pm$0.103 & DR2\\
  J09096+067 & 2E 2104 & 580925323563533056 & M3.0 V & PMSU & 09:09:39.15 & +06:42:11.0 & -76.455$\pm$0.023 & 50.016$\pm$0.018 & DR3 & 22.998$\pm$0.012 & DR3\\
  J09099+004 & G 46-24 & 3843330735839291648 & M1.0 V & Lep13 & 09:09:59.06 & +00:23:45.4 & 348.366$\pm$0.019 & -367.637$\pm$0.017 & DR3 & 25.377$\pm$0.011 & DR3\\
  J09115+126 & LP 487-010 & 605792565732307840 & M2.5 V & AF15a & 09:11:31.95 & +12:37:23.6 & 178.243$\pm$0.119 & -334.298$\pm$0.099 & DR3 & 52.383$\pm$0.304 & DR3\\
  J09115+466 & MCC 265 & 1011390516749963392 & M0.5 V & PMSU & 09:11:30.82 & +46:37:01.4 & -349.900$\pm$0.014 & -44.350$\pm$0.012 & DR3 & 23.683$\pm$0.009 & DR3\\
  J09120+279 & G 47-28 & 698112509803434880 & M3.0 V+ & PMSU & 09:12:02.68 & +27:54:23.4 & -199.344$\pm$0.216 & -447.269$\pm$0.157 & DR3 & 29.146$\pm$0.193 & DR3\\
  J09133+688 & G 234-57A & 1117564303034031744 & M2.5 V & Lep13 & 09:13:23.86 & +68:52:31.0 & -146.144$\pm$0.225 & -248.210$\pm$0.260 & DR3 & 23.606$\pm$0.170 & DR3\\
  J09140+196 & LP 427-016 & 635964431813070848 & M3.0 V & Lep13 & 09:14:03.18 & +19:40:05.8 & -146.557$\pm$0.051 & -160.418$\pm$0.043 & DR3 & 22.981$\pm$0.025 & DR3\\
  J09143+526 & HD 79210 & 1022456139210632064 & M0.0 V & AF15a & 09:14:22.77 & +52:41:11.8 & -1545.787$\pm$0.018 & -569.053$\pm$0.018 & DR3 & 6.334$\pm$0.001 & DR3\\
  J09144+526 & HD 79211 & 1022456104850892928 & M0.0 V & AF15a & 09:14:24.68 & +52:41:10.9 & -1573.040$\pm$0.018 & -659.906$\pm$0.019 & DR3 & 6.334$\pm$0.001 & DR3\\
  J09156-105 & G 161-007 & 5742299050967060352 & M5.0 V+ & AF15a & 09:15:36.39 & -10:35:47.3 & -396.200$\pm$5.200 & -186.000$\pm$5.200 & PPMXL & 7.410$\pm$0.660 & FZ16\\
  J09160+293 & G 47-31 & 698705249649956096 & M2.0 V & Lep13 & 09:16:05.20 & +29:19:44.8 & -133.331$\pm$0.032 & -527.992$\pm$0.025 & DR3 & 32.707$\pm$0.039 & DR3\\
  J09161+018 & RX J0916.1+0153 & 3845035696121944576 & M4.0 V & Lep13 & 09:16:10.18 & +01:53:08.8 & 54.823$\pm$0.031 & -101.305$\pm$0.022 & DR3 & 15.652$\pm$0.007 & DR3\\
  J09163-186 & LP 787-052 & 5680147991886954240 & M1.5 V & PMSU & 09:16:20.64 & -18:37:32.9 & -314.709$\pm$0.016 & 146.200$\pm$0.013 & DR3 & 13.443$\pm$0.003 & DR3\\
  J09165+841 & G 253-021 & 1147659521129543040 & M1.5 V & PMSU & 09:16:30.13 & +84:10:59.7 & -511.200$\pm$0.800 & 420.400$\pm$0.600 & Gall15 & 25.970$\pm$6.210 & vAl95\\
  J09168+248 & 2MASS J09165078+2448559 & 687790775678270336 & M4.5 V & Reid07 & 09:16:50.78 & +24:48:56.0 & -69.738$\pm$0.029 & -123.644$\pm$0.022 & DR3 & 35.095$\pm$0.034 & DR3\\
  J09177+462 & RX J0917.7+4612 & 819081225767313024 & M2.5 V+ & Lep13 & 09:17:44.72 & +46:12:24.7 & -129.865$\pm$0.698 & -17.497$\pm$0.746 & DR2 & 33.447$\pm$0.475 & DR2\\
  J09177+584 & LP 090-134 & 1038195201485531776 & M4.5 V & PMSU & 09:17:45.99 & +58:25:21.4 & 26.210$\pm$0.019 & -1170.932$\pm$0.019 & DR3 & 15.567$\pm$0.005 & DR3\\
  J09187+267 & G 47-33 A & 694744636968134528 & M1.5 V & PMSU & 09:18:46.23 & +26:45:11.0 & -196.625$\pm$0.027 & -353.403$\pm$0.021 & DR3 & 24.818$\pm$0.017 & DR3\\
  J09193+385N & GJ 1122 B & 811947108994206976 & M4.0 V & PMSU & 09:19:19.03 & +38:31:23.3 & -238.974$\pm$0.019 & -1.242$\pm$0.021 & DR3 & 19.332$\pm$0.008 & DR3\\
  J09193+385S & GJ 1122 A & 811947078931179264 & M4.0 V & PMSU & 09:19:18.94 & +38:31:15.9 & -234.549$\pm$0.018 & -.961$\pm$0.021 & DR3 & 19.329$\pm$0.008 & DR3\\
  J09193+620 & LP 091-014 & 1040191742802868992 & M0.0 V+ & Shk10 & 09:19:22.87 & +62:03:16.9 & -288.099$\pm$0.018 & -386.098$\pm$0.020 & DR3 & 37.941$\pm$0.029 & DR3\\
  J09200+308 & TYC 2493-1386-1 & 700595069620196992 & M1.5 V & Lep13 & 09:20:00.48 & +30:52:39.7 & -80.800$\pm$3.300 & -35.700$\pm$3.400 & PPMXL & 23.300$\pm$0.400 & Karmn\\
  J09201+037 & 1RXS J092010.8+034731 & 3845908124238526848 & M3.5 V & AF15a & 09:20:10.87 & +03:47:25.9 & -121.532$\pm$0.763 & 68.761$\pm$0.459 & DR3 & 24.776$\pm$0.362 & DR3\\
  J09209+033 & NLTT 21531 & 3845829101135351296 & M3.5 V & PMSU & 09:20:57.95 & +03:22:06.4 & 314.607$\pm$0.026 & -1136.537$\pm$0.020 & DR3 & 17.629$\pm$0.008 & DR3\\
  J09213+731 & LP 036-181 & 1120741689776617600 & M4.5 V & PMSU & 09:21:19.38 & +73:06:38.6 & -912.026$\pm$0.016 & -343.031$\pm$0.017 & DR3 & 15.051$\pm$0.004 & DR3\\
  J09218+435 & G 115-071 & 817747655601865088 & M4.5 V+ & Law08 & 09:21:49.06 & +43:30:28.4 & -300.505$\pm$0.113 & -118.616$\pm$0.100 & DR3 & 29.384$\pm$0.115 & DR3\\
  J09218-023 & RAVE J092148.1-021943 & 3838384617141390208 & M2.5 V & AF15a & 09:21:48.13 & -02:19:43.3 & 176.974$\pm$0.024 & 6.635$\pm$0.018 & DR3 & 11.951$\pm$0.003 & DR3\\
  J09228+467 & G 115-72 & 819441178386727680 & M1.0 V & Lep13 & 09:22:51.63 & +46:47:00.6 & -210.157$\pm$0.016 & -112.843$\pm$0.014 & DR3 & 33.977$\pm$0.021 & DR3\\
  J09231+223 & BD+22  2086B & 638958990386751616 & M0.0 V & Lep13 & 09:23:06.17 & +22:18:28.4 & -135.623$\pm$0.020 & -177.220$\pm$0.014 & DR3 & 33.963$\pm$0.025 & DR3\\
  J09238+001 & LP 607-039 & 3840824948839560576 & M1.0 V & Lep13 & 09:23:52.58 & +00:08:17.4 & -204.544$\pm$0.023 & -227.423$\pm$0.016 & DR3 & 26.999$\pm$0.015 & DR3\\
  J09248+306 & LSPM J0924+3041 & 700357227214999296 & M3.5 V & AF15a & 09:24:50.80 & +30:41:37.0 & -100.628$\pm$0.025 & -170.594$\pm$0.021 & DR3 & 31.758$\pm$0.028 & DR3\\
  J09256+634 & G 235-025 & 1064315813895873664 & M4.5 V+ & AF15a & 09:25:40.28 & +63:29:19.3 & -319.671$\pm$0.406 & -272.693$\pm$0.600 & DR2 & 25.885$\pm$0.234 & DR2\\
  J09275+506 & G 195-027 & 1018344687277429760 & M1.5 V & PMSU & 09:27:30.56 & +50:39:12.5 & -222.109$\pm$0.044 & -145.115$\pm$0.039 & DR3 & 31.166$\pm$0.050 & DR3\\
  J09286-121 & G 161-32 & 5738284016370287616 & M2.5 V & Scho05 & 09:28:41.58 & -12:09:55.1 & 35.858$\pm$0.032 & -389.785$\pm$0.020 & DR3 & 33.014$\pm$0.032 & DR3\\
  J09288-073 & Ross 439 & 5745027080665197696 & M2.5 V & PMSU & 09:28:53.33 & -07:22:15.8 & -160.247$\pm$0.020 & -714.259$\pm$0.016 & DR3 & 17.488$\pm$0.006 & DR3\\
  J09289-073 & GJ 347 B & 5745027011945719808 & M4.5 V & PMSU & 09:28:55.71 & -07:22:11.9 & -166.488$\pm$0.018 & -712.629$\pm$0.014 & DR3 & 17.490$\pm$0.006 & DR3\\
  J09291+259 & NLTT 21866 & 646076953786745472 & M5.0 V & Law08 & 09:29:11.08 & +25:58:09.3 & -1048.221$\pm$0.040 & -270.144$\pm$0.033 & DR3 & 17.670$\pm$0.011 & DR3\\
  J09300+396 & LP 211-012 & 811697489791310592 & M2.5 V & PMSU & 09:30:01.67 & +39:37:23.8 & 119.474$\pm$0.022 & -166.917$\pm$0.018 & DR3 & 20.518$\pm$0.011 & DR3\\
  J09302+265 & 2MASS J09301445+2630250 & 694161724005809536 & M3.5 V & Lep13 & 09:30:14.43 & +26:30:24.9 & -154.221$\pm$0.036 & -136.905$\pm$0.030 & DR3 & 24.208$\pm$0.019 & DR3\\
  J09307+003 & GJ 1125 & 3840711729206827520 & M3.5 V & PMSU & 09:30:44.59 & +00:19:21.6 & -569.016$\pm$0.029 & -549.386$\pm$0.026 & DR3 & 9.910$\pm$0.003 & DR3\\
  J09308+024 & 1RXS J093051.2+0222741 & 3844632759469347584 & M4.0 V & AF15a & 09:30:50.84 & +02:27:20.2 & -29.200$\pm$0.341 & 84.034$\pm$0.204 & DR3 & 22.085$\pm$0.139 & DR3\\
  J09313-134 & Ross 440 & 5690031948585514368 & M3.0 V+ & PMSU & 09:31:19.46 & -13:29:20.6 & 692.520$\pm$4.190 & 104.680$\pm$4.410 & HIP2 & 10.010$\pm$0.360 & HIP2\\
  J09315+202 & Ross 84 & 634729066075133056 & M2.0 V & PMSU & 09:31:33.02 & +20:16:56.5 & 24.692$\pm$0.044 & -806.913$\pm$0.035 & DR3 & 22.195$\pm$0.021 & DR3\\
  J09319+363 & BD+36 1970 & 798914636327665536 & M0.0 V & PMSU & 09:31:56.33 & +36:19:12.8 & -209.909$\pm$0.015 & -524.182$\pm$0.014 & DR3 & 13.569$\pm$0.003 & DR3\\
  J09328+269 & HD 82443B & 646255246469567232 & M5.5 V & AF15a & 09:32:48.24 & +26:59:43.8 & -143.815$\pm$0.070 & -245.092$\pm$0.050 & DR3 & 18.086$\pm$0.023 & DR3\\
  J09352+612 & StKM 1-785 & 1062935140823485184 & M2.0 V & PMSU & 09:35:13.19 & +61:14:36.9 & 117.515$\pm$0.017 & 39.287$\pm$0.022 & DR3 & 19.846$\pm$0.009 & DR3\\
  J09360-061 & G 161-051 & 3823729157935421952 & M3.5 V & PMSU & 09:36:04.82 & -06:06:55.9 & -672.007$\pm$0.032 & -327.178$\pm$0.022 & DR3 & 23.532$\pm$0.017 & DR3\\
  J09360-216 & GJ 357 & 5664814198431308288 & M2.5 V & PMSU & 09:36:01.64 & -21:39:38.9 & 138.722$\pm$0.023 & -990.342$\pm$0.020 & DR3 & 9.436$\pm$0.002 & DR3\\
  J09362+375 & TYC 2992-428-1 & 799092516692729344 & M0.0 V & AF15a & 09:36:15.91 & +37:31:45.5 & -100.572$\pm$0.018 & -89.517$\pm$0.016 & DR3 & 38.849$\pm$0.034 & DR3\\
  J09370+405 & LP 211-022 & 813159393579585024 & M4.0 V & PMSU & 09:37:03.53 & +40:34:38.9 & -172.674$\pm$0.023 & -78.016$\pm$0.018 & DR3 & 21.278$\pm$0.013 & DR3\\
  J09394+146 & NLTT 22280 & 617982090939470464 & M3.5 V & AF15a & 09:39:29.94 & +14:38:49.7 & -161.247$\pm$0.026 & -80.231$\pm$0.021 & DR3 & 19.421$\pm$0.009 & DR3\\
  J09394+317 & G 117-34 & 793785826901083520 & M1.5 V & Lep13 & 09:39:24.29 & +31:45:17.0 & -194.385$\pm$0.041 & -207.933$\pm$0.028 & DR3 & 21.290$\pm$0.019 & DR3\\
  J09410+220 & Ross 92 & 640862653425455360 & M4.5 V & PMSU & 09:41:02.05 & +22:01:28.3 & 461.722$\pm$0.030 & -487.446$\pm$0.029 & DR3 & 12.342$\pm$0.005 & DR3\\
  J09411+132 & Ross 85 & 614543647497149056 & M1.5 V & PMSU & 09:41:10.36 & +13:12:34.4 & -660.039$\pm$0.024 & -143.169$\pm$0.020 & DR3 & 11.545$\pm$0.003 & DR3\\
  J09423+559 & GJ 363 & 1022122334352145280 & M3.5 V & PMSU & 09:42:23.19 & +55:59:01.3 & -709.956$\pm$0.026 & -508.205$\pm$0.025 & DR3 & 16.527$\pm$0.008 & DR3\\
  J09425+700 & GJ 360 & 1071194431653425280 & M2.0 V & PMSU & 09:42:34.84 & +70:02:02.0 & -671.775$\pm$0.015 & -271.155$\pm$0.018 & DR3 & 11.858$\pm$0.002 & DR3\\
  J09425-192 & LP 788-024 & 5677606810060597248 & M2.5 V & PMSU & 09:42:35.67 & -19:14:05.1 & -475.130$\pm$0.024 & -217.684$\pm$0.021 & DR3 & 17.056$\pm$0.006 & DR3\\
  J09428+700 & GJ 362 & 1071195187567668480 & M3.0 V & PMSU & 09:42:51.73 & +70:02:21.9 & -670.962$\pm$0.016 & -265.456$\pm$0.018 & DR3 & 11.863$\pm$0.003 & DR3\\
  J09430+237 & LP 370-035 & 641698561046235776 & M1.0 V & Lep13 & 09:43:01.31 & +23:49:21.8 & -164.549$\pm$0.046 & -213.464$\pm$0.043 & DR3 & 36.297$\pm$0.050 & DR3\\
  J09439+269 & Ross 93 & 646818024623804416 & M3.5 V & PMSU & 09:43:55.61 & +26:58:08.4 & -577.841$\pm$0.028 & -101.210$\pm$0.021 & DR3 & 14.370$\pm$0.006 & DR3\\
  J09447-182 & GJ 1129 & 5683871247496205312 & M4.0 V & PMSU & 09:44:47.35 & -18:12:49.0 & -1600.529$\pm$0.028 & -171.231$\pm$0.023 & DR3 & 10.990$\pm$0.003 & DR3\\
  J09449-123 & G 161-071 & 5690846274384548864 & M5.0 V & AF15a & 09:44:54.19 & -12:20:54.4 & -331.327$\pm$0.034 & 40.177$\pm$0.037 & DR3 & 13.149$\pm$0.006 & DR3\\
  J09461-044 & G 161-74A & 3825820772648802816 & M4.0 V+ & PMSU & 09:46:09.25 & -04:25:43.3 & -554.265$\pm$0.078 & 166.404$\pm$0.060 & DR3 & 19.820$\pm$0.026 & DR3\\
  J09468+760 & BD+76 3952 & 1130450270073924608 & M1.5 V & PMSU & 09:46:48.49 & +76:02:38.1 & 87.367$\pm$0.015 & -1000.440$\pm$0.016 & DR3 & 15.792$\pm$0.004 & DR3\\
  J09473+263 & BD+26 2004 & 646534556782461056 & M0.0 V & Lep13 & 09:47:22.40 & +26:18:12.5 & -211.906$\pm$0.019 & -353.116$\pm$0.018 & DR3 & 33.963$\pm$0.023 & DR3\\
  J09475+129 & LP 488-037 & 614339786873867264 & M4.0 V & PMSU & 09:47:34.81 & +12:56:39.1 & -87.820$\pm$0.029 & 226.637$\pm$0.024 & DR3 & 21.225$\pm$0.012 & DR3\\
  J09488+156 & G 43-2 & 619440661833351040 & M3.0 V & AF15a & 09:48:50.20 & +15:38:44.9 & -19.771$\pm$0.025 & 228.861$\pm$0.024 & DR3 & 17.187$\pm$0.008 & DR3\\
  J09506-138 & LP 728-070 & 5687448646015120896 & M4.0 V+ & Scho05 & 09:50:40.53 & -13:48:38.6 & 152.000$\pm$5.300 & -99.000$\pm$5.300 & PPMXL & 11.900$\pm$0.500 & CC17b\\
  J09511-123 & BD-11 2741 & 5690980582306104448 & M0.5 V & PMSU & 09:51:09.64 & -12:19:47.5 & 1137.720$\pm$0.017 & -1455.379$\pm$0.015 & DR3 & 13.129$\pm$0.003 & DR3\\
  J09526-156 & LP 728-071 & 5686163724944033792 & M3.5 V & AF15a & 09:52:41.78 & -15:36:13.8 & -118.934$\pm$0.024 & -134.090$\pm$0.019 & DR3 & 17.599$\pm$0.007 & DR3\\
  J09527+554 & G 195-43 & 1021178472339004032 & M1.5 V & Lep13 & 09:52:44.70 & +55:28:19.3 & 296.472$\pm$0.508 & -194.274$\pm$0.512 & DR3 & 37.094$\pm$0.747 & DR3\\
  J09531-036 & GJ 372 & 3823307284773157248 & M2.0 V+ & PMSU & 09:53:11.78 & -03:41:24.4 & -102.341$\pm$0.084 & -462.148$\pm$0.092 & DR3 & 15.720$\pm$0.018 & DR3\\
  J09535+507 & LP 126-073 & 826957061916956544 & M1.5 V & Lep13 & 09:53:33.52 & +50:45:03.9 & -524.036$\pm$0.019 & 16.312$\pm$0.018 & DR3 & 25.250$\pm$0.013 & DR3\\
  J09539+209 & NLTT 22870 & 628080246633611520 & M4.5 V & PMSU & 09:53:55.17 & +20:56:46.8 & -345.973$\pm$0.042 & 393.249$\pm$0.051 & DR3 & 9.545$\pm$0.003 & DR3\\
  J09557+353 & G 116-065 & 795434510226597760 & M3.0 V & PMSU & 09:55:43.60 & +35:21:41.8 & -35.975$\pm$0.033 & -312.704$\pm$0.028 & DR3 & 19.188$\pm$0.012 & DR3\\
  J09561+627 & BD+63 869 & 1051547052218220160 & M0.0 V & PMSU & 09:56:08.67 & +62:47:18.5 & -303.922$\pm$0.013 & -583.413$\pm$0.015 & DR3 & 10.521$\pm$0.002 & DR3\\
  J09564+226 & NLTT 22978 & 641821259671808896 & M4.0 V & PMSU & 09:56:26.96 & +22:39:01.1 & -465.314$\pm$0.033 & -258.893$\pm$0.028 & DR3 & 18.308$\pm$0.011 & DR3\\
  J09579+118 & NLTT 23051 & 3881331094645624960 & M4.0 V & PMSU & 09:57:58.00 & +11:48:28.8 & -422.754$\pm$0.047 & -158.519$\pm$0.036 & DR3 & 25.275$\pm$0.031 & DR3\\
  J09587+555 & G 196-001 & 1045131676747611776 & M1.0 V & Lep13 & 09:58:46.69 & +55:33:02.8 & -39.317$\pm$0.088 & -239.511$\pm$0.115 & DR3 & 37.234$\pm$0.143 & DR3\\
  J09589+059 & NLTT 23096 & 3850237416912716928 & M4.5 V & AF15a & 09:58:56.50 & +05:57:59.9 & -180.666$\pm$0.028 & -68.837$\pm$0.033 & DR3 & 15.041$\pm$0.005 & DR3\\
  J09593+438E & G 116-073 B & 808270896163473920 & M4.0 V & PMSU & 09:59:20.93 & +43:50:25.6 & -100.499$\pm$0.024 & -220.218$\pm$0.024 & DR3 & 27.231$\pm$0.021 & DR3\\
  J09593+438W & G 116-072 A & 808270896163474176 & M3.5 V & PMSU & 09:59:18.79 & +43:50:25.4 & -99.088$\pm$0.021 & -221.388$\pm$0.020 & DR3 & 27.213$\pm$0.018 & DR3\\
  J09597+472 & G 146-005 & 822327052812586240 & M4.0 V & PMSU & 09:59:45.99 & +47:12:11.3 & 78.822$\pm$0.023 & -273.792$\pm$0.023 & DR3 & 22.402$\pm$0.013 & DR3\\
  J09597+721 & Pul -3 620285 & 1071851527289746176 & M3.5 V & AF15a & 09:59:45.38 & +72:11:59.8 & -22.805$\pm$0.019 & 95.056$\pm$0.021 & DR3 & 18.353$\pm$0.007 & DR3\\
  J10004+272 & GJ 375.2 & 740041664173180544 & M0.5 V & Lep13 & 10:00:26.71 & +27:16:01.6 & -16.375$\pm$0.016 & 117.285$\pm$0.014 & DR3 & 36.013$\pm$0.021 & DR3\\
  J10007+323 & Wolf 335 & 746572522723948672 & M1.0 V & Lep13 & 10:00:44.29 & +32:18:33.7 & -1007.838$\pm$0.031 & -666.024$\pm$0.026 & DR3 & 27.501$\pm$0.023 & DR3\\
  J10020+697 & LP 037-057 & 1070519572033023232 & M4.0 V & AF15a & 10:02:05.80 & +69:45:29.2 & -42.264$\pm$0.022 & -228.154$\pm$0.023 & DR3 & 16.057$\pm$0.005 & DR3\\
  J10023+480 & BD+48 1829 & 823228721067307392 & M1.0 V & PMSU & 10:02:21.75 & +48:05:19.7 & -633.074$\pm$0.022 & -1474.827$\pm$0.021 & DR3 & 14.960$\pm$0.005 & DR3\\
  J10027+149 & G 43-23 & 615779464207025152 & M4.0 V & PMSU & 10:02:42.45 & +14:59:13.0 & 157.021$\pm$0.113 & -235.646$\pm$0.098 & DR3 & 17.855$\pm$0.036 & DR3\\
  J10028+484 & G 195-055 & 823290156279169152 & M5.5 V+ & AF15a & 10:02:49.32 & +48:27:33.1 & -330.600$\pm$4.700 & -273.900$\pm$4.700 & PPMXL & 16.600$\pm$0.600 & Dit14\\
  J10035+059 & NLTT 23292 & 3873461954734052736 & M3.5 V & PMSU & 10:03:33.36 & +05:57:48.0 & -564.561$\pm$0.029 & -164.249$\pm$0.031 & DR3 & 23.502$\pm$0.013 & DR3\\
  J10040+187 & TYC 1415-1123-1 & 626609103984573056 & M0.5 V & Lep13 & 10:04:05.98 & +18:47:45.1 & -156.389$\pm$0.455 & -226.391$\pm$0.699 & DR2 & 43.674$\pm$0.369 & DR2\\
  J10043+503 & NLTT 23293 & 824017070904063104 & M2.5 V & Lep13 & 10:04:21.46 & +50:23:13.4 & -141.079$\pm$0.016 & -202.336$\pm$0.016 & DR3 & 21.808$\pm$0.009 & DR3\\
  J10067+417 & G 116-077 & 806893276814027008 & M0.5 V & PMSU & 10:06:43.81 & +41:42:52.7 & -250.573$\pm$0.040 & -408.633$\pm$0.041 & DR3 & 22.282$\pm$0.024 & DR3\\
  J10068-127 & 2MASS J10065210-1246543 & 3765463764741153024 & M4.5 V & AF15a & 10:06:52.10 & -12:46:54.4 & -107.600$\pm$5.300 & 2.100$\pm$5.300 & PPMXL & 16.500$\pm$0.800 & Karmn\\
  J10069+126 & LP 489-035 & 3881626244798724480 & M1.5 V & Lep13 & 10:06:57.84 & +12:40:52.3 & -321.489$\pm$0.022 & -43.752$\pm$0.017 & DR3 & 24.905$\pm$0.014 & DR3\\
  J10079+692 & LP 037-075 & 1070382098718626176 & M4.0 V & PMSU & 10:07:59.33 & +69:14:45.7 & -909.029$\pm$0.016 & 24.440$\pm$0.017 & DR3 & 17.169$\pm$0.005 & DR3\\
  J10087+027 & LP 549-023 & 3836540220745072384 & M3.0 V & Lep13 & 10:08:44.60 & +02:43:56.8 & -82.276$\pm$0.027 & -449.023$\pm$0.027 & DR3 & 24.132$\pm$0.014 & DR3\\
  J10087+355 & Wolf 346 & 753585104807022080 & M1.5 V & Reid04 & 152.176308 & 35.547462 & 192.380$\pm$0.026 & 133.239$\pm$0.021 & DR3 & 18.554$\pm$0.009 & DR3\\
  J10088+692 & TYC 4384-1735-1 & 1070387905514406400 & M0.5 V & Lep13 & 10:08:51.81 & +69:16:35.6 & 196.633$\pm$0.011 & 17.627$\pm$0.013 & DR3 & 39.615$\pm$0.020 & DR3\\
  J10094+512 & LP 127-132 & 848178083009862656 & M4.0 V & PMSU & 10:09:29.97 & +51:17:19.7 & -439.844$\pm$0.025 & -827.856$\pm$0.022 & DR3 & 13.156$\pm$0.005 & DR3\\
  J10094+544 & 2MASS J10092678+5424247 & 852544209323820416 & M2.0 V & Lep13 & 10:09:26.76 & +54:24:24.6 & 65.020$\pm$0.020 & -134.631$\pm$0.018 & DR3 & 26.920$\pm$0.014 & DR3\\
  J10117+353 & G 118-037 & 753332560729770496 & M4.0 V & PMSU & 10:11:43.95 & +35:18:44.1 & 128.088$\pm$0.016 & -250.648$\pm$0.016 & DR3 & 21.097$\pm$0.008 & DR3\\
  J10120-026 & GJ 381 & 3828751074215823872 & M2.5 V+ & AF15a & 10:12:04.67 & -02:41:05.2 & 526.769$\pm$0.800 & -600.650$\pm$0.652 & DR2 & 11.541$\pm$0.093 & DR2\\
  J10122-037 & AN Sex & 3828238392559860992 & M1.5 V & PMSU & 10:12:17.67 & -03:44:44.4 & -152.760$\pm$0.028 & -243.693$\pm$0.028 & DR3 & 7.707$\pm$0.001 & DR3\\
  J10125+570 & LP 092-048 & 1045525233191254784 & M3.5 V & Lep13 & 10:12:34.78 & +57:03:49.0 & -344.076$\pm$0.034 & -533.275$\pm$0.034 & DR3 & 10.044$\pm$0.004 & DR3\\
  J10130+233 & G 54-18 & 726205714791433984 & M3.5 V & AF15a & 10:13:00.26 & +23:20:49.9 & 164.766$\pm$0.057 & -252.090$\pm$0.049 & DR3 & 28.509$\pm$0.046 & DR3\\
  J10133+467 & LP 167-017 & 810434666326580224 & M5.5 V & PMSU & 10:13:20.95 & +46:47:25.8 & -253.383$\pm$0.032 & -81.778$\pm$0.040 & DR3 & 21.145$\pm$0.018 & DR3\\
  J10143+210 & DK Leo & 628827128175694976 & M0.5 V+ & Lep13 & 10:14:19.16 & +21:04:29.8 & -119.552$\pm$0.277 & -191.194$\pm$0.279 & DR2 & 23.396$\pm$0.104 & DR2\\
  J10148+213 & G 54-19 & 628865130046268672 & M4.5 V & AF15a & 10:14:53.12 & +21:23:46.0 & -183.972$\pm$0.313 & -222.352$\pm$0.236 & DR3 & 18.118$\pm$0.116 & DR3\\
  J10151+314 & G 118-43A & 742898500326087552 & M4.0 V+ & PMSU & 10:15:06.94 & +31:25:10.4 & -54.909$\pm$0.034 & -213.009$\pm$0.033 & DR3 & 33.299$\pm$0.038 & DR3\\
  J10155-164 & WT 1774 & 5673125406825164544 & M4.0 V & AF15a & 10:15:35.35 & -16:28:23.3 & -442.490$\pm$0.041 & 183.850$\pm$0.032 & DR3 & 29.955$\pm$0.033 & DR3\\
  J10158+174 & LSPM J1015+1729 & 622339455521105280 & M3.5 V & Lep13 & 10:15:53.94 & +17:29:27.1 & 290.676$\pm$0.031 & 6.391$\pm$0.030 & DR3 & 13.977$\pm$0.006 & DR3\\
  J10167-119 & GJ 386 & 3765772972322477696 & M3.0 V & PMSU & 10:16:45.95 & -11:57:42.4 & -417.614$\pm$0.036 & -604.201$\pm$0.041 & DR3 & 13.470$\pm$0.005 & DR3\\
  J10182-204 & NLTT 23956 & 5668221005144096896 & M4.5 V+ & Ria06 & 10:18:13.84 & -20:28:41.1 & -396.411$\pm$0.042 & 114.396$\pm$0.046 & DR3 & 25.325$\pm$0.028 & DR3\\
  J10185-117 & LP  729-54 & 3767281845873242112 & M4.0 V & Scho05 & 10:18:35.14 & -11:43:00.2 & -341.537$\pm$0.032 & -247.747$\pm$0.032 & DR3 & 22.028$\pm$0.015 & DR3\\
  J10196+198 & AD Leo & 625453654702751872 & M3.0 V & AF15a & 10:19:36.28 & +19:52:12.0 & -498.620$\pm$0.028 & -43.428$\pm$0.026 & DR3 & 4.965$\pm$0.001 & DR3\\
  J10200+289 & G 118-051 & 741275934694972800 & M3.0 V & AF15a & 10:20:00.80 & +28:57:12.8 & -469.838$\pm$0.021 & -201.493$\pm$0.020 & DR3 & 18.665$\pm$0.007 & DR3\\
  J10206+492 & G 196-019 & 846793900950016768 & M2.5 V & PMSU & 10:20:37.75 & +49:17:45.3 & -368.542$\pm$0.018 & -135.124$\pm$0.020 & DR3 & 24.024$\pm$0.013 & DR3\\
  J10238+438 & LP 212-062 & 806039471675754112 & M5.0 V & AF15a & 10:23:51.86 & +43:53:33.1 & 178.675$\pm$0.022 & 3.952$\pm$0.031 & DR3 & 18.190$\pm$0.010 & DR3\\
  J10240+366 & HAT 182-00646 & 753198111073583488 & M3.5 V & AF15a & 10:24:05.07 & +36:39:32.5 & -20.981$\pm$0.165 & -146.555$\pm$0.117 & DR3 & 28.942$\pm$0.133 & DR3\\
  J10243+119 & StKM 1-852 & 3883368588478223360 & M2.0 V & PMSU & 10:24:20.19 & +11:57:20.6 & -24.569$\pm$0.023 & 176.230$\pm$0.020 & DR3 & 19.310$\pm$0.008 & DR3\\
  J10251-102 & BD-09 3070 & 3767878708888402816 & M1.0 V & PMSU & 10:25:10.84 & -10:13:43.3 & -693.181$\pm$0.027 & 121.469$\pm$0.022 & DR3 & 12.792$\pm$0.004 & DR3\\
  J10255+263 & G 54-26 & 728496959585070208 & M3.5 V & PMSU & 10:25:30.31 & +26:23:17.7 & -322.350$\pm$0.023 & -495.558$\pm$0.023 & DR3 & 21.393$\pm$0.011 & DR3\\
  J10260+504E & LP 127-372 & 847330325186182912 & M4.0 V & PMSU & 10:26:03.27 & +50:27:21.6 & -376.177$\pm$0.021 & -541.840$\pm$0.024 & DR3 & 18.716$\pm$0.010 & DR3\\
  J10260+504W & LP 127-371 & 847330222106968064 & M4.0 V & PMSU & 10:26:02.61 & +50:27:08.7 & -368.903$\pm$0.022 & -540.958$\pm$0.025 & DR3 & 18.708$\pm$0.009 & DR3\\
  J10273+799 & 2MASS J10272334+7959511 & 1133037803187201664 & M2.0 V & Lep13 & 10:27:23.25 & +79:59:51.4 & -94.589$\pm$0.327 & -86.705$\pm$0.474 & DR3 & 27.858$\pm$0.196 & DR3\\
  J10278+028 & G 55-21 & 3856858160539107584 & M3.5 V & AF15a & 10:27:49.65 & +02:51:37.2 & -491.116$\pm$0.171 & -105.835$\pm$0.166 & DR3 & 28.012$\pm$0.151 & DR3\\
  J10284+482 & G 146-035 & 834495451075108864 & M3.5 V & PMSU & 10:28:27.90 & +48:14:20.2 & 600.300$\pm$4.800 & -154.100$\pm$4.800 & PPMXL & 20.960$\pm$0.970 & vAl95\\
  J10286+322 & G 118-61A & 748118401712712320 & M2.5 V & PMSU & 10:28:41.32 & +32:14:18.9 & -468.233$\pm$0.034 & 174.958$\pm$0.034 & DR3 & 22.417$\pm$0.017 & DR3\\
  J10289+008 & BD+01 2447 & 3855208897392952192 & M2.0 V & PMSU & 10:28:55.55 & +00:50:27.6 & -602.992$\pm$0.024 & -731.882$\pm$0.021 & DR3 & 7.038$\pm$0.001 & DR3\\
  J10303+328 & G 118-066 & 748536181771608704 & M3.5 V & PMSU & 10:30:23.70 & +32:50:13.5 & -395.524$\pm$0.029 & -386.494$\pm$0.026 & DR3 & 27.407$\pm$0.020 & DR3\\
  J10315+570 & LP 92-176 & 854769723937106560 & M4.5 V & PMSU & 10:31:30.77 & +57:05:17.7 & -67.164$\pm$0.012 & 172.779$\pm$0.012 & aDR3 & 17.541$\pm$0.004 & aDR3\\
  J10320+033 & 2MASS J10320226+0318547 & 3856935336807018368 & M2.0 V & Lep13 & 10:32:02.27 & +03:18:55.1 & 38.605$\pm$0.093 & -12.501$\pm$0.105 & DR3 & 34.536$\pm$0.119 & DR3\\
  J10345+463 & LP  167-64 & 830705262697930240 & M3.0 V & PMSU & 10:34:30.17 & +46:18:08.8 & -412.075$\pm$0.019 & -102.769$\pm$0.024 & DR3 & 24.231$\pm$0.017 & DR3\\
  J10350-094 & LP 670-017 & 3762071530853756928 & M3.0 V & Scho05 & 10:35:01.12 & -09:24:38.6 & 228.170$\pm$0.030 & -185.194$\pm$0.029 & DR3 & 16.335$\pm$0.007 & DR3\\
  J10354+694 & LP 037-179 & 1073206263054159104 & M3.5 V+ & PMSU & 10:35:26.99 & +69:26:58.7 & -1653.638$\pm$0.247 & -641.530$\pm$0.293 & DR3 & 12.727$\pm$0.046 & DR3\\
  J10359+288 & RX J1035.9+2853 & 735219962087569792 & M3.0 V & AF15a & 10:35:57.27 & +28:53:31.5 & -122.012$\pm$0.417 & -71.866$\pm$0.385 & DR3 & 29.061$\pm$0.377 & DR3\\
  J10360+051 & RY Sex & 3858896247076028288 & M3.5 V & PMSU & 10:36:01.22 & +05:07:12.8 & -654.121$\pm$0.065 & 127.511$\pm$0.057 & DR3 & 15.274$\pm$0.012 & DR3\\
  J10364+415 & G 146-48 & 780370406354833920 & M2.5 V & Lep13 & 10:36:26.82 & +41:30:06.3 & 255.887$\pm$0.467 & -218.724$\pm$0.463 & DR3 & 28.326$\pm$0.381 & DR3\\
  J10367+153 & RX J1036.7+1521 & 3886019480945496576 & M3.5 V+ & Dae07 & 10:36:44.84 & +15:21:39.9 & 110.210$\pm$0.095 & -78.939$\pm$0.076 & DR3 & 20.008$\pm$0.035 & DR3\\
  J10368+509 & LP 127-502 & 835398287562006784 & M4.5 V & AF15a & 10:36:48.16 & +50:55:03.9 & 248.873$\pm$0.174 & -199.641$\pm$0.212 & DR3 & 24.552$\pm$0.137 & DR3\\
  J10379+127 & LP  490-42 A & 3884641758516220544 & M3.0 V+ & Lep13 & 10:37:55.27 & +12:46:37.3 & -222.410$\pm$0.474 & 17.673$\pm$0.419 & DR3 & 26.145$\pm$0.249 & DR3\\
  J10384+485 & LP 167-071 & 834162608290205312 & M3.0 V & PMSU & 10:38:29.79 & +48:31:44.8 & -196.270$\pm$0.021 & -87.870$\pm$0.025 & DR3 & 31.057$\pm$0.028 & DR3\\
  J10385+354 & LP 262-400 & 751145975699350656 & M2.5 V & Lep13 & 10:38:33.24 & +35:29:49.4 & -441.418$\pm$0.025 & 266.971$\pm$0.022 & DR3 & 20.945$\pm$0.011 & DR3\\
  J10389+250 & StKM 1-873 & 724229140777022208 & M2.0 V & Lep13 & 10:38:56.84 & +25:05:40.2 & -176.347$\pm$0.021 & -73.625$\pm$0.016 & DR3 & 27.425$\pm$0.016 & DR3\\
  J10396-069 & GJ 399 & 3774789959807192064 & M2.5 V & PMSU & 10:39:40.56 & -06:55:25.5 & -717.936$\pm$0.021 & -104.818$\pm$0.019 & DR3 & 15.577$\pm$0.005 & DR3\\
  J10403+015 & TYC 254-88-1 & 3807678452833410688 & M1.0 V & Lep13 & 10:40:21.47 & +01:34:37.4 & -48.530$\pm$0.028 & -50.607$\pm$0.023 & DR3 & 34.568$\pm$0.029 & DR3\\
  J10416+376 & GJ 1134 & 751975660302006784 & M4.5 V & PMSU & 10:41:37.88 & +37:36:39.2 & -1457.066$\pm$0.032 & -358.658$\pm$0.031 & DR3 & 10.054$\pm$0.003 & DR3\\
  J10430-092 & WT 1827 & 3762231926405726720 & M5.5 V+ & AF15a & 10:43:02.85 & -09:12:40.9 & -1975.450$\pm$0.320 & 365.831$\pm$0.314 & DR3 & 12.195$\pm$0.042 & DR3\\
  J10443+124 & LP 490-063 & 3872383986278067968 & M3.5 V & AF15a & 10:44:18.82 & +12:25:11.5 & -274.620$\pm$0.029 & -.730$\pm$0.022 & DR3 & 29.374$\pm$0.021 & DR3\\
  J10448+324 & LP 316-604 A & 737756599837263104 & M3.0 V+ & PMSU & 10:44:52.67 & +32:24:41.7 & -213.113$\pm$0.755 & -22.786$\pm$0.706 & DR3 & 31.211$\pm$0.797 & DR3\\
  J10453+385 & BD+39 2376 & 776067089642433664 & M0.5 V+ & Lep13 & 10:45:21.49 & +38:30:42.4 & -38.183$\pm$0.093 & 150.414$\pm$0.091 & DR3 & 13.866$\pm$0.018 & DR3\\
  J10456-191 & BD-18 3019A & 3554395813252625920 & M0.5 V & PMSU & 10:45:39.09 & -19:06:51.7 & -1869.916$\pm$0.026 & -599.844$\pm$0.022 & DR3 & 18.807$\pm$0.008 & DR3\\
  J10460+096 & G 44-35 & 3869489010817484544 & M3.5 V & PMSU & 10:46:03.93 & +09:41:51.3 & -113.723$\pm$0.030 & -263.899$\pm$0.024 & DR3 & 25.115$\pm$0.017 & DR3\\
  J10472+404 & LP  213-67 & 779689606794219136 & M8.0 V+ & Clos03 & 10:47:12.61 & +40:26:43.7 & -298.288$\pm$0.067 & -33.258$\pm$0.070 & DR3 & 24.733$\pm$0.045 & DR3\\
  J10474+025 & Ross 895 & 3809351492919091968 & M2.0 V+ & Lep13 & 10:47:24.28 & +02:35:32.0 & 175.185$\pm$1.711 & 46.568$\pm$1.700 & DR2 & 30.702$\pm$0.962 & DR2\\
  J10482-113 & LP 731-058 & 3757613049856225792 & M6.5 V & AF15a & 10:48:12.61 & -11:20:09.6 & 579.019$\pm$0.066 & -1530.076$\pm$0.058 & DR3 & 4.559$\pm$0.001 & DR3\\
  J10485+191 & LP 431-069 & 3986412584848128000 & M3.0 V & PMSU & 10:48:32.58 & +19:09:02.0 & 233.683$\pm$0.022 & -106.590$\pm$0.018 & DR3 & 23.137$\pm$0.010 & DR3\\
  J10497+355 & GJ 1138 & 750586216906847104 & M4.5 V+ & PMSU & 10:49:45.63 & +35:32:51.1 & -700.864$\pm$0.554 & -1048.669$\pm$0.418 & DR3 & 9.732$\pm$0.038 & DR3\\
  J10504+331 & G 119-037 & 737721385400747520 & M4.0 V & PMSU & 10:50:26.01 & +33:06:04.2 & 51.997$\pm$0.221 & -636.211$\pm$0.206 & DR3 & 22.588$\pm$0.104 & DR3\\
  J10506+517 & LP 128-032 & 837177915851182080 & M3.5 V & PMSU & 10:50:38.24 & +51:45:01.5 & -191.376$\pm$0.020 & 3.297$\pm$0.027 & DR3 & 26.393$\pm$0.019 & DR3\\
  J10508+068 & EE Leo & 3864615459886222464 & M4.0 V & AF15a & 10:50:52.03 & +06:48:29.3 & -856.289$\pm$0.031 & -818.583$\pm$0.029 & DR3 & 6.967$\pm$0.001 & DR3\\
  J10513+361 & LP 263-035 & 774690093062727040 & M3.0 V+ & PMSU & 10:51:20.58 & +36:07:25.5 & -189.402$\pm$0.043 & -59.083$\pm$0.040 & DR3 & 33.383$\pm$0.053 & DR3\\
  J10520+005 & G 45-11 & 3807875127975955328 & M4.3 V+ & Shk10 & 10:52:03.27 & +00:32:38.5 & -407.593$\pm$0.230 & .702$\pm$0.234 & DR3 & 39.276$\pm$0.295 & DR3\\
  J10520+139 & GJ 403 & 3873066031380105216 & M3.5 V & PMSU & 10:52:04.24 & +13:59:51.3 & -1124.692$\pm$0.031 & 199.039$\pm$0.027 & DR3 & 13.246$\pm$0.005 & DR3\\
  J10522+059 & NLTT 25568 & 3864228496219589120 & M5.0 V & PMSU & 10:52:14.25 & +05:55:09.8 & -695.520$\pm$0.047 & -60.279$\pm$0.039 & DR3 & 13.928$\pm$0.008 & DR3\\
  J10546-073 & LP 671-008 & 3763681215875388288 & M4.0 V+ & AF15a & 10:54:41.96 & -07:18:33.4 & -171.402$\pm$0.223 & -373.133$\pm$0.209 & DR3 & 20.489$\pm$0.084 & DR3\\
  J10555-093 & LP 671-010 & 3759774208680370688 & M3.5 V & PMSU & 10:55:34.47 & -09:21:25.9 & -266.672$\pm$0.028 & 448.918$\pm$0.022 & DR3 & 19.187$\pm$0.010 & DR3\\
  J10563+042 & 2MASS J10562225+0415459 & 3815775943655043072 & M2.5 V & AF15a & 10:56:22.26 & +04:15:46.2 & 56.028$\pm$0.044 & -99.143$\pm$0.029 & DR3 & 27.299$\pm$0.020 & DR3\\
  J10564+070 & CN Leo & 3864972938605115520 & M6.0 V & AF15a & 10:56:28.92 & +07:00:53.0 & -3866.338$\pm$0.081 & -2699.215$\pm$0.069 & DR3 & 2.4089$\pm$0.0004 & DR3\\
  J10576+695 & BD+70 639 & 1072844970405231104 & M0.0 V & Lep13 & 10:57:38.09 & +69:35:47.8 & -629.996$\pm$0.013 & 58.354$\pm$0.014 & DR3 & 23.437$\pm$0.007 & DR3\\
  J10584-107 & LP 731-076 & 3758629475341196672 & M5.0 V & AF15a & 10:58:27.99 & -10:46:30.5 & -192.999$\pm$0.041 & -83.965$\pm$0.033 & DR3 & 14.501$\pm$0.008 & DR3\\
  J11000+228 & Ross 104 & 3988987164339438208 & M2.5 V & PMSU & 11:00:04.26 & +22:49:58.6 & -426.958$\pm$0.024 & -282.298$\pm$0.023 & DR3 & 6.748$\pm$0.001 & DR3\\
  J11003+728 & G 254-11A & 1078684751537435136 & M2.0 V & Lep13 & 11:00:23.87 & +72:52:23.9 & -159.458$\pm$0.026 & -392.004$\pm$0.025 & DR3 & 31.732$\pm$0.021 & DR3\\
  J11008+120 & 2E 2371 & 3871653498240785280 & M5.0 V & PMSU & 11:00:50.42 & +12:04:10.7 & 139.301$\pm$0.163 & -125.565$\pm$0.112 & DR3 & 21.420$\pm$0.051 & DR3\\
  J11013+030 & G 45-27 & 3814642931282607104 & M4.0 V & PMSU & 11:01:19.66 & +03:00:17.2 & 1074.026$\pm$0.055 & -402.291$\pm$0.050 & DR3 & 14.867$\pm$0.012 & DR3\\
  J11014+568 & StKM 1-902 & 856919367958918016 & M1.0 V & Lep13 & 11:01:27.10 & +56:52:04.2 & -194.577$\pm$0.015 & -11.216$\pm$0.021 & DR3 & 41.293$\pm$0.038 & DR3\\
  J11023+165E & LP 431-071 & 3969885761146749824 & M1.0 V & PMSU & 11:02:19.31 & +16:30:29.7 & -16.592$\pm$0.023 & -163.253$\pm$0.021 & DR3 & 25.646$\pm$0.015 & DR3\\
  J11023+165W & LP 431-070 & 3969885761146749952 & M1.0 V & PMSU & 11:02:18.04 & +16:30:33.4 & -17.018$\pm$0.025 & -167.510$\pm$0.020 & DR3 & 25.648$\pm$0.015 & DR3\\
  J11026+219 & DS Leo & 3988689609004982912 & M1.0 V & Lep13 & 11:02:38.34 & +21:58:01.7 & 142.771$\pm$0.022 & -51.661$\pm$0.018 & DR3 & 11.938$\pm$0.003 & DR3\\
  J11030+037 & Wolf 360 & 3814988693329859456 & M2.5 V & AF15a & 11:03:04.27 & +03:44:22.6 & 110.400$\pm$4.200 & -218.200$\pm$4.200 & PPMXL & 28.300$\pm$0.800 & Karmn\\
  J11031+152 & LP 431-050 & 3969483511689636864 & M3.5 V & Lep13 & 11:03:08.47 & +15:17:51.8 & -417.400$\pm$1.200 & -95.400$\pm$4.400 & PPMXL & 18.200$\pm$2.700 & FZ16\\
  J11031+366 & LP 263-064 & 762920503987026816 & M3.5 V & PMSU & 11:03:09.99 & +36:39:08.6 & -188.457$\pm$0.024 & 30.199$\pm$0.022 & DR3 & 22.829$\pm$0.012 & DR3\\
  J11033+359 & Lalande 21185 & 762815470562110464 & M1.5 V & AF15a & 11:03:20.19 & +35:58:11.5 & -580.057$\pm$0.026 & -4776.589$\pm$0.030 & DR3 & 2.5461$\pm$0.0002 & DR3\\
  J11036+136 & LP 491-051 & 3968118399284369280 & M4.0 V+ & Lep13 & 11:03:21.26 & +13:37:57.0 & -193.080$\pm$0.088 & 76.542$\pm$0.084 & DR3 & 15.187$\pm$0.016 & DR3\\
  J11042+400 & LP 214-026 & 777005625896147072 & M0.0 V & Lep13 & 11:04:15.92 & +40:00:16.8 & -200.597$\pm$0.023 & -103.777$\pm$0.020 & DR3 & 30.466$\pm$0.021 & DR3\\
  J11044+304 & LSPM J1104+3027 & 733540939112687104 & m3 V & Karmn & 11:04:28.55 & +30:27:31.5 & -163.211$\pm$0.016 & -40.488$\pm$0.015 & DR3 & 55.413$\pm$0.055 & DR3\\
  J11054+435 & BD+44 2051A & 778947814402602752 & M1.0 V & AF15a & 11:05:28.58 & +43:31:36.4 & -4406.469$\pm$0.031 & 938.527$\pm$0.028 & DR3 & 4.905$\pm$0.001 & DR3\\
  J11055+435 & WX UMa & 778947608243864320 & M5.5 V & AF15a & 11:05:30.89 & +43:31:17.9 & -4339.850$\pm$0.045 & 960.696$\pm$0.041 & DR3 & 4.906$\pm$0.001 & DR3\\
  J11055+450 & G 176-8 & 782266484092919808 & M0.0 V & PMSU & 11:05:33.69 & +45:00:31.2 & 146.134$\pm$0.063 & -208.030$\pm$0.107 & DR3 & 28.891$\pm$0.090 & DR3\\
  J11057+102 & LP 491-060 & 3868080055385587840 & M2.5 V & PMSU & 11:05:43.14 & +10:14:09.4 & 609.539$\pm$0.024 & -703.360$\pm$0.018 & DR3 & 17.861$\pm$0.007 & DR3\\
  J11075+437 & HAT 141-00828 & 779004301812603008 & M3.0 V & AF15a & 11:07:32.05 & +43:45:56.3 & -117.656$\pm$0.024 & -4.116$\pm$0.025 & DR3 & 25.748$\pm$0.018 & DR3\\
  J11081-052 & GJ 1142 & 3788190605663811840 & M3.0 V & PMSU & 11:08:06.54 & -05:13:47.1 & -55.027$\pm$0.026 & -439.737$\pm$0.021 & DR3 & 24.888$\pm$0.016 & DR3\\
  J11108+479 & G 176-015 & 789568993653179648 & M4.0 V & PMSU & 11:10:51.52 & +47:57:02.0 & -294.605$\pm$0.011 & -521.348$\pm$0.017 & DR3 & 24.118$\pm$0.011 & DR3\\
  J11110+304E & HD  97101A & 732857558276385664 & K7 V & Gra03 & 11:11:05.17 & +30:26:45.7 & 591.600$\pm$0.024 & -197.124$\pm$0.030 & DR3 & 11.880$\pm$0.004 & DR3\\
  J11110+304W & HD  97101B & 732856080807636224 & M2.0 V & Lep13 & 11:11:02.54 & +30:26:41.3 & 604.907$\pm$0.019 & -206.054$\pm$0.019 & DR3 & 11.883$\pm$0.003 & DR3\\
  J11113+434 & G 122-2A & 778758492243886464 & M2.5 V+ & PMSU & 11:11:19.82 & +43:25:03.0 & -638.589$\pm$0.023 & -452.734$\pm$0.021 & DR3 & 16.780$\pm$0.008 & DR3\\
  J11118+335 & CW UMa & 758200712885953280 & M3.5 V & PMSU & 11:11:51.74 & +33:32:11.2 & -175.974$\pm$0.026 & 116.547$\pm$0.026 & DR3 & 13.354$\pm$0.006 & DR3\\
  J11126+189 & StKM 1-928 & 3972130276695660288 & M1.5 V & PMSU & 11:12:38.97 & +18:56:05.4 & -20.813$\pm$0.030 & 6.629$\pm$0.020 & DR3 & 16.690$\pm$0.007 & DR3\\
  J11131+002 & BD+01 2535 & 3804108716535576960 & M0.0 V & Lep13 & 11:13:10.07 & +00:14:19.8 & -413.900$\pm$1.300 & -194.000$\pm$1.100 & PPMXL & 25.370$\pm$1.310 & HIP2\\
  J11151+734 & HD  97584B & 1078773262224027648 & M2.5 V & AF15a & 11:15:10.98 & +73:28:36.0 & -376.694$\pm$0.021 & 123.774$\pm$0.020 & DR3 & 14.465$\pm$0.004 & DR3\\
  J11152+194 & G 56-26 & 3978179338700027008 & M3.5 V & PMSU & 11:15:12.41 & +19:27:11.9 & 182.653$\pm$0.026 & -479.047$\pm$0.022 & DR3 & 18.557$\pm$0.009 & DR3\\
  J11152-181 & LP 792-009 & 3558266708748472960 & M3.0 V & PMSU & 11:15:15.51 & -18:07:35.9 & 141.405$\pm$0.030 & -739.676$\pm$0.021 & DR3 & 22.949$\pm$0.014 & DR3\\
  J11154+410 & G 122-008 & 765531741023636992 & M3.5 V & Lep13 & 11:15:26.59 & +41:05:16.2 & 88.160$\pm$0.024 & -230.770$\pm$0.029 & DR3 & 23.132$\pm$0.014 & DR3\\
  J11159+553 & StKM 1-932 & 844152289904253312 & M0.5 V & PMSU & 11:15:54.03 & +55:19:50.6 & -178.204$\pm$0.012 & -91.460$\pm$0.016 & DR3 & 28.180$\pm$0.015 & DR3\\
  J11195+466 & LP 169-022 & 788357434914248448 & M5.5 V & GR97 & 11:19:30.61 & +46:41:43.1 & 308.054$\pm$0.053 & -608.611$\pm$0.062 & DR3 & 10.469$\pm$0.009 & DR3\\
  J11200+658 & SZ UMa & 1057318835428596096 & M0.0 V+ & PMSU & 11:20:04.83 & +65:50:47.3 & -2946.718$\pm$0.016 & 181.947$\pm$0.018 & DR3 & 9.072$\pm$0.001 & DR3\\
  J11201-104 & LP 733-099 & 3590516110255264000 & M2.0 V & Ria06 & 11:20:06.10 & -10:29:46.7 & -197.889$\pm$0.048 & 19.840$\pm$0.044 & DR3 & 18.930$\pm$0.014 & DR3\\
  J11214-204 & HD  98712B & 3545469496823737984 & M2.5 V+ & AF15a & 11:21:26.59 & -20:27:09.4 & 220.400$\pm$0.030 & -129.231$\pm$0.019 & DR3 & 13.125$\pm$0.005 & DR3\\
  J11216+061 & GJ 1146 & 3814369840081992448 & M3.0 V & PMSU & 11:21:38.50 & +06:08:26.0 & -766.231$\pm$0.030 & -1582.666$\pm$0.025 & DR3 & 19.949$\pm$0.012 & DR3\\
  J11231+258 & LP 374-039 & 3994492865736279552 & M5.0 V & PMSU & 11:23:07.97 & +25:53:36.8 & -1010.919$\pm$0.073 & -323.127$\pm$0.068 & DR3 & 16.220$\pm$0.017 & DR3\\
  J11233+448 & G 122-020 & 784185681638625408 & M2.5 V & PMSU & 11:23:20.62 & +44:48:38.7 & -321.859$\pm$0.020 & -140.315$\pm$0.029 & DR3 & 32.825$\pm$0.028 & DR3\\
  J11237+085 & Wolf 386 & 3914019231742221568 & M0.5 V & PMSU & 11:23:44.57 & +08:33:48.6 & -1003.373$\pm$0.021 & 193.094$\pm$0.020 & DR3 & 20.169$\pm$0.008 & DR3\\
  J11238+106 & BPM 87356 & 3915627198778363264 & M0.5 V & Lep13 & 11:23:49.95 & +10:37:08.2 & 155.461$\pm$0.228 & -77.032$\pm$0.200 & DR3 & 24.000$\pm$0.158 & DR3\\
  J11239-183 & LP 792-020 & 3546332682170832128 & M3.0 V & PMSU & 11:23:57.30 & -18:21:48.8 & -611.098$\pm$0.042 & -45.767$\pm$0.033 & DR3 & 17.991$\pm$0.015 & DR3\\
  J11240+381 & 1RXS J112405.0+380809 & 764072689093638528 & M4.5 V & AF15a & 11:24:04.36 & +38:08:10.9 & 121.323$\pm$0.025 & -12.345$\pm$0.037 & DR3 & 18.455$\pm$0.011 & DR3\\
  J11247+675 & Ross 448 & 1060761818652187008 & M1.0 V & Lep13 & 11:24:45.65 & +67:33:12.3 & 314.991$\pm$0.015 & -235.036$\pm$0.016 & DR3 & 25.537$\pm$0.009 & DR3\\
  J11249+024 & StKM 1-941 & 3810811579936440960 & M1.0 V & Lep13 & 11:24:58.77 & +02:28:24.5 & -232.694$\pm$0.020 & 146.874$\pm$0.017 & DR3 & 23.434$\pm$0.010 & DR3\\
  J11254+782 & G 253-50 & 1129078083858403584 & M2.0 V & PMSU & 11:25:29.42 & +78:15:56.2 & -640.852$\pm$0.019 & -202.663$\pm$0.026 & DR3 & 22.563$\pm$0.008 & DR3\\
  J11266+379 & HAT 183-00276 & 761026462064121472 & M2.0 V & Lep13 & 11:26:37.59 & +37:56:23.6 & -142.566$\pm$0.046 & -49.268$\pm$0.049 & DR3 & 39.523$\pm$0.088 & DR3\\
  J11276+039 & BD+04 2470 & 3812756203689026048 & M0.0 V & Lep13 & 11:27:38.57 & +03:58:35.9 & -97.463$\pm$0.034 & 14.092$\pm$0.021 & DR3 & 28.726$\pm$0.021 & DR3\\
  J11289+101 & Wolf 398 & 3915363693944966528 & M3.5 V & PMSU & 11:28:56.26 & +10:10:39.2 & -750.328$\pm$0.058 & 557.946$\pm$0.043 & DR3 & 12.773$\pm$0.007 & DR3\\
  J11302+076 & K2-18 & 3910747531814692736 & M2.5 V & Benn17 & 11:30:14.52 & +07:35:18.3 & -80.479$\pm$0.026 & -133.007$\pm$0.023 & DR3 & 38.100$\pm$0.039 & DR3\\
  J11306-080 & LP 672-042 & 3592769731134725248 & M3.5 V & AF15a & 11:30:41.83 & -08:05:43.0 & -353.579$\pm$0.031 & 257.638$\pm$0.021 & DR3 & 13.476$\pm$0.004 & DR3\\
  J11307+549 & StKM 1-950 & 844502106400567552 & M1.0 V & Lep13 & 11:30:43.74 & +54:57:27.4 & 32.446$\pm$0.013 & 106.572$\pm$0.016 & DR3 & 40.358$\pm$0.029 & DR3\\
  J11311-149 & LP 732-035 & 3560746351897773952 & M4.5 V & PMSU & 11:31:08.39 & -14:57:21.3 & 405.825$\pm$0.055 & -1374.421$\pm$0.033 & DR3 & 11.507$\pm$0.006 & DR3\\
  J11315+022 & LP 552-068 & 3800049044727527936 & M2.5 V & Lep13 & 11:31:32.86 & +02:13:43.0 & -607.032$\pm$0.025 & -510.035$\pm$0.020 & DR3 & 28.074$\pm$0.016 & DR3\\
  J11317+226 & BD+23 2359 & 3980560507224374400 & M0.5 V & PMSU & 11:31:43.39 & +22:40:01.7 & -584.663$\pm$0.020 & 32.819$\pm$0.017 & DR3 & 15.819$\pm$0.005 & DR3\\
  J11351-056 & LP 673-013 & 3593710810008880768 & M4.5 V & PMSU & 11:35:07.34 & -05:39:23.1 & 300.582$\pm$0.028 & -948.163$\pm$0.017 & DR3 & 18.240$\pm$0.007 & DR3\\
  J11355+389 & G 122-34A & 766993095440555520 & M3.5 V+ & PMSU & 11:35:31.92 & +38:55:37.0 & -719.720$\pm$1.271 & -227.106$\pm$1.324 & DR2 & 32.216$\pm$1.133 & DR2\\
  J11376+587 & Ross 112 & 858104955021488640 & M2.5 V & PMSU & 11:37:38.94 & +58:42:42.6 & -309.040$\pm$0.066 & -275.570$\pm$0.074 & DR3 & 39.698$\pm$0.120 & DR3\\
  J11404+770 & G 254-027 & 1080741250599118720 & M2.0 V & Lep13 & 11:40:29.68 & +77:04:18.9 & -542.392$\pm$0.014 & 6.283$\pm$0.016 & DR3 & 27.952$\pm$0.010 & DR3\\
  J11417+427 & Ross 1003 & 772430527947893632 & M4.0 V & PMSU & 11:41:44.64 & +42:45:07.1 & -575.528$\pm$0.026 & -89.799$\pm$0.025 & DR3 & 11.027$\pm$0.003 & DR3\\
  J11420+147 & Ross 115 & 3924206653650135168 & M3.0 V & PMSU & 11:42:01.73 & +14:46:36.3 & -272.128$\pm$0.025 & 226.389$\pm$0.023 & DR3 & 24.568$\pm$0.021 & DR3\\
  J11421+267 & Ross 905 & 4017860992519744384 & M2.5 V & AF15a & 11:42:11.09 & +26:42:23.7 & 895.088$\pm$0.026 & -813.550$\pm$0.025 & DR3 & 9.775$\pm$0.003 & DR3\\
  J11423+230 & LP 375-23 & 3980045523465047168 & M0.5 V & Lep13 & 11:42:18.37 & +23:01:36.7 & -204.891$\pm$0.018 & 41.839$\pm$0.019 & DR3 & 30.893$\pm$0.023 & DR3\\
  J11433+253 & LTT 13220 & 4005307284150108800 & M4.0 V & PMSU & 11:43:23.54 & +25:18:13.6 & -228.535$\pm$0.180 & -23.839$\pm$0.156 & DR3 & 36.031$\pm$0.223 & DR3\\
  J11451+183 & LP 433-047 & 3974796042637565696 & M4.0 V & AF15a & 11:45:11.90 & +18:20:58.4 & -293.259$\pm$0.033 & -288.390$\pm$0.042 & DR3 & 27.505$\pm$0.029 & DR3\\
  J11467-140 & GJ 443 & 3573119499842945280 & M3.0 V & PMSU & 11:46:42.91 & -14:00:51.8 & 710.865$\pm$0.041 & -786.174$\pm$0.032 & DR3 & 19.389$\pm$0.016 & DR3\\
  J11470+700 & G 236-81A & 1061671217847343872 & M4.0 V & PMSU & 11:47:05.45 & +70:01:58.3 & -345.426$\pm$0.179 & -35.258$\pm$0.186 & DR3 & 30.434$\pm$0.166 & DR3\\
  J11474+667 & 1RXS J114728.8+664405 & 1057008189034348032 & M5.0 V & AF15a & 11:47:28.57 & +66:44:02.7 & -110.014$\pm$0.145 & -1.091$\pm$0.171 & DR3 & 21.054$\pm$0.065 & DR3\\
  J11476+002 & LP 613-49A & 3795993633527490560 & M4.0 V & PMSU & 11:47:40.75 & +00:15:20.1 & -314.284$\pm$0.034 & -100.757$\pm$0.022 & DR3 & 18.820$\pm$0.011 & DR3\\
  J11476+786 & GJ 445 & 1129149723913123456 & M3.5 V & PMSU & 11:47:41.39 & +78:41:28.2 & 748.418$\pm$0.024 & 480.804$\pm$0.026 & DR3 & 5.254$\pm$0.001 & DR3\\
  J11477+008 & FI Vir & 3796072592206250624 & M4.0 V & PMSU & 11:47:44.40 & +00:48:16.4 & 607.299$\pm$0.034 & -1223.028$\pm$0.023 & DR3 & 3.3759$\pm$0.0003 & DR3\\
  J11483-112 & LP 733-024 & 3587227436617483648 & M3.0 V & PMSU & 11:48:19.40 & -11:17:14.3 & -732.346$\pm$0.033 & -42.941$\pm$0.021 & DR3 & 28.622$\pm$0.025 & DR3\\
  J11485+076 & G 10-52 & 3911410464311357568 & M3.5 V & AF15a & 11:48:35.48 & +07:41:40.6 & 136.331$\pm$0.032 & -174.173$\pm$0.033 & DR3 & 20.710$\pm$0.013 & DR3\\
  J11496+220 & BPM 87650 & 4000696001102416000 & M0.0 V & Lep13 & 11:49:40.47 & +22:03:53.1 & -126.141$\pm$0.049 & -40.621$\pm$0.063 & DR3 & 49.481$\pm$0.117 & DR3\\
  J11509+483 & GJ 1151 & 786834302080370304 & M4.5 V & PMSU & 11:50:57.72 & +48:22:38.6 & -1545.069$\pm$0.023 & -962.724$\pm$0.054 & DR3 & 8.043$\pm$0.004 & DR3\\
  J11511+352 & BD+36 2219 & 4031586157514097024 & M1.5 V & AF15a & 11:51:07.34 & +35:16:19.2 & -273.156$\pm$0.015 & 253.404$\pm$0.016 & DR3 & 8.765$\pm$0.001 & DR3\\
  J11519+075 & RX J1151.9+0731 & 3899393459350372224 & M2.5 V & Lep13 & 11:51:56.82 & +07:31:26.5 & -126.451$\pm$0.030 & -81.684$\pm$0.023 & DR3 & 50.748$\pm$0.072 & DR3\\
  J11521+039 & StM 162 & 3895876671408042496 & M4.0 V+ & Lep13 & 11:52:09.80 & +03:57:23.7 & 70.991$\pm$0.421 & -141.877$\pm$0.388 & DR3 & 15.986$\pm$0.094 & DR3\\
  J11529+244 & G 121-028 & 4004586348119642240 & M4.5 V & PMSU & 11:52:57.92 & +24:28:45.6 & -316.083$\pm$0.022 & 79.696$\pm$0.019 & DR3 & 16.771$\pm$0.006 & DR3\\
  J11532-073 & GJ 452 & 3595317540095019520 & M2.5 V & PMSU & 11:53:16.09 & -07:22:27.7 & -166.758$\pm$0.032 & -507.762$\pm$0.022 & DR3 & 19.513$\pm$0.012 & DR3\\
  J11533+430 & TYC 3016-577-1 & 769673124584743808 & M1.0 V & Lep13 & 11:53:22.99 & +43:02:57.1 & 168.693$\pm$0.015 & -54.245$\pm$0.013 & DR3 & 28.196$\pm$0.012 & DR3\\
  J11538+069 & LP 553-059 & 3899128064731508736 & M6.0 V & PMSU & 11:53:52.68 & +06:59:56.3 & 314.535$\pm$0.078 & -894.185$\pm$0.074 & DR3 & 14.894$\pm$0.022 & DR3\\
  J11541+098 & Ross 119 & 3912369208386557440 & M3.5 V & PMSU & 11:54:07.89 & +09:48:22.8 & 85.268$\pm$0.040 & -801.681$\pm$0.057 & DR3 & 11.524$\pm$0.005 & DR3\\
  J11549-021 & 2MASS J11545693-0206091 & 3602189792709909504 & M3.0 V & AF15a & 11:54:56.93 & -02:06:09.2 & -95.452$\pm$0.033 & 50.034$\pm$0.021 & DR3 & 24.630$\pm$0.020 & DR3\\
  J11551+009 & Ross 129 & 3795389692406967424 & M1.5 V & PMSU & 11:55:07.21 & +00:58:25.5 & -740.362$\pm$0.028 & 32.227$\pm$0.015 & DR3 & 25.519$\pm$0.014 & DR3\\
  J11557-189 & LP 793-044 & 3543109704351294848 & M3.5 V & PMSU & 11:55:44.28 & -18:54:31.6 & 522.786$\pm$0.027 & -312.511$\pm$0.016 & DR3 & 23.744$\pm$0.015 & DR3\\
  J11557-227 & LP 851-346 & 3493736924979792768 & M7.5 V & Raj13 & 11:55:42.85 & -22:24:58.8 & -374.500$\pm$0.060 & -187.218$\pm$0.043 & DR3 & 10.957$\pm$0.009 & DR3\\
  J11575+118 & Ross 122 & 3919427007885527680 & M2.0 V & PMSU & 11:57:32.80 & +11:49:39.9 & -682.390$\pm$0.030 & 240.135$\pm$0.019 & DR3 & 25.298$\pm$0.018 & DR3\\
  J11582+425 & G 122-058 & 768904428518069888 & M4.0 V & PMSU & 11:58:17.62 & +42:34:29.0 & 133.333$\pm$0.021 & -375.817$\pm$0.022 & DR3 & 21.786$\pm$0.012 & DR3\\
  J11585+595 & G 197-038 & 846580561334531200 & M0.0 V+ & Lep13 & 11:58:35.03 & +59:33:22.2 & -712.919$\pm$0.043 & -.933$\pm$0.038 & DR3 & 43.076$\pm$0.072 & DR3\\
  J11589+426 & G 122-060 & 768899274557813376 & M1.5 V & PMSU & 11:58:59.46 & +42:39:39.7 & -327.000$\pm$0.400 & 68.700$\pm$0.400 & Gall15 & 27.200$\pm$0.500 & Karmn\\
  J12006-138 & LP 734-11A & 3573665957121306240 & M3.5 V & PMSU & 12:00:36.88 & -13:49:36.6 & -477.063$\pm$0.068 & -.376$\pm$0.047 & DR3 & 25.571$\pm$0.042 & DR3\\
  J12016-122 & LTT 4484 & 3574523370032644992 & M3.0 V & PMSU & 12:01:40.78 & -12:13:53.9 & -54.634$\pm$0.048 & -231.197$\pm$0.040 & DR3 & 24.780$\pm$0.028 & DR3\\
  J12023+285 & GJ 455 & 4007861690179758464 & M2.5 V+ & PMSU & 12:02:18.07 & +28:35:14.2 & -787.346$\pm$0.584 & -47.742$\pm$0.408 & DR3 & 17.506$\pm$0.164 & DR3\\
  J12054+695 & Ross 689 & 1683609076745527680 & M4.0 V & PMSU & 12:05:29.68 & +69:32:22.6 & -456.848$\pm$0.024 & -55.222$\pm$0.027 & DR3 & 15.432$\pm$0.005 & DR3\\
  J12057+784 & LSPM J1205+7825 & 1717366591979606528 & M2.5 V & Lep13 & 12:05:47.08 & +78:25:51.3 & -204.060$\pm$0.052 & 18.973$\pm$0.054 & DR3 & 21.176$\pm$0.018 & DR3\\
  J12063-132 & StM 164 & 3571164636886908544 & M3.5 V+ & Ria06 & 12:06:22.14 & -13:14:56.2 & 79.968$\pm$0.634 & -64.135$\pm$0.639 & DR3 & 30.442$\pm$0.612 & DR3\\
  J12088+303 & 1RXS J120847.7+302120 & 4014093550287412736 & M2.5 V & Yi14 & 12:08:49.52 & +30:21:00.9 & 89.828$\pm$0.019 & -26.850$\pm$0.020 & DR3 & 28.291$\pm$0.016 & DR3\\
  J12093+210 & StM 165 & 3951744987519137152 & M2.5 V & AF15a & 12:09:21.82 & +21:03:07.8 & -104.733$\pm$0.231 & -122.554$\pm$0.153 & DR3 & 37.232$\pm$0.285 & DR3\\
  J12100-150 & LP 734-032 & 3569610404187997696 & M3.5 V & PMSU & 12:10:05.60 & -15:04:17.0 & -56.437$\pm$0.038 & -712.957$\pm$0.042 & DR3 & 12.259$\pm$0.005 & DR3\\
  J12104-131 & LP 734-034 & 3571124882669324800 & M4.5 V & AF15a & 12:10:28.38 & -13:10:24.0 & 246.435$\pm$0.037 & -343.499$\pm$0.031 & DR3 & 21.991$\pm$0.016 & DR3\\
  J12109+410 & G 123-008 & 1536232908980349952 & M0.0 V & Lep13 & 12:10:56.89 & +41:03:28.0 & 8.847$\pm$0.013 & 229.267$\pm$0.015 & DR3 & 22.084$\pm$0.007 & DR3\\
  J12111-199 & LTT 4562 & 3517841209157902720 & M3.0 V & PMSU & 12:11:11.76 & -19:57:38.1 & -212.868$\pm$0.024 & -184.260$\pm$0.022 & DR3 & 12.742$\pm$0.004 & DR3\\
  J12112-199 & LP 794-031 & 3517841140438425600 & M3.5 V & PMSU & 12:11:16.95 & -19:58:21.7 & -205.054$\pm$0.034 & -188.459$\pm$0.034 & DR3 & 12.746$\pm$0.006 & DR3\\
  J12121+488 & G 122-74A & 1546465994985741184 & M2.5 V+ & PMSU & 12:12:11.36 & +48:49:03.4 & 198.027$\pm$0.015 & -314.464$\pm$0.024 & DR3 & 26.565$\pm$0.020 & DR3\\
  J12122+714 & LP 039-066 & 1684245277365708544 & M3.0 V & Lep13 & 12:12:15.13 & +71:25:23.4 & -372.055$\pm$0.026 & 170.298$\pm$0.022 & DR3 & 23.806$\pm$0.011 & DR3\\
  J12123+544N & BD+55 1519 B & 1573086507223498496 & M3.0 V & PMSU & 12:12:21.14 & +54:29:23.2 & 239.392$\pm$0.021 & 89.639$\pm$0.022 & DR3 & 15.244$\pm$0.006 & DR3\\
  J12123+544S & HD 238090 & 1573086442800134272 & M0.0 V & PMSU & 12:12:20.86 & +54:29:08.7 & 232.525$\pm$0.011 & 92.148$\pm$0.011 & DR3 & 15.249$\pm$0.003 & DR3\\
  J12124+121 & 2MASS J12122605+1211381 & 3908382241785577600 & M2.0 V & AF15a & 12:12:26.07 & +12:11:38.1 & -72.897$\pm$0.028 & 7.927$\pm$0.017 & DR3 & 35.610$\pm$0.030 & DR3\\
  J12124+396 & G 123-013 & 1535794513079329920 & M1.0 V+ & PMSU & 12:12:29.43 & +39:40:27.6 & 164.079$\pm$0.253 & -153.445$\pm$0.287 & DR3 & 28.690$\pm$0.275 & DR3\\
  J12133+166 & IV Com & 3946585254328792192 & M1.0 V & PMSU & 12:13:20.46 & +16:41:39.7 & -501.761$\pm$0.024 & -458.302$\pm$0.015 & DR3 & 29.986$\pm$0.020 & DR3\\
  J12142+006 & GJ 1154 & 3698534434669937024 & M5.0 V+ & PMSU & 12:14:16.55 & +00:37:26.4 & -951.336$\pm$0.056 & -284.049$\pm$0.039 & DR3 & 8.088$\pm$0.003 & DR3\\
  J12144+245 & G 59-7 & 4002350285065884032 & M2.0 V & PMSU & 12:14:26.02 & +24:35:26.4 & 11.567$\pm$0.027 & -371.348$\pm$0.022 & DR3 & 27.262$\pm$0.020 & DR3\\
  J12151+487 & BD+49 2126 & 1545795533411708032 & M0.5 V & Lep13 & 12:15:08.82 & +48:43:57.2 & -226.138$\pm$0.047 & -50.550$\pm$0.068 & DR3 & 22.832$\pm$0.048 & DR3\\
  J12154+391 & G 123-016 & 1532844111064539904 & M1.5 V & PMSU & 12:15:28.39 & +39:11:14.6 & -334.061$\pm$0.023 & 50.970$\pm$0.026 & DR3 & 26.946$\pm$0.020 & DR3\\
  J12156+526 & StKM 2-809 & 1548107600202207488 & M4.0 V & Lep13 & 12:15:39.36 & +52:39:08.8 & 105.242$\pm$0.117 & -1.125$\pm$0.137 & DR3 & 25.097$\pm$0.098 & DR3\\
  J12162+508 & RX J1216.2+5053 & 1547529669400723968 & M4.0 V+ & AF15a & 12:16:15.08 & +50:53:37.9 & -79.566$\pm$0.033 & 34.131$\pm$0.043 & DR3 & 38.121$\pm$0.080 & aDR3\\
  J12168+029 & GJ 1155 & 3701290326205270784 & M3.0 V+ & PMSU & 12:16:51.86 & +02:58:04.9 & -651.185$\pm$0.044 & 258.328$\pm$0.031 & DR3 & 23.353$\pm$0.019 & DR3\\
  J12168+248 & 2MASS J12165262+2451052 & 4002440548098640896 & M1.5 V & Lep13 & 12:16:52.62 & +24:51:05.1 & -4.882$\pm$0.024 & 51.624$\pm$0.017 & DR3 & 27.222$\pm$0.014 & DR3\\
  J12169+311 & Sand 39 & 4013826162803146752 & M3.5 V & PMSU & 12:16:58.43 & +31:09:23.3 & -126.486$\pm$0.054 & -41.644$\pm$0.051 & DR3 & 38.487$\pm$0.082 & DR3\\
  J12189+111 & GL Vir & 3907283967108054528 & M5.0 V & PMSU & 12:18:59.40 & +11:07:33.8 & -1269.771$\pm$0.056 & 203.444$\pm$0.033 & DR3 & 6.464$\pm$0.002 & DR3\\
  J12191+318 & G 148-43 & 4015371320237436800 & M4.0 V+ & Lep13 & 12:19:05.93 & +31:50:43.5 & -295.607$\pm$0.065 & 5.138$\pm$0.080 & DR3 & 28.411$\pm$0.062 & DR3\\
  J12194+283 & Wolf 408 & 4010201828880793984 & M0.0 V & PMSU & 12:19:24.09 & +28:22:56.5 & -647.702$\pm$0.031 & 79.243$\pm$0.029 & DR3 & 23.865$\pm$0.018 & DR3\\
  J12198+527 & StKM 1-1007 & 1572081660971767552 & M0.0 V & Lep13 & 12:19:48.06 & +52:46:45.0 & -170.583$\pm$0.011 & -121.768$\pm$0.014 & DR3 & 28.752$\pm$0.012 & DR3\\
  J12199+364 & G 123-036 & 1519311253230298880 & M1.0 V & Lep13 & 12:29:55.05 & +36:26:42.4 & 134.277$\pm$0.067 & -154.022$\pm$0.111 & DR3 & 29.507$\pm$0.084 & DR3\\
  J12204+005 & BD+01 2684 & 3699797150759489792 & M0.0 V+ & PMSU & 12:20:25.53 & +00:35:00.8 & 54.186$\pm$0.093 & -27.133$\pm$0.075 & DR3 & 17.505$\pm$0.023 & DR3\\
  J12214+306E & Sand 57 & 4015042738059517568 & M5.0 V & Jah08 & 12:21:26.73 & +30:38:37.6 & -191.036$\pm$0.027 & -253.760$\pm$0.038 & DR3 & 11.981$\pm$0.005 & DR3\\
  J12214+306W & Sand 58 & 4015042738059517440 & M4.5 V & Jah08 & 12:21:27.05 & +30:38:35.7 & -209.779$\pm$0.071 & -267.270$\pm$0.098 & DR3 & 11.976$\pm$0.012 & DR3\\
  J12217+682 & G 237-061 & 1683228851880827136 & M3.0 V & Lep13 & 12:21:47.49 & +68:16:04.0 & -376.969$\pm$0.023 & 205.658$\pm$0.021 & DR3 & 19.558$\pm$0.008 & DR3\\
  J12223+251 & Wolf 409 & 4008237757516459392 & M0.0 V & PMSU & 12:22:21.27 & +25:10:11.8 & -693.516$\pm$0.033 & -205.027$\pm$0.025 & DR3 & 27.839$\pm$0.021 & DR3\\
  J12225+123 & BD+28 2110 & 4009907091045107584 & M0.0 V & Lep13 & 12:22:34.07 & +27:36:17.0 & -145.612$\pm$0.019 & -29.342$\pm$0.019 & DR3 & 29.687$\pm$0.018 & DR3\\
  J12228-040 & G 13-33 & 3693059553959836032 & M4.5 V+ & AF15a & 12:22:50.60 & -04:04:46.4 & -252.300$\pm$0.400 & -67.900$\pm$0.300 & CC21 & 15.800$\pm$0.800 & Karmn\\
  J12230+640 & Ross 690 & 1584088431025057792 & M3.0 V & PMSU & 12:23:00.16 & +64:01:51.0 & -673.116$\pm$0.018 & 373.311$\pm$0.021 & DR3 & 18.366$\pm$0.007 & DR3\\
  J12235+279 & Wolf 411 & 4009947704255866752 & M0.0 V & Lep13 & 12:23:34.71 & +27:54:47.7 & -137.496$\pm$0.018 & 120.760$\pm$0.017 & DR3 & 29.521$\pm$0.014 & DR3\\
  J12235+671 & G 237-064 & 1680921595450031232 & M2.5 V+ & PMSU & 12:23:33.20 & +67:11:18.5 & 235.487$\pm$0.394 & -129.316$\pm$0.410 & DR3 & 13.225$\pm$0.077 & DR3\\
  J12238+125 & HD 107888 & 3908605030329021440 & M0.0 V & Lep13 & 12:23:53.55 & +12:34:48.9 & 39.663$\pm$0.027 & -168.754$\pm$0.018 & DR3 & 21.483$\pm$0.009 & DR3\\
  J12248-182 & Ross 695 & 3519785523672576384 & M2.0 V & PMSU & 12:24:52.50 & -18:14:32.3 & 1095.592$\pm$0.025 & -2309.019$\pm$0.024 & DR3 & 8.875$\pm$0.002 & DR3\\
  J12251+604 & G 197-57 & 1581657479535392256 & m0.5 V & Karmn & 12:25:06.05 & +60:25:06.3 & -197.943$\pm$0.013 & -6.062$\pm$0.013 & DR3 & 52.995$\pm$0.037 & DR3\\
  J12269+270 & CX Com & 4009083969152655872 & M4.5 V & Reid04 & 12:26:57.36 & +27:00:53.7 & 89.937$\pm$0.303 & -250.280$\pm$0.268 & DR3 & 26.570$\pm$0.200 & DR3\\
  J12274+374 & G 148-061 & 1531805244374691584 & M1.5 V & Lep13 & 12:27:29.42 & +37:26:33.4 & -225.447$\pm$0.016 & 105.937$\pm$0.023 & DR3 & 25.968$\pm$0.015 & DR3\\
  J12277-032 & G  13-39A & 3693536394118295808 & M3.5 V+ & Scho05 & 12:27:44.70 & -03:15:00.8 & -293.683$\pm$0.043 & -28.984$\pm$0.029 & DR3 & 24.717$\pm$0.022 & DR3\\
  J12288-106N & Ross 948 A & 3578493912678529152 & M2.0 V & PMSU & 12:28:52.95 & -10:39:50.8 & -280.423$\pm$0.056 & -1.317$\pm$0.042 & DR3 & 19.415$\pm$0.019 & DR3\\
  J12288-106S & Ross 948 B & 3578493912677730048 & M2.0 V & PMSU & 12:28:53.16 & -10:39:48.6 & -279.622$\pm$0.030 & 3.774$\pm$0.023 & DR3 & 19.440$\pm$0.011 & DR3\\
  J12289+084 & Wolf 414 & 3902745286187581312 & M3.5 V+ & PMSU & 12:28:57.59 & +08:25:31.1 & -638.329$\pm$0.803 & -243.232$\pm$0.550 & DR3 & 13.838$\pm$0.133 & DR3\\
  J12290+417 & G 123-035 & 1534831272173203072 & M3.5 V+ & PMSU & 12:29:02.92 & +41:43:49.4 & -187.672$\pm$0.060 & -216.383$\pm$0.081 & DR3 & 23.509$\pm$0.043 & DR3\\
  J12292+535 & GJ 1159 A & 1572366022165982080 & M3.5 V & PMSU & 12:29:14.42 & +53:32:44.9 & -1221.394$\pm$0.018 & 134.777$\pm$0.024 & DR3 & 25.058$\pm$0.015 & DR3\\
  J12294+229 & LP 377-100 & 3953011178238339584 & M4.0 V & PMSU & 12:29:27.12 & +22:59:46.7 & -172.387$\pm$0.030 & -22.383$\pm$0.027 & DR3 & 22.685$\pm$0.015 & DR3\\
  J12299-054E & LP 675-077 & 3680612223339219328 & M4.0 V & PMSU & 12:29:54.65 & -05:27:20.5 & -560.820$\pm$0.061 & -293.695$\pm$0.048 & DR3 & 21.236$\pm$0.028 & DR3\\
  J12299-054W & LP 675-076 & 3680612219043341824 & M3.5 V+ & PMSU & 12:29:54.18 & -05:27:24.4 & -570.172$\pm$0.042 & -304.266$\pm$0.036 & DR3 & 21.283$\pm$0.020 & DR3\\
  J12312+086 & BD+09 2636 & 3902785006045478656 & M0.5 V & Lep13 & 12:31:15.81 & +08:48:38.2 & -636.242$\pm$0.035 & -522.109$\pm$0.025 & DR3 & 13.719$\pm$0.005 & DR3\\
  J12323+315 & LP 321-035 & 4012494070106667264 & M3.0 V & PMSU & 12:32:20.31 & +31:35:59.8 & -421.028$\pm$0.224 & 215.904$\pm$0.223 & DR3 & 32.561$\pm$0.248 & DR3\\
  J12324+203 & StKM 1-1021 & 3949199167129128832 & M2.5 V & PMSU & 12:32:26.32 & +20:23:27.6 & 42.596$\pm$0.032 & 25.261$\pm$0.030 & DR3 & 22.822$\pm$0.016 & DR3\\
  J12327+682 & LP 039-249 & 1682536812390422912 & M0.0 V & Lep13 & 12:32:44.97 & +68:15:45.1 & -108.630$\pm$0.015 & -186.491$\pm$0.015 & DR3 & 33.228$\pm$0.015 & DR3\\
  J12332+090 & Wolf  424 A & 3902874650601954816 & M5.0 V+ & PMSU & 12:33:17.37 & +09:01:15.3 & -1710.468$\pm$0.554 & 203.098$\pm$0.451 & DR3 & 4.475$\pm$0.009 & DR3\\
  J12349+322 & 2MASS J12345401+3214279 & 4012632746010535296 & M3.5 V & AF15a & 12:34:54.00 & +32:14:28.0 & 22.622$\pm$0.046 & 76.618$\pm$0.045 & DR3 & 33.079$\pm$0.044 & DR3\\
  J12350+098 & GJ 476 & 3903318372263850368 & M2.5 V & PMSU & 12:35:00.71 & +09:49:42.6 & -449.179$\pm$0.032 & -319.150$\pm$0.029 & DR3 & 18.190$\pm$0.009 & DR3\\
  J12363-043 & LP 675-019 & 3680418881090968576 & M3.0 V & PMSU & 12:36:22.86 & -04:22:39.5 & -483.254$\pm$0.039 & -138.285$\pm$0.029 & DR3 & 28.135$\pm$0.028 & DR3\\
  J12364+352 & G 123-045 & 1518564478676515712 & M4.5 V & AF15a & 12:36:28.63 & +35:12:00.8 & -357.600$\pm$0.098 & -116.001$\pm$0.181 & DR3 & 11.873$\pm$0.023 & DR3\\
  J12368-019 & 2MASS J12365214-0159007 & 3683234524210341376 & M3.5 V & AF15a & 12:36:52.13 & -01:59:00.8 & -161.031$\pm$0.034 & -73.259$\pm$0.026 & DR3 & 28.286$\pm$0.026 & DR3\\
  J12373-208 & LP 795-038 & 3515253160648329088 & M4.0 V & Scho05 & 12:37:21.57 & -20:52:35.5 & -40.110$\pm$0.031 & -427.790$\pm$0.024 & DR3 & 23.915$\pm$0.016 & DR3\\
  J12387-043 & GJ 1162 & 3680458326070745728 & M3.5 V & PMSU & 12:38:47.27 & -04:19:17.1 & -748.134$\pm$0.053 & -198.354$\pm$0.035 & DR3 & 18.684$\pm$0.013 & DR3\\
  J12388+116 & Wolf 433 & 3928391218812375808 & M3.0 V & PMSU & 12:38:52.44 & +11:41:46.1 & -1155.756$\pm$0.034 & -250.862$\pm$0.038 & DR3 & 14.263$\pm$0.006 & DR3\\
  J12390+470 & G 123-049 & 1542896911520969600 & M2.0 V & PMSU & 12:39:04.70 & +47:02:23.1 & 384.668$\pm$0.025 & -118.333$\pm$0.034 & DR3 & 22.977$\pm$0.024 & DR3\\
  J12397+255 & LP 377-036 & 3959759155975996672 & M4.5 V & Bus98 & 12:39:43.53 & +25:30:45.8 & -179.931$\pm$0.016 & -159.116$\pm$0.016 & DR3 & 23.084$\pm$0.010 & DR3\\
  J12416+482 & G 198-071 & 1543433713713273344 & M1.0 V & PMSU & 12:41:37.89 & +48:14:24.8 & 216.581$\pm$0.013 & -157.822$\pm$0.017 & DR3 & 23.652$\pm$0.011 & DR3\\
  J12417+567 & RX J1241.7+5645 & 1577483492879086464 & M3.5 V & AF15a & 12:41:47.37 & +56:45:13.7 & 116.233$\pm$0.033 & -.607$\pm$0.030 & DR3 & 23.893$\pm$0.020 & DR3\\
  J12428+418 & G 123-055 & 1534239391319888384 & M4.0 V & Lep13 & 12:42:49.88 & +41:53:47.1 & -548.833$\pm$0.027 & 40.576$\pm$0.024 & DR3 & 14.318$\pm$0.006 & DR3\\
  J12436+251 & Sand 128 & 3960988409975710080 & M3.0 V & PMSU & 12:43:36.05 & +25:06:21.8 & -367.696$\pm$0.238 & -43.525$\pm$0.181 & DR3 & 22.446$\pm$0.110 & DR3\\
  J12440-111 & LP 735-029 & 3530383784971799680 & M4.5 V & AF15a & 12:44:00.74 & -11:10:30.4 & -478.939$\pm$0.044 & -153.024$\pm$0.029 & DR3 & 14.170$\pm$0.007 & DR3\\
  J12470+466 & Ross 991 & 1542683331386097280 & M2.5 V & AF15a & 12:47:00.99 & +46:37:33.4 & -761.356$\pm$0.021 & -298.652$\pm$0.028 & DR3 & 20.198$\pm$0.014 & DR3\\
  J12471-035 & LP 616-013 & 3681919233426269056 & M3.0 V & PMSU & 12:47:09.78 & -03:34:17.7 & -507.947$\pm$0.048 & -13.643$\pm$0.044 & DR3 & 20.819$\pm$0.019 & DR3\\
  J12479+097 & Wolf 437 & 3735000631158990976 & M3.5 V & PMSU & 12:47:56.62 & +09:45:05.0 & -1008.267$\pm$0.040 & -460.034$\pm$0.033 & DR3 & 8.079$\pm$0.002 & DR3\\
  J12481+472 & G 123-061 & 1543076475509704192 & M3.5 V & PMSU & 12:48:09.75 & +47:13:32.2 & 198.606$\pm$0.151 & -558.950$\pm$0.170 & DR3 & 33.823$\pm$0.122 & DR3\\
  J12485+495 & RX J1248.5+4933 & 1567471477437161344 & M3.5 V & Lep13 & 12:48:34.49 & +49:33:54.0 & 108.582$\pm$0.328 & -16.921$\pm$0.415 & DR3 & 26.864$\pm$0.330 & DR3\\
  J12490+661 & DP Dra & 1677568531661779072 & M3.0 V+ & PMSU & 12:49:02.76 & +66:06:36.9 & -434.990$\pm$1.730 & -105.610$\pm$1.730 & HIP2 & 10.210$\pm$0.190 & HIP2\\
  J12495+094 & Wolf 439 & 3734930606012228096 & M3.5 V & PMSU & 12:49:34.20 & +09:28:31.1 & -425.300$\pm$0.045 & 33.707$\pm$0.052 & DR3 & 21.830$\pm$0.020 & DR3\\
  J12505+269 & LTT 13677 & 3961593107011514368 & M3.5 V & PMSU & 12:50:34.57 & +26:55:23.1 & -185.600$\pm$4.400 & -172.600$\pm$4.400 & PPMXL & 27.200$\pm$1.000 & Karmn\\
  J12508-213 & DENIS J125052.6-212113 & 3502592975744957824 & M7.5 V & Lod05 & 12:50:52.65 & -21:21:13.6 & 449.812$\pm$0.203 & -331.422$\pm$0.131 & DR3 & 17.609$\pm$0.058 & DR3\\
  J12513+221 & LP  377-78 A & 3954959611626259712 & M3.0 V & PMSU & 12:51:23.91 & +22:06:15.0 & -177.272$\pm$0.357 & 45.051$\pm$0.364 & DR3 & 33.397$\pm$0.334 & DR3\\
  J12576+352E & BF CVn & 1515952176488267008 & M1.5 V+ & JAb74 & 12:57:40.26 & +35:13:29.6 & -277.648$\pm$0.205 & -107.826$\pm$0.149 & DR3 & 17.822$\pm$0.090 & DR3\\
  J12576+352W & BD+36 2322B & 1515952176488266496 & M4.0 V+ & PMSU & 12:57:39.31 & +35:13:19.1 & -284.577$\pm$0.222 & -140.731$\pm$0.169 & DR2 & 20.183$\pm$0.051 & DR2\\
  J12583+405 & LP 041-165 & 1526985908816139008 & M1.5 V+ & Lep13 & 12:58:21.66 & +40:33:23.2 & 219.900$\pm$0.539 & -153.858$\pm$0.578 & DR3 & 40.673$\pm$1.084 & DR3\\
  J12594+077 & LP 556-064 & 3730621070186855424 & M5.0 V & PMSU & 12:59:24.04 & +07:43:54.8 & -677.915$\pm$0.047 & .024$\pm$0.045 & DR3 & 18.156$\pm$0.012 & DR3\\
  J13000-056 & Ross 972 & 3677448412989388032 & M3.0 V & PMSU & 13:00:03.95 & -05:37:47.8 & -344.025$\pm$0.061 & 43.662$\pm$0.039 & DR3 & 19.004$\pm$0.020 & DR3\\
  J13005+056 & FN Vir & 3705324881045028992 & M4.5 V & PMSU & 13:00:33.52 & +05:41:08.0 & -940.630$\pm$0.081 & 227.750$\pm$0.071 & DR3 & 8.545$\pm$0.004 & DR3\\
  J13007+123 & DT Vir & 3737308025029348608 & M2.0 V+ & Mons01 & 13:00:46.56 & +12:22:32.7 & -628.715$\pm$0.184 & -33.472$\pm$0.133 & DR3 & 11.507$\pm$0.015 & DR3\\
  J13019+335 & G 164-038 & 1467576173127694464 & M1.0 V & Lep13 & 13:01:56.50 & +33:35:25.4 & -422.977$\pm$0.026 & -152.507$\pm$0.022 & DR3 & 30.623$\pm$0.031 & DR3\\
  J13027+415 & G 123-084 & 1527405136279905280 & M3.5 V & AF15a & 13:02:47.43 & +41:31:09.6 & -547.181$\pm$0.020 & -183.239$\pm$0.027 & DR3 & 26.415$\pm$0.019 & DR3\\
  J13047+559 & GJ 497 A & 1564804508903241088 & M0.5 V+ & Lep13 & 13:04:46.60 & +55:54:10.1 & -164.873$\pm$0.017 & 29.309$\pm$0.022 & DR3 & 34.625$\pm$0.025 & DR3\\
  J13054+371 & G 164-42A & 1522552819667933952 & M2.5 V+ & PMSU & 13:05:29.84 & +37:08:10.3 & -286.856$\pm$0.122 & -192.075$\pm$0.095 & DR3 & 27.721$\pm$0.105 & DR3\\
  J13068+308 & Sand 214 & 1466009540856759680 & M5.0 V & PMSU & 13:06:50.31 & +30:50:54.0 & 182.154$\pm$0.022 & -474.771$\pm$0.015 & DR3 & 14.105$\pm$0.005 & DR3\\
  J13084+169 & MCC 686 & 3937082209690529408 & M1.0 V & PMSU & 13:08:24.77 & +16:58:19.2 & -117.043$\pm$1.752 & -43.388$\pm$1.499 & DR2 & 26.150$\pm$0.465 & DR2\\
  J13088+163 & LP 437-012 & 3936630138611885312 & M2.5 V & PMSU & 13:08:50.54 & +16:22:03.8 & -527.923$\pm$1.661 & -183.406$\pm$1.545 & DR2 & 27.841$\pm$0.545 & DR2\\
  J13089+490 & StKM 1-1049 & 1554835340053676800 & M0.5 V & PMSU & 13:08:55.62 & +49:04:49.4 & -99.313$\pm$0.012 & 56.442$\pm$0.016 & DR3 & 17.816$\pm$0.005 & DR3\\
  J13095+289 & NLTT 33085 & 1461125613285603840 & M4.0 V & PMSU & 13:09:34.97 & +28:59:06.4 & -338.560$\pm$0.025 & -203.980$\pm$0.018 & DR3 & 12.838$\pm$0.006 & DR3\\
  J13102+477 & G 177-025 & 1554433777791815808 & M5.0 V & AF15a & 13:10:12.63 & +47:45:18.7 & -636.059$\pm$0.022 & -616.392$\pm$0.029 & DR3 & 12.189$\pm$0.005 & DR3\\
  J13113+285 & LP 322-936 & 1461049369026235904 & M5.0 V & PMSU & 13:11:21.62 & +28:32:41.5 & -404.025$\pm$0.017 & -448.008$\pm$0.014 & DR3 & 18.674$\pm$0.008 & DR3\\
  J13118+253 & LP 378-688 & 1447300972552225024 & M5.0 V & PMSU & 13:11:51.79 & +25:20:50.9 & -462.939$\pm$0.037 & -171.362$\pm$0.022 & DR3 & 24.576$\pm$0.018 & DR3\\
  J13119+658 & PM J13119+6550 & 1678074272650459008 & M3.0 V & Dem20 & 13:11:59.56 & +65:50:01.7 & -150.557$\pm$0.014 & -25.339$\pm$0.013 & DR3 & 36.049$\pm$0.016 & DR3\\
  J13130+201 & GJ 1168 & 3940052815229913344 & M3.5 V & PMSU & 13:13:04.77 & +20:11:26.7 & -610.280$\pm$0.044 & 146.806$\pm$0.047 & DR3 & 22.017$\pm$0.016 & DR3\\
  J13140+038 & G 62-18 & 3716608138087936128 & M3.0 V & PMSU & 13:14:05.84 & +03:53:58.9 & -736.059$\pm$0.048 & 9.571$\pm$0.039 & DR3 & 19.496$\pm$0.014 & DR3\\
  J13142+792 & G 255-29A & 1718226375712852992 & M1.0 V & Lep13 & 13:14:15.50 & +79:14:48.4 & -251.958$\pm$0.024 & -157.826$\pm$0.025 & DR3 & 40.960$\pm$0.036 & DR3\\
  J13143+133 & NLTT 33370 & 3742871034173807488 & M6.0 V+ & AF15a & 13:14:20.35 & +13:20:00.8 & -247.400$\pm$1.200 & -185.200$\pm$1.100 & Gall15 & 16.390$\pm$0.750 & Lep09\\
  J13165+278 & GJ 1169 & 1461507384337635840 & M3.5 V & PMSU & 13:16:32.84 & +27:52:29.8 & -742.078$\pm$0.037 & 230.821$\pm$0.023 & DR3 & 15.432$\pm$0.007 & DR3\\
  J13167-123 & LP 737-014 & 3621610157353795584 & M3.5 V & AF15a & 13:16:45.41 & -12:20:20.4 & -284.937$\pm$0.703 & -52.054$\pm$0.506 & DR3 & 22.323$\pm$0.276 & DR3\\
  J13168+170 & HD 115404B & 3936909723803146496 & M0.5 V & AF15a & 13:16:51.55 & +17:00:59.9 & 649.666$\pm$0.031 & -263.937$\pm$0.026 & DR3 & 10.995$\pm$0.003 & DR3\\
  J13168+231 & LP 378-924 & 1445977882106817024 & M1.5 V & PMSU & 13:16:53.07 & +23:10:07.0 & 267.773$\pm$0.024 & -93.430$\pm$0.013 & DR3 & 27.806$\pm$0.017 & DR3\\
  J13179+362 & G 164-062 & 1474445475101294848 & M1.0 V & AF15a & 13:17:58.40 & +36:17:56.9 & -72.126$\pm$0.010 & -337.410$\pm$0.014 & DR3 & 23.683$\pm$0.010 & DR3\\
  J13180+022 & G 62-28 & 3688439268658769408 & M3.5 V+ & PMSU & 13:18:01.72 & +02:14:02.0 & -274.235$\pm$1.629 & -96.565$\pm$0.765 & DR2 & 13.433$\pm$0.115 & DR2\\
  J13182+733 & PM J13182+7322 & 1688578280891900416 & M3.5 V & AF15a & 13:18:13.55 & +73:22:07.3 & 72.055$\pm$0.027 & -107.549$\pm$0.027 & DR3 & 25.295$\pm$0.013 & DR3\\
  J13195+351E & G 164-65 & 1473166433840437888 & M3.0 V+ & PMSU & 13:19:34.70 & +35:06:25.2 & 372.826$\pm$0.025 & -801.153$\pm$0.028 & DR3 & 13.528$\pm$0.006 & DR3\\
  J13195+351W & BD+35 2436 & 1473166433840438016 & M0.5 V+ & PMSU & 13:19:33.59 & +35:06:36.6 & 389.389$\pm$0.217 & -778.707$\pm$0.254 & DR3 & 13.704$\pm$0.060 & DR3\\
  J13196+333 & Ross 1007 & 1472718211053416320 & M1.5 V & PMSU & 13:19:40.13 & +33:20:47.5 & -298.393$\pm$0.017 & -142.664$\pm$0.016 & DR3 & 16.859$\pm$0.005 & DR3\\
  J13197+477 & BD+48 2108 & 1552921051659352960 & M0.5 V+ & PMSU & 13:19:45.54 & +47:46:40.9 & 226.463$\pm$1.346 & -23.813$\pm$1.234 & DR2 & 9.092$\pm$0.069 & DR2\\
  J13209+342 & BD+35 2439 & 1472903753640492160 & M1.0 V & PMSU & 13:20:58.05 & +34:16:44.2 & 483.884$\pm$0.014 & -297.069$\pm$0.016 & DR3 & 16.659$\pm$0.005 & DR3\\
  J13215+035 & LSPM J1321+0332 & 3715645373922988928 & M1.0 V & Lep13 & 13:21:30.06 & +03:32:59.3 & 84.278$\pm$0.038 & 173.189$\pm$0.024 & DR3 & 27.778$\pm$0.024 & DR3\\
  J13215+037 & LP 557-059 & 3715722687629983104 & M1.0 V & PMSU & 13:21:35.25 & +03:45:55.2 & -517.614$\pm$0.038 & -42.637$\pm$0.027 & DR3 & 22.993$\pm$0.018 & DR3\\
  J13229+244 & Ross 1020 & 1446540213584440704 & M4.0 V & PMSU & 13:22:56.75 & +24:28:03.6 & -615.705$\pm$0.044 & -864.893$\pm$0.029 & DR3 & 13.750$\pm$0.007 & DR3\\
  J13235+292 & HD 116495A & 1462061709995883136 & M0.0 V+ & Gra03 & 13:23:32.78 & +29:14:15.0 & -470.535$\pm$0.030 & 247.460$\pm$0.019 & DR3 & 18.113$\pm$0.008 & DR3\\
  J13239+694 & LP 040-109 & 1685249406359879808 & M0.0 V & Lep13 & 13:23:56.00 & +69:27:06.2 & 52.471$\pm$0.015 & -172.193$\pm$0.014 & DR3 & 31.420$\pm$0.012 & DR3\\
  J13247-050 & G 14-52 & 3635087494146425600 & M4.0 V & AF15a & 13:24:46.49 & -05:04:20.0 & 64.378$\pm$0.343 & -303.103$\pm$0.210 & DR3 & 24.653$\pm$0.196 & DR3\\
  J13251-114 & 2MASS J13251172-1126368 & 3611237880053847296 & M3.0 V & AF15a & 13:25:11.73 & -11:26:37.1 & -105.439$\pm$0.032 & 214.309$\pm$0.019 & DR3 & 35.876$\pm$0.030 & DR3\\
  J13254+377 & BD+38  2445 & 1476094879982450304 & M0.0 V+ & Lep13 & 13:25:28.34 & +37:43:09.9 & -197.810$\pm$0.013 & 57.412$\pm$0.015 & DR3 & 33.748$\pm$0.025 & DR3\\
  J13255+688 & 2MASS J13253177+6850106 & 1685195530290375168 & m0 V & Karmn & 13:25:31.78 & +68:50:10.6 & -4.887$\pm$0.016 & -45.886$\pm$0.015 & DR3 & 70.642$\pm$0.061 & DR3\\
  J13260+275 & PM J13260+2735A & 1449301838900762880 & M3.0 V & AF15a & 13:26:02.70 & +27:35:02.5 & -2.474$\pm$0.090 & 72.849$\pm$0.062 & DR3 & 45.730$\pm$0.146 & DR3\\
  J13282+300 & BD+30  2400 & 1462178597530771456 & M0.0 V & Lep13 & 13:28:17.76 & +30:02:46.0 & -185.630$\pm$0.049 & -183.463$\pm$0.049 & DR3 & 40.490$\pm$0.094 & DR3\\
  J13283-023E & Ross 486B & 3637980098784983936 & M4.0 V & PMSU & 13:28:21.51 & -02:21:31.9 & 155.740$\pm$0.427 & -479.057$\pm$0.273 & DR3 & 13.228$\pm$0.077 & DR3\\
  J13283-023W & Ross 486A & 3637980103080627328 & M3.0 V & PMSU & 13:28:21.08 & -02:21:37.1 & 152.318$\pm$0.061 & -494.277$\pm$0.027 & DR3 & 13.179$\pm$0.010 & DR3\\
  J13293+114 & GJ 513 & 3738495703745045120 & M3.5 V & PMSU & 13:29:21.31 & +11:26:26.7 & 328.793$\pm$0.042 & -1190.928$\pm$0.020 & DR3 & 19.112$\pm$0.013 & DR3\\
  J13294-143 & 1RXS J132923.9-142206 & 3608139353206904192 & M3.5 V & AF15a & 13:29:24.09 & -14:22:12.3 & 108.620$\pm$0.040 & -41.857$\pm$0.024 & DR3 & 24.126$\pm$0.021 & DR3\\
  J13299+102 & BD+11 2576 & 3738099879558957952 & M0.5 V & PMSU & 13:29:59.79 & +10:22:37.8 & 1127.341$\pm$0.027 & -1073.888$\pm$0.014 & DR3 & 7.628$\pm$0.002 & DR3\\
  J13300-087 & Ross 476 & 3630015546177181952 & M4.0 V & PMSU & 13:30:02.80 & -08:42:25.5 & -1114.015$\pm$0.051 & -473.859$\pm$0.029 & DR3 & 16.056$\pm$0.011 & DR3\\
  J13305+191 & GJ 1171 & 3746973763029907328 & M4.5 V & PMSU & 13:30:31.06 & +19:09:34.1 & -503.586$\pm$0.038 & -1283.731$\pm$0.015 & DR3 & 14.963$\pm$0.008 & DR3\\
  J13317+292 & DG CVn & 1450067137649786752 & M4.0 V+ & PMSU & 13:31:46.62 & +29:16:36.7 & -242.834$\pm$0.524 & -149.762$\pm$0.311 & DR2 & 18.286$\pm$0.111 & DR2\\
  J13318+233 & G 150-007 & 1443068608699851008 & M2.0 V & PMSU & 13:31:50.58 & +23:23:20.4 & -280.151$\pm$0.040 & 47.777$\pm$0.018 & DR3 & 19.362$\pm$0.015 & DR3\\
  J13319+311 & BD+31 2500 & 1468339715234682112 & M0.0 V+ & Lep13 & 13:31:58.24 & +31:08:05.0 & -131.970$\pm$2.920 & 15.900$\pm$1.720 & HIP2 & 32.010$\pm$2.680 & HIP2\\
  J13326+309 & LP 323-169 & 1468322432286288128 & M4.5 V+ & AF15a & 13:32:39.09 & +30:59:06.6 & -193.150$\pm$0.255 & -78.347$\pm$0.203 & DR3 & 22.430$\pm$0.216 & DR3\\
  J13327+168 & VW Com & 3745619095984248448 & M2.5 V+ & PMSU & 13:32:44.60 & +16:48:39.1 & 288.261$\pm$0.036 & -206.831$\pm$0.019 & DR3 & 16.640$\pm$0.010 & DR3\\
  J13335+704 & 2MASS J13333371+7029412 & 1686890393104529920 & M3.5 V & AF15a & 13:33:33.69 & +70:29:41.2 & -130.815$\pm$0.027 & 23.625$\pm$0.023 & DR3 & 20.417$\pm$0.008 & DR3\\
  J13343+046 & BD+05 2767 & 3714667225186824064 & M0.0 V & Lep13 & 13:34:21.50 & +04:40:02.6 & 153.856$\pm$0.023 & -123.409$\pm$0.013 & DR3 & 20.422$\pm$0.011 & DR3\\
  J13348+201 & LP 379-062 & 1249132315386361600 & M3.5 V & PMSU & 13:34:49.35 & +20:11:38.7 & 50.765$\pm$0.324 & -184.511$\pm$0.175 & DR3 & 57.177$\pm$1.074 & DR3\\
  J13348+745 & LP 021-568 & 1712527259053051392 & M3.5 V & PMSU & 13:34:51.57 & +74:30:13.0 & -436.228$\pm$0.019 & -26.877$\pm$0.019 & DR3 & 39.228$\pm$0.024 & DR3\\
  J13358+146 & G 150-017 & 3741794788384670464 & M2.5 V & Lep13 & 13:35:50.76 & +14:41:11.8 & -20.773$\pm$0.049 & -274.313$\pm$0.034 & DR3 & 25.164$\pm$0.029 & DR3\\
  J13369+229 & Ross 1021 & 1442207244418843264 & M2.5 V & PMSU & 13:36:55.23 & +22:58:00.9 & 102.433$\pm$0.042 & -169.810$\pm$0.020 & DR3 & 23.501$\pm$0.020 & DR3\\
  J13376+481 & G 177-45 & 1552284438717188608 & M4.0 V & PMSU & 13:37:40.44 & +48:07:54.2 & -218.422$\pm$0.013 & -136.691$\pm$0.015 & DR3 & 21.189$\pm$0.007 & DR3\\
  J13378+481 & BD+48  2138A & 1552284674943267072 & M0.0 V+ & Lep13 & 13:37:51.22 & +48:08:17.0 & -241.458$\pm$0.012 & -137.569$\pm$0.013 & DR3 & 21.182$\pm$0.006 & DR3\\
  J13386+258 & Ross 1022 & 1445407544810063232 & M3.0 V & PMSU & 13:38:37.05 & +25:49:49.6 & -579.678$\pm$0.045 & 69.315$\pm$0.023 & DR3 & 22.814$\pm$0.020 & DR3\\
  J13386-115 & 2MASS J13384087-1132077 & 3610474857638415616 & M4.5 V & AF15a & 13:38:40.88 & -11:32:07.7 & 149.371$\pm$0.040 & -86.741$\pm$0.030 & DR3 & 19.571$\pm$0.015 & DR3\\
  J13388-022 & Ross 488 & 3637468383496879104 & M2.0 V & PMSU & 13:38:53.44 & -02:15:47.3 & -301.818$\pm$0.039 & -77.356$\pm$0.020 & DR3 & 18.053$\pm$0.010 & DR3\\
  J13394+461 & BD+46 1889 & 1503625448550796032 & M1.5 V+ & AF15a & 13:39:24.10 & +46:11:11.4 & -42.332$\pm$0.012 & 389.167$\pm$0.014 & DR3 & 13.369$\pm$0.003 & DR3\\
  J13401+437 & Ross 1026 & 1501656395023984640 & M3.5 V & PMSU & 13:40:08.79 & +43:46:38.0 & -1083.872$\pm$0.074 & 304.489$\pm$0.093 & DR3 & 17.266$\pm$0.027 & DR3\\
  J13413-091 & 2MASS J13412122-0907171 & 3618109522784875008 & M2.5 V & AF15a & 13:41:21.23 & -09:07:17.0 & 95.439$\pm$0.034 & 39.494$\pm$0.023 & DR3 & 24.958$\pm$0.018 & DR3\\
  J13414+489 & StM 186 & 1558280625379648640 & M3.5 V & AF15a & 13:41:27.66 & +48:54:46.1 & 108.100$\pm$5.000 & -166.400$\pm$5.000 & PPMXL & 17.600$\pm$0.700 & Karmn\\
  J13415+148 & LTT 18344 & 3741943497332221696 & M1.0 V & PMSU & 13:41:31.86 & +14:49:26.9 & -254.690$\pm$0.266 & 44.498$\pm$0.169 & DR3 & 33.145$\pm$0.258 & DR3\\
  J13417+582 & StM 187 & 1658968059093995136 & M3.5 V+ & Lep13 & 13:41:46.32 & +58:15:19.8 & 81.775$\pm$0.067 & -59.357$\pm$0.071 & DR3 & 21.621$\pm$0.030 & DR3\\
  J13421-160 & LP 798-025 & 3605249600427076352 & M4.0 V+ & PMSU & 13:42:09.83 & -16:00:23.3 & -495.336$\pm$0.083 & -49.517$\pm$0.055 & DR3 & 20.219$\pm$0.030 & DR3\\
  J13427+332 & Ross 1015 & 1470462322431834880 & M3.5 V & Lep13 & 13:42:43.27 & +33:17:24.3 & -111.805$\pm$0.033 & -712.408$\pm$0.028 & DR3 & 9.192$\pm$0.004 & DR3\\
  J13430+090 & G 63-50 & 3724962880270554752 & M3.0 V & PMSU & 13:43:01.27 & +09:04:23.7 & -332.079$\pm$0.487 & -117.600$\pm$0.326 & DR3 & 21.733$\pm$0.181 & DR3\\
  J13434+111 & TYC 896-760-1 & 3726433270914177792 & M0.5 V & Lep13 & 13:43:24.95 & +11:06:44.1 & 72.418$\pm$0.019 & -129.038$\pm$0.013 & DR3 & 32.612$\pm$0.018 & DR3\\
  J13444+516 & Ross 492 & 1559243419606846976 & M2.0 V+ & PMSU & 13:44:28.31 & +51:41:08.7 & -758.500$\pm$5.100 & -3.600$\pm$5.100 & PPMXL & 24.330$\pm$3.730 & vAl95\\
  J13445+249 & LP  379-98 A & 1444367711752056960 & M1.0 V & Lep13 & 13:44:33.67 & +24:57:05.2 & -244.131$\pm$0.074 & -96.364$\pm$0.048 & DR3 & 45.219$\pm$0.145 & DR3\\
  J13450+176 & BD+18 2776 & 1244644727396803584 & M0.0 V & Lep13 & 13:45:05.08 & +17:47:07.6 & 450.974$\pm$0.017 & -1833.253$\pm$0.012 & DR3 & 12.913$\pm$0.003 & DR3\\
  J13455+609 & MCC 699 & 1664106420528799872 & M0.5 V & Lep13 & 13:45:31.36 & +60:58:57.5 & -35.828$\pm$0.020 & 48.891$\pm$0.018 & DR3 & 32.336$\pm$0.019 & DR3\\
  J13457+148 & HD 119850 & 3741297293732404352 & M1.5 V & PMSU & 13:45:43.78 & +14:53:29.5 & 1776.006$\pm$0.034 & -1455.156$\pm$0.017 & DR3 & 5.435$\pm$0.001 & DR3\\
  J13458-179 & LP 798-034 & 6294928369390563968 & M3.5 V & PMSU & 13:45:50.71 & -17:58:05.6 & -307.050$\pm$0.028 & -552.440$\pm$0.023 & DR3 & 11.195$\pm$0.003 & DR3\\
  J13477+214 & BD+22  2632A & 1250935029124246528 & M0.0 V+ & Lep13 & 13:47:42.40 & +21:27:37.7 & 79.592$\pm$0.021 & -89.449$\pm$0.014 & DR3 & 29.923$\pm$0.018 & DR3\\
  J13481-137 & LP  738-14 & 3606183188877989376 & M4.5 V & Dea12 & 13:48:07.28 & -13:44:31.6 & -687.920$\pm$0.027 & -513.014$\pm$0.024 & DR3 & 18.172$\pm$0.008 & DR3\\
  J13482+236 & LP  380-6 & 1251824607045654016 & M5.5 V & PMSU & 13:48:13.41 & +23:36:48.7 & -1482.591$\pm$0.030 & 122.335$\pm$0.021 & DR3 & 11.873$\pm$0.004 & DR3\\
  J13485+563 & Ross 493 & 1658477436390808192 & M1.5 V & Lep13 & 13:48:35.00 & +56:20:08.1 & -353.542$\pm$0.017 & 95.017$\pm$0.018 & DR3 & 31.924$\pm$0.017 & DR3\\
  J13488+041 & Wolf 1494 & 3713826030072008192 & M4.0 V & PMSU & 13:48:48.61 & +04:06:02.3 & -.715$\pm$0.045 & -180.331$\pm$0.024 & DR3 & 16.266$\pm$0.011 & DR3\\
  J13490+026 & Wolf 1495 A & 3665076433274962944 & M1.5 V & PMSU & 13:49:01.01 & +02:47:28.6 & 153.371$\pm$0.689 & -331.739$\pm$0.421 & DR3 & 18.205$\pm$0.159 & DR3\\
  J13503-216 & LP 798-041 & 6288413183175704960 & M3.5 V & AF15a & 13:50:23.77 & -21:37:19.9 & -33.389$\pm$0.033 & -376.525$\pm$0.032 & DR3 & 21.091$\pm$0.016 & DR3\\
  J13507-216 & LP 798-044 & 6288409919000551424 & M3.0 V & PMSU & 13:50:44.00 & -21:41:27.0 & -35.827$\pm$0.042 & -377.351$\pm$0.033 & DR3 & 21.082$\pm$0.017 & DR3\\
  J13508+367 & Ross 1019 & 1495487688115551744 & M3.5 V & PMSU & 13:50:51.76 & +36:44:17.2 & -439.428$\pm$0.017 & 83.280$\pm$0.023 & DR3 & 16.897$\pm$0.008 & DR3\\
  J13518+127 & RX J1351.8+1247 & 3728528871357360512 & M2.0 V & Lep13 & 13:51:52.92 & +12:47:07.1 & 91.116$\pm$0.029 & -10.180$\pm$0.023 & DR3 & 26.662$\pm$0.022 & DR3\\
  J13526+144 & G 150-046 & 3728979323235476352 & M2.0 V+ & PMSU & 13:52:36.21 & +14:25:20.2 & 46.333$\pm$0.030 & -280.644$\pm$0.017 & DR3 & 24.592$\pm$0.015 & DR3\\
  J13528+656 & LP 066-278 & 1671341275759472256 & M1.0 V & PMSU & 13:52:50.03 & +65:37:19.7 & -548.276$\pm$0.086 & -125.159$\pm$0.063 & DR3 & 27.636$\pm$0.046 & DR3\\
  J13528+668 & LP 066-274 & 1672538231604762624 & M5.0 V & PMSU & 13:52:50.53 & +66:49:06.0 & -472.049$\pm$0.026 & -548.652$\pm$0.024 & DR3 & 16.267$\pm$0.005 & DR3\\
  J13529+536 & LP 097-259 & 1657836867788496640 & M1.0 V & Lep13 & 13:52:55.61 & +56:36:20.1 & 79.579$\pm$0.013 & -195.525$\pm$0.014 & DR3 & 28.772$\pm$0.011 & DR3\\
  J13534+129 & BD+13 2721 & 3728535399707693696 & M0.0 V+ & Lep13 & 13:53:27.56 & +12:56:32.6 & -171.758$\pm$0.343 & -604.269$\pm$0.230 & DR2 & 21.922$\pm$0.082 & DR2\\
  J13536+776 & RX J1353.6+7737 & 1714831771000745344 & M4.0 V & Lep13 & 13:53:38.79 & +77:37:08.2 & 224.246$\pm$0.026 & -15.123$\pm$0.025 & DR3 & 13.248$\pm$0.004 & DR3\\
  J13537+521 & PM J13537+5210A & 1512602170717804672 & M3.5 V+ & AF15a & 13:53:45.90 & +52:10:29.4 & -2.139$\pm$0.435 & -134.326$\pm$0.498 & DR3 & 47.248$\pm$1.066 & DR3\\
  J13537+788 & LTT 18361 & 1715209040928674560 & M0.0 V & PMSU & 13:53:47.15 & +78:51:06.8 & -252.470$\pm$0.016 & 116.046$\pm$0.013 & DR3 & 22.686$\pm$0.006 & DR3\\
  J13582+125 & Ross 837 & 3727748630418376704 & M3.0 V & PMSU & 13:58:13.92 & +12:34:43.9 & -329.603$\pm$0.042 & 720.342$\pm$0.028 & DR3 & 9.360$\pm$0.004 & DR3\\
  J13582-120 & LP 739-002 & 3612684120096472192 & M4.5 V & AF15a & 13:58:16.17 & -12:02:59.0 & -337.788$\pm$0.039 & 42.786$\pm$0.029 & DR3 & 17.303$\pm$0.011 & DR3\\
  J13583-132 & LP 739-003 & 6302599662016881664 & M4.0 V & AF15a & 13:58:19.59 & -13:16:25.0 & 343.084$\pm$0.043 & -59.931$\pm$0.033 & DR3 & 15.623$\pm$0.010 & DR3\\
  J13587-000 & LP 619-009 & 3660530536810146048 & M3.5 V & PMSU & 13:58:43.59 & -00:04:47.9 & -365.506$\pm$0.034 & -402.435$\pm$0.022 & DR3 & 26.772$\pm$0.023 & DR3\\
  J13591-198 & LP 799-007 & 6290519435137636224 & M4.0 V & PMSU & 13:59:10.41 & -19:50:03.7 & -560.378$\pm$0.046 & -187.033$\pm$0.042 & DR3 & 10.814$\pm$0.005 & DR3\\
  J14010-026 & HD 122303 & 3657653114880309248 & M1.0 V & PMSU & 14:01:03.19 & -02:39:17.5 & -825.463$\pm$0.025 & 598.433$\pm$0.020 & DR3 & 10.421$\pm$0.003 & DR3\\
  J14019+154 & GJ   536.1 A & 1231492609822865152 & M0.0 V+ & Lep13 & 14:01:58.74 & +15:29:41.1 & 101.564$\pm$0.034 & -27.565$\pm$0.031 & DR3 & 29.349$\pm$0.029 & DR3\\
  J14019+432 & PM J14019+4316A & 1499275398303135872 & M2.5 V & AF15a & 14:01:58.78 & +43:16:41.7 & -74.600$\pm$0.017 & -35.685$\pm$0.020 & DR3 & 34.651$\pm$0.026 & DR3\\
  J14023+136 & MCC 150 & 1229977414080680192 & M0.5 V & PMSU & 14:02:19.62 & +13:41:22.7 & 99.029$\pm$0.020 & -140.622$\pm$0.014 & DR3 & 20.359$\pm$0.008 & DR3\\
  J14024-210 & LP 799-014 & 6289594093023609984 & M3.5 V & PMSU & 14:02:28.88 & -21:00:36.7 & 482.554$\pm$0.034 & -387.503$\pm$0.031 & DR3 & 20.062$\pm$0.016 & DR3\\
  J14025+463N & BD+47 2112B & 1508886439891508736 & M0.5 V & PMSU & 14:02:33.29 & +46:20:27.1 & 582.106$\pm$0.021 & -44.601$\pm$0.027 & DR3 & 11.169$\pm$0.004 & DR3\\
  J14025+463S & BD+47 2112A & 1508886439891509248 & M0.5 V & PMSU & 14:02:33.14 & +46:20:23.6 & 575.139$\pm$0.020 & -40.587$\pm$0.028 & DR3 & 11.160$\pm$0.004 & DR3\\
  J14039+242 & LSPM J1403+2440 & 1258193695652447488 & M2.5 V & Lep13 & 14:03:54.81 & +24:40:41.8 & -57.932$\pm$0.026 & 150.824$\pm$0.025 & DR3 & 26.373$\pm$0.020 & DR3\\
  J14041+207 & StKM 1-1119 & 1247168140942467200 & M1.0 V+ & Lep13 & 14:04:09.20 & +20:44:31.5 & -126.245$\pm$0.015 & -18.863$\pm$0.012 & aDR3 & 40.299$\pm$0.025 & aDR3\\
  J14062+693 & NLTT 36313 & 1674396371895680000 & M3.0 V & Lep13 & 14:06:14.89 & +69:18:41.7 & -77.153$\pm$0.025 & -183.577$\pm$0.021 & DR3 & 25.688$\pm$0.012 & DR3\\
  J14082+805 & BD+81 465 & 1715791060537076608 & M1.0 V & PMSU & 14:08:12.98 & +80:35:50.2 & 212.481$\pm$0.025 & -543.653$\pm$0.022 & DR3 & 17.198$\pm$0.005 & DR3\\
  J14083+758 & G 255-049 & 1712390236711693696 & M0.5 V & PMSU & 14:08:22.67 & +75:51:07.3 & -403.555$\pm$0.314 & 368.181$\pm$0.301 & DR3 & 23.246$\pm$0.131 & DR3\\
  J14121-005 & LP  619-49 & 3659878388975310208 & M2.5 V+ & PMSU & 14:12:10.98 & -00:35:04.0 & -713.822$\pm$0.188 & 233.050$\pm$0.131 & DR3 & 27.005$\pm$0.121 & DR3\\
  J14130-120 & GQ Vir & 6304110498368466048 & M4.5 V+ & PMSU & 14:13:04.86 & -12:01:26.8 & -616.549$\pm$0.042 & -381.585$\pm$0.030 & DR3 & 31.341$\pm$0.035 & DR3\\
  J14142-153 & LTT 5581 & 6298167942962279680 & M3.5 V & PMSU & 14:14:17.01 & -15:21:12.8 & -120.126$\pm$0.040 & -197.313$\pm$0.033 & DR3 & 28.697$\pm$0.032 & DR3\\
  J14144+234 & LP 381-017 & 1254117329307682432 & M3.5 V & PMSU & 14:14:26.54 & +23:27:33.7 & -186.948$\pm$0.024 & -455.119$\pm$0.023 & DR3 & 26.854$\pm$0.019 & DR3\\
  J14152+450 & Ross 992 & 1505105593069066880 & M3.0 V & PMSU & 14:15:16.98 & +45:00:53.3 & -674.443$\pm$0.016 & -224.137$\pm$0.019 & DR3 & 16.964$\pm$0.005 & DR3\\
  J14153+153 & TYC 1469-782 & 1231853730673656960 & M2.0 V & Lep13 & 14:15:20.48 & +15:23:03.5 & 137.686$\pm$0.027 & -126.271$\pm$0.024 & DR3 & 23.426$\pm$0.016 & DR3\\
  J14155+046 & GJ 1182 & 3668176368871118208 & M5.0 V+ & PMSU & 14:15:32.55 & +04:39:31.5 & -744.439$\pm$0.480 & -769.544$\pm$0.336 & DR3 & 13.888$\pm$0.071 & DR3\\
  J14157+594 & LP   97-674 A & 1660170581217926272 & M2.0 V & Lep13 & 14:15:42.48 & +59:27:30.2 & -169.841$\pm$0.021 & -71.811$\pm$0.019 & DR3 & 28.419$\pm$0.012 & DR3\\
  J14159+362 & G 165-058 & 1483977656798789120 & M3.5 V & Lep13 & 14:15:56.38 & +36:16:37.4 & 13.711$\pm$0.015 & 303.039$\pm$0.023 & DR3 & 13.613$\pm$0.005 & DR3\\
  J14161+233 & NLTT 36793 & 1253928453825900032 & M1.0 V & Lep13 & 14:16:11.37 & +23:23:29.2 & -110.246$\pm$0.020 & -170.459$\pm$0.021 & DR3 & 27.344$\pm$0.018 & DR3\\
  J14170+105 & LP 499-059 & 1225145747671533056 & M1.5 V & PMSU & 14:17:04.86 & +10:35:36.0 & -282.401$\pm$0.025 & -106.079$\pm$0.022 & DR3 & 20.191$\pm$0.008 & DR3\\
  J14170+317 & LP 325-015 & 1477446592088319872 & M4.0 V+ & PMSU & 14:17:02.87 & +31:42:47.0 & -582.700$\pm$4.600 & -147.400$\pm$4.600 & PPMXL & 16.700$\pm$0.600 & Dit14\\
  J14171+088 & 2MASS J14170731+0851363 & 3674840646286101888 & M4.5 V+ & AF15a & 14:17:07.33 & +08:51:36.8 & -139.400$\pm$4.800 & 17.900$\pm$4.800 & PPMXL & 18.400$\pm$2.100 & FZ16\\
  J14173+454 & RX J1417.3+4525 & 1505209054532280960 & M5.0 V & Gig10 & 14:17:22.10 & +45:25:46.0 & 43.813$\pm$0.114 & -19.347$\pm$0.128 & DR3 & 18.991$\pm$0.043 & DR3\\
  J14174+454 & BD+46 1951 & 1505214930047542784 & M0.0 V & Lep13 & 14:17:24.38 & +45:26:40.1 & 43.839$\pm$0.012 & -18.274$\pm$0.014 & DR3 & 19.433$\pm$0.005 & DR3\\
  J14175+025 & RX J1417.5+0233 & 3666886156399692672 & M3.0 V & AF15a & 14:17:30.21 & +02:33:43.5 & -25.926$\pm$0.051 & -65.502$\pm$0.041 & DR3 & 30.109$\pm$0.038 & DR3\\
  J14177+214 & LP 381-094 & 1252845537951676800 & M1.0 V & Lep13 & 14:17:47.84 & +21:26:01.6 & -67.458$\pm$0.082 & -172.535$\pm$0.080 & DR3 & 41.836$\pm$0.207 & DR3\\
  J14179-005 & G 64-63 & 3653827329811719680 & M2.5 V & PMSU & 14:17:59.05 & -00:31:29.4 & -279.191$\pm$0.031 & -275.137$\pm$0.027 & DR3 & 21.376$\pm$0.013 & DR3\\
  J14189+386 & LP 220-078 & 1484835722545108096 & M1.0 V & Lep13 & 14:18:59.04 & +38:38:26.3 & -698.804$\pm$0.035 & -236.566$\pm$0.046 & DR3 & 31.688$\pm$0.048 & DR3\\
  J14191-073 & Wolf 534 & 3639794778302745088 & M3.0 V & PMSU & 14:19:11.01 & -07:18:11.9 & -1118.026$\pm$0.029 & -758.579$\pm$0.025 & DR3 & 17.530$\pm$0.008 & DR3\\
  J14194+029 & NLTT 36959 & 3666992950762141312 & M5.0 V & AF15a & 14:19:29.58 & +02:54:36.5 & -195.373$\pm$0.037 & -149.846$\pm$0.038 & DR3 & 20.922$\pm$0.013 & DR3\\
  J14200+390 & IZ Boo & 1484942233437321728 & M2.5 V & PMSU & 14:20:04.68 & +39:03:01.4 & -20.008$\pm$0.019 & 68.680$\pm$0.022 & DR3 & 36.002$\pm$0.030 & DR3\\
  J14201-096 & Ross 848 & 6329012134635132544 & M3.5 V & PMSU & 14:20:07.37 & -09:37:13.4 & -608.765$\pm$0.040 & -838.845$\pm$0.033 & DR3 & 13.827$\pm$0.008 & DR3\\
  J14210+275 & G 166-021 & 1259754903380357504 & M2.5 V+ & PMSU & 14:21:03.47 & +27:35:32.9 & -284.357$\pm$0.047 & 100.714$\pm$0.050 & DR3 & 32.488$\pm$0.058 & DR3\\
  J14212-011 & LP 620-003 & 3652796572020424448 & M3.5 V & PMSU & 14:21:15.12 & -01:07:19.8 & 168.858$\pm$0.036 & -626.455$\pm$0.029 & DR3 & 13.373$\pm$0.006 & DR3\\
  J14215-079 & 2MASS J14213406-0755165 & 3639512375613095424 & M4.0 V & AF15a & 14:21:34.06 & -07:55:16.6 & -96.895$\pm$0.041 & -87.404$\pm$0.031 & DR3 & 23.745$\pm$0.020 & DR3\\
  J14219+376 & LP 270-068 & 1484535762028915712 & M1.5 V & Lep13 & 14:21:55.12 & +37:39:50.3 & 365.162$\pm$0.015 & -294.986$\pm$0.020 & DR3 & 30.314$\pm$0.018 & DR3\\
  J14227+164 & NLTT 37131 & 1232349301180166016 & M5.0 V & AF15a & 14:22:43.41 & +16:24:46.4 & -189.893$\pm$0.024 & 47.779$\pm$0.018 & DR3 & 33.097$\pm$0.025 & DR3\\
  J14231-222 & LP 857-029 & 6276491659631783424 & M4.0 V & PMSU & 14:23:07.81 & -22:17:09.1 & -277.069$\pm$0.025 & -470.450$\pm$0.020 & DR3 & 24.388$\pm$0.013 & DR3\\
  J14249+088 & LP 500-019 & 1175938925836488448 & M2.5 V & PMSU & 14:24:55.98 & +08:53:15.5 & 547.784$\pm$0.046 & 160.722$\pm$0.039 & DR3 & 13.024$\pm$0.008 & DR3\\
  J14251+518 & tet Boo B & 1604859408265509632 & M2.5 V & AF15a & 14:25:11.58 & +51:49:53.1 & -239.504$\pm$0.034 & -403.994$\pm$0.033 & DR3 & 14.532$\pm$0.007 & DR3\\
  J14255-118 & 2MASS J14253413-1148515 & 6327575515318207104 & M4.0 V & AF15a & 14:25:34.12 & -11:48:51.5 & -296.765$\pm$0.078 & -5.572$\pm$0.064 & DR3 & 31.957$\pm$0.088 & DR3\\
  J14257+236E & BD+24 2733B & 1254694882149817728 & M0.5 V & PMSU & 14:25:46.65 & +23:37:13.7 & 793.442$\pm$0.014 & -1118.911$\pm$0.016 & DR3 & 16.340$\pm$0.005 & DR3\\
  J14257+236W & BD+24 2733A & 1254695603704323712 & M0.0 V & PMSU & 14:25:43.47 & +23:37:01.5 & 792.552$\pm$0.014 & -1116.405$\pm$0.016 & DR3 & 16.330$\pm$0.005 & DR3\\
  J14259+142 & StKM 1-1155 & 1227780314970612864 & M0.0 V & Lep13 & 14:25:55.93 & +14:12:10.1 & -59.615$\pm$0.024 & -30.350$\pm$0.018 & DR3 & 157.920$\pm$0.465 & DR3\\
  J14269+241 & LSPM J1426+2408 & 1254789096552470400 & M1.0 V & Lep13 & 14:26:58.82 & +24:08:57.0 & -160.163$\pm$0.023 & -4.237$\pm$0.024 & DR3 & 34.123$\pm$0.032 & DR3\\
  J14279-003N & GJ 1183B & 3652910405833716864 & M4.5 V & PMSU & 14:27:56.40 & -00:22:19.2 & -363.165$\pm$0.040 & 52.544$\pm$0.030 & DR3 & 17.534$\pm$0.010 & DR3\\
  J14279-003S & GJ 1183A & 3652910371473481344 & M4.5 V & PMSU & 14:27:56.07 & -00:22:31.1 & -361.152$\pm$0.040 & 41.699$\pm$0.029 & DR3 & 17.542$\pm$0.010 & DR3\\
  J14280+139 & LP 500-035 & 1227705135863076864 & M7.5 V & Lep09 & 14:28:04.16 & +13:56:13.3 & -365.415$\pm$0.059 & -495.513$\pm$0.056 & DR3 & 13.230$\pm$0.010 & DR3\\
  J14282+053 & LP 560-026 & 3669916071144145920 & M3.5 V & Lep13 & 14:28:17.58 & +05:18:45.8 & -372.564$\pm$0.073 & -65.359$\pm$0.056 & DR3 & 18.989$\pm$0.025 & DR3\\
  J14283+053 & LP 560-027 & 3669916380381791104 & M3.0 V & Lep13 & 14:28:21.52 & +05:19:01.3 & -373.085$\pm$0.039 & -60.178$\pm$0.028 & DR3 & 18.965$\pm$0.012 & DR3\\
  J14294+155 & Ross 130 & 1229089524081628416 & M2.0 V & PMSU & 14:29:29.70 & +15:31:57.5 & -1054.776$\pm$0.025 & 1299.313$\pm$0.019 & DR3 & 14.220$\pm$0.004 & DR3\\
  J14299+295 & G 166-033 & 1284379875033869952 & M4.0 V & PMSU & 14:29:59.54 & +29:34:02.5 & -228.041$\pm$0.018 & -470.343$\pm$0.017 & DR3 & 26.147$\pm$0.011 & DR3\\
  J14306+597 & LP 098-079 & 1618010323247026560 & M6.5 V & Jen09 & 14:30:37.79 & +59:43:24.9 & -808.202$\pm$0.058 & 157.397$\pm$0.053 & DR3 & 9.969$\pm$0.004 & DR3\\
  J14307-086 & BD-07 3856 & 6328672145023976960 & M0.5 V & Gra03 & 14:30:47.72 & -08:38:46.8 & -1270.991$\pm$0.019 & -238.517$\pm$0.017 & DR3 & 15.782$\pm$0.004 & DR3\\
  J14310-122 & Wolf 1478 & 6324308389531786112 & M3.5 V & PMSU & 14:31:01.16 & -12:17:46.0 & -408.104$\pm$0.037 & -398.695$\pm$0.030 & DR3 & 10.882$\pm$0.004 & DR3\\
  J14312+754 & 2MASS J14311348+7526423 & 1701602958196086528 & M4.0 V & AF15a & 14:31:13.43 & +75:26:42.2 & -198.585$\pm$0.025 & -32.814$\pm$0.026 & DR3 & 14.485$\pm$0.004 & DR3\\
  J14320+738 & G 255-055 & 1699770557644460160 & M2.0 V & Lep13 & 14:32:02.71 & +73:49:25.2 & -186.833$\pm$0.019 & -116.078$\pm$0.017 & DR3 & 23.523$\pm$0.008 & DR3\\
  J14321+081 & LP 560-035 & 1172618435080418176 & M6.0 V & New14 & 14:32:08.51 & +08:11:31.2 & -477.096$\pm$0.044 & 10.059$\pm$0.039 & DR3 & 12.729$\pm$0.006 & DR3\\
  J14321+160 & LP 440-038 & 1235125877277843840 & M4.0 V & PMSU & 14:32:10.81 & +16:00:49.3 & 178.425$\pm$0.031 & -70.527$\pm$0.026 & DR3 & 15.777$\pm$0.007 & DR3\\
  J14322+496 & LP 174-355 & 1603611493015735296 & M3.5 V & PMSU & 14:32:14.54 & +49:39:05.9 & -583.044$\pm$0.018 & -107.680$\pm$0.019 & DR3 & 18.253$\pm$0.006 & DR3\\
  J14331+610 & G 224-13A & 1618370615167692544 & M2.5 V+ & Lep13 & 14:33:06.48 & +61:00:44.3 & 205.998$\pm$0.095 & -22.116$\pm$0.113 & DR3 & 21.337$\pm$0.035 & DR3\\
  J14342-125 & HN Lib & 6324325225803432320 & M4.0 V & PMSU & 14:34:16.81 & -12:31:10.4 & -355.138$\pm$0.053 & 593.040$\pm$0.043 & DR3 & 6.253$\pm$0.002 & DR3\\
  J14366+143 & StKM 1-1170 & 1227978914258412160 & M1.0 V & Lep13 & 14:36:38.92 & +14:21:52.2 & 55.750$\pm$0.030 & 24.190$\pm$0.025 & DR3 & 48.696$\pm$0.070 & DR3\\
  J14368+583 & LP 098-132 & 1611087248283201024 & M2.5 V+ & PMSU & 14:36:52.99 & +58:20:55.0 & 615.499$\pm$0.037 & -707.485$\pm$0.046 & DR3 & 18.456$\pm$0.012 & DR3\\
  J14371+756 & LSPM J1437+7536N & 1701585301586364032 & M2.0 V & Lep13 & 14:37:09.24 & +75:36:57.0 & 163.744$\pm$0.022 & -145.830$\pm$0.019 & DR3 & 17.831$\pm$0.005 & DR3\\
  J14376+677 & G 239-022 & 1670501214515838720 & M1.5 V & Lep13 & 14:37:39.92 & +67:45:32.0 & -213.460$\pm$0.076 & 182.830$\pm$0.080 & DR3 & 39.414$\pm$0.098 & DR3\\
  J14388+422 & GPM 219.718548+42.229288 & 1489976179921954432 & M1.5 V & Lep13 & 14:38:51.85 & +42:13:44.1 & -134.584$\pm$0.098 & -8.316$\pm$0.183 & DR3 & 37.310$\pm$0.110 & DR3\\
  J14415+064 & LP 560-066 & 1171574685013520640 & M1.5 V & Lep13 & 14:41:33.02 & +06:27:46.6 & -281.802$\pm$0.028 & -337.848$\pm$0.023 & DR3 & 32.283$\pm$0.025 & DR3\\
  J14423+660 & G 239-025 & 1669449084967071872 & M2.0 V+ & Lep13 & 14:42:21.58 & +66:03:20.8 & -299.031$\pm$0.018 & -38.615$\pm$0.021 & DR3 & 10.931$\pm$0.002 & DR3\\
  J14438+667 & NLTT 38291 & 1669544020924221312 & M1.0 V & Lep13 & 14:43:51.27 & +66:44:32.7 & -223.016$\pm$0.018 & 115.729$\pm$0.020 & DR3 & 38.206$\pm$0.023 & DR3\\
  J14469+170 & Ross 994 & 1234756368356786560 & M1.5 V & Lep13 & 14:46:59.82 & +17:05:09.1 & -539.755$\pm$0.026 & -97.998$\pm$0.025 & DR3 & 32.184$\pm$0.026 & DR3\\
  J14472+570 & RX J1447.2+5701 & 1613717177017676928 & M4.0 V & AF15a & 14:47:13.52 & +57:01:54.9 & 75.900$\pm$4.700 & -32.600$\pm$4.700 & PPMXL & 22.000$\pm$1.000 & Karmn\\
  J14485+101 & G 66-27 & 1174910745025793152 & M3.5 V & AF15a & 14:48:33.16 & +10:06:57.6 & -342.835$\pm$0.030 & -115.976$\pm$0.029 & DR3 & 34.253$\pm$0.034 & DR3\\
  J14501+323 & LP 326-034 & 1283453536492339328 & M3.5 V & AF15a & 14:50:11.13 & +32:18:16.9 & 13.162$\pm$0.015 & -192.937$\pm$0.024 & DR3 & 31.437$\pm$0.025 & DR3\\
  J14511+311 & LP 326-038 & 1283125607149311360 & M4.0 V & Lep13 & 14:51:10.40 & +31:06:40.3 & -342.558$\pm$0.026 & -184.969$\pm$0.043 & DR3 & 13.048$\pm$0.007 & DR3\\
  J14524+123 & G 66-37 & 1181472011945052928 & M2.0 V & PMSU & 14:52:28.53 & +12:23:32.8 & -61.326$\pm$0.020 & -227.715$\pm$0.019 & DR3 & 20.669$\pm$0.007 & DR3\\
  J14525+001 & G 66-36 & 3651079615894552448 & M2.0 V & PMSU & 14:52:32.16 & +00:10:08.1 & 104.898$\pm$0.172 & -336.092$\pm$0.137 & DR3 & 34.422$\pm$0.183 & DR3\\
  J14538+235 & Ross 52A & 1266092694561970432 & M3.5 V+ & PMSU & 14:53:51.40 & +23:33:21.0 & -692.033$\pm$0.043 & 90.610$\pm$0.055 & DR3 & 11.428$\pm$0.008 & DR3\\
  J14544+161 & CE Boo & 1187851653287128576 & M1.0: V & AF15a & 14:54:29.24 & +16:06:03.8 & 279.117$\pm$0.022 & -117.908$\pm$0.021 & DR3 & 9.948$\pm$0.002 & DR3\\
  J14544+355 & Ross 1041 & 1293234723208262144 & M3.5 V & PMSU & 14:54:27.91 & +35:32:57.0 & 149.386$\pm$0.020 & -841.224$\pm$0.025 & DR3 & 14.927$\pm$0.005 & DR3\\
  J14548+099 & Ross 1028 & 1174189362318863488 & M1.0 V & PMSU & 14:54:53.48 & +09:56:36.5 & -312.047$\pm$0.034 & -401.649$\pm$0.035 & DR3 & 24.795$\pm$0.024 & DR3\\
  J14549+411 & LP 222-015 & 1489063619631578496 & M4.5 V & PMSU & 14:54:54.94 & +41:08:48.3 & -235.933$\pm$0.012 & 136.372$\pm$0.014 & DR3 & 47.879$\pm$0.031 & DR3\\
  J14557+072 & G 66-42 & 1161042158187967232 & M0.5 V & Lep13 & 14:55:48.00 & +07:17:51.6 & -170.406$\pm$0.078 & -247.416$\pm$0.071 & DR3 & 39.389$\pm$0.121 & DR3\\
  J14564+168 & G 136-035 & 1188044308340155648 & M1.5 V & Lep13 & 14:56:28.10 & +16:48:34.2 & 50.435$\pm$0.054 & -320.182$\pm$0.055 & DR3 & 44.369$\pm$0.108 & DR3\\
  J14574-214 & HD 131976 & 6232511606838403968 & M1.0 V+ & PMSU & 14:57:28.00 & -21:24:55.7 & 1031.472$\pm$0.068 & -1723.619$\pm$0.055 & DR3 & 5.886$\pm$0.002 & DR3\\
  J14575+313 & Ross   53A & 1288369418620932608 & M2.0 V+ & Jen09 & 14:57:32.30 & +31:23:44.5 & -696.278$\pm$0.039 & -1162.229$\pm$0.054 & DR3 & 42.416$\pm$0.107 & DR3\\
  J14578+566 & GJ 1187 & 1612801833587498240 & M5.5 V & PMSU & 14:57:53.73 & +56:39:24.5 & 280.411$\pm$0.028 & -646.938$\pm$0.040 & DR3 & 11.467$\pm$0.003 & DR3\\
  J15009+454 & BD+45  2247 & 1586968533015434624 & M0.5 V+ & Lep13 & 15:00:55.57 & +45:25:34.6 & 225.065$\pm$0.025 & 328.520$\pm$0.031 & DR3 & 11.708$\pm$0.003 & DR3\\
  J15011+071 & Ross 1030 & 1160612111702571776 & M3.5 V & PMSU & 15:01:10.74 & +07:09:47.9 & -495.467$\pm$0.239 & -87.741$\pm$0.217 & DR3 & 31.322$\pm$0.269 & DR3\\
  J15011+354 & Ross 1042 & 1291763611011228800 & M1.5 V & PMSU & 15:01:11.78 & +35:27:14.9 & 151.542$\pm$0.015 & -273.449$\pm$0.019 & DR3 & 23.685$\pm$0.011 & DR3\\
  J15013+055 & G 15-2 & 1159745146784043264 & M3.0 V & PMSU & 15:01:20.11 & +05:32:55.5 & 83.465$\pm$0.035 & -442.629$\pm$0.031 & DR3 & 15.028$\pm$0.007 & DR3\\
  J15018+550 & LP 135-097 & 1600405046142657408 & M3.5 V & PMSU & 15:05:49.45 & +55:04:43.2 & -453.403$\pm$0.172 & 162.329$\pm$0.208 & DR3 & 20.513$\pm$0.070 & DR3\\
  J15030+704 & LP 041-431 & 1695111789438813312 & M3.0 V & Lep13 & 15:03:02.42 & +70:26:07.9 & -232.048$\pm$0.021 & 379.570$\pm$0.020 & DR3 & 24.816$\pm$0.010 & DR3\\
  J15043+294 & GJ 575.1 & 1275744757390360064 & M2.5 V & PMSU & 15:04:22.26 & +29:28:42.6 & 242.749$\pm$0.020 & -167.063$\pm$0.028 & DR3 & 29.954$\pm$0.027 & DR3\\
  J15043+603 & Ross 1051 & 1615982823805660544 & M1.0 V & PMSU & 15:04:18.50 & +60:23:04.5 & -657.308$\pm$0.020 & 178.163$\pm$0.017 & DR3 & 17.081$\pm$0.004 & DR3\\
  J15049-211 & LP 801-053 & 6231840080111876992 & M4.5 V & PMSU & 15:04:58.28 & -21:07:00.7 & -656.604$\pm$0.024 & -198.824$\pm$0.020 & DR3 & 24.600$\pm$0.014 & DR3\\
  J15060+453 & HAT 147-00476 & 1586260928563008256 & M1.5 V & Lep13 & 15:06:02.85 & +45:21:52.4 & 114.984$\pm$0.015 & 25.726$\pm$0.019 & DR3 & 42.654$\pm$0.029 & DR3\\
  J15073+249 & BD+25 2874 & 1264654395913772416 & M0.0 V & Lep13 & 15:07:23.58 & +24:56:07.9 & -845.741$\pm$0.011 & 494.217$\pm$0.015 & DR3 & 19.032$\pm$0.006 & DR3\\
  J15079+762 & LSPM J1507+7613 & 1701943978599634816 & M4.5 V & AF15a & 15:07:57.21 & +76:13:59.2 & -127.637$\pm$0.044 & 163.099$\pm$0.038 & DR3 & 29.661$\pm$0.024 & DR3\\
  J15081+623 & LSPM J1508+6221 & 1619631553141649152 & M4.0 V+ & AF15a & 15:08:11.83 & +62:21:53.3 & -129.029$\pm$0.170 & 194.739$\pm$0.164 & DR3 & 28.061$\pm$0.114 & DR3\\
  J15095+031 & Ross 1047 & 1155276250492687616 & M3.0 V & PMSU & 15:09:35.59 & +03:10:00.6 & -602.122$\pm$0.020 & 481.241$\pm$0.019 & DR3 & 14.609$\pm$0.004 & DR3\\
  J15100+193 & G 136-072 & 1212774313804554752 & M4.0 V & PMSU & 15:10:04.82 & +19:21:27.5 & 5.825$\pm$0.031 & -452.213$\pm$0.032 & DR3 & 17.369$\pm$0.010 & DR3\\
  J15118-102 & G 151-034 & 6319027263385067264 & M4.5 V & PMSU & 15:11:50.60 & -10:14:18.1 & -967.883$\pm$0.032 & -250.196$\pm$0.028 & DR3 & 15.266$\pm$0.007 & DR3\\
  J15119+179 & LP 442-017 & 1211589731374380544 & M3.5 V & PMSU & 15:11:55.96 & +17:57:16.4 & -415.699$\pm$0.028 & -562.848$\pm$0.024 & DR3 & 24.335$\pm$0.016 & DR3\\
  J15126+457 & G 179-020 & 1587576253706543232 & M4.0 V+ & PMSU & 15:12:38.19 & +45:43:46.9 & -385.928$\pm$0.488 & 338.943$\pm$0.598 & DR3 & 19.016$\pm$0.177 & DR3\\
  J15147+645 & G 224-057 & 1644116440141321344 & M3.5 V & AF15a & 15:14:46.80 & +64:33:44.0 & -418.500$\pm$5.100 & 393.700$\pm$5.100 & PPMXL & 17.500$\pm$0.300 & Dit14\\
  J15151+333 & LP 272-063 & 1278393790136075904 & M2.0 V & AF15a & 15:15:07.05 & +33:18:02.6 & -90.417$\pm$0.017 & -351.234$\pm$0.020 & DR3 & 23.574$\pm$0.011 & DR3\\
  J15156+638 & 2MASS J15153756+6349528 & 1619867810703874688 & M1.5 V & Lep13 & 15:15:37.58 & +63:49:52.7 & 44.312$\pm$0.018 & -118.658$\pm$0.019 & DR3 & 31.213$\pm$0.014 & DR3\\
  J15166+391 & LP 222-065 & 1388684770725399296 & M6.5 V & Met15 & 15:16:40.72 & +39:10:48.4 & -202.877$\pm$0.037 & -61.549$\pm$0.052 & DR3 & 17.642$\pm$0.012 & DR3\\
  J15188+292 & StKM 1-1229 & 1275127175452240512 & M1.0 V & Lep13 & 15:18:49.84 & +29:15:07.4 & -73.825$\pm$0.291 & -64.702$\pm$0.439 & DR3 & 49.572$\pm$1.284 & DR3\\
  J15191-127 & LP 742-061 & 6314466489153193344 & M4.0 V+ & PMSU & 15:19:11.74 & -12:45:06.1 & -735.535$\pm$0.309 & -197.601$\pm$0.260 & DR3 & 21.533$\pm$0.148 & DR3\\
  J15193+678 & LP 068-073 & 1645838309711074944 & M3.0 V & PMSU & 15:19:18.66 & +67:51:17.5 & -464.380$\pm$0.022 & 402.121$\pm$0.020 & DR3 & 25.424$\pm$0.011 & DR3\\
  J15194-077 & HO Lib & 6322070093095493504 & M3.0 V & PMSU & 15:19:26.83 & -07:43:20.2 & -1221.278$\pm$0.037 & -97.229$\pm$0.027 & DR3 & 6.300$\pm$0.001 & DR3\\
  J15197+046 & 2MASS J15194584+0439344 & 1155910118945913728 & M4.0 V & AF15a & 15:19:45.85 & +04:39:34.4 & 28.853$\pm$0.029 & 98.373$\pm$0.027 & DR3 & 16.741$\pm$0.008 & DR3\\
  J15210+309 & 2MASS J15210067+3057012 & 1276875089700429952 & M2.5 V & Lep13 & 15:21:00.68 & +30:57:01.2 & -97.644$\pm$0.020 & -17.810$\pm$0.022 & DR3 & 24.082$\pm$0.014 & DR3\\
  J15214+042 & TYC 344-504-1 & 4422479824136705792 & M1.5 V & Lep13 & 15:21:25.30 & +04:14:49.3 & 87.934$\pm$0.024 & 37.772$\pm$0.020 & DR3 & 27.173$\pm$0.017 & DR3\\
  J15218+209 & OT Ser & 1214160733157163008 & M1.5 V & PMSU & 15:21:52.93 & +20:58:39.9 & 81.503$\pm$0.023 & 128.078$\pm$0.022 & DR3 & 11.451$\pm$0.003 & DR3\\
  J15219+185 & LP 442-037 & 1209100608847430528 & M1.5 V & Lep13 & 15:21:56.80 & +18:35:51.3 & 32.317$\pm$0.019 & -210.934$\pm$0.017 & DR3 & 32.463$\pm$0.020 & DR3\\
  J15238+174 & Ross 508 & 1208695640675619584 & M4.5 V & PMSU & 15:23:51.14 & +17:27:57.4 & -391.919$\pm$0.034 & -1259.296$\pm$0.034 & DR3 & 11.220$\pm$0.004 & DR3\\
  J15238+561 & StKM 1-1240 & 1602163027795804160 & M1.0 V & Lep13 & 15:23:53.86 & +56:09:32.1 & 79.425$\pm$0.013 & -40.007$\pm$0.014 & DR3 & 50.755$\pm$0.029 & DR3\\
  J15238+584 & G 224-065 & 1602705361906694784 & M4.0 V & AF15a & 15:23:51.43 & +58:28:06.5 & -182.071$\pm$0.023 & 297.680$\pm$0.025 & DR3 & 23.068$\pm$0.010 & DR3\\
  J15273+415 & TYC 3055-1525-1 & 1390617364274391936 & M1.5 V & Lep13 & 15:27:19.21 & +41:30:10.6 & -113.900$\pm$0.600 & -43.700$\pm$1.100 & CC21 & 23.900$\pm$0.500 & Karmn\\
  J15276+408 & G 179-029 & 1390519168437282688 & M1.0 V & Lep13 & 15:27:39.02 & +40:51:57.7 & -116.748$\pm$0.013 & 281.708$\pm$0.016 & DR3 & 30.606$\pm$0.013 & DR3\\
  J15280+257 & GJ 587.1 & 1222160745406471680 & M0.0 V & PMSU & 15:28:01.31 & +25:47:23.9 & 95.076$\pm$0.009 & -60.125$\pm$0.013 & DR3 & 24.577$\pm$0.010 & DR3\\
  J15290+467 & RX J1529.0+4646 & 1395761158842816256 & M4.5 V+ & AF15a & 15:29:02.95 & +46:46:24.0 & -118.714$\pm$0.944 & -32.566$\pm$1.253 & DR2 & 21.920$\pm$0.271 & DR2\\
  J15297+428 & G 179-033 & 1390976698417570688 & M4.5 V+ & PMSU & 15:29:43.97 & +42:52:48.7 & 449.650$\pm$0.126 & -613.007$\pm$0.127 & DR3 & 18.841$\pm$0.038 & DR3\\
  J15305+094 & NLTT 40406 & 1165479168642900992 & M5.5 V & AF15a & 15:30:30.33 & +09:26:01.4 & -178.853$\pm$0.043 & 183.898$\pm$0.038 & DR3 & 8.618$\pm$0.003 & DR3\\
  J15319+288 & G 167-047 & 1272616371928341632 & M4.5 V+ & PMSU & 15:31:54.16 & +28:51:09.6 & -542.648$\pm$0.449 & 38.297$\pm$0.733 & DR3 & 26.569$\pm$0.484 & DR3\\
  J15336+462 & LP 176-055 & 1400928519895549568 & M3.5 V & PMSU & 15:33:39.34 & +46:15:02.9 & -7.151$\pm$0.021 & 199.686$\pm$0.022 & DR3 & 23.161$\pm$0.010 & DR3\\
  J15339+379 & GJ 588.1 & 1375767325868833152 & M0.5 V+ & Lep13 & 15:33:54.82 & +37:54:49.7 & 1.473$\pm$0.023 & -81.883$\pm$0.030 & DR3 & 30.418$\pm$0.023 & DR3\\
  J15340+513 & LP 135-414 & 1595170236922937728 & M4.5 V & AF15a & 15:34:03.85 & +51:22:02.4 & -193.974$\pm$0.023 & 273.846$\pm$0.028 & DR3 & 16.437$\pm$0.006 & DR3\\
  J15345+142 & Ross 512 & 1193998747920687872 & M4.0 V & PMSU & 15:34:30.50 & +14:16:17.8 & -669.535$\pm$0.033 & -148.690$\pm$0.034 & DR3 & 22.663$\pm$0.017 & DR3\\
  J15349-143 & 2MUCD 11346 & 6265453524968112640 & M7.0 V & Schm07 & 15:34:56.93 & -14:18:49.3 & -918.806$\pm$0.136 & -330.227$\pm$0.101 & DR3 & 10.938$\pm$0.013 & DR3\\
  J15353+177N & Ross 513B & 1209281444150517120 & M4.5 V & PMSU & 15:35:20.33 & +17:43:04.4 & -1209.510$\pm$0.022 & -171.182$\pm$0.023 & DR3 & 14.941$\pm$0.004 & DR3\\
  J15353+177S & Ross 513 & 1209281375431039104 & M2.5 V & PMSU & 15:35:20.52 & +17:42:46.9 & -1211.107$\pm$0.032 & -164.394$\pm$0.032 & DR3 & 14.953$\pm$0.007 & DR3\\
  J15357+221 & LP 384-018 & 1217467067705592576 & M3.5 V & PMSU & 15:35:46.13 & +22:09:03.8 & -707.486$\pm$0.032 & -132.142$\pm$0.029 & DR3 & 18.403$\pm$0.012 & DR3\\
  J15368+375 & BK CrB & 1375548149394463616 & M0.0 V & Lep13 & 15:36:50.34 & +37:34:49.4 & -277.398$\pm$0.013 & -88.398$\pm$0.016 & DR3 & 52.655$\pm$0.037 & DR3\\
  J15369-141 & Ross 802 & 6265472113586221696 & M4.0 V & PMSU & 15:36:58.62 & -14:08:01.8 & -449.260$\pm$0.041 & -629.425$\pm$0.032 & DR3 & 13.993$\pm$0.007 & DR3\\
  J15386+371 & G 179-042 & 1375473416963346176 & M3.5 V & AF15a & 15:38:37.09 & +37:07:24.7 & -303.339$\pm$0.016 & 206.906$\pm$0.019 & DR3 & 31.002$\pm$0.016 & DR3\\
  J15400+434N & vB 24 A & 1391241478857408768 & M3.0 V & PMSU & 15:40:03.62 & +43:29:39.1 & 1188.804$\pm$0.018 & -315.324$\pm$0.021 & DR3 & 12.523$\pm$0.003 & DR3\\
  J15400+434S & vB 24 B & 1391241478857408640 & M3.5 V & PMSU & 15:40:03.82 & +43:29:35.1 & 1166.731$\pm$0.023 & -315.136$\pm$0.025 & DR3 & 12.525$\pm$0.003 & DR3\\
  J15412+759 & UU UMi & 1706907487621086464 & M3.0 V+ & PMSU & 15:41:16.57 & +75:59:34.0 & 805.118$\pm$0.424 & -716.332$\pm$0.385 & DR3 & 13.651$\pm$0.056 & DR3\\
  J15416+184 & StKM 1-1264 & 1197800206298928000 & M1.5 V & Lep13 & 15:41:37.25 & +18:28:08.2 & -65.055$\pm$0.142 & 64.890$\pm$0.099 & DR3 & 51.635$\pm$0.370 & DR3\\
  J15421-194 & GJ 595 & 6254033894121581952 & M3.0 V+ & PMSU & 15:42:06.54 & -19:28:18.3 & -2009.747$\pm$0.379 & -1037.933$\pm$0.290 & DR3 & 9.692$\pm$0.030 & DR3\\
  J15474+451 & LP 177-102 & 1397434890417900544 & M4.0 V+ & AF15a & 15:47:27.41 & +45:07:51.3 & -250.071$\pm$0.023 & 197.067$\pm$0.026 & DR3 & 22.190$\pm$0.010 & DR3\\
  J15474-108 & LP 743-031 & 6268621389764361344 & M2.0 V & PMSU & 15:47:24.55 & -10:53:47.3 & -309.006$\pm$0.555 & -370.772$\pm$0.500 & DR2 & 15.996$\pm$0.071 & DR2\\
  J15476+226 & LSPM J1547+2241 & 1217707925171095040 & M4.5 V & AF15a & 15:47:40.72 & +22:41:16.6 & -183.792$\pm$0.172 & -33.571$\pm$0.174 & DR3 & 28.382$\pm$0.135 & DR3\\
  J15480+043 & RX J1548.0+0421 & 4426198136240612352 & M2.5 V & AF15a & 15:48:02.80 & +04:21:39.3 & -16.088$\pm$0.030 & -56.605$\pm$0.028 & DR3 & 29.039$\pm$0.023 & DR3\\
  J15488+305 & 2MASS J15484846+3030388 & 1321178806932894208 & M3.0 V & Lep13 & 15:48:48.48 & +30:30:39.0 & 102.368$\pm$0.017 & -17.212$\pm$0.022 & DR3 & 26.590$\pm$0.015 & DR3\\
  J15493+250 & G 168-013 & 1219843215409537024 & M2.0 V & Lep13 & 15:49:20.42 & +25:03:42.3 & -34.127$\pm$0.017 & 389.273$\pm$0.024 & DR3 & 24.202$\pm$0.015 & DR3\\
  J15496+348 & LP 274-008 & 1372546413931606016 & M4.0 V+ & PMSU & 15:49:38.24 & +34:48:56.6 & -667.456$\pm$0.112 & 699.425$\pm$0.156 & DR3 & 16.910$\pm$0.037 & DR3\\
  J15496+510 & G 202-016 & 1404213517041788800 & M2.0 V & PMSU & 15:49:36.27 & +51:02:57.3 & -378.893$\pm$0.018 & 295.866$\pm$0.021 & DR3 & 21.089$\pm$0.007 & DR3\\
  J15499+796 & LP 022-420 & 1708693055848054912 & M5.0 V & AF15a & 15:49:55.14 & +79:39:51.6 & -219.717$\pm$0.194 & 124.202$\pm$0.201 & DR3 & 20.764$\pm$0.062 & DR3\\
  J15501+009 & Wolf 587 & 4410702581435191296 & M2.5 V & PMSU & 15:50:11.21 & +00:57:32.7 & 183.515$\pm$0.036 & -47.738$\pm$0.030 & DR3 & 16.914$\pm$0.010 & DR3\\
  J15512+306 & TYC 2572-633-1 & 1321160669287864320 & M1.5 V & Lep13 & 15:51:14.85 & +30:40:42.4 & -180.901$\pm$0.246 & -14.439$\pm$0.322 & DR3 & 47.306$\pm$0.685 & DR3\\
  J15513+295 & G 168-014 & 1320795047312113152 & M3.5 V & PMSU & 15:51:21.79 & +29:31:06.3 & -226.532$\pm$0.020 & -443.614$\pm$0.027 & DR3 & 18.482$\pm$0.009 & DR3\\
  J15531+347N & Ross 806 & 1371764351926288512 & M2.5 V & PMSU & 15:53:06.36 & +34:45:13.9 & 254.828$\pm$0.159 & -498.399$\pm$0.233 & DR3 & 22.880$\pm$0.094 & DR3\\
  J15531+347S & LP 274-021 & 1371764351925872384 & M3.5 V & PMSU & 15:53:06.64 & +34:44:47.7 & 257.121$\pm$0.017 & -508.718$\pm$0.025 & DR3 & 22.919$\pm$0.010 & DR3\\
  J15538+641 & NLTT 41533 & 1640339239744903936 & M0.5 V & Lep13 & 15:53:48.66 & +64:09:33.4 & -142.000$\pm$0.024 & 179.241$\pm$0.023 & DR3 & 32.452$\pm$0.021 & DR3\\
  J15555+352 & G 180-11A & 1371891929634259584 & M4.5 V+ & PMSU & 15:55:31.82 & +35:12:02.7 & -232.290$\pm$0.021 & 156.280$\pm$0.028 & DR3 & 27.773$\pm$0.018 & DR3\\
  J15557+686 & RX J1555.7+6840 & 1646347108716916736 & M2.5 V & Lep13 & 15:55:47.23 & +68:40:13.9 & -44.338$\pm$0.018 & 132.849$\pm$0.020 & DR3 & 25.613$\pm$0.010 & DR3\\
  J15569+376 & RX J1556.9+3738 & 1373473435375960448 & M2.5 V & AF15a & 15:56:58.24 & +37:38:13.7 & -87.671$\pm$0.192 & 35.977$\pm$0.264 & DR3 & 44.346$\pm$0.425 & DR3\\
  J15578+090 & LSPM J1557+0901 & 4454532237354157568 & M4.0 V & AF15a & 15:57:48.26 & +09:01:10.1 & 146.071$\pm$0.032 & -153.919$\pm$0.026 & DR3 & 19.129$\pm$0.011 & DR3\\
  J15581+494 & V1022 Her & 1403048275234807552 & M1.0 V & Lep13 & 15:58:10.29 & +49:27:08.3 & 68.952$\pm$0.024 & -176.821$\pm$0.026 & DR3 & 37.933$\pm$0.030 & DR3\\
  J15583+354 & G 180-018 & 1372215976327300480 & M3.5 V & PMSU & 15:58:18.80 & +35:24:24.3 & -143.059$\pm$0.021 & 318.120$\pm$0.024 & DR3 & 15.830$\pm$0.005 & DR3\\
  J15587+346 & StM 258 & 1371625023187238144 & M3.5 V & Lep13 & 15:58:45.66 & +34:48:54.8 & 68.126$\pm$0.394 & -59.656$\pm$0.493 & DR3 & 27.502$\pm$0.318 & DR3\\
  J15597+440 & RX J1559.7+4403 & 1384769474242031616 & M2.0 V & Lep13 & 15:59:47.31 & +44:03:59.7 & -69.387$\pm$0.190 & -8.891$\pm$0.206 & DR3 & 42.083$\pm$0.314 & DR3\\
  J15598-082 & BD-07 4156 & 4347870370990204928 & M1.0 V & PMSU & 15:59:53.38 & -08:15:11.5 & 202.443$\pm$0.028 & -25.626$\pm$0.019 & DR3 & 13.281$\pm$0.004 & DR3\\
  J16008+403 & G 180-021 & 1382797843737951616 & M3.0 V & PMSU & 16:00:50.79 & +40:19:43.5 & -280.628$\pm$0.017 & -300.029$\pm$0.021 & DR3 & 21.128$\pm$0.008 & DR3\\
  J16017+301 & G 168-024 & 1320545217653492864 & M3.0 V & PMSU & 16:01:43.56 & +30:10:50.7 & -328.838$\pm$0.018 & 141.998$\pm$0.023 & DR3 & 19.316$\pm$0.008 & DR3\\
  J16017+304 & LP 329-019 & 1320567792002123648 & M4.5 V & PMSU & 16:01:44.51 & +30:27:40.7 & -128.635$\pm$0.116 & 137.437$\pm$0.146 & DR3 & 28.155$\pm$0.107 & DR3\\
  J16018+304 & LP 329-020 & 1320567993864001024 & M2.5 V & PMSU & 16:01:52.60 & +30:27:34.9 & -139.391$\pm$0.015 & 130.511$\pm$0.019 & DR3 & 28.346$\pm$0.014 & DR3\\
  J16028+205 & GJ 609 & 1205070452055788928 & M4.0 V & PMSU & 16:02:50.94 & +20:35:21.0 & -961.316$\pm$0.025 & -1242.621$\pm$0.028 & DR3 & 10.021$\pm$0.003 & DR3\\
  J16033+175 & 2MASS J16032066+1735546 & 1199567224561188352 & M2.0 V & Lep13 & 16:03:20.65 & +17:35:54.6 & -49.627$\pm$0.118 & 25.531$\pm$0.123 & DR3 & 43.967$\pm$0.258 & DR3\\
  J16043-062 & LP 684-017 & 4350216075969473408 & M4.5 V & PMSU & 16:04:19.99 & -06:16:46.0 & -71.699$\pm$0.036 & -866.862$\pm$0.027 & DR3 & 17.544$\pm$0.010 & DR3\\
  J16046+263 & BPM 91242 & 1315465748812551424 & M0.5 V & Lep13 & 16:04:36.97 & +26:20:43.2 & -95.699$\pm$0.014 & 86.569$\pm$0.020 & DR3 & 27.629$\pm$0.015 & DR3\\
  J16048+391 & G 180-027 & 1379500928055726848 & M4.0 V & AF15a & 16:04:50.86 & +39:09:35.9 & -562.854$\pm$0.021 & 42.231$\pm$0.022 & DR3 & 14.360$\pm$0.004 & DR3\\
  J16054+769 & G 256-030 & 1704429394569760384 & M2.5 V & PMSU & 16:05:28.13 & +76:54:57.2 & -343.808$\pm$0.054 & 80.425$\pm$0.058 & DR3 & 22.934$\pm$0.024 & DR3\\
  J16062+290 & LP 329-030 & 1317233145033878656 & M2.0 V & Lep13 & 16:06:13.62 & +29:01:55.7 & -169.760$\pm$0.041 & 368.560$\pm$0.048 & DR3 & 37.234$\pm$0.057 & DR3\\
  J16066+083 & G  16-29 & 4451575895403432064 & M0.5 V+ & PMSU & 16:06:41.21 & +08:23:18.2 & -506.314$\pm$0.020 & 85.541$\pm$0.017 & DR3 & 35.161$\pm$0.026 & DR3\\
  J16074+059 & G 16-30 & 4449697134970678016 & M3.5 V & PMSU & 16:07:28.21 & +05:57:59.5 & -291.020$\pm$0.031 & -223.405$\pm$0.029 & DR3 & 26.349$\pm$0.022 & DR3\\
  J16082-104 & G 153-027 & 4343596947252195200 & M4.5 V & PMSU & 16:08:14.96 & -10:26:14.3 & -367.857$\pm$0.028 & -1302.526$\pm$0.017 & DR3 & 21.596$\pm$0.011 & DR3\\
  J16090+529 & MCC 759 & 1428030622526979968 & M0.0 V & PMSU & 16:09:03.14 & +52:56:38.0 & 204.164$\pm$0.015 & 62.093$\pm$0.015 & DR3 & 16.950$\pm$0.004 & DR3\\
  J16092+093 & G 137-084 & 4453239765733463936 & M3.0 V & Lep13 & 16:09:16.27 & +09:21:07.5 & -341.057$\pm$0.022 & 218.643$\pm$0.020 & DR3 & 13.565$\pm$0.005 & DR3\\
  J16102-193 & K2-33 & 6245758900889486720 & M3.0 V & Davi16 & 16:10:14.74 & -19:19:09.4 & -9.592$\pm$0.028 & -23.964$\pm$0.021 & DR3 & 139.026$\pm$0.452 & DR3\\
  J16120+033 & TYC 371-1053-1 & 4412390297423038336 & M2.0 V & Lep13 & 16:12:04.65 & +03:18:20.7 & 29.157$\pm$0.183 & -59.575$\pm$0.140 & DR3 & 29.716$\pm$0.172 & DR3\\
  J16126-188 & NLTT 42226 & 6245870673116518784 & M3.0 V & Gra06 & 16:12:41.78 & -18:52:31.8 & 36.447$\pm$0.030 & -214.025$\pm$0.022 & DR3 & 14.575$\pm$0.006 & DR3\\
  J16139+337 & sig CrB & 1322906861255829376 & M2.5 V+ & AF15a & 16:13:56.27 & +33:46:24.1 & -286.965$\pm$0.135 & -89.818$\pm$0.200 & DR3 & 22.590$\pm$0.081 & DR3\\
  J16144-028 & LP 624-054 & 4405150047715392128 & M6.0 V & PB06 & 16:14:25.20 & -02:51:00.8 & -7.808$\pm$0.083 & 367.406$\pm$0.061 & DR3 & 14.503$\pm$0.018 & DR3\\
  J16145+191 & GJ 1200 & 1201405126966920448 & M3.5 V & PMSU & 16:14:32.62 & +19:06:10.9 & -2002.946$\pm$0.034 & 363.566$\pm$0.039 & DR3 & 16.985$\pm$0.013 & DR3\\
  J16147+048 & G 17-7 & 4437409993750034560 & M3.5 V & PMSU & 16:14:43.80 & +04:52:08.5 & -409.948$\pm$0.028 & 72.875$\pm$0.020 & DR3 & 26.635$\pm$0.020 & DR3\\
  J16155+244 & LP 385-058 & 1302838991637936256 & M1.0 V & PMSU & 16:15:32.18 & +24:27:46.9 & -62.171$\pm$0.014 & 248.455$\pm$0.023 & DR3 & 25.491$\pm$0.014 & DR3\\
  J16167+672N & EW Dra & 1642642957122493824 & M3.0 V & PMSU & 16:16:45.31 & +67:15:22.5 & -483.006$\pm$0.019 & 89.049$\pm$0.020 & DR3 & 10.764$\pm$0.002 & DR3\\
  J16167+672S & HD 147379 & 1642641410934267008 & M0.0 V & AF15a & 16:16:42.75 & +67:14:19.8 & -497.915$\pm$0.018 & 84.047$\pm$0.018 & DR3 & 10.767$\pm$0.002 & DR3\\
  J16170+552 & CR Dra & 1429437378934511616 & M1.0 V+ & PMSU & 16:17:05.35 & +55:16:08.8 & 87.970$\pm$0.601 & -430.963$\pm$0.542 & DR3 & 20.149$\pm$0.172 & DR3\\
  J16180+062 & EXO 161538+0624.2 & 4438177933902352896 & M3.0 V & Lep13 & 16:18:04.93 & +06:17:11.1 & 72.254$\pm$0.177 & 58.164$\pm$0.138 & DR3 & 28.676$\pm$0.143 & DR3\\
  J16204-042 & LP 685-051 & 4356712162461401728 & M0.0 V & PMSU & 16:20:24.78 & -04:16:02.3 & -416.181$\pm$0.027 & -20.667$\pm$0.016 & DR3 & 29.346$\pm$0.016 & DR3\\
  J16220+228 & BPS BS 16542-0001 & 1301684160831676544 & M1.5 V & Lep13 & 16:22:01.18 & +22:50:21.7 & -51.763$\pm$0.090 & 68.157$\pm$0.119 & DR3 & 52.176$\pm$0.298 & DR3\\
  J16241+483 & GJ 623 & 1411178510887026048 & M2.5 V+ & PMSU & 16:24:09.31 & +48:21:11.1 & 1151.232$\pm$0.932 & -499.079$\pm$0.929 & DR2 & 7.844$\pm$0.030 & DR2\\
  J16247+229 & BPM 91545 & 1298694726154793856 & M1.0 V & Lep13 & 16:24:43.89 & +22:54:20.9 & -151.313$\pm$0.324 & -98.797$\pm$0.382 & DR3 & 24.125$\pm$0.234 & DR3\\
  J16254+543 & GJ 625 & 1428427236986209024 & M1.5 V & AF15a & 16:25:24.62 & +54:18:14.8 & 432.230$\pm$0.019 & -171.652$\pm$0.022 & DR3 & 6.479$\pm$0.001 & DR3\\
  J16255+260 & LTT 14899 & 1304171737170027008 & M3.0 V+ & PMSU & 16:25:32.36 & +26:01:38.0 & -198.900$\pm$0.600 & -4.800$\pm$0.100 & CC21 & 18.900$\pm$0.500 & CC17b\\
  J16255+323 & LP 330-013 & 1325251986414360320 & M2.0 V & Lep13 & 16:25:32.81 & +32:18:31.4 & 77.708$\pm$0.016 & 167.517$\pm$0.021 & DR3 & 24.060$\pm$0.011 & DR3\\
  J16259+834 & TYC 4647-2406-1 & 1723105248107124608 & M1.5 V & Lep13 & 16:25:58.45 & +83:24:24.3 & 81.745$\pm$0.020 & -68.199$\pm$0.021 & DR3 & 28.901$\pm$0.015 & DR3\\
  J16268-173 & LP 805-010 & 4324728640519965824 & M4.5 V+ & PMSU & 16:26:48.13 & -17:23:34.1 & -339.664$\pm$0.510 & -400.088$\pm$0.254 & DR3 & 17.966$\pm$0.084 & DR3\\
  J16280+155 & G 138-033 & 4465641500980123904 & M2.5 V+ & PMSU & 16:28:02.05 & +15:33:57.0 & -9.043$\pm$0.243 & -307.542$\pm$0.212 & DR3 & 35.845$\pm$0.337 & DR3\\
  J16302-146 & LP 745-051 & 4325701192912743424 & M3.0 V+ & PMSU & 16:30:13.10 & -14:39:49.5 & -526.065$\pm$0.184 & -222.854$\pm$0.134 & DR3 & 22.645$\pm$0.081 & DR3\\
  J16303-126 & V2306 Oph & 4330690742322011520 & M3.5 V & PMSU & 16:30:18.06 & -12:39:45.3 & -94.210$\pm$0.031 & -1183.917$\pm$0.021 & DR3 & 4.3078$\pm$0.0005 & DR3\\
  J16313+408 & G 180-060 & 1332966881549315456 & M5.0 V & PMSU & 16:31:18.79 & +40:51:51.7 & -143.434$\pm$0.028 & 306.268$\pm$0.035 & DR3 & 11.258$\pm$0.003 & DR3\\
  J16315+175 & GJ 1202 & 4467057362719443072 & M3.5 V & PMSU & 16:31:35.06 & +17:33:48.9 & -324.952$\pm$0.034 & -810.649$\pm$0.035 & DR3 & 16.818$\pm$0.011 & DR3\\
  J16327+126 & GJ 1203 & 4459548626016199168 & M3.0 V & PMSU & 16:32:45.19 & +12:36:46.0 & -764.876$\pm$0.037 & -136.105$\pm$0.029 & DR3 & 18.512$\pm$0.015 & DR3\\
  J16328+098 & G 138-040 & 4446574040918651904 & M3.5 V & PMSU & 16:32:52.84 & +09:50:26.0 & 228.764$\pm$0.035 & 155.497$\pm$0.031 & DR3 & 15.408$\pm$0.009 & DR3\\
  J16342+543 & LP 137-037 & 1426855863071637632 & M1.0 V & Lep13 & 16:34:13.73 & +54:23:39.9 & -244.506$\pm$0.017 & 538.449$\pm$0.018 & DR3 & 30.114$\pm$0.013 & DR3\\
  J16343+571 & CM Dra & 1431176943768690816 & M4.5 V+ & PMSU & 16:34:20.33 & +57:09:44.4 & -1113.797$\pm$0.035 & 1180.977$\pm$0.050 & DR3 & 14.862$\pm$0.007 & DR3\\
  J16354+350 & LP 275-068 & 1327542647092300288 & M4.0 V+ & PMSU & 16:35:27.43 & +35:00:57.6 & 139.439$\pm$0.107 & -143.591$\pm$0.140 & DR3 & 17.244$\pm$0.034 & DR3\\
  J16360+088 & G 138-043 & 4446207564241339520 & M4.0 V & PMSU & 16:36:05.65 & +08:48:49.3 & -518.324$\pm$0.031 & -158.665$\pm$0.027 & DR3 & 15.116$\pm$0.007 & DR3\\
  J16395+505 & G 202-068 & 1413099460779606528 & M1.0 V & Lep13 & 16:39:30.27 & +50:34:03.4 & 320.646$\pm$0.020 & -402.208$\pm$0.022 & DR3 & 20.676$\pm$0.007 & DR3\\
  J16401+007 & LP 625-034 & 4383790518216171264 & M4.0 V & PMSU & 16:40:05.98 & +00:42:18.9 & 175.796$\pm$0.033 & -158.006$\pm$0.025 & DR3 & 11.275$\pm$0.004 & DR3\\
  J16403+676 & LP 069-457 & 1648484868558988544 & M5.5 V & PMSU & 16:40:20.63 & +67:36:04.7 & -273.270$\pm$0.291 & 365.310$\pm$0.281 & DR3 & 14.322$\pm$0.047 & DR3\\
  J16408+363 & Ross 812 & 1328078796458810240 & M2.0 V & PMSU & 16:40:48.88 & +36:19:00.1 & -118.824$\pm$0.056 & 176.527$\pm$0.063 & DR3 & 21.474$\pm$0.024 & DR3\\
  J16420+192 & 2MASS J16420074+1916104 & 4562691440994116992 & M2.5 V & Lep13 & 16:42:00.75 & +19:16:10.5 & -27.804$\pm$0.024 & 72.516$\pm$0.022 & DR3 & 31.019$\pm$0.025 & DR3\\
  J16462+164 & LP 446-006 & 4558856584955186432 & M2.5 V & PMSU & 16:46:13.74 & +16:28:40.8 & -354.716$\pm$0.018 & -472.134$\pm$0.017 & DR3 & 15.781$\pm$0.005 & DR3\\
  J16465+345 & LP 276-022 & 1326893351115617024 & M6.0 V & AF15a & 16:46:31.53 & +34:34:55.2 & -383.680$\pm$0.030 & -383.499$\pm$0.035 & DR3 & 11.904$\pm$0.004 & DR3\\
  J16487+106 & LSPM J1648+1038 & 4447659538063045888 & M2.5 V+ & Lep13 & 16:48:46.59 & +10:38:51.8 & -172.900$\pm$1.700 & -43.500$\pm$1.700 & PPMXL & 17.100$\pm$0.400 & CC17b\\
  J16487-157 & LP 806-008 & 4134107168607042816 & M1.5: V & Gra06 & 16:48:45.96 & -15:44:20.2 & -6.789$\pm$0.023 & -220.299$\pm$0.017 & DR3 & 18.992$\pm$0.007 & DR3\\
  J16508-048 & [RHG95] 2653 & 4353476020565733632 & M3.5 V & PMSU & 16:50:53.79 & -04:50:35.1 & -750.125$\pm$0.023 & -235.404$\pm$0.018 & DR3 & 18.149$\pm$0.007 & DR3\\
  J16509+224 & G 169-029 & 4566158991430299520 & M4.5 V & PMSU & 16:50:57.94 & +22:27:05.7 & 36.487$\pm$0.019 & 400.126$\pm$0.026 & DR3 & 10.469$\pm$0.003 & DR3\\
  J16528+630 & GSC 04194-01561 & 1631591147276525696 & M4.5 V & AF15a & 16:52:49.47 & +63:04:38.8 & 147.377$\pm$0.029 & 152.860$\pm$0.029 & DR3 & 15.209$\pm$0.005 & DR3\\
  J16529+400 & G 203-033 & 1352904738212716288 & M3.5 V & PMSU & 16:52:55.00 & +40:05:08.2 & -60.532$\pm$0.342 & -225.337$\pm$0.389 & DR3 & 33.691$\pm$0.380 & DR3\\
  J16542+119 & Ross 644 & 4448223656247483904 & M0.0 V & Lep13 & 16:54:12.03 & +11:54:52.9 & -543.691$\pm$0.014 & 316.205$\pm$0.012 & DR3 & 20.080$\pm$0.006 & DR3\\
  J16554-083N & Wolf 629 & 4339465360510320128 & M3.5 V & PMSU & 16:55:25.22 & -08:19:21.3 & -817.580$\pm$0.052 & -898.595$\pm$0.040 & DR3 & 6.499$\pm$0.002 & DR3\\
  J16554-083S & V1054 Oph & 4339465085630200960 & M3.0 V+ & PMSU & 16:55:28.78 & -08:20:11.2 & -825.840$\pm$6.680 & -873.530$\pm$3.530 & HIP2 & 6.200$\pm$0.220 & HIP2\\
  J16555-083 & VB 8 & 4339417394313320192 & M7.0 V & AF15a & 16:55:35.26 & -08:23:40.8 & -813.038$\pm$0.063 & -870.609$\pm$0.044 & DR3 & 6.495$\pm$0.002 & DR3\\
  J16570-043 & LP 686-027 & 4365609170043180416 & M3.5 V & PMSU & 16:57:05.74 & -04:20:56.3 & 481.630$\pm$0.027 & -376.220$\pm$0.021 & DR3 & 8.702$\pm$0.002 & DR3\\
  J16573+124 & LP 506-037 & 4545276035802672768 & M4.0 V & PMSU & 16:57:22.95 & +13:28:09.2 & 158.779$\pm$0.179 & -160.312$\pm$0.171 & DR3 & 26.428$\pm$0.138 & DR3\\
  J16573+271 & 2MASS J16572235+2708304 & 1306932576508707712 & M2.0 V & Fri13 & 16:57:22.31 & +27:08:30.5 & -34.354$\pm$0.028 & 43.770$\pm$0.032 & DR3 & 36.671$\pm$0.039 & DR3\\
  J16574+777 & G 259-005 & 1705884151533269376 & M2.5 V & PMSU & 16:57:28.79 & +77:43:03.8 & 200.277$\pm$0.024 & 157.293$\pm$0.025 & DR3 & 23.130$\pm$0.010 & DR3\\
  J16577+132 & GJ 647 & 4449182464747984128 & M0.0 V+ & Lep13 & 16:57:46.12 & +13:17:29.5 & 26.124$\pm$0.402 & 101.507$\pm$0.353 & DR3 & 33.576$\pm$0.463 & DR3\\
  J16578+473 & HD 153557B & 1408029509583934464 & M1.5 V & Lep13 & 16:57:53.61 & +47:22:02.4 & -138.694$\pm$0.019 & 267.639$\pm$0.027 & DR3 & 17.930$\pm$0.006 & DR3\\
  J16581+257 & BD+25 3173 & 4572835535272627712 & M1.0 V & PMSU & 16:58:08.85 & +25:44:39.0 & -115.314$\pm$0.021 & -508.087$\pm$0.026 & DR3 & 10.391$\pm$0.003 & DR3\\
  J16584+139 & G 139-3A & 4545365955239147520 & M4.0 V+ & PMSU & 16:58:25.25 & +13:58:10.5 & -401.300$\pm$0.400 & 20.400$\pm$0.600 & CC21 & 17.800$\pm$0.700 & Dit14\\
  J16587+688 & LP 043-338 & 1649026618553865472 & M1.5 V & Lep13 & 16:58:43.74 & +68:53:52.6 & -528.527$\pm$0.019 & 200.991$\pm$0.021 & DR3 & 26.911$\pm$0.011 & DR3\\
  J16591+209 & RX J1659.1+2058 & 4561968271578549632 & M3.5 V+ & Lep13 & 16:59:09.61 & +20:58:16.5 & -23.447$\pm$0.055 & 117.728$\pm$0.060 & DR3 & 19.696$\pm$0.028 & DR3\\
  J17003+253 & LP 587-031 & 4572753136321939968 & M2.5 V & PMSU & 17:00:20.33 & +25:21:03.0 & -126.521$\pm$0.014 & 132.191$\pm$0.018 & DR3 & 22.300$\pm$0.008 & DR3\\
  J17006+063 & G 139-004 & 4393107165572915072 & M1.0 V & Lep13 & 17:00:38.68 & +06:18:47.0 & -24.521$\pm$0.017 & -314.742$\pm$0.013 & DR3 & 30.024$\pm$0.015 & DR3\\
  J17010+082 & G 139-005 & 4443110789740420480 & M3.5 V & PMSU & 17:01:02.12 & +08:12:26.4 & -246.449$\pm$0.021 & -182.261$\pm$0.018 & DR3 & 19.586$\pm$0.008 & DR3\\
  J17027-060 & BD-05 4394 & 4364314662596822528 & M0.0 V & PMSU & 17:02:49.59 & -06:04:06.2 & -126.143$\pm$0.022 & -83.792$\pm$0.015 & DR3 & 19.782$\pm$0.008 & DR3\\
  J17033+514 & G 203-042 & 1412645602995521920 & M4.5 V & PMSU & 17:03:23.88 & +51:24:22.9 & 124.410$\pm$0.025 & 610.145$\pm$0.028 & DR3 & 9.908$\pm$0.002 & DR3\\
  J17038+321 & LP  331-57 A & 1310513342280948480 & M2.0 V+ & Dae07 & 17:03:52.85 & +32:11:46.1 & 192.957$\pm$0.357 & 97.161$\pm$0.397 & DR3 & 18.426$\pm$0.115 & DR3\\
  J17043+169 & G 170-012 & 4547881191164080768 & M2.5 V & PMSU & 17:04:22.34 & +16:55:55.6 & 133.491$\pm$0.022 & -1132.186$\pm$0.021 & DR3 & 16.465$\pm$0.008 & DR3\\
  J17052-050 & Wolf 636 & 4364480521350598144 & M1.5 V & AF15a & 17:05:13.78 & -05:05:39.2 & -917.207$\pm$0.023 & -1132.153$\pm$0.016 & DR3 & 10.465$\pm$0.002 & DR3\\
  J17058+260 & LP 387-037 & 4573071071278556544 & M1.5 V & Lep13 & 17:05:52.59 & +26:05:32.0 & -33.884$\pm$0.018 & -289.053$\pm$0.018 & DR3 & 34.787$\pm$0.023 & DR3\\
  J17071+215 & Ross 863 & 4568060562432051584 & M3.0 V & PMSU & 17:07:07.49 & +21:33:14.5 & -463.289$\pm$0.017 & -25.689$\pm$0.019 & DR3 & 14.091$\pm$0.004 & DR3\\
  J17076+073 & GJ 1210 & 4394736637893755008 & M5.0 V+ & PMSU & 17:07:40.84 & +07:22:06.6 & -493.500$\pm$4.700 & -375.200$\pm$4.700 & PPMXL & 12.200$\pm$0.300 & Dit14\\
  J17082+516 & G 203-044 & 1415665858357999360 & M1.0 V & Lep13 & 17:08:12.51 & +51:38:04.8 & 111.249$\pm$0.014 & 359.893$\pm$0.015 & DR3 & 38.199$\pm$0.017 & DR3\\
  J17095+436 & G 203-047 & 1355264565043431040 & M3.5 V+ & PMSU & 17:09:31.54 & +43:40:52.8 & 332.032$\pm$0.514 & -274.501$\pm$0.492 & DR3 & 7.599$\pm$0.025 & DR3\\
  J17098+119 & G 139-017 & 4540984195244025088 & M4.0 V & PMSU & 17:09:52.76 & +11:55:34.0 & -363.331$\pm$0.307 & -77.594$\pm$0.264 & DR3 & 18.407$\pm$0.110 & DR3\\
  J17104+279 & StM 336 & 4575010266191725056 & M2.5 V & Lep13 & 17:10:25.46 & +27:58:40.0 & 24.353$\pm$0.016 & -88.624$\pm$0.019 & DR3 & 23.380$\pm$0.010 & DR3\\
  J17115+384 & Wolf 654 & 1341113541156480768 & M3.5 V & PMSU & 17:11:34.75 & +38:26:33.9 & 212.688$\pm$0.018 & -46.948$\pm$0.025 & DR3 & 12.038$\pm$0.003 & DR3\\
  J17118-018 & LP 627-009 & 4367834134891584512 & M3.0 V+ & PMSU & 17:11:52.29 & -01:51:06.2 & -444.100$\pm$0.300 & -270.700$\pm$0.200 & CC21 & 10.184$\pm$1.254 & HIP2\\
  J17121+456 & HD 155876 & 1364668825433448704 & M3.5 V+ & PMSU & 17:12:07.83 & +45:39:57.8 & 249.800$\pm$1.600 & -1572.600$\pm$1.600 & PPMXL & 5.980$\pm$0.180 & HIP2\\
  J17136-084 & V2367 Oph & 4359809585500446720 & M3.5 V+ & PMSU & 17:13:40.47 & -08:25:14.8 & -436.958$\pm$0.379 & -412.070$\pm$0.298 & DR3 & 20.625$\pm$0.140 & DR3\\
  J17146+269 & G 170-028 & 4573953498079202304 & M2.0 V & PMSU & 17:14:40.22 & +26:55:41.9 & -298.530$\pm$0.224 & 155.987$\pm$0.224 & DR3 & 29.677$\pm$0.224 & DR3\\
  J17153+049 & GJ 1214 & 4393265392168829056 & M4.5 V & PMSU & 17:15:18.93 & +04:57:50.1 & 580.202$\pm$0.059 & -749.713$\pm$0.047 & DR3 & 14.642$\pm$0.014 & DR3\\
  J17158+190 & BD+19  3268A & 4548562265603840768 & M0.5 V+ & PMSU & 17:15:50.12 & +19:00:00.1 & -150.539$\pm$0.019 & 14.165$\pm$0.025 & DR3 & 13.687$\pm$0.006 & DR3\\
  J17160+110 & BD+11 3149 & 4540061704989418240 & M1.0 V & PMSU & 17:16:00.64 & +11:03:27.6 & -137.435$\pm$0.027 & -347.456$\pm$0.023 & DR3 & 18.176$\pm$0.009 & DR3\\
  J17166+080 & GJ 2128 & 4395113396338721024 & M2.0 V & PMSU & 17:16:40.98 & +08:03:30.2 & -278.696$\pm$0.033 & -67.363$\pm$0.024 & DR3 & 15.121$\pm$0.007 & DR3\\
  J17177+116 & GJ 1215 & 4540481374832743040 & M5.0 V+ & PMSU & 17:17:44.08 & +11:40:12.5 & -343.495$\pm$0.163 & -450.857$\pm$0.142 & DR3 & 12.370$\pm$0.022 & DR3\\
  J17177-118 & LTT 6883 & 4142016913519679360 & M3.0 V & PMSU & 17:17:45.30 & -11:48:54.3 & -16.620$\pm$0.037 & -291.629$\pm$0.023 & DR3 & 27.195$\pm$0.022 & DR3\\
  J17183+181 & LP 447-038 & 4548267738224232448 & M3.0 V+ & PMSU & 17:18:22.46 & +18:08:56.3 & -19.570$\pm$0.267 & -243.733$\pm$0.322 & DR3 & 21.255$\pm$0.128 & DR3\\
  J17183-017 & MCC 791 & 4367318326501438976 & M0.0 V+ & PMSU & 17:18:21.71 & -01:46:53.4 & 98.715$\pm$0.176 & -126.494$\pm$0.127 & DR3 & 22.207$\pm$0.094 & DR3\\
  J17198+265 & V639 Her & 4574048021719712640 & M4.5 V & AF15a & 17:19:52.97 & +26:30:02.7 & -226.040$\pm$0.027 & 354.984$\pm$0.034 & DR3 & 10.758$\pm$0.004 & DR3\\
  J17198+417 & GJ 671 & 1348028919540189056 & M2.5 V & PMSU & 17:19:52.71 & +41:42:49.7 & 284.064$\pm$0.031 & -829.908$\pm$0.035 & DR3 & 12.234$\pm$0.004 & DR3\\
  J17199+265 & V647 Her & 4574048021719710848 & M3.5 V & AF15a & 17:19:54.21 & +26:30:03.1 & -214.837$\pm$0.022 & 350.850$\pm$0.027 & DR3 & 10.754$\pm$0.003 & DR3\\
  J17207+492 & G 203-063 & 1366580223320727808 & M4.0 V & PMSU & 17:20:46.31 & +49:15:20.2 & 542.922$\pm$0.059 & -1177.651$\pm$0.056 & DR3 & 17.956$\pm$0.014 & DR3\\
  J17219+214 & G 170-036 & 4567274927017734400 & M4.0 V & PMSU & 17:21:54.62 & +21:25:47.4 & -159.807$\pm$0.035 & 246.502$\pm$0.042 & DR3 & 15.896$\pm$0.011 & DR3\\
  J17225+055 & 2MASS J17223390+0531153 & 4390370373754096128 & M2.5 V & Lep13 & 17:22:33.91 & +05:31:15.4 & -97.389$\pm$0.024 & -18.932$\pm$0.018 & DR3 & 24.453$\pm$0.014 & DR3\\
  J17242-043 & LP 687-031 & 4363125648147587328 & M2.5 V & PMSU & 17:24:16.94 & -04:21:52.1 & -234.461$\pm$0.027 & -122.974$\pm$0.019 & DR3 & 20.611$\pm$0.011 & DR3\\
  J17276+144 & GJ 1219 & 4542821410453751680 & M3.5 V & PMSU & 17:27:39.88 & +14:29:01.9 & -1118.008$\pm$0.017 & -343.314$\pm$0.017 & DR3 & 18.485$\pm$0.006 & DR3\\
  J17285+374 & Wolf 750 & 1337270885456433280 & M3.0 V & PMSU & 17:28:30.39 & +37:27:07.1 & 21.618$\pm$0.016 & -187.539$\pm$0.019 & DR3 & 20.304$\pm$0.006 & DR3\\
  J17303+055 & BD+05 3409 & 4389844948935164544 & M0.0 V & PMSU & 17:30:22.73 & +05:32:54.7 & 29.739$\pm$0.015 & -249.318$\pm$0.012 & DR3 & 10.117$\pm$0.002 & DR3\\
  J17312+820 & GJ 1220 & 1710948192852697600 & M4.0 V & PMSU & 17:31:17.21 & +82:05:20.1 & -291.490$\pm$0.028 & 483.922$\pm$0.026 & DR3 & 12.864$\pm$0.004 & DR3\\
  J17316+047 & Wolf 755 & 4376455233769489536 & M1.5 V & Lep13 & 17:31:38.16 & +01:47:49.7 & -179.627$\pm$0.021 & -105.692$\pm$0.017 & DR3 & 24.725$\pm$0.012 & DR3\\
  J17321+504 & LP 180-017 & 1366748001921772544 & M2.5 V & PMSU & 17:32:07.82 & +50:24:50.1 & -3.287$\pm$0.112 & -526.562$\pm$0.131 & DR3 & 27.582$\pm$0.071 & DR3\\
  J17328+543 & G 226-064 & 1417872268957468288 & M2.0 V & Lep13 & 17:32:53.55 & +54:20:12.7 & -267.125$\pm$0.017 & 430.177$\pm$0.017 & DR3 & 22.793$\pm$0.007 & DR3\\
  J17338+169 & 1RXS J173353.5+165515 & 4549983418742839808 & M5.5 V & Lep13 & 17:33:53.18 & +16:55:13.1 & -135.047$\pm$0.460 & -130.470$\pm$0.445 & DR3 & 16.417$\pm$0.129 & DR3\\
  J17340+446 & RX J1734.0+4447B & 1360829399549140864 & M3.5 V+ & Lep13 & 17:34:05.61 & +44:47:08.4 & -94.456$\pm$0.245 & 1.128$\pm$0.259 & DR3 & 26.567$\pm$0.152 & DR3\\
  J17355+616 & BD+61 1678 & 1439069444391326208 & M0.5 V & PMSU & 17:35:34.48 & +61:40:53.6 & 261.923$\pm$0.015 & -514.499$\pm$0.018 & DR3 & 14.308$\pm$0.003 & DR3\\
  J17364+683 & BD+68 946 & 1637645127018395776 & M3.0 V & AF15a & 17:36:25.90 & +68:20:20.9 & -320.675$\pm$0.024 & -1269.893$\pm$0.027 & DR3 & 4.5498$\pm$0.0004 & DR3\\
  J17376+220 & G 170-054 & 4557080701880013824 & M4.0 V & PMSU & 17:37:36.49 & +22:05:50.2 & 29.694$\pm$0.015 & -308.961$\pm$0.023 & DR3 & 20.532$\pm$0.010 & DR3\\
  J17378+185 & BD+18 3421 & 4550763526539955712 & M1.0 V & PMSU & 17:37:53.35 & +18:35:30.2 & 926.638$\pm$0.016 & 984.455$\pm$0.018 & DR3 & 8.160$\pm$0.001 & DR3\\
  J17386+612 & [RHG95] 2805 & 1436001566431649408 & M4.0 V & PMSU & 17:38:40.91 & +61:13:59.3 & -16.887$\pm$0.017 & 46.643$\pm$0.016 & DR3 & 32.315$\pm$0.013 & DR3\\
  J17388+080 & G 139-050 & 4487343970727152128 & M2.5 V & PMSU & 17:38:51.25 & +08:01:35.3 & -81.834$\pm$0.025 & -221.753$\pm$0.021 & DR3 & 20.213$\pm$0.011 & DR3\\
  J17395+277N & LTT 15242 & 4595398544666486912 & M3.0 V+ & PMSU & 17:39:32.25 & +27:46:36.7 & 7.779$\pm$0.244 & -202.159$\pm$0.269 & DR3 & 27.818$\pm$0.202 & DR3\\
  J17395+277S & LP 332-045 & 4595398441587270272 & M0.5 V & PMSU & 17:39:30.71 & +27:45:44.0 & 15.891$\pm$0.011 & -200.592$\pm$0.013 & DR3 & 27.792$\pm$0.010 & DR3\\
  J17419+407 & G 204-025 & 1345521758150135936 & M1.5 V & Lep13 & 17:41:57.30 & +40:44:41.1 & -181.945$\pm$0.015 & 201.883$\pm$0.016 & DR3 & 37.658$\pm$0.019 & DR3\\
  J17421-088 & Wolf 1471 & 4165225959018604288 & M3.0 V & PMSU & 17:42:10.76 & -08:49:00.2 & -839.851$\pm$0.020 & -474.224$\pm$0.015 & DR3 & 21.358$\pm$0.009 & DR3\\
  J17423+574 & 2MASS J17422264+5726521 & 1422202558064520576 & m0 V & Karmn & 17:42:22.65 & +57:26:52.2 & -8.145$\pm$0.018 & -12.400$\pm$0.017 & DR3 & 81.233$\pm$0.087 & DR3\\
  J17425-166 & GJ 690.1 & 4124051889957546624 & M2.5 V & PMSU & 17:42:32.27 & -16:38:24.8 & -107.619$\pm$0.024 & -691.332$\pm$0.015 & DR3 & 20.313$\pm$0.010 & DR3\\
  J17430+057 & G 140-009 & 4473756480908157184 & M1.0 V+ & PMSU & 17:43:00.80 & +05:47:21.8 & 243.967$\pm$0.581 & -83.880$\pm$0.512 & DR3 & 20.908$\pm$0.287 & DR3\\
  J17431+854 & G 259-20 & 1724494760222303872 & M2.0 V & Lep13 & 17:43:09.19 & +85:26:29.9 & -100.007$\pm$0.370 & -273.536$\pm$0.374 & DR3 & 22.097$\pm$0.153 & DR3\\
  J17432-185 & Ross 133 & 4120210132023399424 & M1.5 V & PMSU & 17:43:17.54 & -18:31:18.8 & -147.538$\pm$0.323 & -555.671$\pm$0.201 & DR3 & 29.299$\pm$0.280 & DR3\\
  J17439+433 & GJ 694 & 1349047857580994560 & M2.5 V+ & PMSU & 17:43:55.96 & +43:22:43.0 & 10.337$\pm$0.021 & -603.198$\pm$0.023 & DR3 & 9.532$\pm$0.002 & DR3\\
  J17455+468 & BD+46 2361 & 1362592672604119168 & M0.0 V+ & PMSU & 17:45:33.53 & +46:51:19.3 & -18.614$\pm$0.043 & 31.946$\pm$0.048 & DR3 & 21.489$\pm$0.016 & DR3\\
  J17460+246 & LP 389-032 & 4581486217883307008 & M3.5 V & Klu12 & 17:46:04.65 & +24:39:04.9 & -371.227$\pm$0.019 & 508.033$\pm$0.023 & DR3 & 15.014$\pm$0.005 & DR3\\
  J17464+277 & mu.02 Her B & 4594497834189213184 & M3.5 V+ & AF15a & 17:46:25.19 & +27:43:02.2 & -413.974$\pm$0.162 & -798.516$\pm$0.227 & DR3 & 8.341$\pm$0.014 & DR3\\
  J17464-087 & Wolf 1473 & 4165561928540617856 & M3.5 V+ & Bide85 & 17:46:29.33 & -08:42:36.5 & -43.805$\pm$0.039 & -428.175$\pm$0.024 & DR3 & 13.066$\pm$0.006 & DR3\\
  J17469+228 & StKM 1-1528 & 4580262354065113472 & M1.0 V & Lep13 & 17:46:55.96 & +22:48:00.1 & 2.467$\pm$0.010 & 93.274$\pm$0.017 & DR3 & 31.915$\pm$0.016 & DR3\\
  J17481+159 & 2MASS J17481125+1558465 & 4501226503320682368 & m3 V & Karmn & 17:48:11.25 & +15:58:46.7 & -54.908$\pm$0.017 & 106.401$\pm$0.018 & DR3 & 27.772$\pm$0.013 & DR3\\
  J17502+237 & LP 389-021 & 4580620038939265920 & M3.5 V & PMSU & 17:50:15.13 & +23:45:50.9 & -340.322$\pm$0.014 & 449.412$\pm$0.018 & DR3 & 21.354$\pm$0.008 & DR3\\
  J17515+147 & G 183-006 & 4500054733163077120 & M3.5 V & PMSU & 17:51:30.79 & +14:45:30.7 & -188.277$\pm$0.015 & 104.758$\pm$0.016 & DR3 & 31.619$\pm$0.017 & DR3\\
  J17521+647 & G 227-020 & 1440808833131343872 & M0.5 V & Lep13 & 17:52:11.83 & +64:46:08.5 & .165$\pm$0.013 & -347.393$\pm$0.016 & DR3 & 29.728$\pm$0.010 & DR3\\
  J17530+169 & G 183-10A & 4502798839309818368 & M3.0 V+ & PMSU & 17:53:00.59 & +16:55:03.2 & -240.928$\pm$0.313 & -228.387$\pm$0.347 & DR3 & 20.734$\pm$0.135 & DR3\\
  J17542+073 & GJ 1222 & 4475881317196185728 & M4.0 V & PMSU & 17:54:17.12 & +07:22:44.8 & -598.963$\pm$0.024 & -288.034$\pm$0.020 & DR3 & 16.087$\pm$0.006 & DR3\\
  J17547+128 & LSPM J1754+1251 & 4496250461589918080 & M2.0 V & Lep13 & 17:54:43.33 & +12:51:20.7 & -79.474$\pm$0.018 & -130.972$\pm$0.018 & DR3 & 20.682$\pm$0.009 & DR3\\
  J17570+157 & G 183-13A & 4501735993818529664 & M3.0 V+ & PMSU & 17:57:03.54 & +15:46:43.0 & -193.786$\pm$0.055 & -232.770$\pm$0.066 & DR3 & 21.209$\pm$0.032 & DR3\\
  J17572+707 & LP 044-162 & 1638180413086979840 & M7.5 V & Schm07 & 17:57:15.40 & +70:42:01.2 & 6.871$\pm$0.258 & 326.689$\pm$0.305 & DR3 & 19.138$\pm$0.080 & DR3\\
  J17578+046 & Barnard's Star & 4472832130942575872 & M3.5 V & AF15a & 17:57:48.50 & +04:41:36.3 & -801.551$\pm$0.032 & 10362.394$\pm$0.036 & DR3 & 1.8282$\pm$0.0001 & DR3\\
  J17578+465 & G 204-039 & 1350714133093019904 & M2.5 V & AF15a & 17:57:50.97 & +46:35:19.1 & -15.070$\pm$0.020 & 578.140$\pm$0.020 & DR3 & 13.987$\pm$0.003 & DR3\\
  J17589+807 & LP 024-152 & 1706789255761118720 & M3.5 V & Lep13 & 17:58:56.58 & +80:42:43.9 & -238.713$\pm$1.827 & 624.929$\pm$1.770 & DR2 & 32.024$\pm$0.977 & DR2\\
  J18010+508 & Wolf 1403 & 2123431487545874304 & M1.5 V & Lep13 & 18:01:05.58 & +50:49:36.8 & 166.662$\pm$0.020 & 130.349$\pm$0.018 & DR3 & 36.969$\pm$0.019 & DR3\\
  J18012+355 & G 182-034 & 4606416269652179328 & M3.5 V & Reid03 & 18:01:16.10 & +35:35:50.5 & 29.212$\pm$0.017 & -571.512$\pm$0.018 & DR3 & 30.062$\pm$0.014 & DR3\\
  J18022+642 & LP 071-082 & 2161121135533953536 & M5.0 V & AF15a & 18:02:16.60 & +64:15:44.2 & 196.394$\pm$0.041 & -383.789$\pm$0.040 & DR3 & 7.794$\pm$0.002 & DR3\\
  J18027+375 & GJ 1223 & 4609689240889873280 & M5.0 V & PMSU & 18:02:46.26 & +37:31:03.0 & 171.190$\pm$0.019 & -1141.750$\pm$0.022 & DR3 & 12.234$\pm$0.003 & DR3\\
  J18031+179 & G 183-019 & 4503191953375005056 & M1.0 V & Lep13 & 18:03:06.36 & +17:54:22.8 & -303.868$\pm$0.210 & -178.214$\pm$0.253 & DR3 & 26.573$\pm$0.183 & DR3\\
  J18037+247 & Ross 820 & 4582593426093822080 & M0.0 V & Lep13 & 18:03:47.73 & +25:45:20.4 & -46.836$\pm$0.016 & -230.017$\pm$0.021 & DR3 & 27.803$\pm$0.015 & DR3\\
  J18042+359 & BD+35 3145 & 4606406992522938240 & M0.5 V+ & PMSU & 18:04:17.59 & +35:57:25.8 & 81.573$\pm$0.013 & -264.382$\pm$0.014 & DR3 & 21.622$\pm$0.006 & DR3\\
  J18051-030 & HD 165222 & 4177731838628465408 & M1.0 V & PMSU & 18:05:07.58 & -03:01:52.7 & 569.735$\pm$0.023 & -332.726$\pm$0.019 & DR3 & 7.739$\pm$0.002 & DR3\\
  J18063+728 & NLTT 46021 & 2266836429765612800 & M0.0 V & Lep13 & 18:06:18.07 & +72:49:16.3 & 11.112$\pm$0.014 & 236.422$\pm$0.015 & DR3 & 32.632$\pm$0.013 & DR3\\
  J18074+184 & Wolf 806 & 4526526682493271808 & M1.0 V & Lep13 & 18:07:28.24 & +18:27:55.4 & -225.087$\pm$0.015 & -79.812$\pm$0.017 & DR3 & 32.376$\pm$0.018 & DR3\\
  J18075-159 & GJ 1224 & 4145870293808914688 & M4.5 V & PMSU & 18:07:32.84 & -15:57:47.1 & -618.406$\pm$0.033 & -347.007$\pm$0.027 & DR3 & 7.971$\pm$0.002 & DR3\\
  J18096+318 & LP 334-11 & 4591351448523805312 & M1.0 V & Lep13 & 18:09:40.71 & +31:52:12.9 & 45.983$\pm$0.013 & 196.210$\pm$0.013 & DR3 & 21.795$\pm$0.006 & DR3\\
  J18103+512 & Wolf 1412 & 2124772479414763904 & M2.0 V & Lep13 & 18:10:23.28 & +51:15:52.5 & 54.562$\pm$0.015 & 152.736$\pm$0.016 & DR3 & 22.995$\pm$0.007 & DR3\\
  J18109+220 & StKM 1-1582 & 4576407986001233152 & M0.0 V & Lep13 & 18:10:56.21 & +22:01:31.6 & -32.504$\pm$0.017 & -25.462$\pm$0.026 & DR3 & 45.313$\pm$0.053 & DR3\\
  J18116+061 & NLTT 46076 & 4471936308125797504 & M3.0 V & Fri13 & 18:11:36.38 & +06:06:27.2 & 104.800$\pm$4.600 & 42.900$\pm$4.600 & PPMXL & 23.700$\pm$0.800 & Karmn\\
  J18131+260 & LP 390-16 & 4579825847951057792 & M4.0 V & AF15a & 18:13:06.57 & +26:01:51.9 & 221.062$\pm$0.020 & -37.263$\pm$0.021 & DR3 & 17.844$\pm$0.007 & DR3\\
  J18134+054 & LP 569-15 & 4471562916556377856 & M1.5 V & Lep13 & 18:13:28.19 & +05:26:58.5 & -69.759$\pm$0.018 & -227.640$\pm$0.017 & DR3 & 29.335$\pm$0.016 & DR3\\
  J18135+055 & NLTT 46124 & 4471658131695403264 & M4.0 V & AF15a & 18:13:33.16 & +05:32:12.0 & -70.881$\pm$0.023 & -227.350$\pm$0.021 & DR3 & 29.375$\pm$0.019 & DR3\\
  J18157+189 & HD 348274 & 4526778333217510656 & M0.0 V & PMSU & 18:15:43.59 & +18:56:19.6 & -41.133$\pm$0.138 & -427.896$\pm$0.155 & DR3 & 23.190$\pm$0.093 & DR3\\
  J18160+139 & BD+13 3578 & 4497494077967197568 & M0.0 V & Lep13 & 18:16:02.25 & +13:54:48.2 & 98.790$\pm$0.013 & -501.104$\pm$0.013 & DR3 & 18.270$\pm$0.005 & DR3\\
  J18163+015 & GJ 708.3 & 4277318077096011264 & M3.0 V & PMSU & 18:16:18.18 & +01:31:27.4 & -408.687$\pm$0.025 & -638.168$\pm$0.021 & DR3 & 15.896$\pm$0.006 & DR3\\
  J18165+048 & G 140-51 & 4470812298018311296 & M5.0 V & New14 & 18:16:31.54 & +04:52:45.8 & -155.423$\pm$0.031 & 407.111$\pm$0.028 & DR3 & 14.653$\pm$0.006 & DR3\\
  J18165+455 & BD+45 2688 & 2115454019586473600 & M0.5 V & PMSU & 18:16:31.09 & +45:33:28.3 & -13.058$\pm$0.014 & 337.357$\pm$0.014 & DR3 & 17.439$\pm$0.003 & DR3\\
  J18174+483 & TYC 3529-1437-1 & 2122104690545294208 & M2.0 V & Ria06 & 18:17:25.13 & +48:22:02.3 & -45.631$\pm$0.019 & 48.441$\pm$0.019 & DR3 & 19.840$\pm$0.006 & DR3\\
  J18180+387E & G 204-58 & 2109049433075668480 & M3.0 V & PMSU & 18:18:04.23 & +38:46:32.6 & -363.834$\pm$0.018 & -1027.383$\pm$0.019 & DR3 & 11.362$\pm$0.002 & DR3\\
  J18180+387W & G 204-57 & 2109049433075667584 & M4.0 V & PMSU & 18:18:03.40 & +38:46:34.3 & -377.562$\pm$0.020 & -1050.784$\pm$0.025 & DR3 & 11.366$\pm$0.003 & DR3\\
  J18189+661 & LP 71-165 & 2257597439718033536 & M4.5 V & PMSU & 18:18:57.23 & +66:11:33.3 & 434.811$\pm$0.030 & -442.790$\pm$0.029 & DR3 & 7.642$\pm$0.001 & DR3\\
  J18193-057 & LP 689-1 & 4161156632144614528 & M2.0 V & PMSU & 18:19:21.28 & -05:46:27.1 & 368.864$\pm$0.020 & -401.079$\pm$0.017 & DR3 & 28.117$\pm$0.014 & DR3\\
  J18195+420 & HAT 153-01130 & 2113000665548076288 & M1.5 V & Lep13 & 18:19:34.56 & +42:01:37.6 & -58.219$\pm$0.018 & -14.015$\pm$0.016 & DR3 & 33.605$\pm$0.015 & DR3\\
  J18198-019 & HD 168442 & 4270814637616488064 & K7 V & Gra06 & 18:19:50.84 & -01:56:19.0 & -.414$\pm$0.019 & -.108$\pm$0.017 & DR3 & 19.085$\pm$0.006 & DR3\\
  J18209-010 & G  21-10A & 4271449399422291712 & M3.5 V+ & PMSU & 18:20:57.16 & -01:02:58.8 & -511.063$\pm$0.046 & -968.004$\pm$0.043 & DR3 & 17.773$\pm$0.014 & DR3\\
  J18221+063 & Ross 136 & 4477025122831072768 & M4.0 V & PMSU & 18:22:06.68 & +06:20:37.6 & -1190.387$\pm$0.027 & 111.103$\pm$0.025 & DR3 & 14.806$\pm$0.006 & DR3\\
  J18224+620 & GJ 1227 & 2159844052779000064 & M4.0 V & AF15a & 18:22:27.09 & +62:03:01.7 & -955.102$\pm$0.047 & -1235.609$\pm$0.040 & DR3 & 8.351$\pm$0.002 & DR3\\
  J18227+379 & G 205-19 & 2108166009842570496 & M1.0 V & Lep13 & 18:22:43.46 & +37:57:47.6 & 8.462$\pm$0.213 & -400.968$\pm$0.207 & DR3 & 35.445$\pm$0.232 & DR3\\
  J18234+281 & Ross 708A & 4586421272746553472 & M3.5 V+ & PMSU & 18:23:28.33 & +28:10:03.9 & -77.374$\pm$0.022 & -183.951$\pm$0.025 & DR3 & 14.805$\pm$0.005 & DR3\\
  J18240+016 & G 21-13 & 4276632394156013440 & M2.0 V & PMSU & 18:24:05.19 & +01:41:16.1 & 150.438$\pm$0.025 & -238.457$\pm$0.022 & DR3 & 17.361$\pm$0.007 & DR3\\
  J18248+282 & Ross 710 & 4586515040472519552 & M1.5 V & Lep13 & 18:24:52.54 & +28:17:21.8 & -186.972$\pm$0.015 & 31.110$\pm$0.017 & DR3 & 35.589$\pm$0.021 & DR3\\
  J18250+246 & HD 336196 & 4536614495522394112 & M0.0 V & PMSU & 18:25:04.79 & +24:38:04.5 & -40.121$\pm$0.009 & -448.648$\pm$0.012 & DR3 & 22.869$\pm$0.006 & DR3\\
  J18255+383 & G 205-20 & 2108544241842459648 & M0.0 V & PMSU & 18:25:31.93 & +38:21:12.7 & -76.846$\pm$0.011 & -745.154$\pm$0.012 & DR3 & 23.596$\pm$0.006 & DR3\\
  J18264+113 & G 141-010 & 4483986573318668928 & M3.5 V & PMSU & 18:26:24.60 & +11:20:57.4 & -11.364$\pm$0.023 & -275.832$\pm$0.024 & DR3 & 26.986$\pm$0.018 & DR3\\
  J18292+638 & TYC 4222-2195-1 & 2160473763703687808 & M1.5 V & Lep13 & 18:29:12.84 & +63:51:10.7 & 216.692$\pm$0.577 & 12.554$\pm$0.630 & DR3 & 30.366$\pm$0.412 & DR3\\
  J18296+338 & 2MASS J18294012+3350130 & 2094478464468478848 & M3.0 V & Fri13 & 18:29:40.11 & +33:50:13.0 & -73.576$\pm$0.017 & 16.509$\pm$0.019 & DR3 & 39.463$\pm$0.024 & DR3\\
  J18312+068 & LP 570-092 & 4477295014267164800 & M1.0 V & Lep13 & 18:31:16.05 & +06:50:10.0 & 145.038$\pm$0.016 & -110.747$\pm$0.016 & DR3 & 16.740$\pm$0.004 & DR3\\
  J18319+406 & G 205-028 & 2110336583235233536 & M3.5 V & PMSU & 18:31:58.38 & +40:41:11.0 & -92.679$\pm$0.020 & 412.877$\pm$0.020 & DR3 & 13.567$\pm$0.003 & DR3\\
  J18346+401 & LP 229-017 & 2110165780975185792 & M3.5 V & PMSU & 18:34:36.65 & +40:07:26.4 & 57.531$\pm$0.023 & -206.467$\pm$0.022 & DR3 & 10.893$\pm$0.002 & DR3\\
  J18352+243 & G 184-13A & 4535992721693216384 & M2.5 V & Lep13 & 18:35:13.55 & +24:18:43.6 & -109.138$\pm$0.015 & -273.664$\pm$0.020 & DR3 & 25.202$\pm$0.013 & DR3\\
  J18352+414 & G 205-029 & 2110851841872084096 & M1.5 V & PMSU & 18:35:17.85 & +41:29:14.9 & 375.728$\pm$0.027 & -29.638$\pm$0.030 & DR3 & 18.594$\pm$0.008 & DR3\\
  J18353+457 & BD+45 2743 & 2118424350249708800 & M0.5 V & AF15a & 18:35:18.39 & +45:44:38.5 & 452.362$\pm$0.014 & 363.466$\pm$0.014 & DR3 & 15.568$\pm$0.003 & DR3\\
  J18354+457 & BD+45  2743B & 2118429538570209920 & M2.5 V & AF15a & 18:35:27.29 & +45:45:40.9 & 456.426$\pm$0.022 & 361.292$\pm$0.022 & DR3 & 15.574$\pm$0.004 & DR3\\
  J18356+329 & LSR J1835+3259 & 2091177593123254016 & M8.5 V & Schm07 & 18:35:37.88 & +32:59:53.3 & -72.650$\pm$0.047 & -755.146$\pm$0.052 & DR3 & 5.689$\pm$0.002 & DR3\\
  J18358+800 & LP 025-002 & 2294281163411732736 & M3.5 V & PMSU & 18:35:51.81 & +80:05:39.6 & 124.060$\pm$0.026 & 210.381$\pm$0.026 & DR3 & 16.394$\pm$0.006 & DR3\\
  J18362+567 & G 227-039 & 2148137135864023808 & M0.0 V & Lep13 & 18:36:12.68 & +56:44:44.3 & 21.288$\pm$0.015 & -402.989$\pm$0.016 & DR3 & 35.681$\pm$0.015 & DR3\\
  J18363+136 & Ross 149 & 4508377078422114944 & M4.0 V & PMSU & 18:36:19.23 & +13:36:26.4 & 179.231$\pm$0.030 & 278.830$\pm$0.033 & DR3 & 12.027$\pm$0.004 & DR3\\
  J18387+047 & LP 570-022 & 4283815022601507584 & M0.5 V & Lep13 & 18:38:47.80 & +04:46:03.2 & -163.329$\pm$2.285 & -91.248$\pm$2.033 & DR2 & 24.857$\pm$0.849 & DR2\\
  J18387-144 & GJ 2138 & 4103671243754951296 & M2.5 V+ & PMSU & 18:38:44.75 & -14:29:26.0 & 111.739$\pm$0.059 & -568.995$\pm$0.047 & DR3 & 13.370$\pm$0.009 & DR3\\
  J18394+690 & RX J1839.4+6903 & 2259246432279875712 & M2.0 V & Lep13 & 18:39:25.70 & +69:03:03.6 & 5.102$\pm$0.046 & 200.795$\pm$0.053 & DR3 & 33.865$\pm$0.044 & DR3\\
  J18395+298 & LP 335-012 & 4587614930058979584 & M6.5 V & Reid03 & 18:39:33.07 & +29:52:16.5 & 85.690$\pm$0.040 & -222.901$\pm$0.051 & DR3 & 12.142$\pm$0.006 & DR3\\
  J18395+301 & LP 335-013 & 4587904788810726784 & M0.0 V & Lep13 & 18:39:32.11 & +30:09:54.8 & -91.576$\pm$0.010 & -169.650$\pm$0.011 & DR3 & 25.485$\pm$0.007 & DR3\\
  J18399+334 & G 206-037 & 2091272352980851456 & M3.5 V & PMSU & 18:39:59.90 & +33:24:54.3 & 25.586$\pm$0.019 & 288.523$\pm$0.022 & DR3 & 22.016$\pm$0.009 & DR3\\
  J18400+726 & LP 044-334 & 2266317803873109504 & M6.5 V & AF15a & 18:40:02.36 & +72:40:54.3 & -46.129$\pm$0.119 & 181.580$\pm$0.130 & DR3 & 18.947$\pm$0.034 & DR3\\
  J18402-104 & Ross 719 & 4155146598548456064 & M0.0 V & PMSU & 18:40:17.84 & -10:27:55.2 & -143.151$\pm$0.018 & -556.865$\pm$0.016 & DR3 & 17.776$\pm$0.005 & DR3\\
  J18405+595 & G 227-043 & 2154861821996560000 & M2.0 V & Lep13 & 18:40:35.43 & +59:30:49.3 & 159.387$\pm$0.019 & 264.995$\pm$0.023 & DR3 & 27.926$\pm$0.012 & DR3\\
  J18409+315 & BD+31 3330B & 2090051761936884864 & M1.0 V & AF15a & 18:40:54.88 & +31:31:59.1 & 84.608$\pm$0.017 & -836.908$\pm$0.017 & DR3 & 23.955$\pm$0.009 & DR3\\
  J18409-133 & BD-13 5069 & 4105386688016878336 & M1.0 V & PMSU & 18:40:57.31 & -13:22:46.6 & -94.287$\pm$0.032 & -671.266$\pm$0.027 & DR3 & 16.995$\pm$0.009 & DR3\\
  J18411+247N & G 184-19B & 4535928365908541440 & M5.0 V & PMSU & 18:41:09.80 & +24:47:19.6 & 498.683$\pm$0.026 & 57.128$\pm$0.029 & DR3 & 9.945$\pm$0.003 & DR3\\
  J18411+247S & G 184-19 & 4535928365908540416 & M4.5 V+ & PMSU & 18:41:09.76 & +24:47:14.4 & 505.344$\pm$0.018 & 87.045$\pm$0.021 & DR3 & 9.932$\pm$0.002 & DR3\\
  J18416+397 & G 205-035 & 2098413719661573248 & M4.0 V & PMSU & 18:41:37.40 & +39:42:12.1 & -258.446$\pm$0.020 & -180.693$\pm$0.020 & DR3 & 12.484$\pm$0.003 & DR3\\
  J18419+318 & Ross 145 & 2090085056523454464 & M3.0 V & PMSU & 18:41:59.04 & +31:49:49.8 & -300.324$\pm$0.017 & 8.238$\pm$0.021 & DR3 & 10.798$\pm$0.002 & DR3\\
  J18427+139 & V816 Her & 4505805591300126080 & M4.0 V & PMSU & 18:42:44.98 & +13:54:16.7 & -31.030$\pm$0.029 & 354.249$\pm$0.030 & DR3 & 10.933$\pm$0.003 & DR3\\
  J18427+596N & HD 173739 & 2154880616774131840 & M3.0 V & AF15a & 18:42:46.70 & +59:37:49.4 & -1311.679$\pm$0.027 & 1792.325$\pm$0.026 & DR3 & 3.5231$\pm$0.0003 & DR3\\
  J18427+596S & HD 173740 & 2154880616774131712 & M3.5 V & AF15a & 18:42:46.89 & +59:37:36.7 & -1400.264$\pm$0.039 & 1862.525$\pm$0.033 & DR3 & 3.5231$\pm$0.0004 & DR3\\
  J18432+253 & TYC 2112-920-1 & 4537477783950449280 & M1.0 V & Lep13 & 18:43:14.46 & +25:22:46.5 & 39.341$\pm$0.011 & -211.780$\pm$0.014 & DR3 & 32.007$\pm$0.014 & DR3\\
  J18433+406 & V492 Lyr & 2098514324976071424 & M8.0 V & Schm07 & 18:43:22.13 & +40:40:21.3 & -120.803$\pm$0.046 & 591.279$\pm$0.048 & DR3 & 14.361$\pm$0.009 & DR3\\
  J18451+063 & TYC 460-624-1 & 4285624303336874624 & M1.0 V & Lep13 & 18:45:10.27 & +06:20:15.9 & -37.849$\pm$0.035 & -77.712$\pm$0.030 & DR3 & 18.871$\pm$0.011 & DR3\\
  J18453+188 & G 184-024 & 4512525016089353472 & M4.0 V & AF15a & 18:45:22.95 & +18:51:58.5 & -139.034$\pm$0.017 & -262.886$\pm$0.020 & DR3 & 14.075$\pm$0.004 & DR3\\
  J18480-145 & G 155-042 & 4101968375059565568 & M2.5 V & PMSU & 18:48:01.27 & -14:34:51.2 & -236.445$\pm$0.024 & -237.255$\pm$0.021 & DR3 & 17.065$\pm$0.006 & DR3\\
  J18482+076 & G 141-036 & 4286249341336984576 & M5.0 V & AF15a & 18:48:17.54 & +07:41:21.2 & 376.042$\pm$0.043 & 248.719$\pm$0.038 & DR3 & 7.617$\pm$0.002 & DR3\\
  J18487+615 & LSPM J1848+6135 & 2156787612316358144 & M2.0 V & Lep13 & 18:48:46.71 & +61:35:07.5 & 158.850$\pm$0.022 & -71.763$\pm$0.019 & DR3 & 23.874$\pm$0.009 & DR3\\
  J18498-238 & V1216 Sgr & 4075141768785646848 & M3.5 V & Ria06 & 18:49:49.36 & -23:50:10.4 & 639.368$\pm$0.037 & -193.958$\pm$0.032 & DR3 & 2.9760$\pm$0.0003 & DR3\\
  J18499+186 & G 184-031 & 4518262684390915200 & M4.5 V & AF15a & 18:49:54.47 & +18:40:28.7 & -109.304$\pm$0.023 & -278.685$\pm$0.025 & DR3 & 11.935$\pm$0.004 & DR3\\
  J18500+030 & Ross 142 & 4279492361332301056 & M0.5 V & PMSU & 18:50:00.83 & +03:05:17.2 & -184.885$\pm$0.019 & -408.467$\pm$0.017 & DR3 & 21.242$\pm$0.008 & DR3\\
  J18507+479 & G 205-038 & 2119686379142441472 & M3.5 V & PMSU & 18:50:45.25 & +47:58:19.2 & 256.017$\pm$0.021 & -117.996$\pm$0.020 & DR3 & 19.644$\pm$0.006 & DR3\\
  J18515+027 & BD+02 3698 & 4279420996156850048 & M0.5 V & Lep13 & 18:51:35.78 & +02:46:23.6 & -176.371$\pm$0.029 & -274.447$\pm$0.025 & DR3 & 36.128$\pm$0.034 & DR3\\
  J18516+244 & G 184-036 & 4534214948839463040 & M3.0 V & PMSU & 18:51:40.86 & +24:27:32.2 & -355.696$\pm$0.013 & -35.106$\pm$0.017 & DR3 & 18.134$\pm$0.006 & DR3\\
  J18518+165 & HD 229793 & 4510987662629223424 & M0.0 V & PMSU & 18:51:51.18 & +16:34:59.8 & -225.906$\pm$0.013 & -481.828$\pm$0.014 & DR3 & 15.207$\pm$0.004 & DR3\\
  J18519+130 & 2MASS J18515965+1300034 & 4506203756268609792 & M2.0 V & Lep13 & 18:51:59.61 & +13:00:03.5 & 48.314$\pm$0.217 & -149.704$\pm$0.235 & DR3 & 29.859$\pm$0.190 & DR3\\
  J18534+028 & G 141-046 & 4279261876207080576 & M2.5 V & Lep13 & 18:53:25.37 & +02:50:48.7 & 295.672$\pm$0.289 & 47.467$\pm$0.275 & DR3 & 19.906$\pm$0.113 & DR3\\
  J18548+008 & BD+00 4050 & 4266702906501990016 & M0.0 V & Lep13 & 18:54:53.21 & +00:51:46.8 & -70.402$\pm$0.021 & -126.769$\pm$0.018 & DR3 & 24.925$\pm$0.014 & DR3\\
  J18548+109 & HD 230017B & 4311983376655076864 & M3.5 V & PMSU & 18:54:53.82 & +10:58:43.8 & 29.419$\pm$0.045 & 84.304$\pm$0.044 & DR3 & 18.641$\pm$0.015 & DR3\\
  J18554+084 & V1285 Aql & 4310275491469537152 & M3.0 V+ & PMSU & 18:55:27.41 & +08:24:09.0 & 91.478$\pm$0.026 & -69.022$\pm$0.025 & DR3 & 11.123$\pm$0.003 & DR3\\
  J18563+544 & G 229-19 & 2146776906839732224 & M2.0 V & PMSU & 18:56:18.21 & +54:29:51.1 & 44.246$\pm$0.196 & -346.285$\pm$0.180 & DR3 & 42.572$\pm$0.254 & DR3\\
  J18564+463 & G 205-047 & 2107257297843283584 & M4.0 V & PMSU & 18:56:26.31 & +46:22:53.7 & 59.366$\pm$0.029 & 304.045$\pm$0.032 & DR3 & 19.538$\pm$0.009 & DR3\\
  J18571+075 & LP 571-080 & 4309961237290930304 & M2.0 V & PMSU & 18:57:10.54 & +07:34:17.0 & -129.844$\pm$0.029 & -140.619$\pm$0.027 & DR3 & 25.644$\pm$0.019 & DR3\\
  J18576+535 & G 229-20A & 2146576757065535360 & M3.5 V+ & Lep13 & 18:57:37.96 & +53:31:15.2 & 256.055$\pm$0.019 & -52.810$\pm$0.020 & DR3 & 24.784$\pm$0.009 & DR3\\
  J18580+059 & BD+05 3993 & 4282578724832056576 & M0.5 V & PMSU & 18:58:00.14 & +05:54:29.2 & -196.328$\pm$0.021 & -1220.611$\pm$0.021 & DR3 & 11.109$\pm$0.003 & DR3\\
  J18596+079 & BD+07 3922 & 4310095515150736512 & M0.0 V & PMSU & 18:59:38.61 & +07:59:14.1 & 366.165$\pm$0.018 & -181.279$\pm$0.018 & DR3 & 28.304$\pm$0.015 & DR3\\
  J19025+704 & LP 045-128 & 2262421065946579584 & M2.5 V & PMSU & 19:02:30.82 & +70:25:50.1 & 4.700$\pm$0.020 & 215.256$\pm$0.019 & DR3 & 24.089$\pm$0.009 & DR3\\
  J19025+754 & LSPM J1902+7525 & 2268372099615724288 & m2.5 V & Karmn & 19:02:31.93 & +75:25:07.0 & 203.466$\pm$0.018 & -21.401$\pm$0.017 & DR3 & 41.916$\pm$0.023 & DR3\\
  J19032+034 & G 141-057 & 4269203303374311552 & M3.0 V & Lep13 & 19:03:13.60 & +03:24:02.7 & -187.129$\pm$0.023 & -84.586$\pm$0.020 & DR3 & 21.717$\pm$0.011 & DR3\\
  J19032+639 & StKM 1-1676A & 2252778898728392448 & M3.5 V+ & Lep13 & 19:03:17.27 & +63:59:34.0 & 78.210$\pm$0.051 & 121.298$\pm$0.044 & aDR3 & 36.368$\pm$0.051 & aDR3\\
  J19032-135 & LP 751-001 & 4101582957531738112 & M4.0 V & PMSU & 19:03:16.65 & -13:34:05.0 & -493.580$\pm$0.021 & -490.670$\pm$0.018 & DR3 & 18.574$\pm$0.006 & DR3\\
  J19041+211 & 1RXS J190405.9+2110 & 4519775268806661888 & M2.0 V & Lep13 & 19:04:06.12 & +21:10:31.5 & 109.512$\pm$0.066 & 72.476$\pm$0.069 & DR3 & 36.047$\pm$0.102 & DR3\\
  J19044+590 & LSPM J1907+5905 & 2155540255030594560 & M3.0 V & Lep13 & 19:07:24.83 & +59:05:09.4 & 69.990$\pm$0.023 & 160.796$\pm$0.022 & DR3 & 22.443$\pm$0.008 & DR3\\
  J19045+240 & TYC 2122-1204-1 & 4533577850572985344 & M2.0 V & Lep13 & 19:04:31.41 & +24:01:54.6 & -147.641$\pm$0.013 & 7.829$\pm$0.019 & DR3 & 27.771$\pm$0.016 & DR3\\
  J19070+208 & Ross 730 & 4519789321942643072 & M2.0 V & AF15a & 19:07:05.56 & +20:53:16.9 & -478.267$\pm$0.023 & -349.088$\pm$0.025 & DR3 & 8.830$\pm$0.002 & DR3\\
  J19072+208 & HD 349726 & 4519789081415296128 & M2.0 V & PMSU & 19:07:13.20 & +20:52:37.3 & -480.754$\pm$0.016 & -332.498$\pm$0.016 & DR3 & 8.832$\pm$0.001 & DR3\\
  J19077+325 & GJ 747 & 2042937585610945536 & M3.0 V+ & PMSU & 19:07:43.01 & +32:32:41.8 & 1207.600$\pm$0.100 & 1089.500$\pm$0.300 & Gall15 & 8.180$\pm$0.170 & vAl95\\
  J19082+265 & G 207-018 & 2036104120839521792 & M4.5 V & PMSU & 19:08:15.78 & +26:35:05.7 & -190.691$\pm$0.013 & -502.227$\pm$0.017 & DR3 & 19.058$\pm$0.006 & DR3\\
  J19084+322 & G 207-019 & 2042871958509344896 & M3.0 V & PMSU & 19:08:29.93 & +32:16:51.6 & -199.460$\pm$0.016 & -224.307$\pm$0.017 & DR3 & 12.471$\pm$0.003 & DR3\\
  J19093+382 & StKM 1-1680 & 2100403801349406336 & M1.0 V+ & PMSU & 19:09:19.17 & +39:12:03.6 & -112.568$\pm$0.088 & -177.539$\pm$0.101 & DR3 & 27.742$\pm$0.062 & DR3\\
  J19093-147 & Ross 727 & 4185275209966301568 & M2.5 V & PMSU & 19:09:19.89 & -14:44:54.8 & 172.633$\pm$0.022 & -470.339$\pm$0.020 & DR3 & 20.664$\pm$0.008 & DR3\\
  J19095+391 & LSPM J1909+3910 & 2099652937987822720 & M2.0 V & Lep13 & 19:09:31.69 & +39:10:51.3 & -110.651$\pm$0.016 & -182.172$\pm$0.017 & DR3 & 27.661$\pm$0.012 & DR3\\
  J19098+176 & GJ 1232 & 4514347014282093312 & M4.5 V & PMSU & 19:09:50.87 & +17:40:06.4 & -640.563$\pm$0.035 & -424.098$\pm$0.039 & DR3 & 10.284$\pm$0.005 & DR3\\
  J19106+015 & G 22-17 & 4267422193264246784 & M1.5 V & Lep13 & 19:10:38.55 & +01:32:10.4 & -163.233$\pm$0.021 & -196.664$\pm$0.019 & DR3 & 34.462$\pm$0.025 & DR3\\
  J19116+050 & TYC 471-1564-1 & 4293406921526178048 & M1.0 V & Lep13 & 19:11:47.78 & +05:00:36.1 & 97.040$\pm$0.026 & 81.619$\pm$0.025 & DR3 & 27.623$\pm$0.019 & DR3\\
  J19122+028 & Wolf 1062 & 4268226078065241600 & M3.5 V+ & PMSU & 19:12:14.62 & +02:53:11.4 & 1760.987$\pm$2.123 & -554.092$\pm$2.249 & DR2 & 9.409$\pm$0.094 & DR2\\
  J19124+355 & G 207-022 & 2050589430625453824 & M2.5 V & PMSU & 19:12:29.40 & +35:33:52.4 & 229.555$\pm$0.030 & -133.701$\pm$0.032 & DR3 & 17.927$\pm$0.010 & DR3\\
  J19146+193N & Ross 733 & 4516199313406309504 & M3.5 V & PMSU & 19:14:39.16 & +19:19:03.7 & -614.331$\pm$0.038 & 434.946$\pm$0.042 & DR3 & 18.120$\pm$0.014 & DR3\\
  J19146+193S & Ross 734 & 4516199240366268672 & M3.5 V & PMSU & 19:14:39.21 & +19:18:23.0 & -618.324$\pm$0.018 & 434.092$\pm$0.020 & DR3 & 18.108$\pm$0.007 & DR3\\
  J19169+051N & V1428 Aql & 4293318823182081408 & M2.5 V & AF15a & 19:16:55.26 & +05:10:08.0 & -579.081$\pm$0.025 & -1332.868$\pm$0.021 & DR3 & 5.915$\pm$0.001 & DR3\\
  J19169+051S & V1298 Aql & 4293315765165489536 & M8.0 V & AF15a & 19:16:57.61 & +05:09:01.6 & -598.761$\pm$0.072 & -1366.063$\pm$0.065 & DR3 & 5.919$\pm$0.002 & DR3\\
  J19185+580 & LSPM J1918+5803 & 2143230844400805632 & M1.0 V & Lep13 & 19:18:30.37 & +58:03:13.9 & 54.042$\pm$0.016 & 170.263$\pm$0.014 & DR3 & 38.072$\pm$0.017 & DR3\\
  J19205-076 & LAWD 74 & 4201781696994082944 & M2.5 V & PMSU & 19:20:33.46 & -07:39:43.8 & -70.591$\pm$0.028 & -177.974$\pm$0.024 & DR3 & 10.507$\pm$0.003 & DR3\\
  J19206+731N & 2MASS J19204172+7311467 & 2264839952875245696 & m4 V & Karmn & 19:20:41.73 & +73:11:46.8 & 6.845$\pm$0.017 & -82.216$\pm$0.017 & DR3 & 30.496$\pm$0.013 & DR3\\
  J19206+731S & 2MASS J19204172+7311434 & 2264839957167921024 & m4.5 V & Karmn & 19:20:41.73 & +73:11:43.5 & 7.800$\pm$0.017 & -74.076$\pm$0.017 & DR3 & 30.504$\pm$0.013 & DR3\\
  J19215+425 & LSPM J1921+4230 & 2101992694430576256 & M2.0 V+ & Lep13 & 19:21:32.10 & +42:30:52.5 & 54.735$\pm$0.228 & 141.727$\pm$0.250 & DR3 & 31.774$\pm$0.204 & DR3\\
  J19216+208 & GJ 1235 & 4516795626657707008 & M4.5 V & PMSU & 19:21:38.70 & +20:52:03.3 & -949.499$\pm$0.039 & -1456.654$\pm$0.041 & DR3 & 10.593$\pm$0.005 & DR3\\
  J19218+286 & V2078 Cyg & 2038078706303237632 & M1.5 V & PMSU & 19:21:51.43 & +28:39:58.2 & 864.803$\pm$0.012 & 255.480$\pm$0.015 & DR3 & 23.572$\pm$0.008 & DR3\\
  J19220+070 & GJ 1236 & 4295619138933719808 & M3.0 V & PMSU & 19:22:02.07 & +07:02:30.3 & -739.860$\pm$0.028 & -444.945$\pm$0.026 & DR3 & 10.617$\pm$0.003 & DR3\\
  J19228+307 & GSC 02654-01527 & 2038961889014257920 & M0.0 V & Lep13 & 19:22:48.73 & +30:45:12.0 & -66.347$\pm$0.106 & 94.516$\pm$0.128 & DR3 & 30.579$\pm$0.116 & DR3\\
  J19234+666 & NLTT 47788 & 2254867558502251264 & M1.0 V & Lep13 & 19:23:25.02 & +66:39:52.7 & -187.482$\pm$0.016 & 94.254$\pm$0.016 & DR3 & 32.606$\pm$0.012 & DR3\\
  J19237+797 & 2MASS J19234595+7944372 & 2294803882408522240 & M1.5 V & Lep13 & 19:23:45.97 & +79:44:37.1 & 81.239$\pm$0.020 & 33.220$\pm$0.018 & DR3 & 35.880$\pm$0.018 & DR3\\
  J19242+755 & GJ 1238 & 2289304297045379456 & M5.5 V & PMSU & 19:24:16.31 & +75:33:11.8 & 369.422$\pm$0.025 & 592.282$\pm$0.029 & DR3 & 10.631$\pm$0.002 & DR3\\
  J19242+797 & TYC 4592-101-1 & 2294803603233537664 & M1.0 V & Lep13 & 19:24:15.17 & +79:43:36.8 & 82.110$\pm$0.015 & 32.192$\pm$0.015 & DR3 & 35.873$\pm$0.016 & DR3\\
  J19251+283 & Ross 164 & 2026037542160935552 & M3.0 V & PMSU & 19:25:08.48 & +28:21:13.8 & 207.533$\pm$0.020 & 377.753$\pm$0.024 & DR3 & 16.774$\pm$0.007 & DR3\\
  J19255+096 & LSPM J1925+0938 & 4308488780772030336 & M8.0 V & New14 & 19:25:30.91 & +09:38:23.3 & 80.186$\pm$0.187 & -242.866$\pm$0.193 & DR3 & 16.974$\pm$0.055 & DR3\\
  J19260+244 & G 185-023 & 2022893621784904064 & M4.5 V & AF15a & 19:26:01.62 & +24:26:17.1 & 181.994$\pm$0.014 & 97.713$\pm$0.022 & DR3 & 18.579$\pm$0.007 & DR3\\
  J19268+167 & LTT 15678 & 4322492440039701120 & M3.0 V & PMSU & 19:26:49.38 & +16:43:01.6 & 34.803$\pm$0.019 & -207.461$\pm$0.019 & DR3 & 20.962$\pm$0.009 & DR3\\
  J19284+289 & TYC 2137-1575-1 & 2026408043220034176 & M0.0 V & Lep13 & 19:28:25.52 & +28:54:10.2 & -9.411$\pm$0.011 & -40.796$\pm$0.014 & DR3 & 25.910$\pm$0.009 & DR3\\
  J19289+066 & 2MASS J19285563+0638259 & 4294690189048270464 & M1.5 V & Lep13 & 19:28:55.65 & +06:38:25.8 & 54.192$\pm$0.024 & -85.634$\pm$0.018 & DR3 & 32.766$\pm$0.028 & DR3\\
  J19312+361 & G 125-15 & 2051425982875376896 & M4.5 V+ & AF15a & 19:31:12.55 & +36:07:29.9 & -129.778$\pm$0.022 & -106.444$\pm$0.026 & DR3 & 40.083$\pm$0.035 & DR3\\
  J19326+005 & GJ 761.2 & 4287473578816247936 & M0.0 V & Lep13 & 19:32:37.92 & +00:34:39.1 & 218.117$\pm$0.018 & 25.030$\pm$0.015 & DR3 & 22.152$\pm$0.009 & DR3\\
  J19336+395 & Ross 1063 & 2052469973468984192 & M1.5 V & PMSU & 19:33:39.44 & +39:31:36.6 & 225.101$\pm$0.072 & -421.326$\pm$0.090 & DR3 & 17.369$\pm$0.020 & DR3\\
  J19346+045 & BD+04 4157 & 4291123545113039616 & M0.0 V & Kirk91 & 19:34:39.84 & +04:34:57.0 & 524.409$\pm$0.015 & 311.083$\pm$0.012 & DR3 & 14.439$\pm$0.003 & DR3\\
  J19349+532 & Wolf 1108 & 2136665454312416128 & M2.5 V & PMSU & 19:34:55.02 & +53:15:23.6 & 300.440$\pm$0.019 & 481.881$\pm$0.020 & DR3 & 15.210$\pm$0.003 & DR3\\
  J19351+084N & MCC 811B & 4296063169833346176 & M2.5 V & PMSU & 19:35:06.37 & +08:27:44.3 & -34.088$\pm$0.021 & -55.343$\pm$0.019 & DR3 & 25.850$\pm$0.016 & DR3\\
  J19351+084S & MCC 811 & 4296063169842657920 & M0.0 V+ & PMSU & 19:35:06.31 & +08:27:38.8 & -64.110$\pm$5.980 & -55.310$\pm$4.150 & HIP2 & 30.850$\pm$4.360 & HIP2\\
  J19354+377 & RX J1935.4+3746 & 2051984436005124480 & M3.5 V+ & Lep13 & 19:35:29.20 & +37:46:08.1 & -133.688$\pm$0.040 & -92.350$\pm$0.043 & DR3 & 14.467$\pm$0.008 & DR3\\
  J19358+413 & BD+40 3796 & 2077398234224960384 & M0.0 V & Lep13 & 19:35:51.43 & +41:19:08.0 & -306.425$\pm$0.205 & -78.319$\pm$0.205 & DR3 & 28.666$\pm$0.144 & DR3\\
  J19395+718 & BD+71 8595 & 2263910113928117632 & M0.0 V & PMSU & 19:39:32.87 & +71:52:19.2 & -190.198$\pm$0.017 & -443.502$\pm$0.017 & DR3 & 21.039$\pm$0.006 & DR3\\
  J19419+031 & GJ 1242 & 4289793067314163072 & M2.0 V & PMSU & 19:41:54.21 & +03:09:16.0 & -266.725$\pm$0.103 & -480.578$\pm$0.077 & DR3 & 23.072$\pm$0.051 & DR3\\
  J19420-210 & LP 869-019 & 6868107358662346112 & M4.0 V+ & Scho05 & 19:42:00.65 & -21:04:05.4 & 76.921$\pm$0.052 & -250.697$\pm$0.043 & DR3 & 18.663$\pm$0.016 & DR3\\
  J19422-207 & 2MASS J19421282-2045477 & 6868221463056407168 & M5.1 V & Shk09 & 19:42:12.82 & -20:45:48.0 & -10.291$\pm$0.029 & -154.256$\pm$0.026 & DR3 & 15.849$\pm$0.007 & DR3\\
  J19457+271 & Ross  165A & 2028065934962125184 & M4.0 V+ & PMSU & 19:45:45.46 & +27:07:31.3 & -46.150$\pm$0.023 & -1224.565$\pm$0.028 & DR3 & 10.652$\pm$0.003 & DR3\\
  J19457+323 & LP 337-003 & 2034628782438989440 & M1.0 V & PMSU & 19:45:49.75 & +32:23:13.7 & 394.293$\pm$0.013 & 197.823$\pm$0.016 & DR3 & 13.755$\pm$0.003 & DR3\\
  J19463+320 & BD+31 3767A & 2034581091118259328 & M0.5 V & PMSU & 19:46:23.93 & +32:01:01.4 & 464.790$\pm$0.014 & -391.658$\pm$0.015 & DR3 & 13.944$\pm$0.003 & DR3\\
  J19464+320 & BD+31 3767B & 2034581091125010048 & M2.5 V & Kirk91 & 19:46:24.22 & +32:00:57.8 & 483.068$\pm$0.032 & -416.839$\pm$0.036 & DR3 & 13.950$\pm$0.007 & DR3\\
  J19468-019 & 2MASS J19465050-0157397 & 4234960284989103744 & M3.0 V & Reid07 & 19:46:50.51 & -01:57:39.7 & 117.167$\pm$0.411 & -22.093$\pm$0.291 & DR3 & 23.481$\pm$0.225 & DR3\\
  J19470+352 & LSPM J1947+3516 & 2047568831694975232 & M2.0 V & Lep13 & 19:47:03.45 & +35:16:57.4 & -115.367$\pm$0.015 & -117.860$\pm$0.018 & DR3 & 33.082$\pm$0.017 & DR3\\
  J19486+359 & G 125-034 & 2047690533883897856 & M3.5 V & Lep13 & 19:48:40.81 & +35:55:17.2 & 54.010$\pm$0.020 & -288.181$\pm$0.021 & DR3 & 13.443$\pm$0.004 & DR3\\
  J19500+325 & LP 338-002 & 2034670873110636416 & M2.5 V+ & PMSU & 19:50:02.57 & +32:35:01.7 & 419.900$\pm$0.400 & 239.000$\pm$0.200 & Gall15 & 17.010$\pm$0.980 & vAl95\\
  J19502+317 & LP 338-004 & 2033777996642886528 & M2.5 V & PMSU & 19:50:15.93 & +31:47:00.4 & 144.305$\pm$0.133 & 335.076$\pm$0.147 & DR3 & 29.651$\pm$0.113 & DR3\\
  J19510+104 & omi Aql B & 4303294035005560704 & M3.5 V & PMSU & 19:51:00.68 & +10:24:39.9 & 263.941$\pm$0.041 & -116.171$\pm$0.032 & DR3 & 19.465$\pm$0.015 & DR3\\
  J19511+464 & G 208-042 & 2080285727861817088 & M4.0 V & PMSU & 19:51:09.32 & +46:29:00.2 & 183.242$\pm$0.020 & 265.697$\pm$0.022 & DR3 & 11.977$\pm$0.002 & DR3\\
  J19512+622 & G 260-035 & 2241125999619972480 & M2.0 V & Lep13 & 19:51:12.06 & +62:17:11.8 & -159.979$\pm$0.016 & 242.197$\pm$0.014 & DR3 & 29.323$\pm$0.010 & DR3\\
  J19535+341 & LP 282-007 & 2035294983392947200 & M1.5 V & PMSU & 19:53:32.71 & +34:08:28.6 & 17.017$\pm$0.012 & 227.649$\pm$0.016 & DR3 & 26.919$\pm$0.009 & DR3\\
  J19539+444E & G 208-45 & 2079073928612821760 & M5.5 V & AF15a & 19:53:55.14 & +44:24:54.1 & 349.363$\pm$0.056 & -480.322$\pm$0.054 & DR3 & 4.660$\pm$0.001 & DR3\\
  J19539+444W & G 208-44 & 2079074130463898624 & M5.5 V+ & AF15a & 19:53:54.48 & +44:24:51.3 & 441.562$\pm$1.144 & -434.241$\pm$1.031 & DR2 & 4.692$\pm$0.013 & DR2\\
  J19540+325 & G 125-043 & 2034291094904356224 & M2.0 V & PMSU & 19:54:02.66 & +32:33:53.3 & 173.206$\pm$0.034 & 160.506$\pm$0.033 & DR3 & 45.997$\pm$0.067 & DR3\\
  J19546+202 & TYC 1624-397-1 & 1826261983123386240 & M0.0 V & Lep13 & 19:54:37.56 & +20:13:06.5 & -38.041$\pm$0.011 & -62.894$\pm$0.011 & DR3 & 27.484$\pm$0.009 & DR3\\
  J19558+512 & Wolf 1122 & 2088887447842531584 & M1.0 V & PMSU & 19:55:52.81 & +51:16:22.1 & 472.262$\pm$0.018 & 346.727$\pm$0.018 & DR3 & 25.401$\pm$0.009 & DR3\\
  J19564+591 & BD+58 2015B & 2235729562191515136 & M3.5 V & AF15a & 19:56:24.86 & +59:09:21.5 & -430.941$\pm$0.024 & -107.923$\pm$0.021 & DR3 & 27.221$\pm$0.014 & DR3\\
  J19565+591 & BD+58 2015A & 2235729905789807872 & M0.0 V & AF15a & 19:56:33.95 & +59:09:41.5 & -423.908$\pm$0.158 & -78.125$\pm$0.148 & DR3 & 27.163$\pm$0.089 & DR3\\
  J19573-125 & HD 188807 B & 4188996885011268608 & M5.0 V & PMSU & 19:57:23.80 & -12:33:50.2 & -89.601$\pm$0.042 & -518.090$\pm$0.027 & DR3 & 17.802$\pm$0.014 & DR3\\
  J19582+020 & LP 634-002 & 4240815184408080512 & M2.5 V & PMSU & 19:58:15.74 & +02:02:15.6 & -337.707$\pm$0.025 & -820.544$\pm$0.018 & DR3 & 15.589$\pm$0.006 & DR3\\
  J19582+650 & G 260-038 & 2247535151679497472 & M3.5 V & Lep13 & 19:58:16.48 & +65:02:18.8 & -66.668$\pm$0.026 & 388.736$\pm$0.023 & DR3 & 18.585$\pm$0.006 & DR3\\
  J20005+593 & 2MASS J20003177+5921289 & 2237179062115406720 & M4.1 V+ & Shk09 & 20:00:31.74 & +59:21:28.9 & 115.563$\pm$0.365 & 64.949$\pm$0.565 & DR3 & 34.428$\pm$0.340 & DR3\\
  J20011+002 & NLTT 48567 & 4237021938009045248 & M2.0 V & Lep13 & 20:01:06.15 & +00:16:15.5 & 55.576$\pm$0.018 & -217.713$\pm$0.013 & DR3 & 19.896$\pm$0.007 & DR3\\
  J20034+298 & HD 190360 B & 2029432043779954432 & M4.5 V & AF15a & 20:03:26.58 & +29:51:59.5 & 681.116$\pm$0.019 & -525.863$\pm$0.024 & DR3 & 15.993$\pm$0.006 & DR3\\
  J20037+644 & TYC 4240-978-1 & 2247440975935203840 & M0.0 V & Lep13 & 20:03:47.82 & +64:25:46.8 & -8.141$\pm$0.163 & -98.401$\pm$0.127 & DR3 & 37.624$\pm$0.152 & DR3\\
  J20038+059 & GJ 1248 & 4248817876711932416 & M1.5 V & PMSU & 20:03:51.00 & +05:59:44.2 & -495.478$\pm$0.025 & -799.622$\pm$0.016 & DR3 & 13.288$\pm$0.004 & DR3\\
  J20039-081 & LP 694-016 & 4192723988912416256 & M4.0 V & PMSU & 20:03:58.91 & -08:07:47.5 & -501.166$\pm$0.025 & -247.286$\pm$0.018 & DR3 & 19.297$\pm$0.009 & DR3\\
  J20050+544 & V1513 Cyg & 2185710338703934976 & M1.0 V+ & Lep13 & 20:05:02.20 & +54:26:03.2 & -1159.524$\pm$0.036 & -904.008$\pm$0.034 & DR3 & 16.585$\pm$0.007 & DR3\\
  J20057+529 & Wolf 1131 & 2089355702357960448 & M3.5 V & PMSU & 20:05:44.24 & +52:58:18.0 & 197.398$\pm$0.023 & 195.078$\pm$0.023 & DR3 & 21.288$\pm$0.008 & DR3\\
  J20079-015 & G 24-5 & 4223777873773440384 & M3.0 V & PMSU & 20:07:57.55 & -01:32:28.0 & 340.605$\pm$0.031 & -220.128$\pm$0.020 & DR3 & 21.166$\pm$0.013 & DR3\\
  J20082+333 & GJ 1250 & 2055262595567307392 & M4.5 V & PMSU & 20:08:17.90 & +33:18:13.0 & 346.000$\pm$4.900 & 369.900$\pm$4.900 & PPMXL & 21.650$\pm$2.530 & vAl95\\
  J20093-012 & 2MASS J20091824-0113377 & 4223813264304668288 & M5.0 V & AF15a & 20:09:18.25 & -01:13:38.3 & -43.999$\pm$0.042 & -374.022$\pm$0.032 & DR3 & 10.793$\pm$0.005 & DR3\\
  J20105+065 & LSPM J2010+0632 & 4250327300012527872 & M3.5 V+ & Shk10 & 20:10:34.44 & +06:32:13.9 & 43.223$\pm$0.029 & -203.589$\pm$0.024 & DR3 & 16.093$\pm$0.007 & DR3\\
  J20109+708 & TYC 4450-1440-1 & 2251459209896210816 & k5 V & Karmn & 20:10:57.12 & +70:52:09.8 & -36.834$\pm$0.017 & 55.115$\pm$0.018 & DR3 & 82.615$\pm$0.084 & DR3\\
  J20112+161 & BD+15 4074B & 1809359465717142656 & M4.0 V & AF15a & 20:11:13.26 & +16:11:08.0 & -417.298$\pm$0.031 & 399.608$\pm$0.022 & DR3 & 20.438$\pm$0.013 & DR3\\
  J20112+379 & LSPM J2011+3757 & 2061572898979115136 & M1.5 V & Lep13 & 20:11:12.65 & +37:57:50.0 & 144.720$\pm$0.028 & -119.282$\pm$0.027 & DR3 & 34.116$\pm$0.029 & DR3\\
  J20129+342 & G 125-70 & 2055671339023893248 & M1.0 V & Lep13 & 20:12:54.91 & +34:16:39.7 & -390.133$\pm$0.031 & -132.437$\pm$0.039 & DR3 & 31.319$\pm$0.032 & DR3\\
  J20132+029 & [R78b] 440 & 4244169931815651712 & M1.0 V & Lep13 & 20:13:12.82 & +02:56:02.0 & 108.686$\pm$0.021 & 21.157$\pm$0.019 & DR3 & 36.551$\pm$0.030 & DR3\\
  J20138+133 & Ross 754 & 1803475188714186368 & M1.0 V & Lep13 & 20:13:51.81 & +13:23:19.7 & 421.921$\pm$0.014 & 19.129$\pm$0.015 & DR3 & 30.686$\pm$0.013 & DR3\\
  J20139+066 & LP 574-001 & 4249667627392687488 & M3.5 V & PMSU & 20:13:58.98 & +06:41:16.2 & -252.048$\pm$0.023 & -582.564$\pm$0.018 & DR3 & 22.952$\pm$0.012 & DR3\\
  J20151+635 & LP 106-240 & 2244165462076988672 & M0.0 V & Lep13 & 20:15:09.91 & +63:31:12.8 & 304.261$\pm$0.025 & 224.188$\pm$0.020 & DR3 & 34.831$\pm$0.021 & DR3\\
  J20165+351 & G 210-011 & 2055820838238174592 & M2.0 V & Lep13 & 20:16:32.15 & +35:10:42.7 & -85.540$\pm$0.016 & -322.041$\pm$0.019 & DR3 & 25.696$\pm$0.012 & DR3\\
  J20187+158 & LTT 15944 & 1808403096750183168 & M2.5 V & PMSU & 20:18:44.56 & +15:50:46.2 & 174.236$\pm$0.018 & -59.452$\pm$0.018 & DR3 & 17.489$\pm$0.006 & DR3\\
  J20195+080 & LTT 15948 & 4250255999259495552 & M3.0 V & PMSU & 20:19:34.50 & +08:00:30.0 & 98.593$\pm$0.158 & -186.542$\pm$0.112 & DR3 & 37.268$\pm$0.180 & DR3\\
  J20198+229 & LP  395-8 A & 1829571684890816384 & M3.0 V+ & Lep13 & 20:19:49.26 & +22:56:36.4 & 83.565$\pm$0.019 & 106.536$\pm$0.020 & DR3 & 29.501$\pm$0.023 & DR3\\
  J20220+216 & TYC 1643-120-1 & 1829237158474914688 & M2.0 V & Lep13 & 20:22:01.62 & +21:47:21.8 & 2.626$\pm$0.021 & -131.790$\pm$0.019 & DR3 & 26.961$\pm$0.020 & DR3\\
  J20223+322 & 2MASS J20221862+3217154 & 2054269874008075904 & M3.5 V & Lep13 & 20:22:18.63 & +32:17:15.3 & 147.521$\pm$0.017 & -12.294$\pm$0.020 & DR3 & 19.559$\pm$0.008 & DR3\\
  J20227+473 & Ross 176 & 2083391813854073856 & K5 V & Bide85 & 20:22:45.19 & +47:18:27.8 & 227.078$\pm$0.013 & 204.463$\pm$0.013 & DR3 & 46.501$\pm$0.024 & DR3\\
  J20229+106 & NLTT 49159 & 1753902985417270528 & M3.0 V & PB97 & 20:22:56.21 & +10:40:50.8 & -380.424$\pm$0.021 & -394.671$\pm$0.018 & DR3 & 31.264$\pm$0.019 & DR3\\
  J20232+671 & NLTT 49224 & 2246676707976104960 & M5.0 V+ & Law08 & 20:23:17.96 & +67:10:10.2 & 219.955$\pm$0.080 & 170.475$\pm$0.060 & DR3 & 21.966$\pm$0.026 & DR3\\
  J20260+585 & Wolf 1069 & 2188318517720321664 & M5.0 V & PMSU & 20:26:05.30 & +58:34:22.7 & 261.038$\pm$0.032 & 542.906$\pm$0.031 & DR3 & 9.575$\pm$0.002 & DR3\\
  J20269+275 & G 186-027 & 1859995961888258432 & M2.0 V & PMSU & 20:26:56.31 & +27:30:58.6 & -23.239$\pm$0.518 & 280.702$\pm$0.639 & DR3 & 30.775$\pm$0.630 & DR3\\
  J20287-114 & L 755-019 & 6904064446906104832 & M3.0 V & Rie14 & 20:28:43.63 & -11:28:30.9 & 159.097$\pm$0.032 & -96.975$\pm$0.023 & DR3 & 18.331$\pm$0.011 & DR3\\
  J20298+096 & HU Del & 1752805741531173632 & M4.5 V+ & PMSU & 20:29:48.32 & +09:41:20.6 & 669.342$\pm$2.059 & 101.330$\pm$1.519 & DR2 & 7.473$\pm$0.077 & DR2\\
  J20301+798 & GSC 04593-01344 & 2291961885368309504 & M3.0 V+ & Lep13 & 20:30:07.15 & +79:50:46.6 & 98.930$\pm$0.022 & 44.303$\pm$0.021 & DR3 & 33.946$\pm$0.022 & DR3\\
  J20305+654 & GJ 793 & 2246206567973292160 & M2.5 V & PMSU & 20:30:32.05 & +65:26:58.4 & 443.264$\pm$0.019 & 283.354$\pm$0.017 & DR3 & 8.087$\pm$0.001 & DR3\\
  J20314+385 & Ross 188 & 2064100569188230144 & M4.0 V+ & PMSU & 20:31:25.64 & +38:33:44.2 & 201.383$\pm$0.449 & 720.678$\pm$0.488 & DR3 & 15.400$\pm$0.103 & DR3\\
  J20336+617 & GJ 1254 & 2195298973450457984 & M4.0 V & PMSU & 20:33:40.32 & +61:45:13.6 & 537.941$\pm$0.025 & 911.121$\pm$0.025 & DR3 & 15.978$\pm$0.005 & DR3\\
  J20337+233 & G 186-29A & 1819258227150298752 & M3.0 V+ & PMSU & 20:33:42.76 & +23:22:14.0 & 292.866$\pm$0.042 & 84.055$\pm$0.040 & DR3 & 34.805$\pm$0.046 & DR3\\
  J20339+643 & G 262-018 & 2245327439707888256 & M3.5 V & PMSU & 20:33:59.86 & +64:19:10.1 & -423.373$\pm$0.021 & -126.904$\pm$0.019 & DR3 & 28.088$\pm$0.014 & DR3\\
  J20347+033 & G 24-20 & 4233129014004310656 & M2.5 V & PMSU & 20:34:43.03 & +03:20:51.3 & 287.808$\pm$0.026 & -479.070$\pm$0.020 & DR3 & 21.087$\pm$0.010 & DR3\\
  J20349+592 & Wolf 1074 & 2194392804070784128 & M3.5 V & PMSU & 20:34:55.31 & +59:17:26.8 & -239.829$\pm$0.025 & -47.952$\pm$0.022 & DR3 & 21.841$\pm$0.008 & DR3\\
  J20367+388 & G 209-038 & 2063967910147595008 & M3.5 V & PMSU & 20:36:46.03 & +38:50:32.7 & 170.651$\pm$0.016 & -150.558$\pm$0.016 & DR3 & 16.358$\pm$0.005 & DR3\\
  J20373+219 & Wolf 1351 & 1817764510545876736 & M0.5 V & PMSU & 20:37:20.81 & +21:56:52.3 & -36.089$\pm$1.822 & -277.460$\pm$1.745 & DR2 & 33.149$\pm$1.092 & DR2\\
  J20403+616 & TYC 4246-488-1 & 2195072680215085568 & M1.0 V & Lep13 & 20:40:18.69 & +61:41:30.2 & -44.492$\pm$0.024 & -108.833$\pm$0.024 & DR3 & 24.239$\pm$0.012 & DR3\\
  J20405+154 & GJ 1256 & 1810616448010879488 & M4.5 V & AF15a & 20:40:33.86 & +15:29:58.7 & 1320.679$\pm$0.025 & 662.147$\pm$0.024 & DR3 & 9.531$\pm$0.003 & DR3\\
  J20407+199 & GJ 797B & 1814240507054683008 & M2.5 V+ & AF15a & 20:40:44.51 & +19:54:03.2 & 118.708$\pm$0.017 & 312.222$\pm$0.016 & aDR3 & 20.944$\pm$0.009 & aDR3\\
  J20409-101 & StKM 1-1806 & 6902988231180003072 & M1.5 V+ & PMSU & 20:40:56.40 & -10:06:45.3 & -71.900$\pm$2.900 & 139.900$\pm$3.000 & PPMXL & 25.900$\pm$0.500 & Karmn\\
  J20418-324 & AT Mic A & 6792436799475128960 & M4.5 V+ & Ria06 & 20:41:51.13 & -32:26:06.7 & 246.929$\pm$0.076 & -417.195$\pm$0.055 & DR3 & 9.921$\pm$0.007 & DR3\\
  J20429-189 & BD-19 5899 & 6858312737278836736 & M1.5 V & PMSU & 20:42:57.15 & -18:55:06.1 & 601.393$\pm$0.019 & -859.056$\pm$0.014 & DR3 & 19.071$\pm$0.007 & DR3\\
  J20433+047 & LSPM J2043+0445 & 1735245338242513536 & M5.0 V & New14 & 20:43:23.87 & +04:45:55.2 & 446.319$\pm$0.183 & -145.517$\pm$0.157 & DR3 & 15.048$\pm$0.040 & DR3\\
  J20433+553 & GJ 802 & 2183807118443409536 & M5.0 V+ & PMSU & 20:43:19.26 & +55:20:53.1 & 867.526$\pm$0.467 & 1711.731$\pm$0.447 & DR3 & 16.404$\pm$0.107 & DR3\\
  J20435+240 & Wolf 1360 & 1843206728575513472 & M2.5 V & Lep13 & 20:43:34.52 & +24:07:40.9 & 144.981$\pm$0.015 & -40.649$\pm$0.015 & DR3 & 21.344$\pm$0.008 & DR3\\
  J20436+642 & G 262-026 & 2245095683274908672 & M0.0 V & Lep13 & 20:43:41.36 & +64:16:54.1 & 309.812$\pm$0.027 & -102.037$\pm$0.023 & DR3 & 21.467$\pm$0.009 & DR3\\
  J20436-001 & LP 635-046 & 4227888840368754432 & M0.0 V & PMSU & 20:43:41.33 & -00:10:41.6 & 360.705$\pm$0.018 & 252.735$\pm$0.016 & DR3 & 26.173$\pm$0.012 & DR3\\
  J20443+197 & HD 352860 & 1814070838668707840 & M0.0 V+ & PMSU & 20:44:21.95 & +19:44:58.7 & 30.089$\pm$0.530 & -554.793$\pm$0.494 & DR3 & 19.683$\pm$0.222 & DR3\\
  J20445+089N & LP 576-039 & 1750816651978245248 & M3.5 V+ & PMSU & 20:44:30.44 & +08:54:25.5 & 208.527$\pm$0.058 & 97.650$\pm$0.045 & DR3 & 24.781$\pm$0.034 & DR3\\
  J20445+089S & LP 576-040 & 1750816656275568000 & M1.5 V & PMSU & 20:44:30.72 & +08:54:11.0 & 201.402$\pm$0.020 & 97.594$\pm$0.015 & DR3 & 24.717$\pm$0.011 & DR3\\
  J20450+444 & BD+44 3567 & 2070115588901082368 & M1.5 V & PMSU & 20:45:04.10 & +44:29:56.6 & 434.028$\pm$0.018 & 271.022$\pm$0.020 & DR3 & 12.064$\pm$0.002 & DR3\\
  J20451-313 & AU Mic & 6794047652729201024 & M0.5 V & Ria06 & 20:45:09.53 & -31:20:27.2 & 281.319$\pm$0.022 & -360.148$\pm$0.019 & DR3 & 9.714$\pm$0.002 & DR3\\
  J20488+197 & G 144-039 & 1814395228960523776 & M4.0 V+ & PMSU & 20:48:52.46 & +19:43:04.9 & -167.500$\pm$4.900 & -203.200$\pm$4.900 & PPMXL & 33.560$\pm$2.030 & vAl95\\
  J20496-003 & Wolf 882 & 4227165812690769408 & M3.5 V & PMSU & 20:49:39.54 & -00:21:03.4 & 302.986$\pm$0.024 & -205.992$\pm$0.018 & DR3 & 24.764$\pm$0.014 & DR3\\
  J20519+691 & G 262-029 & 2271106756832674304 & M1.0 V+ & PMSU & 20:51:59.86 & +69:10:07.6 & 231.502$\pm$0.143 & 3.198$\pm$0.154 & DR3 & 21.934$\pm$0.056 & DR3\\
  J20525-169 & LP 816-060 & 6882963066420161664 & M4.0 V & Gra06 & 20:52:33.02 & -16:58:29.0 & -309.115$\pm$0.041 & 37.051$\pm$0.026 & DR3 & 5.620$\pm$0.001 & DR3\\
  J20532-023 & LP 636-019 & 6916734905368878080 & M2.9 V+ & Shk09 & 20:53:14.66 & -02:21:21.9 & 194.786$\pm$0.814 & 10.704$\pm$0.537 & DR3 & 34.252$\pm$0.792 & DR3\\
  J20533+621 & HD 199305 & 2195886971653527168 & M1.0 V & Lep13 & 20:53:19.79 & +62:09:15.8 & .259$\pm$0.019 & -773.096$\pm$0.016 & DR3 & 7.040$\pm$0.001 & DR3\\
  J20535+106 & G 25-8 & 1750765357185849856 & M4.0 V & PMSU & 20:53:33.06 & +10:37:02.2 & -492.514$\pm$0.028 & -447.205$\pm$0.021 & DR3 & 12.830$\pm$0.005 & DR3\\
  J20549+675 & LP 074-035 & 2270110569236141824 & M2.0 V & Lep13 & 20:54:54.46 & +67:35:07.9 & 160.237$\pm$0.020 & 117.036$\pm$0.018 & DR3 & 28.563$\pm$0.013 & DR3\\
  J20556-140N & GJ 810 A & 6887029163498137856 & M4.0 V+ & PMSU & 20:55:37.75 & -14:02:08.0 & 1416.623$\pm$0.435 & -472.375$\pm$0.330 & DR3 & 11.785$\pm$0.065 & DR3\\
  J20556-140S & GJ 810 B & 6887025727524300416 & M5.0 V & PMSU & 20:55:37.12 & -14:03:54.9 & 1420.755$\pm$0.044 & -472.266$\pm$0.030 & DR3 & 12.468$\pm$0.006 & DR3\\
  J20567-104 & Wolf 896 & 6890353330746858368 & M2.5 V & PMSU & 20:56:46.60 & -10:26:54.7 & -37.080$\pm$0.027 & -1124.455$\pm$0.017 & DR3 & 16.135$\pm$0.007 & DR3\\
  J20568-048 & FR Aqr & 6913810483612308480 & M4.0 V+ & PMSU & 20:56:48.54 & -04:50:49.1 & 796.593$\pm$0.074 & -219.648$\pm$0.052 & DR3 & 16.175$\pm$0.019 & DR3\\
  J20574+223 & Wolf 3273 & 1838855376946302720 & M2.0 V & PMSU & 20:57:25.36 & +22:21:45.8 & 769.644$\pm$0.021 & -213.507$\pm$0.020 & DR3 & 14.431$\pm$0.005 & DR3\\
  J20586+342 & LP 285-005 & 1866522319330814592 & M0.0 V & PMSU & 20:58:41.93 & +34:16:27.0 & 290.854$\pm$0.017 & -144.895$\pm$0.020 & DR3 & 25.203$\pm$0.013 & DR3\\
  J21000+400 & V1396 Cyg & 1873073175244118784 & M1.5 V+ & PMSU & 21:00:05.39 & +40:04:12.7 & 602.234$\pm$0.068 & -250.521$\pm$0.080 & DR3 & 15.025$\pm$0.016 & DR3\\
  J21001+495 & G 212-014 & 2168622381825547648 & M2.0 V & Lep13 & 21:00:08.93 & +49:35:17.1 & 188.353$\pm$0.016 & 228.964$\pm$0.016 & DR3 & 30.284$\pm$0.013 & DR3\\
  J21012+332 & LP 340-547 & 1866215589940389120 & M3.0 V+ & PMSU & 21:01:16.09 & +33:14:33.3 & 325.553$\pm$0.570 & -164.231$\pm$0.701 & DR3 & 20.087$\pm$0.298 & DR3\\
  J21013+332 & LP 340-548 & 1866215555581050496 & M3.5 V+ & PMSU & 21:01:20.63 & +33:14:28.0 & 307.901$\pm$1.056 & -128.047$\pm$1.037 & DR2 & 20.845$\pm$0.314 & DR2\\
  J21014+207 & G 144-050 & 1837688520231257472 & M3.5 V+ & PMSU & 21:01:24.84 & +20:43:38.0 & -386.200$\pm$4.800 & -397.600$\pm$4.800 & PPMXL & 22.700$\pm$0.600 & Dit14\\
  J21019-063 & Wolf 906 & 6910371005081903488 & M2.5 V & AF15a & 21:01:58.64 & -06:19:07.5 & -230.249$\pm$0.028 & -442.331$\pm$0.019 & DR3 & 14.488$\pm$0.006 & DR3\\
  J21027+349 & G 211-009 & 1866460334359360768 & M4.5 V & AF15a & 21:02:46.09 & +34:54:35.6 & 238.576$\pm$0.014 & -272.626$\pm$0.017 & DR3 & 34.656$\pm$0.021 & DR3\\
  J21044+455 & TYC 3588-5589-1 & 2162788544946586624 & M2.0 V & Lep13 & 21:04:28.68 & +45:35:42.9 & 168.788$\pm$0.017 & -39.234$\pm$0.015 & DR3 & 38.535$\pm$0.023 & DR3\\
  J21048-169 & Ross 769 & 6882393725554653056 & M1.0 V & PMSU & 21:04:53.38 & -16:57:31.9 & -916.063$\pm$0.016 & -2039.791$\pm$0.013 & DR3 & 18.309$\pm$0.006 & DR3\\
  J21055+061 & 2MASS J21053205+0609155 & 1736707482548494848 & M3.0 V & Lep13 & 21:05:32.06 & +06:09:15.5 & 27.722$\pm$0.036 & 44.744$\pm$0.025 & DR3 & 22.539$\pm$0.017 & DR3\\
  J21057+502 & 2MASS J21054537+5015435 & 2169119322418793600 & M3.5 V & AF15a & 21:05:45.38 & +50:15:43.6 & 95.278$\pm$0.018 & 32.007$\pm$0.016 & DR3 & 36.083$\pm$0.020 & DR3\\
  J21059+044 & LP 576-034 & 1732878776902363264 & M2.5 V & PMSU & 21:05:56.38 & +04:25:40.8 & 123.946$\pm$0.027 & -175.944$\pm$0.024 & DR3 & 26.971$\pm$0.020 & DR3\\
  J21074+468 & 2MASS J21072810+4651537 & 2164365897458715392 & M2.0 V & AF15a & 21:07:28.10 & +46:51:53.8 & 24.494$\pm$0.015 & 97.915$\pm$0.015 & DR3 & 42.005$\pm$0.023 & DR3\\
  J21076-130 & 1RXS J120736.5-130500 & 6885822307751773568 & M3.0 V & Ria06 & 21:07:36.79 & -13:04:58.2 & 61.036$\pm$0.046 & -87.196$\pm$0.029 & DR3 & 20.771$\pm$0.018 & DR3\\
  J21087-044N & [RHG95] 3306 & 6912161143154808192 & M3.0 V & PMSU & 21:08:44.81 & -04:25:18.2 & -53.082$\pm$0.028 & -7.295$\pm$0.026 & DR3 & 28.361$\pm$0.022 & DR3\\
  J21087-044S & BD-05 5480A & 6912161147450851840 & M1.0 V+ & Mons01 & 21:08:45.50 & -04:25:36.3 & -80.356$\pm$0.488 & -29.119$\pm$0.424 & DR3 & 28.694$\pm$0.383 & DR3\\
  J21092-133 & Wolf 918 & 6885776098199761024 & M1.0 V & PMSU & 21:09:17.43 & -13:18:09.0 & 715.064$\pm$0.029 & -1995.446$\pm$0.018 & DR3 & 11.843$\pm$0.004 & DR3\\
  J21100-193 & BPS CS 22898-0065 & 6833292181958100224 & M2.0 V & Ria06 & 21:10:05.36 & -19:19:57.6 & 90.610$\pm$0.032 & -90.995$\pm$0.022 & DR3 & 32.365$\pm$0.030 & DR3\\
  J21109+294 & Ross 824 & 1851511649139822208 & M1.5 V+ & PMSU & 21:10:54.75 & +29:25:23.3 & -226.610$\pm$1.820 & -294.840$\pm$1.470 & HIP2 & 32.260$\pm$2.730 & HIP2\\
  J21123+359 & LP 285-009 & 1867689519637192704 & M1.5 V & Lep13 & 21:12:22.42 & +35:55:23.3 & 182.532$\pm$0.041 & 86.480$\pm$0.050 & DR3 & 29.351$\pm$0.041 & DR3\\
  J21127-073 & 2MASS J21124559-0719558 & 6898744185014057216 & M3.5 V & AF15a & 21:12:45.60 & -07:19:55.9 & 104.806$\pm$0.027 & -37.140$\pm$0.022 & DR3 & 34.165$\pm$0.031 & DR3\\
  J21137+087 & LSPM J2113+0846N & 1743167182082283136 & M2.0 V & Lep13 & 21:13:44.61 & +08:46:10.6 & 151.076$\pm$0.255 & -94.615$\pm$0.210 & DR3 & 26.032$\pm$0.173 & DR3\\
  J21138+180 & Ross 772 & 1788103874414950144 & M3.0 V & Lep13 & 21:13:52.51 & +18:05:59.5 & 447.043$\pm$0.023 & -45.689$\pm$0.019 & DR3 & 30.133$\pm$0.023 & DR3\\
  J21145+508 & LSPM J2114+5052 & 2166211633861548800 & M2.5 V & Lep13 & 21:14:32.25 & +50:52:31.6 & 211.510$\pm$0.025 & .547$\pm$0.022 & DR3 & 27.465$\pm$0.017 & DR3\\
  J21147+380 & G 211-14 & 1964791549008457856 & M2.5 V+ & PMSU & 21:14:46.87 & +38:01:14.3 & 167.771$\pm$0.037 & 421.008$\pm$0.045 & DR3 & 20.365$\pm$0.017 & DR3\\
  J21152+257 & LP 397-041 & 1841590549559106176 & M3.0 V & PMSU & 21:15:12.60 & +25:47:45.5 & 134.820$\pm$0.022 & -268.448$\pm$0.017 & DR3 & 26.746$\pm$0.014 & DR3\\
  J21160+298E & Ross 776 & 1851868127125091840 & M3.5 V+ & PMSU & 21:16:05.82 & +29:51:51.0 & 200.460$\pm$0.359 & 36.537$\pm$0.396 & DR3 & 19.701$\pm$0.156 & DR3\\
  J21160+298W & Ross 826 & 1851868127125091968 & M3.5 V & PMSU & 21:16:03.84 & +29:51:46.0 & 210.559$\pm$0.018 & 41.483$\pm$0.019 & DR3 & 20.037$\pm$0.008 & DR3\\
  J21164+025 & LSPM J2116+0234 & 2692455319291894400 & M3.0 V & Lep13 & 21:16:27.28 & +02:34:51.4 & 247.356$\pm$0.021 & -39.763$\pm$0.015 & DR3 & 17.640$\pm$0.007 & DR3\\
  J21173+208N & Ross 773 A & 1791309809807683200 & M3.5 V & PMSU & 21:17:22.74 & +20:53:54.7 & 308.290$\pm$0.023 & 285.290$\pm$0.018 & DR3 & 30.500$\pm$0.024 & DR3\\
  J21173+208S & Ross 773 B & 1791309814098901120 & M3.0 V & PMSU & 21:17:22.65 & +20:53:58.6 & 299.502$\pm$0.021 & 297.487$\pm$0.017 & DR3 & 30.531$\pm$0.022 & DR3\\
  J21173+640 & G 262-038 & 2220351174091526016 & M5.0 V & Law08 & 21:17:21.91 & +64:02:39.5 & 342.087$\pm$0.270 & -22.179$\pm$0.263 & DR3 & 31.279$\pm$0.218 & DR3\\
  J21176-089N & StKM 1-1876 & 6896057214818851712 & M2.5 V+ & PMSU & 21:17:36.15 & -08:54:11.0 & -74.628$\pm$0.769 & -40.136$\pm$0.608 & DR3 & 26.920$\pm$0.503 & DR3\\
  J21176-089S & GJ 4188B & 6896056458904608128 & M3.0 V & PMSU & 21:17:39.63 & -08:54:49.2 & -73.313$\pm$0.023 & -27.184$\pm$0.018 & DR3 & 29.839$\pm$0.018 & DR3\\
  J21185+302 & GSC 02703-00706 & 1851787179879007232 & M1.5 V & Lep13 & 21:18:33.76 & +30:14:34.6 & 59.353$\pm$0.015 & -22.444$\pm$0.017 & DR3 & 37.371$\pm$0.025 & DR3\\
  J21221+229 & TYC 2187-512-1 & 1791995119082190848 & M1.0 V & Lep13 & 21:22:06.28 & +22:55:53.1 & 108.770$\pm$0.019 & 117.794$\pm$0.015 & DR3 & 15.485$\pm$0.005 & DR3\\
  J21243+085 & G 93-006 & 1740318210014704256 & M3.5 V & PMSU & 21:24:19.27 & +08:30:06.3 & -181.000$\pm$4.800 & -171.200$\pm$4.800 & PPMXL & 38.600$\pm$2.800 & Dit14\\
  J21245+400 & LSR J2124+4003 & 1965478468902062464 & M5.5 V & AF15a & 21:24:32.32 & +40:03:59.7 & 542.230$\pm$0.022 & 439.024$\pm$0.023 & DR3 & 14.509$\pm$0.005 & DR3\\
  J21267+037 & GJ 828.1 & 2692798534424338304 & M0.0 V & Lep13 & 21:26:42.45 & +03:44:13.7 & -39.991$\pm$0.015 & -53.594$\pm$0.013 & DR3 & 27.727$\pm$0.012 & DR3\\
  J21272-068 & Wolf 920 & 6898272528885931008 & M0.5 V & PMSU & 21:27:16.86 & -06:50:39.4 & 29.081$\pm$0.040 & -399.233$\pm$0.027 & DR3 & 16.770$\pm$0.009 & DR3\\
  J21275+340 & V2160 Cyg & 1854353921061345792 & M1.0 V & PMSU & 21:27:32.96 & +34:01:28.6 & -279.498$\pm$0.051 & -181.689$\pm$0.066 & DR3 & 26.115$\pm$0.051 & DR3\\
  J21277+072 & Ross 778 & 1739379433242806144 & M1.0 V & PMSU & 21:27:46.44 & +07:17:56.2 & -224.753$\pm$0.048 & -646.348$\pm$0.049 & DR3 & 25.984$\pm$0.031 & DR3\\
  J21280+179 & LP 457-038 & 1784536685033921920 & M1.5 V & Lep13 & 21:28:05.48 & +17:54:00.2 & 81.597$\pm$0.025 & 154.391$\pm$0.019 & DR3 & 37.740$\pm$0.030 & DR3\\
  J21283-223 & LP 873-049 & 6828140347214896000 & M2.5 V & PMSU & 21:28:18.28 & -22:18:32.4 & -209.602$\pm$0.028 & -259.879$\pm$0.026 & DR3 & 21.131$\pm$0.012 & DR3\\
  J21296+176 & Ross 775 & 1784473016438653056 & M3.5 V+ & PMSU & 21:29:36.81 & +17:38:35.9 & 1007.040$\pm$0.025 & 378.400$\pm$0.023 & DR3 & 6.780$\pm$0.001 & DR3\\
  J21313-097 & BB Cap & 6894054664842632448 & M4.5 V+ & PMSU & 21:31:18.57 & -09:47:26.5 & 1246.510$\pm$0.947 & -61.066$\pm$0.800 & DR2 & 7.458$\pm$0.062 & DR2\\
  J21323+245 & LP  397-34 A & 1798246358081360256 & M3.5 V+ & PMSU & 21:32:21.96 & +24:33:41.3 & 229.028$\pm$0.043 & -8.883$\pm$0.028 & DR3 & 20.578$\pm$0.020 & DR3\\
  J21338+017N & LP 638-066 & 2688566793341935616 & M4.0 V & PMSU & 21:33:49.14 & +01:47:01.6 & -7.230$\pm$0.032 & -723.225$\pm$0.025 & DR3 & 16.880$\pm$0.009 & DR3\\
  J21338+017S & NLTT 51554 & 2688566793341935360 & M4.0 V & PMSU & 21:33:49.13 & +01:46:56.5 & -14.889$\pm$0.032 & -726.895$\pm$0.025 & DR3 & 16.892$\pm$0.009 & DR3\\
  J21338-068 & Wolf 923 & 2670661109044300160 & M4.0 V & PMSU & 21:33:48.91 & -06:51:10.4 & 126.248$\pm$0.032 & -502.822$\pm$0.020 & DR3 & 16.736$\pm$0.008 & DR3\\
  J21348+515 & Wolf 926 & 2171727299589482112 & M3.0 V & PMSU & 21:34:50.34 & +51:32:13.6 & 458.905$\pm$0.037 & 313.164$\pm$0.037 & DR3 & 17.632$\pm$0.010 & DR3\\
  J21366+394 & V2168 Cyg & 1953952391581618432 & M0.0 V+ & PMSU & 21:36:38.58 & +39:27:20.5 & -209.181$\pm$0.153 & -160.107$\pm$0.186 & DR3 & 20.786$\pm$0.078 & DR3\\
  J21369+561 & Ross 215 & 2177698987757211008 & M1.5 V & Lep13 & 21:36:58.84 & +56:07:04.7 & -10.842$\pm$0.018 & 153.190$\pm$0.018 & DR3 & 35.414$\pm$0.019 & DR3\\
  J21374-059 & 2MASS J21372900-0555082 & 2670835274262946560 & M3.0 V+ & Reid07 & 21:37:29.00 & -05:55:08.1 & 13.600$\pm$5.400 & 151.700$\pm$5.400 & PPMXL & 18.900$\pm$0.600 & Karmn\\
  J21376+016 & GSC 00543-00620 & 2694353690543010560 & M4.5 V+ & AF15a & 21:37:40.19 & +01:37:13.5 & 85.320$\pm$0.128 & -50.927$\pm$0.099 & DR3 & 35.911$\pm$0.161 & DR3\\
  J21378+530 & Ross 199 & 2173372856181790208 & M0.0 V & PMSU & 21:37:50.21 & +53:04:49.0 & 312.634$\pm$0.104 & 52.744$\pm$0.097 & DR3 & 31.119$\pm$0.086 & DR3\\
  J21380+277 & BD+27  4120A & 1800808220175220480 & M0.0 V+ & PMSU & 21:38:00.39 & +27:43:25.4 & 480.925$\pm$0.016 & -62.795$\pm$0.013 & DR3 & 13.113$\pm$0.003 & DR3\\
  J21399+276 & LP 342-008 & 1800750014779745152 & M1.5 V+ & PMSU & 21:39:54.36 & +27:36:43.3 & 277.366$\pm$0.528 & -219.248$\pm$0.346 & DR3 & 23.363$\pm$0.275 & DR3\\
  J21402+370 & LP 286-001 & 1952680497148998144 & M0.5 V & Lep13 & 21:40:12.79 & +37:03:28.9 & -390.234$\pm$0.010 & -297.577$\pm$0.011 & DR3 & 27.756$\pm$0.009 & DR3\\
  J21419+276 & G 188-019 & 1800587802453920640 & M3.5 V & PMSU & 21:41:58.38 & +27:41:15.0 & -292.040$\pm$0.979 & -53.839$\pm$0.840 & DR2 & 24.747$\pm$0.276 & DR2\\
  J21421-121 & Ross 206 & 6844519325638029184 & M3.0 V & PMSU & 21:42:07.47 & -12:09:48.3 & 106.082$\pm$0.044 & -684.800$\pm$0.041 & DR3 & 32.030$\pm$0.041 & DR3\\
  J21441+170N & G 126-030 & 1773497412196823680 & M4.5 V & PMSU & 21:44:07.98 & +17:04:37.3 & 245.379$\pm$0.022 & 1.419$\pm$0.020 & DR3 & 17.063$\pm$0.006 & DR3\\
  J21441+170S & G 126-031 & 1773485214494929536 & M4.0 V & PMSU & 21:44:09.03 & +17:03:35.0 & 252.058$\pm$0.031 & 3.091$\pm$0.025 & DR3 & 17.069$\pm$0.008 & DR3\\
  J21442+066 & G 93-033 & 2700417192226894976 & M3.0 V+ & PMSU & 21:44:12.99 & +06:38:29.3 & -324.092$\pm$0.046 & -166.471$\pm$0.035 & DR3 & 20.566$\pm$0.019 & DR3\\
  J21449+442 & BD+43 4035 & 1973094614149871872 & M1.5 V+ & Lep13 & 21:44:53.99 & +44:17:08.9 & -140.600$\pm$0.014 & -655.396$\pm$0.015 & DR3 & 22.915$\pm$0.008 & DR3\\
  J21450+198 & G 126-32B & 1792460830975653248 & M1.5 V & Lep13 & 21:45:04.92 & +19:53:35.5 & -18.973$\pm$0.303 & -239.987$\pm$0.279 & DR3 & 37.288$\pm$0.412 & DR3\\
  J21450-057 & Wolf 937 & 2668249051115631232 & M3.0 V & PMSU & 21:45:00.78 & -05:47:13.3 & -169.768$\pm$0.042 & -435.502$\pm$0.027 & DR3 & 16.712$\pm$0.011 & DR3\\
  J21454-059 & Wolf 939 & 2668056572156599040 & M3.5 V & PMSU & 21:45:24.89 & -05:54:06.0 & -139.467$\pm$0.035 & -343.976$\pm$0.029 & DR3 & 24.920$\pm$0.020 & DR3\\
  J21463+382 & LSPM J2146+3813 & 1952802469918554368 & M4.0 V & Lep13 & 21:46:22.07 & +38:13:05.0 & 161.454$\pm$0.017 & -119.739$\pm$0.019 & DR3 & 7.047$\pm$0.001 & DR3\\
  J21466+668 & G 264-012 & 2222540228723911168 & M4.0 V & AF15a & 21:46:40.24 & +66:48:10.6 & 392.469$\pm$0.026 & 206.812$\pm$0.023 & DR3 & 15.986$\pm$0.005 & DR3\\
  J21466-001 & Wolf 940 & 2681122098893985408 & M4.0 V & PMSU & 21:46:40.42 & -00:10:23.8 & 769.366$\pm$0.049 & -505.682$\pm$0.034 & DR3 & 12.386$\pm$0.008 & DR3\\
  J21469+466 & Wolf 944 & 1974606167761195904 & M4.0 V & PMSU & 21:46:56.24 & +46:38:06.2 & 278.746$\pm$0.018 & -5.600$\pm$0.018 & DR3 & 17.138$\pm$0.005 & DR3\\
  J21472-047 & 2MASS J21471744-0444406 & 2669873515120908544 & M4.5 V & AF15a & 21:47:17.45 & -04:44:40.7 & 256.994$\pm$0.039 & 5.376$\pm$0.027 & DR3 & 11.511$\pm$0.005 & DR3\\
  J21474+627 & TYC 4266-736-1 & 2216420110788943744 & M0.0 V & Karmn & 21:47:24.79 & +62:45:13.9 & -173.425$\pm$0.012 & -10.654$\pm$0.011 & DR3 & 40.125$\pm$0.017 & DR3\\
  J21478+502 & Wolf 945 & 1980487077505535744 & M3.5 V & PMSU & 21:47:52.48 & +50:14:47.7 & 693.780$\pm$0.020 & 425.625$\pm$0.017 & DR3 & 20.610$\pm$0.007 & DR3\\
  J21479+058 & Ross 779 & 2700078508285769088 & M1.5 V & PMSU & 21:47:57.22 & +05:49:21.6 & 325.642$\pm$0.021 & -322.433$\pm$0.019 & DR3 & 31.239$\pm$0.021 & DR3\\
  J21481+014 & LP 638-040 & 2693412169286681088 & M3.5 V & PMSU & 21:48:10.22 & +01:26:42.5 & 224.045$\pm$0.022 & -32.776$\pm$0.020 & DR3 & 33.268$\pm$0.023 & DR3\\
  J21482+279 & G 188-026 & 1800265817345116544 & M2.0 V & PMSU & 21:48:15.27 & +27:55:42.0 & -204.913$\pm$0.019 & -691.722$\pm$0.018 & DR3 & 16.832$\pm$0.005 & DR3\\
  J21512+128 & G 18-1 & 1766511046596516608 & M4.0 V & PMSU & 21:51:17.51 & +12:50:30.7 & 666.999$\pm$0.031 & 160.492$\pm$0.023 & DR3 & 23.709$\pm$0.014 & DR3\\
  J21518+136 & LP 518-058 & 1768825106253209984 & M4.5 V+ & PMSU & 21:51:48.32 & +13:36:15.2 & 191.410$\pm$0.067 & -89.379$\pm$0.062 & DR3 & 18.018$\pm$0.022 & DR3\\
  J21521+056 & StKM 1-1950 & 2697021694162378880 & M3.0 V+ & PMSU & 21:52:10.39 & +05:37:35.9 & 119.170$\pm$7.950 & -150.290$\pm$4.890 & HIP2 & 30.500$\pm$5.250 & HIP2\\
  J21521+274 & G 188-028 & 1799991798431932800 & M4.0 V & PMSU & 21:52:11.78 & +27:25:00.3 & 282.633$\pm$0.020 & -755.067$\pm$0.022 & DR3 & 24.808$\pm$0.012 & DR3\\
  J21539+417 & GJ 839 & 1960390203963541760 & M0.0 V & PMSU & 21:53:59.00 & +41:46:44.5 & 384.927$\pm$0.010 & -360.604$\pm$0.012 & DR3 & 25.438$\pm$0.008 & DR3\\
  J21566+197 & Ross 263 & 1780624347783836032 & M3.5 V & PMSU & 21:56:37.93 & +19:46:14.4 & -87.158$\pm$0.065 & -480.334$\pm$0.053 & DR3 & 22.165$\pm$0.028 & DR3\\
  J21569-019 & LP 639-001 & 2679694971455927296 & M5.0 V & PMSU & 21:56:55.25 & -01:54:09.3 & 1280.970$\pm$0.033 & 612.106$\pm$0.036 & DR3 & 13.473$\pm$0.007 & DR3\\
  J21574+081 & Wolf 953 & 2724890053318383232 & M1.5 V & PMSU & 21:57:26.23 & +08:08:13.9 & 373.799$\pm$0.023 & 100.008$\pm$0.020 & DR3 & 20.954$\pm$0.010 & DR3\\
  J21584+755 & GJ 842.2 & 2280191304155597184 & M0.5 V & PMSU & 21:58:24.52 & +75:35:20.6 & 231.354$\pm$0.014 & 22.578$\pm$0.012 & DR3 & 21.899$\pm$0.005 & DR3\\
  J21585+612 & LSPM J2158+6117 & 2204001126955518592 & M6.0 V & Lep03 & 21:58:34.62 & +61:17:06.0 & 807.952$\pm$0.032 & 110.732$\pm$0.030 & DR3 & 18.635$\pm$0.009 & DR3\\
  J21593+418 & G 215-030 & 1959969434607205504 & M3.0 V & PMSU & 21:59:21.92 & +41:51:31.9 & 109.846$\pm$0.018 & -408.768$\pm$0.020 & DR3 & 20.571$\pm$0.009 & DR3\\
  J22012+283 & V374 Peg & 1893189736896880640 & M4.0 V & PMSU & 22:01:13.12 & +28:18:24.9 & 372.797$\pm$0.028 & 42.797$\pm$0.025 & DR3 & 9.103$\pm$0.002 & DR3\\
  J22012+323 & Wolf 1154 A & 1899518074852685440 & M1.5 V & Lep13 & 22:01:13.98 & +32:23:12.9 & 118.459$\pm$0.015 & 61.824$\pm$0.024 & DR3 & 30.918$\pm$0.023 & DR3\\
  J22018+164 & Ross 265 & 1775651840806925312 & M2.0 V+ & PMSU & 22:01:49.06 & +16:28:02.7 & 391.820$\pm$2.080 & 156.080$\pm$2.210 & HIP2 & 16.180$\pm$0.580 & HIP2\\
  J22020-194 & LP 819-017 & 6823750688771587840 & M3.5 V & PMSU & 22:02:00.79 & -19:28:59.2 & 930.148$\pm$0.066 & 74.014$\pm$0.039 & DR3 & 12.913$\pm$0.011 & DR3\\
  J22021+014 & BD+00 4810 & 2683023811628007296 & M0.5 V & AF15a & 22:02:10.28 & +01:24:00.8 & -452.372$\pm$0.036 & -278.725$\pm$0.031 & DR3 & 10.575$\pm$0.005 & DR3\\
  J22033+674 & G 264-017 & 2220012421430629632 & M3.5 V & PMSU & 22:03:21.26 & +67:29:59.8 & 531.310$\pm$0.017 & -296.357$\pm$0.017 & DR3 & 20.559$\pm$0.006 & DR3\\
  J22035+036 & 2MASS J22033338+0340235 & 2683961454529115264 & M4.0 V+ & AF15a & 22:03:33.38 & +03:40:23.5 & 2.719$\pm$0.112 & -126.741$\pm$0.107 & DR3 & 21.781$\pm$0.054 & DR3\\
  J22051+051 & Wolf 983 & 2696230389387273088 & M4.0 V & PMSU & 22:05:06.80 & +05:08:11.9 & 458.177$\pm$0.026 & 141.384$\pm$0.028 & DR3 & 26.855$\pm$0.016 & DR3\\
  J22057+656 & G 264-18 A & 2218502551448745088 & M1.5 V & PMSU & 22:05:45.36 & +65:38:55.5 & -315.372$\pm$0.016 & 212.128$\pm$0.015 & DR3 & 23.469$\pm$0.007 & DR3\\
  J22058-119 & BD-12 6174 & 2613420563766963200 & M0.0 V & PMSU & 22:05:51.30 & -11:54:51.2 & -276.637$\pm$0.949 & -159.372$\pm$0.986 & DR2 & 25.896$\pm$0.357 & DR2\\
  J22060+393 & G 189-001 & 1956328333130770048 & M3.0 V & PMSU & 22:06:00.67 & +39:18:02.9 & 69.116$\pm$0.018 & -459.053$\pm$0.020 & DR3 & 20.386$\pm$0.010 & DR3\\
  J22063+173 & Ross 268 & 1776179945695834368 & M3.5 V & Lep13 & 22:06:22.62 & +17:22:20.8 & 361.914$\pm$0.034 & 84.108$\pm$0.029 & DR3 & 17.617$\pm$0.010 & DR3\\
  J22067+034 & Wolf 990 & 2683714304930755712 & M4.0 V & PMSU & 22:06:46.36 & +03:25:03.9 & 470.952$\pm$0.035 & -319.855$\pm$0.028 & DR3 & 17.671$\pm$0.010 & DR3\\
  J22088+117 & 2MASS J22085034+1144131 & 2727844441062478464 & M4.5 V & AF15a & 22:08:50.34 & +11:44:13.2 & 90.104$\pm$0.026 & -51.575$\pm$0.029 & DR3 & 37.388$\pm$0.038 & DR3\\
  J22095+118 & LP 519-038 & 2727847361640234752 & M3.0 V & AF15a & 22:09:31.68 & +11:52:53.6 & 166.017$\pm$0.023 & -125.564$\pm$0.030 & DR3 & 39.890$\pm$0.037 & DR3\\
  J22096-046 & BD-05 5715 & 2627117287488522240 & M3.5 V & PMSU & 22:09:40.34 & -04:38:26.7 & 1132.583$\pm$0.039 & -22.157$\pm$0.037 & DR3 & 8.815$\pm$0.002 & DR3\\
  J22097+410 & G 214-012 & 1956721064938340224 & M3.5 V & PMSU & 22:09:43.05 & +41:02:05.6 & 421.554$\pm$0.020 & 240.689$\pm$0.021 & DR3 & 23.080$\pm$0.013 & DR3\\
  J22102+587 & UCAC4 744-073158 & 2199658670194983040 & m2 & Karmn & 22:10:15.14 & +58:42:22.2 & 21.234$\pm$0.018 & -20.905$\pm$0.015 & DR3 & 42.483$\pm$0.027 & DR3\\
  J22107+079 & Wolf 1003 A & 2722006206116795008 & M0.5 V+ & Lep13 & 22:10:44.70 & +07:54:32.7 & 254.770$\pm$0.116 & 13.226$\pm$0.057 & DR3 & 32.254$\pm$0.089 & DR3\\
  J22112+410 & G 214-014 & 1958031442283263616 & M0.0 V & Lep13 & 22:11:16.95 & +41:00:54.8 & -210.735$\pm$0.018 & 232.507$\pm$0.019 & DR3 & 23.695$\pm$0.012 & DR3\\
  J22112-025 & G 27-17 & 2676023495972445184 & M2.0 V & PMSU & 22:11:13.49 & -02:32:37.1 & 427.398$\pm$0.043 & -71.325$\pm$0.048 & DR3 & 22.431$\pm$0.022 & DR3\\
  J22114+409 & 1RXS J221124.3+410000 & 1958030617647715328 & M5.5 V & AF15a & 22:11:24.16 & +40:59:58.7 & -91.373$\pm$0.019 & 67.119$\pm$0.020 & DR3 & 12.678$\pm$0.004 & DR3\\
  J22115+184 & Ross 271 & 1776317182780536064 & M2.0 V & PMSU & 22:11:30.09 & +18:25:34.3 & 329.059$\pm$0.022 & 180.634$\pm$0.024 & DR3 & 11.709$\pm$0.003 & DR3\\
  J22117-207 & WT 2221 & 6820341000133968768 & M3.5 V & PMSU & 22:11:42.10 & -20:44:18.3 & 146.522$\pm$0.030 & -64.523$\pm$0.025 & DR3 & 41.404$\pm$0.051 & DR3\\
  J22125+085 & Wolf 1014 & 2723557788822526720 & M3.0 V & PMSU & 22:12:35.94 & +08:33:11.6 & 106.380$\pm$0.027 & -671.154$\pm$0.041 & DR3 & 15.904$\pm$0.006 & DR3\\
  J22129+550 & LF 4 +54 152 & 2005884146848632192 & M0.0 V & Lep13 & 22:12:56.82 & +55:04:50.1 & -100.458$\pm$0.179 & 42.636$\pm$0.171 & DR3 & 54.392$\pm$0.452 & DR3\\
  J22134-147 & Wolf 1556 & 2599823487582145024 & M3.5 V & PMSU & 22:13:28.80 & -14:44:54.5 & -303.960$\pm$0.027 & -272.500$\pm$0.020 & DR3 & 31.309$\pm$0.026 & DR3\\
  J22135+259 & LP 399-165 & 1880064759219905792 & M3.5 V & PMSU & 22:13:35.69 & +25:58:10.5 & 173.887$\pm$0.025 & -146.250$\pm$0.027 & DR3 & 20.719$\pm$0.011 & DR3\\
  J22137-176 & LP 819-052 & 6825822095663585536 & M4.5 V & PMSU & 22:13:42.86 & -17:41:08.7 & 856.646$\pm$0.036 & -306.696$\pm$0.031 & DR3 & 10.238$\pm$0.004 & DR3\\
  J22138+052 & Wolf 1019 & 2708264509793292544 & M1.5 V+ & PMSU & 22:13:53.33 & +05:16:35.5 & 184.983$\pm$0.023 & -40.944$\pm$0.025 & DR3 & 25.901$\pm$0.015 & DR3\\
  J22142+255 & 2MASS J22141765+2534066 & 1879665881313941760 & M4.3 V+ & Shk09 & 22:14:17.69 & +25:34:06.4 & 160.283$\pm$0.521 & -45.718$\pm$0.481 & DR3 & 41.234$\pm$0.835 & DR3\\
  J22154+662 & G 264-022 & 2218904319868065408 & M3.5 V & PMSU & 22:15:26.15 & +66:13:27.7 & 3.859$\pm$0.030 & 208.890$\pm$0.024 & DR3 & 17.910$\pm$0.008 & DR3\\
  J22160+546 & G 232-062 & 2005804153064109056 & M4.0 V & AF15a & 22:16:02.60 & +54:39:59.4 & 210.829$\pm$0.025 & 67.431$\pm$0.020 & DR3 & 21.918$\pm$0.010 & DR3\\
  J22163+709 & LP 48-567 & 2229668951018122112 & M2.0 V & PMSU & 22:16:20.22 & +70:56:39.8 & 862.830$\pm$0.017 & -40.692$\pm$0.017 & DR3 & 22.838$\pm$0.007 & DR3\\
  J22173-088N & FG Aqr A & 2616132101175106816 & M4.0 V+ & PMSU & 22:17:18.97 & -08:48:12.3 & -462.215$\pm$0.249 & -288.049$\pm$0.212 & DR3 & 11.051$\pm$0.027 & DR3\\
  J22173-088S & Wolf 1561 BC & 2616132101175335936 & M5.0 V+ & PMSU & 22:17:18.70 & -08:48:19.3 & -495.519$\pm$0.150 & -251.400$\pm$0.128 & DR3 & 11.144$\pm$0.017 & DR3\\
  J22176+565 & 2MASS J22173704+5633100 & 2006291172301865984 & M1.5 V & Lep13 & 22:17:37.03 & +56:33:09.8 & 93.864$\pm$0.743 & 78.663$\pm$0.675 & DR3 & 54.578$\pm$1.791 & DR3\\
  J22202+067 & Wolf 1034 & 2708839657453920256 & M2.5 V & AF15a & 22:20:13.26 & +06:43:32.0 & 284.618$\pm$0.027 & 280.853$\pm$0.037 & DR3 & 18.054$\pm$0.007 & DR3\\
  J22212+377 & LSPM J2221+3744A & 1906990222734672384 & M1.5 V & Lep13 & 22:21:12.85 & +37:44:49.4 & 159.361$\pm$0.030 & 45.094$\pm$0.032 & DR3 & 38.983$\pm$0.050 & DR3\\
  J22228+280 & G 127-022 & 1881898955069713024 & M4.0 V & PMSU & 22:22:50.86 & +28:01:47.5 & 396.728$\pm$0.026 & -69.196$\pm$0.025 & DR3 & 28.318$\pm$0.020 & DR3\\
  J22231-176 & LP 820-012 & 2595284016771502080 & M4.5 V & PMSU & 22:23:07.00 & -17:36:26.3 & 308.712$\pm$0.045 & -718.387$\pm$0.040 & DR3 & 7.234$\pm$0.003 & DR3\\
  J22234+324 & Wolf 1225 A & 1901773448080491392 & M3.0 V+ & AF15a & 22:23:29.13 & +32:27:33.9 & 243.552$\pm$0.044 & -251.907$\pm$0.058 & DR3 & 15.233$\pm$0.016 & DR3\\
  J22249+520 & G 232-069 & 2001345397199713152 & M4.5 V & PMSU & 22:24:55.92 & +52:00:18.7 & 233.155$\pm$0.017 & 431.983$\pm$0.017 & DR3 & 15.681$\pm$0.004 & DR3\\
  J22250+356 & 1RXS J222501.1+354008 & 1905816425352678656 & M2.0 V & Lep13 & 22:25:01.73 & +35:40:07.7 & -58.177$\pm$0.036 & -152.309$\pm$0.040 & DR3 & 19.211$\pm$0.016 & DR3\\
  J22252+594 & G 232-070 & 2200501793758177152 & M4.0 V & PMSU & 22:25:17.07 & +59:24:49.8 & 122.084$\pm$0.024 & -310.129$\pm$0.022 & DR3 & 21.304$\pm$0.009 & DR3\\
  J22262+030 & Wolf 1201 & 2703757302393547392 & M3.5 V & PMSU & 22:26:15.77 & +03:00:18.5 & -493.621$\pm$0.033 & -451.242$\pm$0.033 & DR3 & 23.451$\pm$0.017 & DR3\\
  J22264+583 & 2MASS J22262498+5823051 & 2200076690774871040 & M3.0 V & AF15a & 22:26:24.99 & +58:23:05.2 & -125.714$\pm$0.018 & -76.754$\pm$0.016 & DR3 & 25.827$\pm$0.010 & DR3\\
  J22270+068 & G 18-49 & 2710189960812052736 & M3.5 V & PMSU & 22:27:02.81 & +06:49:32.6 & 183.139$\pm$0.028 & -35.087$\pm$0.029 & DR3 & 13.759$\pm$0.005 & DR3\\
  J22279+576 & HD 239960A & 2007876324466455040 & M3.0 V+ & PMSU & 22:27:59.55 & +57:41:42.1 & -725.227$\pm$0.537 & -223.461$\pm$0.348 & DR2 & 4.010$\pm$0.003 & DR2\\
  J22287+189 & LP 460-060 & 2738145555048846080 & M0.0 V & PMSU & 22:28:45.94 & +18:55:54.1 & 167.198$\pm$0.021 & -127.835$\pm$0.022 & DR3 & 22.267$\pm$0.009 & DR3\\
  J22289-134 & LP 760-003 & 2601148128510120576 & M6.5 V & PMSU & 22:28:54.35 & -13:25:19.5 & -328.070$\pm$0.065 & -1044.871$\pm$0.060 & DR3 & 10.889$\pm$0.006 & DR3\\
  J22290+016 & LP 640-074 & 2702655587447223168 & M0.5 V & Lep13 & 22:29:05.86 & +01:39:48.2 & 40.865$\pm$0.027 & -195.854$\pm$0.021 & DR3 & 22.210$\pm$0.012 & DR3\\
  J22298+414 & G 215-050 & 1909518584084205312 & M4.0 V & PMSU & 22:29:48.99 & +41:28:48.6 & 1192.252$\pm$0.033 & 450.230$\pm$0.038 & DR3 & 14.063$\pm$0.008 & DR3\\
  J22300+488 & PM J22300+4851A & 1987854316497211776 & M4.5 V+ & AF15a & 22:30:04.22 & +48:51:34.8 & -73.631$\pm$0.030 & -61.856$\pm$0.030 & DR3 & 33.505$\pm$0.034 & DR3\\
  J22330+093 & BD+08 4887 & 2717105133036645760 & M1.0 V & PMSU & 22:33:02.23 & +09:22:40.7 & 538.180$\pm$0.027 & 141.149$\pm$0.024 & DR3 & 12.981$\pm$0.004 & DR3\\
  J22333-096 & StKM 1-2018A & 2609049322146670208 & M3.0 V+ & PMSU & 22:33:22.60 & -09:36:53.6 & 158.883$\pm$0.068 & -1.788$\pm$0.061 & DR3 & 26.082$\pm$0.045 & DR3\\
  J22347+040 & LP 580-033 & 2705611005983192320 & M2.5 V & PMSU & 22:34:46.21 & +04:02:37.7 & -95.936$\pm$0.029 & 128.874$\pm$0.026 & DR3 & 16.808$\pm$0.007 & DR3\\
  J22348-010 & LP 640-043 & 2629732510254843136 & M4.5 V & PMSU & 22:34:53.68 & -01:04:58.0 & 1097.046$\pm$0.024 & 218.544$\pm$0.021 & DR3 & 22.178$\pm$0.011 & DR3\\
  J22353+746 & G 242-003 & 2279525756023441664 & M0.0 V & Lep13 & 22:35:19.77 & +74:41:18.5 & 242.609$\pm$0.288 & 100.582$\pm$0.247 & DR3 & 39.284$\pm$0.341 & DR3\\
  J22361-008 & HD 214100 & 2653762573103102592 & M0.0 V+ & PMSU & 22:36:09.69 & -00:50:29.8 & 55.904$\pm$0.040 & -630.315$\pm$0.044 & DR3 & 16.561$\pm$0.011 & DR3\\
  J22373+299 & LP 344-027 & 1888358963841496320 & M1.5 V & Lep13 & 22:37:23.08 & +29:59:09.2 & 202.097$\pm$0.019 & -220.634$\pm$0.026 & DR3 & 35.572$\pm$0.036 & DR3\\
  J22374+395 & BD+38 4818 & 1908305169922494208 & M0.0 V+ & Lep13 & 22:37:29.92 & +39:22:51.7 & -63.504$\pm$0.600 & -359.463$\pm$0.582 & DR3 & 21.328$\pm$0.257 & DR3\\
  J22385-152 & EZ Aqr & 2596740426913080576 & M5.5 V+ & PMSU & 22:38:33.61 & -15:17:59.4 & 2307.500$\pm$0.900 & 2293.600$\pm$0.500 & Gall15 & 3.450$\pm$0.050 & vAl95\\
  J22387+252 & G 127-042 & 1877530526652674304 & M3.5 V & AF15a & 22:38:44.32 & +25:13:30.5 & 284.845$\pm$0.031 & -1.816$\pm$0.023 & DR3 & 30.361$\pm$0.021 & DR3\\
  J22387-206N & FL Aqr & 2400808245117576704 & M3.5 V+ & PMSU & 22:38:45.28 & -20:36:51.8 & 424.590$\pm$0.036 & -66.983$\pm$0.032 & DR3 & 8.851$\pm$0.003 & DR3\\
  J22387-206S & FK Aqr & 2400808142038361088 & M1.5 V+ & PMSU & 22:38:45.57 & -20:37:16.1 & 449.207$\pm$0.050 & -79.046$\pm$0.046 & DR3 & 8.898$\pm$0.004 & DR3\\
  J22406+445 & G 216-011 & 1982273405932339584 & M3.5 V & PMSU & 22:40:41.82 & +44:35:47.3 & 477.812$\pm$0.308 & -21.625$\pm$0.357 & DR3 & 36.356$\pm$0.458 & DR3\\
  J22415+188 & BD+18 5029 & 2833244072377840640 & M0.0 V & PMSU & 22:41:35.02 & +18:49:27.4 & 253.146$\pm$0.250 & 89.570$\pm$0.247 & DR3 & 30.908$\pm$0.204 & DR3\\
  J22415+260 & 2MASS J22413577+2602128 & 1877862506152977792 & M3.5 V & AF15a & 22:41:35.78 & +26:02:12.9 & -20.748$\pm$0.033 & 59.538$\pm$0.028 & DR3 & 30.299$\pm$0.025 & DR3\\
  J22426+176 & GJ 1271 & 2832827391830929920 & M2.5 V & PMSU & 22:42:38.75 & +17:40:09.3 & 1102.403$\pm$0.040 & 518.142$\pm$0.043 & DR3 & 19.816$\pm$0.016 & DR3\\
  J22433+221 & G 127-050 & 2836510961942677376 & M4.5 V & PMSU & 22:43:23.20 & +22:08:18.0 & 390.101$\pm$0.022 & 2.292$\pm$0.025 & DR3 & 19.754$\pm$0.009 & DR3\\
  J22437+192 & RX J2243.7+1916 & 2833639793484485504 & M3.0 V & AF15a & 22:43:43.78 & +19:16:54.0 & -45.302$\pm$0.427 & -96.355$\pm$0.496 & DR3 & 37.604$\pm$0.538 & DR3\\
  J22440+405 & TYC 3218-907-1 & 1932297578791924992 & M1.0 V & Lep13 & 22:44:04.61 & +40:30:00.3 & -71.207$\pm$0.017 & -112.651$\pm$0.014 & DR3 & 21.440$\pm$0.007 & DR3\\
  J22441+405 & TYC 3218-905-1 & 1932297578791925760 & M1.0 V & Lep13 & 22:44:06.26 & +40:30:00.2 & -75.268$\pm$0.015 & -126.265$\pm$0.012 & DR3 & 21.443$\pm$0.006 & DR3\\
  J22457+016 & LP  641-4 & 2656072582608536320 & M1.0 V & Lep13 & 22:45:46.27 & +01:41:23.0 & 202.268$\pm$0.035 & -58.220$\pm$0.035 & DR3 & 29.717$\pm$0.020 & DR3\\
  J22464-066 & LP 701-007 & 2611463952760479232 & M5.0 V & PMSU & 22:46:26.35 & -06:39:26.4 & 694.930$\pm$0.032 & -539.746$\pm$0.030 & DR3 & 19.863$\pm$0.011 & DR3\\
  J22468+443 & EV Lac & 1934263333784036736 & M3.5 V & PMSU & 22:46:49.73 & +44:20:02.4 & -706.216$\pm$0.018 & -458.920$\pm$0.020 & DR3 & 5.052$\pm$0.001 & DR3\\
  J22476+184 & LP 461-011 & 2833336809311479936 & M2.5 V & AF15a & 22:47:38.92 & +18:26:37.2 & 384.490$\pm$0.566 & 199.213$\pm$0.589 & DR3 & 27.074$\pm$0.520 & DR3\\
  J22479+318 & LP 344-044 & 1890425839540910848 & M3.0 V & PMSU & 22:47:54.09 & +31:52:15.6 & 462.614$\pm$0.022 & 177.753$\pm$0.023 & DR3 & 18.549$\pm$0.009 & DR3\\
  J22489+183 & 2MASS J22485459+1819592 & 2830318679957189632 & M4.5 V & AF15a & 22:48:54.59 & +18:19:59.0 & -21.800$\pm$0.032 & -128.375$\pm$0.026 & DR3 & 18.786$\pm$0.011 & DR3\\
  J22503-070 & BD-07 5871 & 2611163717366876544 & M0.5 V & Gra03 & 22:50:19.42 & -07:05:24.4 & -106.572$\pm$0.022 & 103.758$\pm$0.023 & DR3 & 14.507$\pm$0.004 & DR3\\
  J22506+348 & GJ 1274 & 1891459758430361088 & M1.5 V & PMSU & 22:50:37.70 & +34:51:21.8 & 840.166$\pm$0.031 & 312.274$\pm$0.036 & DR3 & 19.316$\pm$0.014 & DR3\\
  J22507+286 & LP 344-047 & 1884530361273768064 & M3.0 V & PMSU & 22:50:45.53 & +28:36:08.5 & 193.052$\pm$0.026 & -49.240$\pm$0.033 & DR3 & 23.004$\pm$0.016 & DR3\\
  J22509+499 & 2MASS J22505505+4959132 & 1988592986456983168 & M4.0 V & AF15a & 22:50:55.08 & +49:59:13.3 & 123.504$\pm$0.023 & -4.783$\pm$0.023 & DR3 & 29.217$\pm$0.020 & DR3\\
  J22518+317 & GT Peg & 1889703529122914560 & M3.0 V & PMSU & 22:51:53.54 & +31:45:15.2 & 523.800$\pm$0.037 & -48.320$\pm$0.039 & DR3 & 15.105$\pm$0.010 & DR3\\
  J22524+099 & G  28-21 & 2717948767692845568 & M3.0 V+ & AF15a & 22:52:29.75 & +09:54:04.2 & 521.513$\pm$0.175 & 43.776$\pm$0.091 & aDR3 & 27.354$\pm$0.081 & aDR3\\
  J22526+750 & NLTT 55174 & 2232966828771055744 & M4.5 V & AF15a & 22:52:39.70 & +75:04:18.8 & 123.286$\pm$0.025 & -132.046$\pm$0.024 & DR3 & 14.979$\pm$0.005 & DR3\\
  J22532-142 & IL Aqr & 2603090003484152064 & M4.0 V & PMSU & 22:53:16.73 & -14:15:49.3 & 957.715$\pm$0.041 & -673.601$\pm$0.031 & DR3 & 4.672$\pm$0.001 & DR3\\
  J22543+609 & Ross 226 & 2014653404891943936 & M3.5 V & PMSU & 22:54:21.50 & +60:59:43.6 & -705.485$\pm$0.022 & -132.514$\pm$0.020 & DR3 & 17.818$\pm$0.006 & DR3\\
  J22547-054 & G 156-063 & 2611991683981680896 & M4.0 V & PMSU & 22:54:46.48 & -05:28:26.4 & 615.000$\pm$5.000 & 334.900$\pm$5.000 & PPMXL & 25.060$\pm$0.580 & Wein16\\
  J22559+057 & LP  581-36 & 2711324381934051200 & M1.0 V & PMSU & 22:55:56.82 & +05:45:18.3 & 355.829$\pm$0.022 & -268.963$\pm$0.019 & DR3 & 24.785$\pm$0.015 & DR3\\
  J22559+178 & StKM 1-2065 & 2830099469122381056 & M1.0 V & PMSU & 22:55:59.85 & +17:48:39.8 & 24.568$\pm$0.025 & -110.095$\pm$0.020 & DR3 & 16.931$\pm$0.006 & DR3\\
  J22565+165 & HD 216899 & 2828928008202069376 & M1.5 V & PMSU & 22:56:34.80 & +16:33:12.4 & -1034.733$\pm$0.026 & -284.131$\pm$0.025 & DR3 & 6.867$\pm$0.001 & DR3\\
  J22576+373 & G 189-53A & 1928108370769224576 & M3.0 V & Lep13 & 22:57:40.94 & +37:19:23.6 & -548.053$\pm$0.023 & -364.914$\pm$0.021 & DR3 & 23.270$\pm$0.013 & DR3\\
  J23028+436 & LSPM J2302+4338 & 1934862945577481344 & M4.0 V & AF15a & 23:02:52.49 & +43:38:15.6 & -137.605$\pm$0.017 & -4.817$\pm$0.020 & DR3 & 12.907$\pm$0.004 & DR3\\
  J23036+097 & 2MASS J23033745+0942585 & 2715109652575617024 & M3.5 V & AF15a & 23:03:37.45 & +09:42:58.4 & 98.469$\pm$0.028 & 42.126$\pm$0.023 & DR3 & 43.195$\pm$0.042 & DR3\\
  J23045+667 & BD+65 1846 & 2212272649844661504 & M0.5 V & Lep13 & 23:04:30.21 & +66:45:51.8 & 305.080$\pm$0.013 & -79.826$\pm$0.012 & DR3 & 20.323$\pm$0.004 & DR3\\
  J23051+452 & LSPM J2305+4517 & 1935209944575937024 & M3.5 V & AF15a & 23:05:08.71 & +45:17:31.8 & 185.728$\pm$0.114 & 70.911$\pm$0.137 & DR3 & 45.245$\pm$0.320 & DR3\\
  J23051+519 & 2MASS J23050631+5159133 & 1995173563548288512 & M3.5 V & AF15a & 23:05:06.34 & +51:59:13.1 & 74.819$\pm$0.016 & -96.311$\pm$0.015 & DR3 & 40.277$\pm$0.028 & DR3\\
  J23060+639 & MCC 858 & 2207738916728293888 & M0.0 V & PMSU & 23:06:04.85 & +63:55:34.4 & 173.603$\pm$0.013 & -59.077$\pm$0.013 & DR3 & 24.029$\pm$0.007 & DR3\\
  J23063+126 & LP 521-079 & 2814796496351133184 & M0.5 V+ & Jan12 & 23:06:23.84 & +12:36:26.6 & 314.952$\pm$0.180 & -60.374$\pm$0.138 & DR3 & 55.293$\pm$0.507 & DR3\\
  J23064-050 & 2MUCD 12171 & 2635476908753563008 & M8.0 V & Schm07 & 23:06:29.37 & -05:02:29.0 & 930.788$\pm$0.087 & -479.038$\pm$0.070 & DR3 & 12.467$\pm$0.011 & DR3\\
  J23065+717 & LP 048-822 & 2228253123642541696 & M2.5 V & PMSU & 23:06:35.68 & +71:43:25.5 & 1254.687$\pm$0.031 & 439.192$\pm$0.035 & DR3 & 18.050$\pm$0.009 & DR3\\
  J23075+686 & G 241-045 & 2213428064767263360 & M3.5 V & PMSU & 23:07:29.92 & +68:40:05.2 & 1141.890$\pm$0.023 & 56.818$\pm$0.021 & DR3 & 15.402$\pm$0.004 & DR3\\
  J23081+033 & GJ 889.1 & 2661803855688028800 & M0.0 V & PMSU & 23:08:06.96 & +03:19:44.4 & 494.270$\pm$0.025 & 257.195$\pm$0.017 & DR3 & 16.484$\pm$0.006 & DR3\\
  J23083-154 & HK Aqr & 2410011260521088512 & M0.0 V & PMSU & 23:08:19.55 & -15:24:35.8 & 107.028$\pm$0.028 & -18.889$\pm$0.023 & DR3 & 24.938$\pm$0.015 & DR3\\
  J23088+065 & StKM 1-2100 & 2665087581524066176 & M0.0 V & Lep13 & 23:08:52.49 & +06:33:39.8 & 103.611$\pm$0.342 & 8.284$\pm$0.302 & DR3 & 33.094$\pm$0.416 & DR3\\
  J23089+551 & G 233-042 & 1996725077535282944 & M5.0 V & New14 & 23:09:57.86 & +55:06:47.4 & 409.067$\pm$0.026 & 42.478$\pm$0.023 & DR3 & 16.415$\pm$0.007 & DR3\\
  J23096-019 & G 28-44A & 2638434590739565184 & M3.5 V+ & PMSU & 23:09:39.35 & -01:58:24.0 & 272.878$\pm$0.286 & -368.332$\pm$0.247 & DR3 & 30.998$\pm$0.228 & DR3\\
  J23107-192 & GJ 1281 & 2398975118715404672 & M2.5 V & PMSU & 23:10:42.17 & -19:13:35.0 & 42.744$\pm$0.069 & -1434.401$\pm$0.056 & DR3 & 21.357$\pm$0.028 & DR3\\
  J23113+085 & NLTT 56083 & 2665937297853225216 & M3.5 V & Lep13 & 23:11:23.79 & +08:31:01.4 & -320.500$\pm$5.800 & -316.200$\pm$5.800 & PPMXL & 20.100$\pm$1.300 & Fin18\\
  J23121-141 & LP 762-003 & 2410261949172008064 & M3.0 V & PMSU & 23:12:11.30 & -14:06:12.1 & -180.021$\pm$0.027 & -697.628$\pm$0.021 & DR3 & 17.928$\pm$0.008 & DR3\\
  J23142-196N & BD-20 6558 & 2386898972054841088 & M0.5 V & PMSU & 23:14:16.63 & -19:38:39.4 & 441.198$\pm$0.021 & 56.785$\pm$0.017 & DR3 & 21.088$\pm$0.008 & DR3\\
  J23142-196S & BD-20 6558B & 2386898937694609920 & M4.0 V & PMSU & 23:14:16.46 & -19:38:46.3 & 447.879$\pm$0.033 & 55.546$\pm$0.025 & DR3 & 21.059$\pm$0.012 & DR3\\
  J23161+067 & G  28-5 & 2664368290465455232 & M3.0 V & PMSU & 23:16:08.47 & +06:44:36.2 & 173.642$\pm$0.029 & -250.616$\pm$0.023 & DR3 & 20.418$\pm$0.011 & DR3\\
  J23166+196 & GJ 893.4 & 2825264538539217408 & M0.5 V+ & PMSU & 23:16:39.72 & +19:37:17.1 & -178.860$\pm$2.520 & -178.410$\pm$2.080 & HIP2 & 30.730$\pm$2.460 & HIP2\\
  J23174+196 & G  68-5 & 2825274743381064320 & M3.5 V+ & PMSU & 23:17:28.14 & +19:36:47.2 & 352.050$\pm$0.728 & -131.061$\pm$0.586 & DR3 & 16.455$\pm$0.206 & DR3\\
  J23174+382 & G 190-017 & 1917144384415057536 & M2.5 V+ & PMSU & 23:17:24.38 & +38:12:41.5 & -218.985$\pm$0.191 & -422.506$\pm$0.186 & DR3 & 17.235$\pm$0.060 & DR3\\
  J23175+063 & G 29-19 & 2664156432614468864 & M3.0 V & PMSU & 23:17:34.55 & +06:23:28.5 & 170.439$\pm$0.035 & -249.487$\pm$0.024 & DR3 & 20.442$\pm$0.011 & DR3\\
  J23182+462 & Ross 244 & 1941217160713765376 & M0.0 V & PMSU & 23:18:17.94 & +46:17:21.4 & 328.631$\pm$0.014 & 134.739$\pm$0.013 & DR3 & 23.787$\pm$0.010 & DR3\\
  J23182+795 & LP 012-069 & 2283075288795755392 & M3.0 V & AF15a & 23:18:16.90 & +79:34:47.5 & 500.437$\pm$0.022 & -104.206$\pm$0.017 & DR3 & 34.484$\pm$0.020 & DR3\\
  J23193+154 & StKM 1-2115 & 2814175036059097984 & M1.0 V & Lep13 & 23:19:20.96 & +15:24:15.7 & 62.063$\pm$0.034 & -136.162$\pm$0.025 & DR3 & 37.371$\pm$0.042 & DR3\\
  J23194+790 & HD 220140B & 2282846074981011328 & M3.5 V & AF15a & 23:19:24.47 & +79:00:03.8 & 209.250$\pm$0.025 & 61.425$\pm$0.026 & DR3 & 18.925$\pm$0.008 & DR3\\
  J23215+568 & LSPM J2321+5651 & 2009313111279973760 & M1.0 V & Lep13 & 23:21:32.28 & +56:51:22.7 & -27.429$\pm$0.016 & -188.863$\pm$0.015 & DR3 & 36.903$\pm$0.021 & DR3\\
  J23216+172 & LP 462-027 & 2817999068780218368 & M4.0 V & PMSU & 23:21:37.45 & +17:17:25.4 & -536.975$\pm$0.030 & -1382.410$\pm$0.023 & DR3 & 10.597$\pm$0.003 & DR3\\
  J23220+569 & G 217-006 & 2009322762071474816 & M3.0 V & AF15a & 23:22:00.76 & +56:59:20.0 & 388.688$\pm$0.016 & 87.367$\pm$0.016 & DR3 & 31.352$\pm$0.016 & DR3\\
  J23228+787 & NLTT 56725 & 2282790893241302144 & M5.0 V & AF15a & 23:22:53.83 & +78:47:38.6 & 207.446$\pm$0.035 & 65.165$\pm$0.038 & DR3 & 18.927$\pm$0.011 & DR3\\
  J23229+372 & 2MASS J23225835+3717143 & 1913835129292662528 & M2.0 V & Lep13 & 23:22:58.37 & +37:17:14.3 & 65.873$\pm$0.023 & -61.304$\pm$0.021 & DR3 & 22.920$\pm$0.012 & DR3\\
  J23234+155 & LP 522-065 & 2814501281775322240 & M2.0 V & Lep13 & 23:23:24.71 & +15:34:16.7 & 4.256$\pm$0.022 & -467.419$\pm$0.019 & DR3 & 21.356$\pm$0.009 & DR3\\
  J23245+578 & BD+57 2735 & 2009439555118168832 & M1.0 V & PMSU & 23:24:30.51 & +57:51:15.5 & -61.774$\pm$0.012 & -282.042$\pm$0.014 & DR3 & 13.232$\pm$0.002 & DR3\\
  J23249+506 & 2MASS J23545647+5036148 & 1941011930001137280 & M3.0 V & Lep13 & 23:54:56.48 & +50:36:14.8 & 53.668$\pm$0.017 & 10.180$\pm$0.018 & DR3 & 17.518$\pm$0.007 & DR3\\
  J23252+009 & G 29-30 & 2645432952184072192 & M1.0 V & Lep13 & 23:25:16.35 & +00:57:52.0 & 429.902$\pm$0.027 & -497.705$\pm$0.017 & DR3 & 36.145$\pm$0.025 & DR3\\
  J23256+531 & FZ And & 1992715605301433856 & M4.5 V & PMSU & 23:25:40.30 & +53:08:05.9 & 1013.627$\pm$0.034 & 326.942$\pm$0.034 & DR3 & 25.436$\pm$0.024 & DR3\\
  J23261+170 & PM J23261+1700 & 2823757279896577920 & M4.0 V+ & AF15a & 23:26:11.86 & +17:00:07.7 & 125.910$\pm$0.374 & -43.933$\pm$0.369 & DR3 & 21.657$\pm$0.210 & DR3\\
  J23262+088 & GJ 2155 & 2761162254724651776 & M0.0 V+ & Lep13 & 23:26:12.37 & +08:53:37.8 & 518.989$\pm$0.039 & 213.396$\pm$0.021 & DR3 & 22.545$\pm$0.015 & DR3\\
  J23262+278 & GSC 02245-00754 & 2868826845633950720 & M3.0 V+ & Ria06 & 23:26:17.07 & +27:52:03.5 & -42.378$\pm$0.433 & -42.882$\pm$0.317 & DR3 & 25.803$\pm$0.267 & DR3\\
  J23265+121 & LP 522-049 & 2812500651648343552 & M3.0 V & PMSU & 23:26:32.50 & +12:09:33.7 & 696.748$\pm$0.024 & 263.160$\pm$0.020 & DR3 & 24.590$\pm$0.015 & DR3\\
  J23293+414N & G 190-028 & 1923896725839633024 & M3.5 V & PMSU & 23:29:23.48 & +41:28:06.7 & 409.433$\pm$0.016 & -42.914$\pm$0.017 & DR3 & 14.945$\pm$0.005 & DR3\\
  J23293+414S & G 190-027 & 1923896622760418176 & M4.0 V+ & PMSU & 23:29:22.60 & +41:27:52.0 & 403.745$\pm$0.610 & -41.037$\pm$0.638 & DR3 & 15.053$\pm$0.182 & DR3\\
  J23301-026 & 2MASS J23301129-0237227 & 2640553319580012416 & M6.0 V & Reid07 & 23:30:11.30 & -02:37:22.8 & 101.327$\pm$0.091 & -67.964$\pm$0.061 & DR3 & 45.493$\pm$0.144 & DR3\\
  J23302-203 & GJ 1284 & 2391670474561181440 & M3.0 V+ & PMSU & 23:30:13.44 & -20:23:27.5 & 314.431$\pm$0.065 & -204.776$\pm$0.065 & DR3 & 15.906$\pm$0.019 & DR3\\
  J23308+157 & LP 462-052 & 2814379579582643328 & M1.0 V+ & Lep13 & 23:30:53.70 & +15:47:40.6 & -164.956$\pm$0.024 & -109.579$\pm$0.021 & DR3 & 22.727$\pm$0.011 & DR3\\
  J23317-027 & AF Psc & 2640348977921037056 & M4.5 V & Ria06 & 23:31:44.93 & -02:44:39.5 & 93.962$\pm$0.039 & -72.125$\pm$0.032 & DR3 & 34.927$\pm$0.042 & DR3\\
  J23318+199E & V* EQ Peg A & 2824770686019003904 & M3.5 V+ & PMSU & 23:31:52.17 & +19:56:14.1 & 578.009$\pm$0.035 & -59.769$\pm$0.023 & DR3 & 6.263$\pm$0.001 & DR3\\
  J23318+199W & V* EQ Peg B & 2824770686019004032 & M4.5 V+ & PMSU & 23:31:52.58 & +19:56:14.0 & 552.349$\pm$0.055 & 20.275$\pm$0.036 & DR3 & 6.254$\pm$0.002 & DR3\\
  J23323+540 & G 217-012 & 1994277839521239680 & M2.0 V & Lep13 & 23:32:20.22 & +54:01:48.4 & 217.298$\pm$0.015 & 1.855$\pm$0.015 & DR3 & 31.349$\pm$0.015 & DR3\\
  J23327-167 & BD-17  6768 & 2395220664463236992 & M2.0 V+ & PMSU & 23:32:46.60 & -16:45:08.2 & 341.147$\pm$0.027 & -219.108$\pm$0.025 & aDR3 & 14.548$\pm$0.006 & aDR3\\
  J23340+001 & Wolf 1039 & 2644439955745152512 & M2.5 V & PMSU & 23:34:03.33 & +00:10:45.9 & -993.091$\pm$0.025 & -937.703$\pm$0.022 & DR3 & 14.038$\pm$0.005 & DR3\\
  J23350+016 & BD+00 5017 & 2646280705713202816 & M0.0 V+ & Lep13 & 23:35:00.28 & +01:36:19.4 & 340.029$\pm$0.019 & 28.456$\pm$0.016 & DR3 & 20.849$\pm$0.010 & DR3\\
  J23350+252 & Ross 298 & 2864382138598091648 & M3.0 V & PMSU & 23:35:03.86 & +25:14:57.4 & 42.530$\pm$0.022 & 203.710$\pm$0.018 & DR3 & 16.408$\pm$0.007 & DR3\\
  J23351-023 & GJ 1286 & 2640434056928150400 & M5.5 V & PMSU & 23:35:10.46 & -02:23:20.6 & 781.419$\pm$0.053 & -841.516$\pm$0.036 & DR3 & 7.177$\pm$0.002 & DR3\\
  J23354+300 & G 128-082 & 2869556440318958848 & M3.5 V & PMSU & 23:35:24.28 & +30:03:44.9 & -184.103$\pm$0.280 & -272.653$\pm$0.241 & DR3 & 30.464$\pm$0.282 & DR3\\
  J23357+419 & NLTT 16947 & 1923802133480850176 & M1.0 V & PMSU & 23:35:44.47 & +41:58:03.8 & 701.674$\pm$0.019 & 153.027$\pm$0.020 & DR3 & 28.361$\pm$0.020 & DR3\\
  J23364+554 & Ross 303 & 1997463910688906752 & M1.5 V & PMSU & 23:36:25.60 & +55:29:43.6 & 490.259$\pm$0.038 & -94.646$\pm$0.039 & DR3 & 28.869$\pm$0.020 & DR3\\
  J23376-128 & LP 763-003 & 2432393434611921408 & M6.0 V & Reid03 & 23:37:38.35 & -12:50:28.4 & 192.565$\pm$0.412 & -305.821$\pm$0.305 & DR3 & 26.727$\pm$0.250 & DR3\\
  J23381-162 & G 273-093 & 2395413147718069504 & M2.0 V & PMSU & 23:38:08.16 & -16:14:10.2 & -280.627$\pm$0.025 & -77.971$\pm$0.018 & DR3 & 13.141$\pm$0.004 & DR3\\
  J23386+391 & G 171-008 & 1920258888540130560 & M3.5 V & PMSU & 23:38:41.75 & +39:09:26.0 & -247.131$\pm$0.028 & -510.924$\pm$0.018 & DR3 & 21.134$\pm$0.011 & DR3\\
  J23389+210 & G 68-34 & 2826254717479033344 & M3.5 V & PMSU & 23:38:55.68 & +21:01:21.6 & 275.846$\pm$0.028 & 179.039$\pm$0.022 & DR3 & 39.368$\pm$0.043 & DR3\\
  J23401+606 & G 241-62A & 2012238465046622848 & M1.0 V+ & PMSU & 23:40:07.73 & +60:41:19.0 & 81.702$\pm$0.242 & -288.329$\pm$0.219 & DR3 & 25.146$\pm$0.138 & DR3\\
  J23414+200 & TYC 1727-1708-1 & 2823131829578270080 & M0.5 V+ & Lep13 & 23:41:29.20 & +20:02:33.1 & -181.739$\pm$0.020 & -133.088$\pm$0.014 & DR3 & 31.862$\pm$0.020 & DR3\\
  J23419+441 & HH And & 1926461164913660160 & M5.0 V & AF15a & 23:41:55.04 & +44:10:38.8 & 112.527$\pm$0.036 & -1591.650$\pm$0.027 & DR3 & 3.1597$\pm$0.0004 & DR3\\
  J23423+349 & 2MASS J23422211+3458276 & 2879011896718248320 & M4.0 V & AF15a & 23:42:22.12 & +34:58:27.6 & 67.997$\pm$0.137 & -134.556$\pm$0.104 & DR3 & 27.913$\pm$0.095 & DR3\\
  J23428+308 & GJ 1288 & 2868199402451064064 & M4.5 V & PMSU & 23:42:52.75 & +30:49:21.8 & -335.963$\pm$0.030 & -300.586$\pm$0.024 & DR3 & 12.906$\pm$0.006 & DR3\\
  J23431+365 & GJ 1289 & 2879455480942629248 & M4.0 V & PMSU & 23:43:06.31 & +36:32:13.1 & 941.841$\pm$0.057 & -151.272$\pm$0.048 & DR3 & 8.363$\pm$0.004 & DR3\\
  J23438+325 & G 130-006 & 2871730758921709952 & M3.0 V+ & PMSU & 23:43:53.12 & +32:35:38.7 & -219.000$\pm$1.900 & -57.800$\pm$1.800 & PPMXL & 17.610$\pm$0.560 & vAl95\\
  J23438+610 & G 217-018 & 2012619720701400192 & M3.0 V & AF15a & 23:43:53.30 & +61:02:15.4 & -612.923$\pm$0.018 & -494.845$\pm$0.017 & DR3 & 18.043$\pm$0.006 & DR3\\
  J23439+647 & Ross 676 & 2017348685852396672 & M0.4 V+ & Shk10 & 23:43:59.49 & +64:44:28.9 & 546.147$\pm$0.015 & 91.214$\pm$0.014 & DR3 & 29.013$\pm$0.011 & DR3\\
  J23443+216 & GJ 1290 & 2826640989657988992 & M3.5 V & PMSU & 23:44:20.88 & +21:36:05.1 & 455.459$\pm$0.032 & 80.278$\pm$0.023 & DR3 & 20.204$\pm$0.012 & DR3\\
  J23455-161 & G 273-130A & 2418720217246009600 & M5.0 V+ & PMSU & 23:45:31.26 & -16:10:19.8 & -396.500$\pm$5.000 & -560.800$\pm$5.000 & PPMXL & 12.500$\pm$0.210 & Rie10\\
  J23462+284 & 2MASS J23461405+2826036 & 2866851710433326208 & M3.5 V & Lep13 & 23:46:14.07 & +28:26:03.9 & 78.928$\pm$0.029 & 67.301$\pm$0.022 & DR3 & 15.448$\pm$0.007 & DR3\\
  J23480+490 & Ross 249 & 1940584323054654592 & M1.0 V & PMSU & 23:48:03.14 & +49:00:57.3 & 626.209$\pm$0.018 & 69.780$\pm$0.016 & DR3 & 16.325$\pm$0.006 & DR3\\
  J23489+098 & [R78b] 377 & 2760157163658812800 & M1.0 V & Lep13 & 23:48:58.82 & +09:51:54.2 & 147.560$\pm$0.041 & -52.885$\pm$0.029 & DR3 & 47.306$\pm$0.093 & DR3\\
  J23492+024 & BR Psc & 2739689239311660672 & M1.0 V & PMSU & 23:49:12.53 & +02:24:04.4 & 992.720$\pm$0.035 & -968.806$\pm$0.019 & DR3 & 5.910$\pm$0.001 & DR3\\
  J23492+100 & G 29-69 & 2760197497694795904 & M4.0 V & PMSU & 23:49:15.02 & +10:05:38.8 & 30.261$\pm$0.063 & -380.123$\pm$0.037 & DR3 & 31.963$\pm$0.055 & DR3\\
  J23496+083 & StKM 1-2166 & 2758686773014648320 & M1.0 V & PMSU & 23:49:37.65 & +08:21:30.3 & 125.760$\pm$0.023 & -72.005$\pm$0.016 & DR3 & 25.723$\pm$0.015 & DR3\\
  J23505-095 & LP 763-012 & 2435125446129139712 & M4.0 V & PMSU & 23:50:31.64 & -09:33:32.7 & 634.562$\pm$0.037 & -426.025$\pm$0.028 & DR3 & 17.007$\pm$0.014 & DR3\\
  J23506+099 & NLTT 58143 & 2759428629829608064 & M3.0 V+ & PMSU & 23:50:36.16 & +09:56:53.5 & 652.960$\pm$0.036 & 253.918$\pm$0.025 & DR3 & 19.941$\pm$0.013 & DR3\\
  J23509+384 & LP 291-024 & 2881491570317649920 & M4.0 V & PMSU & 23:50:54.03 & +38:29:33.4 & -85.549$\pm$0.023 & -202.544$\pm$0.018 & DR3 & 23.442$\pm$0.013 & DR3\\
  J23517+069 & G  30-26A & 2746378702413952768 & M3.0 V+ & PMSU & 23:51:44.76 & +06:58:16.4 & -38.971$\pm$0.033 & -289.689$\pm$0.025 & DR3 & 27.232$\pm$0.025 & DR3\\
  J23523-146 & LP 823-008 & 2419293853079296640 & M4.5 V & PMSU & 23:52:23.46 & -14:41:24.4 & 413.720$\pm$0.448 & -237.166$\pm$0.361 & DR3 & 25.570$\pm$0.315 & DR3\\
  J23535+121 & PM J23535+1206S & 2766669467950452608 & M2.5 V & Lep13 & 23:53:35.64 & +12:06:16.6 & 44.122$\pm$0.039 & -110.989$\pm$0.022 & DR3 & 37.325$\pm$0.049 & DR3\\
  J23541+516 & G 217-023 & 1944312732624736384 & M3.5 V & PMSU & 23:54:10.50 & +51:41:09.9 & 261.889$\pm$0.013 & 68.856$\pm$0.013 & DR3 & 25.457$\pm$0.010 & DR3\\
  J23544+081 & G 30-28 & 2746624920002759680 & M3.0 V & PMSU & 23:54:26.81 & +08:09:43.4 & -286.284$\pm$1.225 & -52.884$\pm$0.950 & DR2 & 40.056$\pm$0.941 & DR2\\
  J23548+385 & RX J2354.8+3831 & 2881313793031884544 & M4.0 V & Lep13 & 23:54:51.46 & +38:31:36.2 & -132.064$\pm$0.034 & -86.146$\pm$0.025 & DR3 & 16.837$\pm$0.009 & DR3\\
  J23554-039 & NLTT 58410 & 2446507796659516288 & M3.5 V & PMSU & 23:55:25.96 & -03:58:59.9 & 522.371$\pm$0.045 & 6.913$\pm$0.031 & DR3 & 39.445$\pm$0.062 & DR3\\
  J23556-061 & GJ 912 & 2442996678074668288 & M2.5 V & PMSU & 23:55:39.78 & -06:08:33.4 & -480.237$\pm$0.059 & -378.886$\pm$0.028 & DR3 & 17.883$\pm$0.014 & DR3\\
  J23560+150 & LP 523-078 & 2770741509264349696 & M2.5 V & AF15a & 23:56:00.28 & +15:01:40.6 & -122.355$\pm$0.027 & -166.073$\pm$0.018 & DR3 & 29.864$\pm$0.022 & DR3\\
  J23569+230 & G 129-45 & 2848273159379049344 & M1.5 V & AF15a & 23:56:54.84 & +23:05:08.4 & -71.011$\pm$0.012 & -263.734$\pm$0.009 & DR3 & 35.910$\pm$0.019 & DR3\\
  J23573-129E & LP 704-15 & 2421080250237097344 & M4.0 V+ & PMSU & 23:57:20.58 & -12:58:48.8 & 211.372$\pm$0.054 & 15.156$\pm$0.038 & DR3 & 19.832$\pm$0.021 & DR3\\
  J23573-129W & LP 704-14 & 2421080250237474176 & M3.0 V & PMSU & 23:57:19.36 & -12:58:40.7 & 208.146$\pm$0.062 & 24.828$\pm$0.044 & DR3 & 19.836$\pm$0.026 & DR3\\
  J23577+197 & LP 404-006 & 2822328189657389824 & M3.5 V & PMSU & 23:57:45.18 & +19:46:11.1 & 128.259$\pm$0.034 & -486.611$\pm$0.021 & DR3 & 20.453$\pm$0.015 & DR3\\
  J23577+233 & GJ 1292 & 2848303052351577344 & M3.5 V & PMSU & 23:57:44.14 & +23:18:16.5 & 1021.238$\pm$0.823 & -1021.637$\pm$0.401 & DR3 & 16.791$\pm$0.236 & DR3\\
  J23578+386 & LP 291-034 & 2881373338459356416 & M3.0 V+ & PMSU & 23:57:49.91 & +38:37:46.8 & -161.933$\pm$0.253 & -147.236$\pm$0.158 & DR3 & 25.345$\pm$0.149 & DR3\\
  J23582-174 & LP 764-40 A & 2414454421367861376 & M1.9 V+ & Shk09 & 23:58:13.69 & -17:24:32.9 & 225.776$\pm$0.044 & 19.557$\pm$0.033 & DR3 & 33.355$\pm$0.049 & DR3\\
  J23585+076 & Wolf 1051 & 2746709861572970624 & M3.0 V & PMSU & 23:58:32.65 & +07:39:30.1 & 82.469$\pm$0.352 & -315.346$\pm$0.163 & DR3 & 16.922$\pm$0.080 & DR3\\
  J23587+467 & BD+45 4378 & 1927184643563033856 & M0.0 V+ & PMSU & 23:58:43.49 & +46:43:44.7 & 652.815$\pm$1.241 & 13.347$\pm$1.093 & DR2 & 17.121$\pm$0.263 & DR2\\
  J23590+208 & G 129-051 & 2846620421604285568 & M2.5 V & AF15a & 23:59:00.42 & +20:51:39.0 & 278.189$\pm$0.458 & -112.349$\pm$0.293 & DR3 & 51.856$\pm$1.205 & DR3\\
  J23598+477 & LP 149-014 & 1927517417630958208 & M5.0 V & PMSU & 23:59:49.51 & +47:45:44.5 & 872.381$\pm$0.022 & -199.492$\pm$0.020 & DR3 & 19.189$\pm$0.009 & DR3\\

\hline
\end{longtable}
\tablefoot{
\tablefoottext{a}{AF15a: \cite{AF15}, Benn17: \cite{Benn17}; Bide85: \cite{Bide85}; Boc05: \cite{Boch05}; Bri98: \cite{Bri98}; Bri99: \cite{Bri99}; Burg15: \cite{Burg15}; Bus98: \cite{Bus98}; CR02: \cite{CR02}; Clos03: \cite{Clos03}; Cru03: \cite{Cru03}; Cve12: \cite{Cve12}; DA18: \cite{DA18}; Dae07: \cite{Dae07}; Davi16: \cite{Davi16}; Dea12: \cite{Dea12}; Dem20: \cite{Dem20}; Drei20: \cite{Dreizler20}; Dres19: \cite{Dre19}; Fle88: \cite{Fle88}: Fri13: \cite{Fri13}; GR97: \cite{GR97}; Gig10: \cite{Gig10}; Gra03: \cite{Gra03}; Gra06: \cite{Gra06}; JAb74: \cite{JAb74}; Jah08: \cite{Jah08}; Jan12: \cite{Jan12}; Jen09: \cite{Jen09}; Kirk91: \cite{Kirk91}; Klu12: \cite{Klu12}; Koe10: \cite{Koe10}; Kon10: \cite{Kon10}; Law08: \cite{Law08}; Lep03: \cite{Lep03}; Lep09: \cite{Lep09}; Lep13: \cite{Lep13}; Lod05: \cite{Lod05}; Met15: \cite{Met15}: Mons01: \cite{Montes01}; New14: \cite{New14}; PB97: \cite{PB97}; PB06: \cite{PB06}; PMSU: \cite{Hawley96}; Pra06: \cite{Prav06}; Raj13: \cite{Raj13}; Reid03: \cite{Reid03}: Reid04: \cite{Reid04}; Reid07: \cite{Reid07}; Ria06: \cite{Riaz06}; Rie14: \cite{Ried14}; Schm07: \cite{Schm07}; Scho05: \cite{scho05}; Shk09: \cite{Shk09}; Shk10: \cite{Shk10}; Ski12: \cite{Ski12}; Strs09: \cite{Strs09}; Ter15: \cite{Terrien15}; This work: derived from absolute magnitudes, colours, and luminosities as \cite{Cif20}; Yi14: \cite{Yi14}.}
\tablefoottext{b}{aDR3: data from A binary companion from Gaia DR3; DR2: \cite{GaiaDR2}; DR3: \cite{GaiaDR3}; Dup19: \cite{Dupuy19}; HIP2: \cite{HIP2}; PPMXL: \cite{Roeser10}.}
\tablefoottext{b}{aDR3: data from A binary companion from Gaia DR3; DR2: \cite{GaiaDR2}; DR3: \cite{GaiaDR2};  Dir14: \cite{Ditt14}; Dup19: \cite{Dupuy19}; FZ16: \cite{FZ16}; Fin18: \cite{Fin18}; Galli18: \cite{Galli18}; HIP2: \cite{HIP2}; Hen06: \cite{Hen06}; Lep09: \cite{Lep09}; Rie10: \cite{Ried10}; Wein16: \cite{Wein16}; vAl95: \cite{vAl95}. }
}
\end{landscape}

